Age of Information Analysis in Shared Edge Computing Servers

Mobile Edge Computing (MEC) is expected to play a significant role in the development of 6G networks, as new applications such as cooperative driving and eXtended Reality (XR) require both communication and computational resources from the network edge. However, the limited capabilities of edge servers may be strained to perform complex computational tasks within strict latency bounds for multiple clients. In these contexts, both maintaining a low average Age of Information (AoI) and guaranteeing a low Peak AoI (PAoI) even in the worst case may have significant user experience and safety implications. In this work, we investigate a theoretical model of a MEC server, deriving the expected AoI and the PAoI and latency distributions under the First In First Out (FIFO) and Generalized Processor Sharing (GPS) resource allocation policies. We consider both synchronized and unsynchronized systems, and draw insights on the robust design of resource allocation policies from the analytical results.

==> fig/aoi_perc_spread_dm1.tex <==
\begin{tikzpicture}
\begin{axis}[%
width=\tfwidth,
height=\sfheight,
xmin=0,
xmax=1,
legend style={legend cell align=left, fill opacity=0.6, draw opacity=1, text opacity=1, legend columns=2, align=left, draw=white!15!black, font=\tiny, at={(0.985, 0.985)}, anchor=north east},
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={$\xi$},
ymin=3,
ymax=5,
xmajorgrids,
ymajorgrids,
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={$\psi$},
axis background/.style={fill=white}
]
\addplot [color=color1]
  table[row sep=crcr]{%
0	4.614\\
0.01	4.608\\
0.02	4.602\\
0.03	4.596\\
0.04	4.59\\
0.05	4.584\\
0.06	4.577\\
0.07	4.571\\
0.08	4.565\\
0.09	4.558\\
0.1	4.552\\
0.11	4.545\\
0.12	4.539\\
0.13	4.532\\
0.14	4.525\\
0.15	4.519\\
0.16	4.512\\
0.17	4.505\\
0.18	4.498\\
0.19	4.491\\
0.2	4.484\\
0.21	4.476\\
0.22	4.469\\
0.23	4.462\\
0.24	4.454\\
0.25	4.446\\
0.26	4.439\\
0.27	4.431\\
0.28	4.423\\
0.29	4.415\\
0.3	4.407\\
0.31	4.399\\
0.32	4.39\\
0.33	4.382\\
0.34	4.373\\
0.35	4.364\\
0.36	4.355\\
0.37	4.346\\
0.38	4.337\\
0.39	4.327\\
0.4	4.318\\
0.41	4.308\\
0.42	4.298\\
0.43	4.288\\
0.44	4.277\\
0.45	4.266\\
0.46	4.255\\
0.47	4.244\\
0.48	4.233\\
0.49	4.221\\
0.5	4.209\\
0.51	4.196\\
0.52	4.184\\
0.53	4.17\\
0.54	4.157\\
0.55	4.142\\
0.56	4.127\\
0.57	4.112\\
0.58	4.096\\
0.59	4.079\\
0.6	4.06\\
0.61	4.041\\
0.62	4.021\\
0.63	3.998\\
0.64	3.974\\
0.65	3.947\\
0.66	3.916\\
0.67	3.881\\
0.68	3.838\\
0.69	3.779\\
0.7	3.679\\
0.71	3.299\\
0.72	3.297\\
0.73	3.295\\
0.74	3.293\\
0.75	3.29\\
0.76	3.288\\
0.77	3.286\\
0.78	3.283\\
0.79	3.281\\
0.8	3.279\\
0.81	3.276\\
0.82	3.274\\
0.83	3.272\\
0.84	3.269\\
0.85	3.267\\
0.86	3.265\\
0.87	3.262\\
0.88	3.26\\
0.89	3.258\\
0.9	3.256\\
0.91	3.253\\
0.92	3.251\\
0.93	3.249\\
0.94	3.246\\
0.95	3.244\\
0.96	3.242\\
0.97	3.239\\
0.98	3.237\\
0.99	3.235\\
1	3.232\\
};
\addlegendentry{Client 1}

\addplot [color=color2]
  table[row sep=crcr]{%
0	3.106\\
0.01	3.107\\
0.02	3.109\\
0.03	3.111\\
0.04	3.112\\
0.05	3.114\\
0.06	3.115\\
0.07	3.117\\
0.08	3.118\\
0.09	3.12\\
0.1	3.121\\
0.11	3.123\\
0.12	3.125\\
0.13	3.126\\
0.14	3.128\\
0.15	3.129\\
0.16	3.13\\
0.17	3.132\\
0.18	3.133\\
0.19	3.135\\
0.2	3.136\\
0.21	3.138\\
0.22	3.139\\
0.23	3.141\\
0.24	3.142\\
0.25	3.143\\
0.26	3.145\\
0.27	3.146\\
0.28	3.148\\
0.29	3.149\\
0.3	3.15\\
0.31	3.152\\
0.32	3.153\\
0.33	3.154\\
0.34	3.156\\
0.35	3.157\\
0.36	3.158\\
0.37	3.16\\
0.38	3.161\\
0.39	3.162\\
0.4	3.164\\
0.41	3.165\\
0.42	3.166\\
0.43	3.167\\
0.44	3.169\\
0.45	3.17\\
0.46	3.171\\
0.47	3.172\\
0.48	3.174\\
0.49	3.175\\
0.5	3.176\\
0.51	3.177\\
0.52	3.179\\
0.53	3.18\\
0.54	3.181\\
0.55	3.182\\
0.56	3.184\\
0.57	3.185\\
0.58	3.186\\
0.59	3.187\\
0.6	3.188\\
0.61	3.189\\
0.62	3.191\\
0.63	3.192\\
0.64	3.193\\
0.65	3.194\\
0.66	3.195\\
0.67	3.196\\
0.68	3.198\\
0.69	3.199\\
0.7	3.2\\
0.71	3.201\\
0.72	3.202\\
0.73	3.203\\
0.74	3.204\\
0.75	3.205\\
0.76	3.207\\
0.77	3.208\\
0.78	3.209\\
0.79	3.21\\
0.8	3.211\\
0.81	3.212\\
0.82	3.213\\
0.83	3.214\\
0.84	3.215\\
0.85	3.216\\
0.86	3.217\\
0.87	3.219\\
0.88	3.22\\
0.89	3.221\\
0.9	3.222\\
0.91	3.223\\
0.92	3.224\\
0.93	3.225\\
0.94	3.226\\
0.95	3.227\\
0.96	3.228\\
0.97	3.229\\
0.98	3.23\\
0.99	3.231\\
1	3.232\\
};
\addlegendentry{Client 2}

\addplot [color=color3]
  table[row sep=crcr]{%
0	3.163\\
0.01	3.164\\
0.02	3.165\\
0.03	3.166\\
0.04	3.167\\
0.05	3.168\\
0.06	3.169\\
0.07	3.17\\
0.08	3.17\\
0.09	3.171\\
0.1	3.172\\
0.11	3.173\\
0.12	3.174\\
0.13	3.175\\
0.14	3.176\\
0.15	3.177\\
0.16	3.178\\
0.17	3.178\\
0.18	3.179\\
0.19	3.18\\
0.2	3.181\\
0.21	3.182\\
0.22	3.183\\
0.23	3.184\\
0.24	3.184\\
0.25	3.185\\
0.26	3.186\\
0.27	3.187\\
0.28	3.188\\
0.29	3.188\\
0.3	3.189\\
0.31	3.19\\
0.32	3.191\\
0.33	3.191\\
0.34	3.192\\
0.35	3.193\\
0.36	3.194\\
0.37	3.194\\
0.38	3.195\\
0.39	3.196\\
0.4	3.197\\
0.41	3.197\\
0.42	3.198\\
0.43	3.199\\
0.44	3.199\\
0.45	3.2\\
0.46	3.201\\
0.47	3.202\\
0.48	3.202\\
0.49	3.203\\
0.5	3.204\\
0.51	3.204\\
0.52	3.205\\
0.53	3.206\\
0.54	3.206\\
0.55	3.207\\
0.56	3.208\\
0.57	3.208\\
0.58	3.209\\
0.59	3.209\\
0.6	3.21\\
0.61	3.211\\
0.62	3.211\\
0.63	3.212\\
0.64	3.213\\
0.65	3.213\\
0.66	3.214\\
0.67	3.214\\
0.68	3.215\\
0.69	3.216\\
0.7	3.216\\
0.71	3.217\\
0.72	3.217\\
0.73	3.218\\
0.74	3.218\\
0.75	3.219\\
0.76	3.22\\
0.77	3.22\\
0.78	3.221\\
0.79	3.221\\
0.8	3.222\\
0.81	3.222\\
0.82	3.223\\
0.83	3.223\\
0.84	3.224\\
0.85	3.225\\
0.86	3.225\\
0.87	3.226\\
0.88	3.226\\
0.89	3.227\\
0.9	3.227\\
0.91	3.228\\
0.92	3.228\\
0.93	3.229\\
0.94	3.229\\
0.95	3.23\\
0.96	3.23\\
0.97	3.231\\
0.98	3.231\\
0.99	3.232\\
1	3.232\\
};
\addlegendentry{Client 3}

\addplot [color=color4]
  table[row sep=crcr]{%
0	3.185\\
0.01	3.186\\
0.02	3.186\\
0.03	3.187\\
0.04	3.188\\
0.05	3.188\\
0.06	3.189\\
0.07	3.19\\
0.08	3.19\\
0.09	3.191\\
0.1	3.192\\
0.11	3.192\\
0.12	3.193\\
0.13	3.193\\
0.14	3.194\\
0.15	3.195\\
0.16	3.195\\
0.17	3.196\\
0.18	3.196\\
0.19	3.197\\
0.2	3.198\\
0.21	3.198\\
0.22	3.199\\
0.23	3.199\\
0.24	3.2\\
0.25	3.2\\
0.26	3.201\\
0.27	3.201\\
0.28	3.202\\
0.29	3.203\\
0.3	3.203\\
0.31	3.204\\
0.32	3.204\\
0.33	3.205\\
0.34	3.205\\
0.35	3.206\\
0.36	3.206\\
0.37	3.207\\
0.38	3.207\\
0.39	3.208\\
0.4	3.208\\
0.41	3.209\\
0.42	3.209\\
0.43	3.21\\
0.44	3.21\\
0.45	3.211\\
0.46	3.211\\
0.47	3.212\\
0.48	3.212\\
0.49	3.212\\
0.5	3.213\\
0.51	3.213\\
0.52	3.214\\
0.53	3.214\\
0.54	3.215\\
0.55	3.215\\
0.56	3.216\\
0.57	3.216\\
0.58	3.216\\
0.59	3.217\\
0.6	3.217\\
0.61	3.218\\
0.62	3.218\\
0.63	3.218\\
0.64	3.219\\
0.65	3.219\\
0.66	3.22\\
0.67	3.22\\
0.68	3.221\\
0.69	3.221\\
0.7	3.221\\
0.71	3.222\\
0.72	3.222\\
0.73	3.222\\
0.74	3.223\\
0.75	3.223\\
0.76	3.224\\
0.77	3.224\\
0.78	3.224\\
0.79	3.225\\
0.8	3.225\\
0.81	3.225\\
0.82	3.226\\
0.83	3.226\\
0.84	3.227\\
0.85	3.227\\
0.86	3.227\\
0.87	3.228\\
0.88	3.228\\
0.89	3.228\\
0.9	3.229\\
0.91	3.229\\
0.92	3.229\\
0.93	3.23\\
0.94	3.23\\
0.95	3.23\\
0.96	3.231\\
0.97	3.231\\
0.98	3.232\\
0.99	3.232\\
1	3.232\\
};
\addlegendentry{Client 4}

\addplot [color=color5]
  table[row sep=crcr]{%
0	3.197\\
0.01	3.198\\
0.02	3.198\\
0.03	3.199\\
0.04	3.199\\
0.05	3.2\\
0.06	3.2\\
0.07	3.201\\
0.08	3.201\\
0.09	3.202\\
0.1	3.202\\
0.11	3.203\\
0.12	3.203\\
0.13	3.203\\
0.14	3.204\\
0.15	3.204\\
0.16	3.205\\
0.17	3.205\\
0.18	3.206\\
0.19	3.206\\
0.2	3.207\\
0.21	3.207\\
0.22	3.207\\
0.23	3.208\\
0.24	3.208\\
0.25	3.209\\
0.26	3.209\\
0.27	3.209\\
0.28	3.21\\
0.29	3.21\\
0.3	3.211\\
0.31	3.211\\
0.32	3.211\\
0.33	3.212\\
0.34	3.212\\
0.35	3.212\\
0.36	3.213\\
0.37	3.213\\
0.38	3.214\\
0.39	3.214\\
0.4	3.214\\
0.41	3.215\\
0.42	3.215\\
0.43	3.215\\
0.44	3.216\\
0.45	3.216\\
0.46	3.216\\
0.47	3.217\\
0.48	3.217\\
0.49	3.217\\
0.5	3.218\\
0.51	3.218\\
0.52	3.218\\
0.53	3.219\\
0.54	3.219\\
0.55	3.219\\
0.56	3.22\\
0.57	3.22\\
0.58	3.22\\
0.59	3.221\\
0.6	3.221\\
0.61	3.221\\
0.62	3.222\\
0.63	3.222\\
0.64	3.222\\
0.65	3.223\\
0.66	3.223\\
0.67	3.223\\
0.68	3.223\\
0.69	3.224\\
0.7	3.224\\
0.71	3.224\\
0.72	3.225\\
0.73	3.225\\
0.74	3.225\\
0.75	3.225\\
0.76	3.226\\
0.77	3.226\\
0.78	3.226\\
0.79	3.227\\
0.8	3.227\\
0.81	3.227\\
0.82	3.227\\
0.83	3.228\\
0.84	3.228\\
0.85	3.228\\
0.86	3.228\\
0.87	3.229\\
0.88	3.229\\
0.89	3.229\\
0.9	3.23\\
0.91	3.23\\
0.92	3.23\\
0.93	3.23\\
0.94	3.231\\
0.95	3.231\\
0.96	3.231\\
0.97	3.231\\
0.98	3.232\\
0.99	3.232\\
1	3.232\\
};
\addlegendentry{Client 5}

\addplot [color=color6]
  table[row sep=crcr]{%
0	3.206\\
0.01	3.206\\
0.02	3.207\\
0.03	3.207\\
0.04	3.207\\
0.05	3.208\\
0.06	3.208\\
0.07	3.209\\
0.08	3.209\\
0.09	3.209\\
0.1	3.21\\
0.11	3.21\\
0.12	3.21\\
0.13	3.211\\
0.14	3.211\\
0.15	3.211\\
0.16	3.212\\
0.17	3.212\\
0.18	3.212\\
0.19	3.213\\
0.2	3.213\\
0.21	3.213\\
0.22	3.213\\
0.23	3.214\\
0.24	3.214\\
0.25	3.214\\
0.26	3.215\\
0.27	3.215\\
0.28	3.215\\
0.29	3.216\\
0.3	3.216\\
0.31	3.216\\
0.32	3.216\\
0.33	3.217\\
0.34	3.217\\
0.35	3.217\\
0.36	3.218\\
0.37	3.218\\
0.38	3.218\\
0.39	3.218\\
0.4	3.219\\
0.41	3.219\\
0.42	3.219\\
0.43	3.219\\
0.44	3.22\\
0.45	3.22\\
0.46	3.22\\
0.47	3.22\\
0.48	3.221\\
0.49	3.221\\
0.5	3.221\\
0.51	3.221\\
0.52	3.222\\
0.53	3.222\\
0.54	3.222\\
0.55	3.222\\
0.56	3.223\\
0.57	3.223\\
0.58	3.223\\
0.59	3.223\\
0.6	3.224\\
0.61	3.224\\
0.62	3.224\\
0.63	3.224\\
0.64	3.224\\
0.65	3.225\\
0.66	3.225\\
0.67	3.225\\
0.68	3.225\\
0.69	3.226\\
0.7	3.226\\
0.71	3.226\\
0.72	3.226\\
0.73	3.226\\
0.74	3.227\\
0.75	3.227\\
0.76	3.227\\
0.77	3.227\\
0.78	3.228\\
0.79	3.228\\
0.8	3.228\\
0.81	3.228\\
0.82	3.228\\
0.83	3.229\\
0.84	3.229\\
0.85	3.229\\
0.86	3.229\\
0.87	3.229\\
0.88	3.23\\
0.89	3.23\\
0.9	3.23\\
0.91	3.23\\
0.92	3.231\\
0.93	3.231\\
0.94	3.231\\
0.95	3.231\\
0.96	3.231\\
0.97	3.232\\
0.98	3.232\\
0.99	3.232\\
1	3.232\\
};
\addlegendentry{Client 6}

\end{axis}
\end{tikzpicture}%


==> fig/aoi_perc_spread_gps.tex <==
\begin{tikzpicture}
\begin{axis}[%
width=\tfwidth,
height=\sfheight,
xmin=0,
xmax=1,
legend style={legend cell align=left, fill opacity=0.6, draw opacity=1, text opacity=1, legend columns=2, align=left, draw=white!15!black, font=\tiny, at={(0.985, 0.985)}, anchor=north east},
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={$\xi$},
ymin=3,
ymax=5,
xmajorgrids,
ymajorgrids,
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={$\psi$},
axis background/.style={fill=white}
]
\addplot [color=color1]
  table[row sep=crcr]{%
0	3.697\\
0.01	3.697\\
0.02	3.696\\
0.03	3.695\\
0.04	3.694\\
0.05	3.693\\
0.06	3.692\\
0.07	3.692\\
0.08	3.691\\
0.09	3.69\\
0.1	3.689\\
0.11	3.688\\
0.12	3.687\\
0.13	3.686\\
0.14	3.686\\
0.15	3.685\\
0.16	3.684\\
0.17	3.683\\
0.18	3.682\\
0.19	3.681\\
0.2	3.68\\
0.21	3.679\\
0.22	3.678\\
0.23	3.678\\
0.24	3.677\\
0.25	3.676\\
0.26	3.675\\
0.27	3.674\\
0.28	3.673\\
0.29	3.672\\
0.3	3.671\\
0.31	3.67\\
0.32	3.669\\
0.33	3.669\\
0.34	3.667\\
0.35	3.667\\
0.36	3.666\\
0.37	3.666\\
0.38	3.665\\
0.39	3.664\\
0.4	3.664\\
0.41	3.663\\
0.42	3.662\\
0.43	3.662\\
0.44	3.661\\
0.45	3.66\\
0.46	3.66\\
0.47	3.659\\
0.48	3.658\\
0.49	3.658\\
0.5	3.657\\
0.51	3.656\\
0.52	3.656\\
0.53	3.655\\
0.54	3.654\\
0.55	3.654\\
0.56	3.653\\
0.57	3.652\\
0.58	3.652\\
0.59	3.651\\
0.6	3.65\\
0.61	3.65\\
0.62	3.649\\
0.63	3.648\\
0.64	3.648\\
0.65	3.647\\
0.66	3.646\\
0.67	3.646\\
0.68	3.645\\
0.69	3.644\\
0.7	3.643\\
0.71	3.643\\
0.72	3.642\\
0.73	3.641\\
0.74	3.641\\
0.75	3.64\\
0.76	3.639\\
0.77	3.639\\
0.78	3.638\\
0.79	3.637\\
0.8	3.637\\
0.81	3.636\\
0.82	3.635\\
0.83	3.635\\
0.84	3.634\\
0.85	3.633\\
0.86	3.633\\
0.87	3.632\\
0.88	3.631\\
0.89	3.631\\
0.9	3.63\\
0.91	3.629\\
0.92	3.629\\
0.93	3.628\\
0.94	3.627\\
0.95	3.627\\
0.96	3.626\\
0.97	3.625\\
0.98	3.625\\
0.99	3.624\\
1	3.623\\
};
\addlegendentry{Client 1}

\addplot [color=color2,semithick]
  table[row sep=crcr]{%
0	3.697\\
0.01	3.696\\
0.02	3.694\\
0.03	3.693\\
0.04	3.691\\
0.05	3.69\\
0.06	3.688\\
0.07	3.687\\
0.08	3.686\\
0.09	3.684\\
0.1	3.683\\
0.11	3.681\\
0.12	3.68\\
0.13	3.679\\
0.14	3.677\\
0.15	3.676\\
0.16	3.674\\
0.17	3.673\\
0.18	3.672\\
0.19	3.671\\
0.2	3.669\\
0.21	3.668\\
0.22	3.667\\
0.23	3.666\\
0.24	3.664\\
0.25	3.663\\
0.26	3.662\\
0.27	3.661\\
0.28	3.66\\
0.29	3.658\\
0.3	3.657\\
0.31	3.656\\
0.32	3.655\\
0.33	3.654\\
0.34	3.653\\
0.35	3.652\\
0.36	3.651\\
0.37	3.65\\
0.38	3.649\\
0.39	3.648\\
0.4	3.647\\
0.41	3.646\\
0.42	3.645\\
0.43	3.644\\
0.44	3.643\\
0.45	3.643\\
0.46	3.642\\
0.47	3.641\\
0.48	3.64\\
0.49	3.639\\
0.5	3.638\\
0.51	3.638\\
0.52	3.637\\
0.53	3.636\\
0.54	3.636\\
0.55	3.635\\
0.56	3.634\\
0.57	3.634\\
0.58	3.633\\
0.59	3.632\\
0.6	3.632\\
0.61	3.631\\
0.62	3.631\\
0.63	3.63\\
0.64	3.629\\
0.65	3.629\\
0.66	3.628\\
0.67	3.628\\
0.68	3.628\\
0.69	3.627\\
0.7	3.627\\
0.71	3.626\\
0.72	3.626\\
0.73	3.626\\
0.74	3.625\\
0.75	3.625\\
0.76	3.625\\
0.77	3.624\\
0.78	3.624\\
0.79	3.624\\
0.8	3.624\\
0.81	3.623\\
0.82	3.623\\
0.83	3.623\\
0.84	3.623\\
0.85	3.623\\
0.86	3.623\\
0.87	3.623\\
0.88	3.623\\
0.89	3.623\\
0.9	3.623\\
0.91	3.623\\
0.92	3.623\\
0.93	3.623\\
0.94	3.623\\
0.95	3.623\\
0.96	3.623\\
0.97	3.623\\
0.98	3.623\\
0.99	3.623\\
1	3.623\\
};
\addlegendentry{Client 2}

\addplot [color=color3,semithick]
  table[row sep=crcr]{%
0	3.643\\
0.01	3.642\\
0.02	3.641\\
0.03	3.641\\
0.04	3.64\\
0.05	3.64\\
0.06	3.639\\
0.07	3.639\\
0.08	3.638\\
0.09	3.638\\
0.1	3.638\\
0.11	3.637\\
0.12	3.637\\
0.13	3.636\\
0.14	3.636\\
0.15	3.635\\
0.16	3.635\\
0.17	3.634\\
0.18	3.634\\
0.19	3.634\\
0.2	3.633\\
0.21	3.633\\
0.22	3.632\\
0.23	3.632\\
0.24	3.631\\
0.25	3.631\\
0.26	3.63\\
0.27	3.63\\
0.28	3.629\\
0.29	3.629\\
0.3	3.629\\
0.31	3.628\\
0.32	3.628\\
0.33	3.627\\
0.34	3.627\\
0.35	3.626\\
0.36	3.626\\
0.37	3.625\\
0.38	3.625\\
0.39	3.625\\
0.4	3.624\\
0.41	3.624\\
0.42	3.623\\
0.43	3.623\\
0.44	3.622\\
0.45	3.622\\
0.46	3.622\\
0.47	3.621\\
0.48	3.621\\
0.49	3.62\\
0.5	3.62\\
0.51	3.619\\
0.52	3.619\\
0.53	3.619\\
0.54	3.618\\
0.55	3.618\\
0.56	3.617\\
0.57	3.617\\
0.58	3.617\\
0.59	3.616\\
0.6	3.616\\
0.61	3.615\\
0.62	3.615\\
0.63	3.615\\
0.64	3.614\\
0.65	3.614\\
0.66	3.614\\
0.67	3.613\\
0.68	3.613\\
0.69	3.612\\
0.7	3.612\\
0.71	3.612\\
0.72	3.611\\
0.73	3.611\\
0.74	3.611\\
0.75	3.61\\
0.76	3.61\\
0.77	3.61\\
0.78	3.609\\
0.79	3.609\\
0.8	3.609\\
0.81	3.609\\
0.82	3.608\\
0.83	3.609\\
0.84	3.609\\
0.85	3.61\\
0.86	3.611\\
0.87	3.612\\
0.88	3.613\\
0.89	3.613\\
0.9	3.614\\
0.91	3.615\\
0.92	3.616\\
0.93	3.617\\
0.94	3.618\\
0.95	3.619\\
0.96	3.619\\
0.97	3.62\\
0.98	3.621\\
0.99	3.622\\
1	3.623\\
};
\addlegendentry{Client 3}

\addplot [color=color4]
  table[row sep=crcr]{%
0	3.645\\
0.01	3.644\\
0.02	3.644\\
0.03	3.644\\
0.04	3.643\\
0.05	3.643\\
0.06	3.643\\
0.07	3.643\\
0.08	3.642\\
0.09	3.642\\
0.1	3.642\\
0.11	3.641\\
0.12	3.641\\
0.13	3.641\\
0.14	3.641\\
0.15	3.64\\
0.16	3.64\\
0.17	3.64\\
0.18	3.639\\
0.19	3.639\\
0.2	3.639\\
0.21	3.639\\
0.22	3.638\\
0.23	3.638\\
0.24	3.638\\
0.25	3.638\\
0.26	3.637\\
0.27	3.637\\
0.28	3.637\\
0.29	3.636\\
0.3	3.636\\
0.31	3.636\\
0.32	3.636\\
0.33	3.635\\
0.34	3.635\\
0.35	3.635\\
0.36	3.635\\
0.37	3.634\\
0.38	3.634\\
0.39	3.634\\
0.4	3.634\\
0.41	3.633\\
0.42	3.633\\
0.43	3.633\\
0.44	3.633\\
0.45	3.632\\
0.46	3.632\\
0.47	3.632\\
0.48	3.632\\
0.49	3.631\\
0.5	3.631\\
0.51	3.631\\
0.52	3.631\\
0.53	3.63\\
0.54	3.63\\
0.55	3.63\\
0.56	3.63\\
0.57	3.629\\
0.58	3.629\\
0.59	3.629\\
0.6	3.629\\
0.61	3.629\\
0.62	3.628\\
0.63	3.628\\
0.64	3.628\\
0.65	3.628\\
0.66	3.628\\
0.67	3.627\\
0.68	3.627\\
0.69	3.627\\
0.7	3.627\\
0.71	3.627\\
0.72	3.626\\
0.73	3.626\\
0.74	3.626\\
0.75	3.626\\
0.76	3.626\\
0.77	3.626\\
0.78	3.625\\
0.79	3.625\\
0.8	3.625\\
0.81	3.625\\
0.82	3.625\\
0.83	3.625\\
0.84	3.625\\
0.85	3.624\\
0.86	3.624\\
0.87	3.624\\
0.88	3.624\\
0.89	3.624\\
0.9	3.624\\
0.91	3.624\\
0.92	3.624\\
0.93	3.624\\
0.94	3.624\\
0.95	3.624\\
0.96	3.623\\
0.97	3.623\\
0.98	3.623\\
0.99	3.623\\
1	3.623\\
};
\addlegendentry{Client 4}

\addplot [color=color5,semithick]
  table[row sep=crcr]{%
0	3.651\\
0.01	3.65\\
0.02	3.649\\
0.03	3.649\\
0.04	3.649\\
0.05	3.649\\
0.06	3.648\\
0.07	3.648\\
0.08	3.648\\
0.09	3.647\\
0.1	3.647\\
0.11	3.647\\
0.12	3.646\\
0.13	3.646\\
0.14	3.646\\
0.15	3.646\\
0.16	3.645\\
0.17	3.645\\
0.18	3.645\\
0.19	3.644\\
0.2	3.644\\
0.21	3.644\\
0.22	3.643\\
0.23	3.643\\
0.24	3.643\\
0.25	3.642\\
0.26	3.642\\
0.27	3.642\\
0.28	3.642\\
0.29	3.641\\
0.3	3.641\\
0.31	3.641\\
0.32	3.64\\
0.33	3.64\\
0.34	3.64\\
0.35	3.639\\
0.36	3.639\\
0.37	3.639\\
0.38	3.639\\
0.39	3.638\\
0.4	3.638\\
0.41	3.638\\
0.42	3.637\\
0.43	3.637\\
0.44	3.637\\
0.45	3.636\\
0.46	3.636\\
0.47	3.636\\
0.48	3.636\\
0.49	3.635\\
0.5	3.635\\
0.51	3.635\\
0.52	3.634\\
0.53	3.634\\
0.54	3.634\\
0.55	3.634\\
0.56	3.633\\
0.57	3.633\\
0.58	3.633\\
0.59	3.632\\
0.6	3.632\\
0.61	3.632\\
0.62	3.632\\
0.63	3.631\\
0.64	3.631\\
0.65	3.631\\
0.66	3.631\\
0.67	3.63\\
0.68	3.63\\
0.69	3.63\\
0.7	3.63\\
0.71	3.629\\
0.72	3.629\\
0.73	3.629\\
0.74	3.629\\
0.75	3.628\\
0.76	3.628\\
0.77	3.628\\
0.78	3.628\\
0.79	3.627\\
0.8	3.627\\
0.81	3.627\\
0.82	3.627\\
0.83	3.626\\
0.84	3.626\\
0.85	3.626\\
0.86	3.626\\
0.87	3.626\\
0.88	3.625\\
0.89	3.625\\
0.9	3.625\\
0.91	3.625\\
0.92	3.625\\
0.93	3.624\\
0.94	3.624\\
0.95	3.624\\
0.96	3.624\\
0.97	3.624\\
0.98	3.624\\
0.99	3.623\\
1	3.623\\
};
\addlegendentry{Client 5}

\addplot [color=color6,semithick]
  table[row sep=crcr]{%
0	3.662\\
0.01	3.661\\
0.02	3.661\\
0.03	3.66\\
0.04	3.66\\
0.05	3.66\\
0.06	3.659\\
0.07	3.659\\
0.08	3.659\\
0.09	3.658\\
0.1	3.658\\
0.11	3.657\\
0.12	3.657\\
0.13	3.657\\
0.14	3.656\\
0.15	3.656\\
0.16	3.656\\
0.17	3.655\\
0.18	3.655\\
0.19	3.654\\
0.2	3.654\\
0.21	3.654\\
0.22	3.653\\
0.23	3.653\\
0.24	3.652\\
0.25	3.652\\
0.26	3.652\\
0.27	3.651\\
0.28	3.651\\
0.29	3.651\\
0.3	3.65\\
0.31	3.65\\
0.32	3.649\\
0.33	3.649\\
0.34	3.649\\
0.35	3.648\\
0.36	3.648\\
0.37	3.647\\
0.38	3.647\\
0.39	3.647\\
0.4	3.646\\
0.41	3.646\\
0.42	3.645\\
0.43	3.645\\
0.44	3.645\\
0.45	3.644\\
0.46	3.644\\
0.47	3.643\\
0.48	3.643\\
0.49	3.643\\
0.5	3.642\\
0.51	3.642\\
0.52	3.641\\
0.53	3.641\\
0.54	3.641\\
0.55	3.64\\
0.56	3.64\\
0.57	3.639\\
0.58	3.639\\
0.59	3.639\\
0.6	3.638\\
0.61	3.638\\
0.62	3.637\\
0.63	3.637\\
0.64	3.637\\
0.65	3.636\\
0.66	3.636\\
0.67	3.636\\
0.68	3.635\\
0.69	3.635\\
0.7	3.634\\
0.71	3.634\\
0.72	3.634\\
0.73	3.633\\
0.74	3.633\\
0.75	3.632\\
0.76	3.632\\
0.77	3.632\\
0.78	3.631\\
0.79	3.631\\
0.8	3.63\\
0.81	3.63\\
0.82	3.63\\
0.83	3.629\\
0.84	3.629\\
0.85	3.629\\
0.86	3.628\\
0.87	3.628\\
0.88	3.627\\
0.89	3.627\\
0.9	3.627\\
0.91	3.626\\
0.92	3.626\\
0.93	3.626\\
0.94	3.625\\
0.95	3.625\\
0.96	3.625\\
0.97	3.624\\
0.98	3.624\\
0.99	3.624\\
1	3.623\\
};
\addlegendentry{Client 6}

\end{axis}
\end{tikzpicture}%


==> fig/aoi_perc_spread_jain.tex <==

\begin{tikzpicture}

\begin{semilogyaxis}[%
width=\tfwidth,
height=\sfheight,
legend style={legend cell align=left, fill opacity=0.6, draw opacity=1, text opacity=1, legend columns=1, align=left, draw=white!15!black, font=\tiny, at={(0.985, 0.985)}, anchor=north east},
xlabel style={font=\footnotesize\color{white!15!black}},
xmin=0,
xmax=1,
xlabel={$\xi$},
ymin=1e-6,
ymax=1,
max space between ticks=20,
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={$1-\mc{J}$},
xmajorgrids,
ymajorgrids,
]
\addplot [color=color3,semithick,dashed]
  table[row sep=crcr]{%
0  3.8853e-05\\
0.01	3.96543047891385e-05\\
0.02	3.8317295700474e-05\\
0.03	3.68936985845059e-05\\
0.04	3.57614751794744e-05\\
0.05	3.4310230005552e-05\\
0.06	3.31853334180066e-05\\
0.07	3.25398176390657e-05\\
0.08	3.21785735889479e-05\\
0.09	3.05695152746921e-05\\
0.1	2.92393690813908e-05\\
0.11	2.83837583241464e-05\\
0.12	2.74013605819912e-05\\
0.13	2.66800458512684e-05\\
0.14	2.5671716027742e-05\\
0.15	2.53985103989551e-05\\
0.16	2.40110456793952e-05\\
0.17	2.33794031497814e-05\\
0.18	2.26308334528857e-05\\
0.19	2.175693384876e-05\\
0.2	2.07658388934329e-05\\
0.21	1.97204471218404e-05\\
0.22	1.97312486869272e-05\\
0.23	1.93643511745556e-05\\
0.24	1.84916615317832e-05\\
0.25	1.77275207841054e-05\\
0.26	1.75838535647621e-05\\
0.27	1.66062095092734e-05\\
0.28	1.61913779478384e-05\\
0.29	1.55161839018314e-05\\
0.3	1.45996238575252e-05\\
0.31	1.4246478599822e-05\\
0.32	1.35245928475358e-05\\
0.33	1.40361556656421e-05\\
0.34	1.27041741299072e-05\\
0.35	1.30183304741793e-05\\
0.36	1.22844495863417e-05\\
0.37	1.27241690049962e-05\\
0.38	1.20149439363226e-05\\
0.39	1.14467492829951e-05\\
0.4	1.16697578226299e-05\\
0.41	1.12268270225924e-05\\
0.42	1.1024513047686e-05\\
0.43	1.09312165937903e-05\\
0.44	1.07770000715712e-05\\
0.45	1.04118710982926e-05\\
0.46	1.03352274649637e-05\\
0.47	1.00872557694531e-05\\
0.48	9.53513201329415e-06\\
0.49	1.01683717791401e-05\\
0.5	9.5097540576683e-06\\
0.51	9.46109466160028e-06\\
0.52	9.36916559368672e-06\\
0.53	9.01242570383598e-06\\
0.54	8.97204533900631e-06\\
0.55	8.83916021487963e-06\\
0.56	8.85081441948099e-06\\
0.57	8.37998697544862e-06\\
0.58	8.39127361551562e-06\\
0.59	8.41960567210531e-06\\
0.6	7.84024120059623e-06\\
0.61	8.30480910385401e-06\\
0.62	7.83331078479943e-06\\
0.63	7.45001636126563e-06\\
0.64	7.92328039889156e-06\\
0.65	7.36846972859695e-06\\
0.66	7.02420018416916e-06\\
0.67	7.5130915622168e-06\\
0.68	6.97471529909066e-06\\
0.69	7.07154248535957e-06\\
0.7	6.56658731978954e-06\\
0.71	6.60155035780985e-06\\
0.72	6.71099859494984e-06\\
0.73	6.22253756488167e-06\\
0.74	6.27588303059312e-06\\
0.75	6.19372152455e-06\\
0.76	5.87116741046501e-06\\
0.77	5.92450988268212e-06\\
0.78	5.91823714268802e-06\\
0.79	5.57274780998984e-06\\
0.8	5.44433831928259e-06\\
0.81	5.20013150007159e-06\\
0.82	5.34485711600752e-06\\
0.83	4.76387561898495e-06\\
0.84	4.50844187582788e-06\\
0.85	3.89343809248377e-06\\
0.86	3.43663215118806e-06\\
0.87	2.90369135880209e-06\\
0.88	2.29503762494421e-06\\
0.89	2.29503762483318e-06\\
0.9	1.8635290507385e-06\\
0.91	1.41311291612656e-06\\
0.92	1.20357404076454e-06\\
0.93	8.8002288389788e-07\\
0.94	5.77568320392352e-07\\
0.95	4.48473394087934e-07\\
0.96	3.72386069646957e-07\\
0.97	1.8832622439291e-07\\
0.98	1.18486506828219e-07\\
0.99	3.59724300347253e-08\\
1	3.33066907387547e-16\\
};
\addlegendentry{GPS}

\addplot [color=color6,semithick]
  table[row sep=crcr]{%
0 0.0243\\
0.01	0.024097123797477\\
0.02	0.0238773983114337\\
0.03	0.0236499844924185\\
0.04	0.0234419824593046\\
0.05	0.0232170046122797\\
0.06	0.0229809264890372\\
0.07	0.0227497668822693\\
0.08	0.0225621424572888\\
0.09	0.0223111187834503\\
0.1	0.0221008226561702\\
0.11	0.021860139507758\\
0.12	0.0216493836648501\\
0.13	0.0214209137274834\\
0.14	0.0211757111825018\\
0.15	0.0209776265155431\\
0.16	0.0207447658106487\\
0.17	0.0205187756785601\\
0.18	0.0202954108962733\\
0.19	0.0200562921575571\\
0.2	0.0198275777152955\\
0.21	0.019577794012302\\
0.22	0.0193587659490583\\
0.23	0.0191249484947321\\
0.24	0.0188885662528726\\
0.25	0.0186459126586732\\
0.26	0.0184157800454802\\
0.27	0.0181828366227186\\
0.28	0.0179283393676569\\
0.29	0.0176917551810273\\
0.3	0.0174559897092924\\
0.31	0.0172129399294015\\
0.32	0.0169605704867686\\
0.33	0.0167229615282465\\
0.34	0.0164655053104891\\
0.35	0.016211197572865\\
0.36	0.0159524104417272\\
0.37	0.0157006544601376\\
0.38	0.0154518178923659\\
0.39	0.0151795524936694\\
0.4	0.0149267903285413\\
0.41	0.0146591627369973\\
0.42	0.0143995270605881\\
0.43	0.0141356432311621\\
0.44	0.0138432137086442\\
0.45	0.0135600906429225\\
0.46	0.0132856305569246\\
0.47	0.0130017905376891\\
0.48	0.0127258956731137\\
0.49	0.0124361172580452\\
0.5	0.0121378637052595\\
0.51	0.011837615372963\\
0.52	0.0115393656798689\\
0.53	0.0112126704780549\\
0.54	0.0109173739901852\\
0.55	0.0105825490041918\\
0.56	0.0102307417175433\\
0.57	0.00991097902095905\\
0.58	0.00956997062352161\\
0.59	0.009209561532185\\
0.6	0.008815790021373\\
0.61	0.00842961436088363\\
0.62	0.00803185337107504\\
0.63	0.00759238819568653\\
0.64	0.0071418830341442\\
0.65	0.00665221362592172\\
0.66	0.00611107098789399\\
0.67	0.00553469432311038\\
0.68	0.00485229005977272\\
0.69	0.00399021809097999\\
0.7	0.00272609896489884\\
0.71	9.37339010808058e-05\\
0.72	8.83083946501273e-05\\
0.73	8.28189988109074e-05\\
0.74	7.74784695386499e-05\\
0.75	7.04676377990543e-05\\
0.76	6.42958833371177e-05\\
0.77	6.00079600366898e-05\\
0.78	5.3721622937597e-05\\
0.79	4.93952905995521e-05\\
0.8	4.53111105526149e-05\\
0.81	4.02992386560053e-05\\
0.82	3.64258104427195e-05\\
0.83	3.29626445165765e-05\\
0.84	2.82720619887433e-05\\
0.85	2.52088006668094e-05\\
0.86	2.25440521073317e-05\\
0.87	1.81682683275675e-05\\
0.88	1.58391082264453e-05\\
0.89	1.35737503229594e-05\\
0.9	1.14428053547e-05\\
0.91	8.85156282282029e-06\\
0.92	7.25621912878172e-06\\
0.93	5.66826252168529e-06\\
0.94	3.9378879409524e-06\\
0.95	2.85304412228626e-06\\
0.96	1.9596415622436e-06\\
0.97	9.70515437903607e-07\\
0.98	4.6792654373462e-07\\
0.99	1.48885765938189e-07\\
1	0\\
};
\addlegendentry{FIFO}

\end{semilogyaxis}
\end{tikzpicture}%


==> fig/aoi_perc_tau.tex <==
\begin{tikzpicture}
\begin{axis}[%
width=\sfwidth,
height=\sfheight,
xmin=0,
xmax=10,
legend style={legend cell align=left, fill opacity=0.6, draw opacity=1, text opacity=1, legend columns=1, align=left, draw=white!15!black, font=\tiny, at={(0.99, 0.015)}, anchor=south east},
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={$\tau$},
ymin=0,
ymax=10,
xmajorgrids,
ymajorgrids,
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={$\psi$},
axis background/.style={fill=white}
]
\addplot [color=color2, mark=o, mark repeat=1000, mark phase=34, mark options={solid}, semithick, dashed]
  table[row sep=crcr]{%
0.05	4.469\\
0.1	4.443\\
0.15	4.416\\
0.2	4.39\\
0.25	4.361\\
0.3	4.333\\
0.35	4.304\\
0.4	4.275\\
0.45	4.244\\
0.5	4.214\\
0.55	4.183\\
0.6	4.157\\
0.65	4.12\\
0.7	4.094\\
0.75	4.058\\
0.8	4.037\\
0.85	3.999\\
0.9	3.966\\
0.95	3.941\\
1	3.922\\
1.05	3.881\\
1.1	3.846\\
1.15	3.82\\
1.2	3.799\\
1.25	3.795\\
1.3	3.771\\
1.35	3.739\\
1.4	3.707\\
1.45	3.685\\
1.5	3.666\\
1.55	3.645\\
1.6	3.639\\
1.65	3.629\\
1.7	3.628\\
1.75	3.639\\
1.8	3.645\\
1.85	3.646\\
1.9	3.641\\
1.95	3.628\\
2	3.623\\
2.05	3.63\\
2.1	3.632\\
2.15	3.628\\
2.2	3.634\\
2.25	3.652\\
2.3	3.669\\
2.35	3.684\\
2.4	3.697\\
2.45	3.706\\
2.5	3.726\\
2.55	3.757\\
2.6	3.787\\
2.65	3.818\\
2.7	3.848\\
2.75	3.878\\
2.8	3.908\\
2.85	3.936\\
2.9	3.964\\
2.95	3.991\\
3	4.016\\
3.05	4.051\\
3.1	4.093\\
3.15	4.136\\
3.2	4.178\\
3.25	4.221\\
3.3	4.264\\
3.35	4.306\\
3.4	4.349\\
3.45	4.393\\
3.5	4.436\\
3.55	4.479\\
3.6	4.522\\
3.65	4.566\\
3.7	4.609\\
3.75	4.652\\
3.8	4.696\\
3.85	4.739\\
3.9	4.782\\
3.95	4.826\\
4	4.869\\
4.05	4.912\\
4.1	4.955\\
4.15	4.998\\
4.2	5.041\\
4.25	5.084\\
4.3	5.126\\
4.35	5.168\\
4.4	5.211\\
4.45	5.252\\
4.5	5.294\\
4.55	5.335\\
4.6	5.375\\
4.65	5.421\\
4.7	5.47\\
4.75	5.519\\
4.8	5.568\\
4.85	5.617\\
4.9	5.667\\
4.95	5.716\\
5	5.765\\
5.05	5.815\\
5.1	5.864\\
5.15	5.914\\
5.2	5.963\\
5.25	6.013\\
5.3	6.062\\
5.35	6.112\\
5.4	6.161\\
5.45	6.211\\
5.5	6.26\\
5.55	6.31\\
5.6	6.36\\
5.65	6.409\\
5.7	6.459\\
5.75	6.509\\
5.8	6.558\\
5.85	6.608\\
5.9	6.658\\
5.95	6.707\\
6	6.757\\
6.05	6.807\\
6.1	6.856\\
6.15	6.906\\
6.2	6.956\\
6.25	7.006\\
6.3	7.056\\
6.35	7.105\\
6.4	7.155\\
6.45	7.205\\
6.5	7.255\\
6.55	7.305\\
6.6	7.354\\
6.65	7.404\\
6.7	7.454\\
6.75	7.504\\
6.8	7.554\\
6.85	7.604\\
6.9	7.653\\
6.95	7.703\\
7	7.753\\
7.05	7.803\\
7.1	7.853\\
7.15	7.903\\
7.2	7.953\\
7.25	8.003\\
7.3	8.052\\
7.35	8.102\\
7.4	8.152\\
7.45	8.202\\
7.5	8.252\\
7.55	8.302\\
7.6	8.352\\
7.65	8.402\\
7.7	8.452\\
7.75	8.502\\
7.8	8.552\\
7.85	8.602\\
7.9	8.651\\
7.95	8.701\\
8	8.751\\
8.05	8.801\\
8.1	8.851\\
8.15	8.901\\
8.2	8.951\\
8.25	9.001\\
8.3	9.051\\
8.35	9.101\\
8.4	9.151\\
8.45	9.201\\
8.5	9.251\\
8.55	9.301\\
8.6	9.351\\
8.65	9.401\\
8.7	9.451\\
8.75	9.501\\
8.8	9.551\\
8.85	9.6\\
8.9	9.65\\
8.95	9.7\\
9	9.75\\
9.05	9.8\\
9.1	9.85\\
9.15	9.9\\
9.2	9.95\\
9.25	10\\
9.3	10.05\\
9.35	10.1\\
9.4	10.15\\
9.45	10.2\\
9.5	10.25\\
9.55	10.3\\
9.6	10.35\\
9.65	10.4\\
9.7	10.45\\
9.75	10.5\\
9.8	10.55\\
9.85	10.6\\
9.9	10.65\\
9.95	10.7\\
10	10.75\\
};
\addlegendentry{GPS, 95th perc.}

\addplot [color=color2, mark=triangle, mark repeat=1000, mark phase=33, mark options={solid}, semithick]
  table[row sep=crcr]{%
0.05	4.495\\
0.1	4.491\\
0.15	4.486\\
0.2	4.398\\
0.25	4.475\\
0.3	4.469\\
0.35	4.503\\
0.4	4.375\\
0.45	4.448\\
0.5	4.44\\
0.55	4.353\\
0.6	4.187\\
0.65	4.454\\
0.7	4.172\\
0.75	4.396\\
0.8	4.19\\
0.85	4.183\\
0.9	4.363\\
0.95	4.434\\
1	3.963\\
1.05	4.1\\
1.1	4.233\\
1.15	4.312\\
1.2	4.254\\
1.25	3.712\\
1.3	3.803\\
1.35	3.89\\
1.4	3.974\\
1.45	4.013\\
1.5	4.016\\
1.55	3.933\\
1.6	3.187\\
1.65	3.232\\
1.7	3.275\\
1.75	3.317\\
1.8	3.357\\
1.85	3.396\\
1.9	3.414\\
1.95	3.428\\
2	3.441\\
2.05	3.451\\
2.1	3.46\\
2.15	3.471\\
2.2	3.482\\
2.25	3.496\\
2.3	3.512\\
2.35	3.531\\
2.4	3.552\\
2.45	3.575\\
2.5	3.601\\
2.55	3.628\\
2.6	3.657\\
2.65	3.688\\
2.7	3.721\\
2.75	3.754\\
2.8	3.789\\
2.85	3.826\\
2.9	3.863\\
2.95	3.901\\
3	3.94\\
3.05	3.98\\
3.1	4.02\\
3.15	4.061\\
3.2	4.103\\
3.25	4.145\\
3.3	4.188\\
3.35	4.231\\
3.4	4.275\\
3.45	4.319\\
3.5	4.363\\
3.55	4.408\\
3.6	4.453\\
3.65	4.498\\
3.7	4.544\\
3.75	4.589\\
3.8	4.636\\
3.85	4.682\\
3.9	4.728\\
3.95	4.775\\
4	4.822\\
4.05	4.868\\
4.1	4.916\\
4.15	4.963\\
4.2	5.01\\
4.25	5.058\\
4.3	5.105\\
4.35	5.153\\
4.4	5.201\\
4.45	5.249\\
4.5	5.297\\
4.55	5.345\\
4.6	5.393\\
4.65	5.441\\
4.7	5.49\\
4.75	5.538\\
4.8	5.587\\
4.85	5.635\\
4.9	5.684\\
4.95	5.733\\
5	5.781\\
5.05	5.83\\
5.1	5.879\\
5.15	5.928\\
5.2	5.977\\
5.25	6.026\\
5.3	6.075\\
5.35	6.124\\
5.4	6.173\\
5.45	6.222\\
5.5	6.271\\
5.55	6.32\\
5.6	6.37\\
5.65	6.419\\
5.7	6.468\\
5.75	6.518\\
5.8	6.567\\
5.85	6.616\\
5.9	6.666\\
5.95	6.715\\
6	6.765\\
6.05	6.814\\
6.1	6.864\\
6.15	6.913\\
6.2	6.963\\
6.25	7.012\\
6.3	7.062\\
6.35	7.111\\
6.4	7.161\\
6.45	7.21\\
6.5	7.26\\
6.55	7.31\\
6.6	7.359\\
6.65	7.409\\
6.7	7.459\\
6.75	7.508\\
6.8	7.558\\
6.85	7.608\\
6.9	7.657\\
6.95	7.707\\
7	7.757\\
7.05	7.807\\
7.1	7.856\\
7.15	7.906\\
7.2	7.956\\
7.25	8.006\\
7.3	8.055\\
7.35	8.105\\
7.4	8.155\\
7.45	8.205\\
7.5	8.255\\
7.55	8.305\\
7.6	8.354\\
7.65	8.404\\
7.7	8.454\\
7.75	8.504\\
7.8	8.554\\
7.85	8.604\\
7.9	8.653\\
7.95	8.703\\
8	8.753\\
8.05	8.803\\
8.1	8.853\\
8.15	8.903\\
8.2	8.953\\
8.25	9.003\\
8.3	9.052\\
8.35	9.102\\
8.4	9.152\\
8.45	9.202\\
8.5	9.252\\
8.55	9.302\\
8.6	9.352\\
8.65	9.402\\
8.7	9.452\\
8.75	9.502\\
8.8	9.552\\
8.85	9.602\\
8.9	9.651\\
8.95	9.701\\
9	9.751\\
9.05	9.801\\
9.1	9.851\\
9.15	9.901\\
9.2	9.951\\
9.25	10.001\\
9.3	10.051\\
9.35	10.101\\
9.4	10.151\\
9.45	10.201\\
9.5	10.251\\
9.55	10.301\\
9.6	10.351\\
9.65	10.401\\
9.7	10.451\\
9.75	10.501\\
9.8	10.551\\
9.85	10.6\\
9.9	10.65\\
9.95	10.7\\
10	10.75\\
};
\addlegendentry{FIFO, 95th perc.}

\addplot [color=color4, mark=o, mark repeat=1000, mark phase=43, mark options={solid}, semithick, dashed]
  table[row sep=crcr]{%
0.05	6.843\\
0.1	6.776\\
0.15	6.709\\
0.2	6.641\\
0.25	6.572\\
0.3	6.502\\
0.35	6.432\\
0.4	6.363\\
0.45	6.294\\
0.5	6.219\\
0.55	6.149\\
0.6	6.08\\
0.65	6.008\\
0.7	5.935\\
0.75	5.871\\
0.8	5.8\\
0.85	5.735\\
0.9	5.665\\
0.95	5.613\\
1	5.536\\
1.05	5.479\\
1.1	5.435\\
1.15	5.359\\
1.2	5.302\\
1.25	5.253\\
1.3	5.225\\
1.35	5.162\\
1.4	5.105\\
1.45	5.053\\
1.5	5.009\\
1.55	4.982\\
1.6	4.963\\
1.65	4.947\\
1.7	4.909\\
1.75	4.868\\
1.8	4.825\\
1.85	4.801\\
1.9	4.764\\
1.95	4.752\\
2	4.73\\
2.05	4.717\\
2.1	4.715\\
2.15	4.702\\
2.2	4.706\\
2.25	4.722\\
2.3	4.736\\
2.35	4.748\\
2.4	4.756\\
2.45	4.761\\
2.5	4.76\\
2.55	4.753\\
2.6	4.747\\
2.65	4.763\\
2.7	4.778\\
2.75	4.789\\
2.8	4.797\\
2.85	4.8\\
2.9	4.811\\
2.95	4.838\\
3	4.865\\
3.05	4.891\\
3.1	4.916\\
3.15	4.94\\
3.2	4.962\\
3.25	4.982\\
3.3	5\\
3.35	5.018\\
3.4	5.056\\
3.45	5.094\\
3.5	5.132\\
3.55	5.17\\
3.6	5.207\\
3.65	5.245\\
3.7	5.282\\
3.75	5.319\\
3.8	5.356\\
3.85	5.392\\
3.9	5.428\\
3.95	5.464\\
4	5.499\\
4.05	5.533\\
4.1	5.566\\
4.15	5.599\\
4.2	5.629\\
4.25	5.662\\
4.3	5.708\\
4.35	5.754\\
4.4	5.8\\
4.45	5.846\\
4.5	5.892\\
4.55	5.938\\
4.6	5.984\\
4.65	6.03\\
4.7	6.076\\
4.75	6.122\\
4.8	6.168\\
4.85	6.214\\
4.9	6.261\\
4.95	6.307\\
5	6.353\\
5.05	6.399\\
5.1	6.445\\
5.15	6.491\\
5.2	6.537\\
5.25	6.584\\
5.3	6.63\\
5.35	6.676\\
5.4	6.722\\
5.45	6.768\\
5.5	6.814\\
5.55	6.86\\
5.6	6.906\\
5.65	6.952\\
5.7	6.997\\
5.75	7.043\\
5.8	7.089\\
5.85	7.135\\
5.9	7.18\\
5.95	7.226\\
6	7.271\\
6.05	7.317\\
6.1	7.362\\
6.15	7.407\\
6.2	7.452\\
6.25	7.497\\
6.3	7.542\\
6.35	7.587\\
6.4	7.631\\
6.45	7.676\\
6.5	7.72\\
6.55	7.764\\
6.6	7.808\\
6.65	7.852\\
6.7	7.895\\
6.75	7.938\\
6.8	7.981\\
6.85	8.023\\
6.9	8.065\\
6.95	8.108\\
7	8.158\\
7.05	8.207\\
7.1	8.257\\
7.15	8.307\\
7.2	8.357\\
7.25	8.407\\
7.3	8.456\\
7.35	8.506\\
7.4	8.556\\
7.45	8.606\\
7.5	8.656\\
7.55	8.706\\
7.6	8.756\\
7.65	8.805\\
7.7	8.855\\
7.75	8.905\\
7.8	8.955\\
7.85	9.005\\
7.9	9.055\\
7.95	9.105\\
8	9.155\\
8.05	9.205\\
8.1	9.254\\
8.15	9.304\\
8.2	9.354\\
8.25	9.404\\
8.3	9.454\\
8.35	9.504\\
8.4	9.554\\
8.45	9.604\\
8.5	9.654\\
8.55	9.704\\
8.6	9.754\\
8.65	9.804\\
8.7	9.854\\
8.75	9.904\\
8.8	9.953\\
8.85	10.003\\
8.9	10.053\\
8.95	10.103\\
9	10.153\\
9.05	10.203\\
9.1	10.253\\
9.15	10.303\\
9.2	10.353\\
9.25	10.403\\
9.3	10.453\\
9.35	10.503\\
9.4	10.553\\
9.45	10.603\\
9.5	10.653\\
9.55	10.703\\
9.6	10.753\\
9.65	10.803\\
9.7	10.853\\
9.75	10.903\\
9.8	10.953\\
9.85	11.003\\
9.9	11.053\\
9.95	11.103\\
10	11.153\\
};
\addlegendentry{GPS, 99th perc.}

\addplot [color=color4, mark=triangle, mark repeat=1000, mark phase=40]
  table[row sep=crcr]{%
0.05	6.849\\
0.1	6.796\\
0.15	6.743\\
0.2	6.771\\
0.25	6.717\\
0.3	6.581\\
0.35	6.607\\
0.4	6.39\\
0.45	6.294\\
0.5	6.439\\
0.55	6.481\\
0.6	6.433\\
0.65	6.373\\
0.7	6.211\\
0.75	5.96\\
0.8	6.22\\
0.85	5.885\\
0.9	6.104\\
0.95	5.657\\
1	5.862\\
1.05	5.959\\
1.1	5.448\\
1.15	5.609\\
1.2	5.731\\
1.25	5.646\\
1.3	5.136\\
1.35	5.252\\
1.4	5.363\\
1.45	5.396\\
1.5	5.308\\
1.55	4.612\\
1.6	4.685\\
1.65	4.756\\
1.7	4.824\\
1.75	4.847\\
1.8	4.845\\
1.85	4.791\\
1.9	4.634\\
1.95	3.874\\
2	3.91\\
2.05	3.946\\
2.1	3.982\\
2.15	4.017\\
2.2	4.053\\
2.25	4.077\\
2.3	4.095\\
2.35	4.114\\
2.4	4.133\\
2.45	4.152\\
2.5	4.171\\
2.55	4.192\\
2.6	4.213\\
2.65	4.237\\
2.7	4.262\\
2.75	4.289\\
2.8	4.317\\
2.85	4.347\\
2.9	4.378\\
2.95	4.41\\
3	4.443\\
3.05	4.478\\
3.1	4.514\\
3.15	4.55\\
3.2	4.588\\
3.25	4.626\\
3.3	4.665\\
3.35	4.704\\
3.4	4.744\\
3.45	4.785\\
3.5	4.827\\
3.55	4.868\\
3.6	4.911\\
3.65	4.954\\
3.7	4.997\\
3.75	5.04\\
3.8	5.084\\
3.85	5.128\\
3.9	5.173\\
3.95	5.218\\
4	5.263\\
4.05	5.308\\
4.1	5.353\\
4.15	5.399\\
4.2	5.445\\
4.25	5.491\\
4.3	5.538\\
4.35	5.584\\
4.4	5.631\\
4.45	5.678\\
4.5	5.725\\
4.55	5.772\\
4.6	5.819\\
4.65	5.866\\
4.7	5.914\\
4.75	5.961\\
4.8	6.009\\
4.85	6.057\\
4.9	6.105\\
4.95	6.153\\
5	6.201\\
5.05	6.249\\
5.1	6.297\\
5.15	6.346\\
5.2	6.394\\
5.25	6.442\\
5.3	6.491\\
5.35	6.539\\
5.4	6.588\\
5.45	6.637\\
5.5	6.685\\
5.55	6.734\\
5.6	6.783\\
5.65	6.832\\
5.7	6.881\\
5.75	6.93\\
5.8	6.979\\
5.85	7.028\\
5.9	7.077\\
5.95	7.126\\
6	7.175\\
6.05	7.224\\
6.1	7.273\\
6.15	7.323\\
6.2	7.372\\
6.25	7.421\\
6.3	7.471\\
6.35	7.52\\
6.4	7.569\\
6.45	7.619\\
6.5	7.668\\
6.55	7.718\\
6.6	7.767\\
6.65	7.816\\
6.7	7.866\\
6.75	7.915\\
6.8	7.965\\
6.85	8.015\\
6.9	8.064\\
6.95	8.114\\
7	8.163\\
7.05	8.213\\
7.1	8.262\\
7.15	8.312\\
7.2	8.362\\
7.25	8.411\\
7.3	8.461\\
7.35	8.511\\
7.4	8.56\\
7.45	8.61\\
7.5	8.66\\
7.55	8.71\\
7.6	8.759\\
7.65	8.809\\
7.7	8.859\\
7.75	8.909\\
7.8	8.958\\
7.85	9.008\\
7.9	9.058\\
7.95	9.108\\
8	9.158\\
8.05	9.207\\
8.1	9.257\\
8.15	9.307\\
8.2	9.357\\
8.25	9.407\\
8.3	9.456\\
8.35	9.506\\
8.4	9.556\\
8.45	9.606\\
8.5	9.656\\
8.55	9.706\\
8.6	9.756\\
8.65	9.805\\
8.7	9.855\\
8.75	9.905\\
8.8	9.955\\
8.85	10.005\\
8.9	10.055\\
8.95	10.105\\
9	10.155\\
9.05	10.205\\
9.1	10.255\\
9.15	10.304\\
9.2	10.354\\
9.25	10.404\\
9.3	10.454\\
9.35	10.504\\
9.4	10.554\\
9.45	10.604\\
9.5	10.654\\
9.55	10.704\\
9.6	10.754\\
9.65	10.804\\
9.7	10.854\\
9.75	10.904\\
9.8	10.953\\
9.85	11.003\\
9.9	11.053\\
9.95	11.103\\
10	11.153\\
};
\addlegendentry{FIFO, 99th perc.}

\addplot [color=color6, mark=o, mark repeat=1000, mark phase=54, mark options={solid}, semithick, dashed]
  table[row sep=crcr]{%
0.05	10.21\\
0.1	10.114\\
0.15	9.989\\
0.2	9.862\\
0.25	9.735\\
0.3	9.607\\
0.35	9.478\\
0.4	9.347\\
0.45	9.217\\
0.5	9.089\\
0.55	8.959\\
0.6	8.832\\
0.65	8.703\\
0.7	8.579\\
0.75	8.455\\
0.8	8.332\\
0.85	8.212\\
0.9	8.109\\
0.95	7.981\\
1	7.882\\
1.05	7.761\\
1.1	7.677\\
1.15	7.557\\
1.2	7.462\\
1.25	7.385\\
1.3	7.276\\
1.35	7.182\\
1.4	7.124\\
1.45	7.044\\
1.5	6.952\\
1.55	6.875\\
1.6	6.812\\
1.65	6.767\\
1.7	6.726\\
1.75	6.648\\
1.8	6.576\\
1.85	6.518\\
1.9	6.474\\
1.95	6.428\\
2	6.394\\
2.05	6.379\\
2.1	6.371\\
2.15	6.349\\
2.2	6.303\\
2.25	6.268\\
2.3	6.234\\
2.35	6.201\\
2.4	6.184\\
2.45	6.148\\
2.5	6.142\\
2.55	6.133\\
2.6	6.111\\
2.65	6.109\\
2.7	6.116\\
2.75	6.117\\
2.8	6.107\\
2.85	6.119\\
2.9	6.143\\
2.95	6.167\\
3	6.19\\
3.05	6.211\\
3.1	6.232\\
3.15	6.25\\
3.2	6.266\\
3.25	6.28\\
3.3	6.29\\
3.35	6.295\\
3.4	6.295\\
3.45	6.3\\
3.5	6.327\\
3.55	6.352\\
3.6	6.376\\
3.65	6.398\\
3.7	6.419\\
3.75	6.437\\
3.8	6.452\\
3.85	6.462\\
3.9	6.48\\
3.95	6.516\\
4	6.551\\
4.05	6.585\\
4.1	6.62\\
4.15	6.653\\
4.2	6.687\\
4.25	6.719\\
4.3	6.751\\
4.35	6.782\\
4.4	6.811\\
4.45	6.839\\
4.5	6.866\\
4.55	6.89\\
4.6	6.911\\
4.65	6.949\\
4.7	6.992\\
4.75	7.035\\
4.8	7.077\\
4.85	7.12\\
4.9	7.162\\
4.95	7.205\\
5	7.247\\
5.05	7.289\\
5.1	7.331\\
5.15	7.373\\
5.2	7.415\\
5.25	7.457\\
5.3	7.498\\
5.35	7.539\\
5.4	7.58\\
5.45	7.621\\
5.5	7.662\\
5.55	7.702\\
5.6	7.741\\
5.65	7.781\\
5.7	7.82\\
5.75	7.858\\
5.8	7.896\\
5.85	7.933\\
5.9	7.969\\
5.95	8.004\\
6	8.038\\
6.05	8.071\\
6.1	8.117\\
6.15	8.165\\
6.2	8.212\\
6.25	8.26\\
6.3	8.308\\
6.35	8.355\\
6.4	8.403\\
6.45	8.451\\
6.5	8.499\\
6.55	8.546\\
6.6	8.594\\
6.65	8.642\\
6.7	8.69\\
6.75	8.737\\
6.8	8.785\\
6.85	8.833\\
6.9	8.881\\
6.95	8.928\\
7	8.976\\
7.05	9.024\\
7.1	9.071\\
7.15	9.119\\
7.2	9.167\\
7.25	9.214\\
7.3	9.262\\
7.35	9.31\\
7.4	9.357\\
7.45	9.405\\
7.5	9.452\\
7.55	9.5\\
7.6	9.547\\
7.65	9.595\\
7.7	9.643\\
7.75	9.69\\
7.8	9.737\\
7.85	9.785\\
7.9	9.832\\
7.95	9.88\\
8	9.927\\
8.05	9.974\\
8.1	10.022\\
8.15	10.069\\
8.2	10.116\\
8.25	10.164\\
8.3	10.211\\
8.35	10.258\\
8.4	10.305\\
8.45	10.352\\
8.5	10.399\\
8.55	10.446\\
8.6	10.493\\
8.65	10.54\\
8.7	10.587\\
8.75	10.634\\
8.8	10.68\\
8.85	10.727\\
8.9	10.774\\
8.95	10.82\\
9	10.867\\
9.05	10.914\\
9.1	10.96\\
9.15	11.006\\
9.2	11.053\\
9.25	11.099\\
9.3	11.145\\
9.35	11.191\\
9.4	11.237\\
9.45	11.283\\
9.5	11.329\\
9.55	11.374\\
9.6	11.42\\
9.65	11.465\\
9.7	11.511\\
9.75	11.556\\
9.8	11.601\\
9.85	11.646\\
9.9	11.69\\
9.95	11.735\\
10	11.779\\
};
\addlegendentry{GPS, 99.9th perc.}

\addplot [color=color6,  mark=triangle, mark repeat=1000, mark phase=45, semithick]
  table[row sep=crcr]{%
0.05	10.5\\
0.1	10.185\\
0.15	10.039\\
0.2	9.974\\
0.25	9.746\\
0.3	9.598\\
0.35	9.682\\
0.4	9.546\\
0.45	9.397\\
0.5	9.381\\
0.55	9.26\\
0.6	8.952\\
0.65	9.001\\
0.7	8.939\\
0.75	8.829\\
0.8	8.672\\
0.85	8.41\\
0.9	8.074\\
0.95	8.369\\
1	7.935\\
1.05	8.169\\
1.1	7.647\\
1.15	7.869\\
1.2	7.819\\
1.25	7.397\\
1.3	7.567\\
1.35	7.546\\
1.4	6.929\\
1.45	7.065\\
1.5	7.157\\
1.55	7.109\\
1.6	6.357\\
1.65	6.453\\
1.7	6.547\\
1.75	6.592\\
1.8	6.576\\
1.85	6.424\\
1.9	5.656\\
1.95	5.716\\
2	5.776\\
2.05	5.834\\
2.1	5.864\\
2.15	5.872\\
2.2	5.859\\
2.25	5.815\\
2.3	5.727\\
2.35	5.529\\
2.4	4.769\\
2.45	4.804\\
2.5	4.839\\
2.55	4.875\\
2.6	4.911\\
2.65	4.947\\
2.7	4.983\\
2.75	5.015\\
2.8	5.041\\
2.85	5.068\\
2.9	5.096\\
2.95	5.124\\
3	5.154\\
3.05	5.183\\
3.1	5.214\\
3.15	5.245\\
3.2	5.277\\
3.25	5.31\\
3.3	5.344\\
3.35	5.379\\
3.4	5.415\\
3.45	5.452\\
3.5	5.489\\
3.55	5.527\\
3.6	5.565\\
3.65	5.605\\
3.7	5.645\\
3.75	5.685\\
3.8	5.726\\
3.85	5.767\\
3.9	5.809\\
3.95	5.851\\
4	5.894\\
4.05	5.937\\
4.1	5.98\\
4.15	6.024\\
4.2	6.067\\
4.25	6.112\\
4.3	6.156\\
4.35	6.201\\
4.4	6.246\\
4.45	6.291\\
4.5	6.337\\
4.55	6.382\\
4.6	6.428\\
4.65	6.474\\
4.7	6.521\\
4.75	6.567\\
4.8	6.613\\
4.85	6.66\\
4.9	6.707\\
4.95	6.754\\
5	6.801\\
5.05	6.848\\
5.1	6.896\\
5.15	6.943\\
5.2	6.991\\
5.25	7.038\\
5.3	7.086\\
5.35	7.134\\
5.4	7.182\\
5.45	7.23\\
5.5	7.278\\
5.55	7.326\\
5.6	7.374\\
5.65	7.423\\
5.7	7.471\\
5.75	7.519\\
5.8	7.568\\
5.85	7.616\\
5.9	7.665\\
5.95	7.714\\
6	7.762\\
6.05	7.811\\
6.1	7.86\\
6.15	7.909\\
6.2	7.958\\
6.25	8.007\\
6.3	8.056\\
6.35	8.105\\
6.4	8.154\\
6.45	8.203\\
6.5	8.252\\
6.55	8.301\\
6.6	8.35\\
6.65	8.399\\
6.7	8.449\\
6.75	8.498\\
6.8	8.547\\
6.85	8.597\\
6.9	8.646\\
6.95	8.695\\
7	8.745\\
7.05	8.794\\
7.1	8.843\\
7.15	8.893\\
7.2	8.942\\
7.25	8.992\\
7.3	9.041\\
7.35	9.091\\
7.4	9.14\\
7.45	9.19\\
7.5	9.24\\
7.55	9.289\\
7.6	9.339\\
7.65	9.388\\
7.7	9.438\\
7.75	9.488\\
7.8	9.537\\
7.85	9.587\\
7.9	9.637\\
7.95	9.686\\
8	9.736\\
8.05	9.786\\
8.1	9.835\\
8.15	9.885\\
8.2	9.935\\
8.25	9.985\\
8.3	10.034\\
8.35	10.084\\
8.4	10.134\\
8.45	10.184\\
8.5	10.234\\
8.55	10.283\\
8.6	10.333\\
8.65	10.383\\
8.7	10.433\\
8.75	10.483\\
8.8	10.532\\
8.85	10.582\\
8.9	10.632\\
8.95	10.682\\
9	10.732\\
9.05	10.782\\
9.1	10.832\\
9.15	10.881\\
9.2	10.931\\
9.25	10.981\\
9.3	11.031\\
9.35	11.081\\
9.4	11.131\\
9.45	11.181\\
9.5	11.231\\
9.55	11.28\\
9.6	11.33\\
9.65	11.38\\
9.7	11.43\\
9.75	11.48\\
9.8	11.53\\
9.85	11.58\\
9.9	11.63\\
9.95	11.68\\
10	11.73\\
};
\addlegendentry{FIFO, 99.9th perc.}

\end{axis}
\end{tikzpicture}%


==> fig/aoi_sync_perc_N.tex <==

\begin{tikzpicture}

\begin{axis}[%
width=\sfwidth,
height=\sfheight,
xmin=0,
xmax=50,
legend style={legend cell align=left, fill opacity=0.6, draw opacity=1, text opacity=1, legend columns=1, align=left, draw=white!15!black, font=\tiny, at={(0.99, 0.985)}, anchor=north east},
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={$N$},
ymin=0,
ymax=20,
xmajorgrids,
ymajorgrids,
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={Age ($\bar{\Delta}$ or $\Psi$)},
axis background/.style={fill=white}
]
\addplot [color=color0, semithick]
  table[row sep=crcr]{%
1	0.7\\
2	0.801725171140759\\
3	0.908338505642713\\
4	1.02411031504677\\
5	1.15298074906399\\
6	1.29733689427626\\
7	1.45737079914467\\
8	1.63119429092703\\
9	1.81562062034554\\
10	2.00720856196781\\
11	2.20307321299859\\
12	2.4012146803402\\
13	2.60044686957686\\
14	2.80015363249569\\
15	3.00004954685121\\
16	3.20001504185918\\
17	3.40000431250025\\
18	3.60000117101822\\
19	3.80000030196512\\
20	4.00000007412413\\
21	4.20000001735938\\
22	4.40000000388654\\
23	4.60000000083341\\
24	4.80000000017146\\
25	5.0000000000339\\
26	5.20000000000645\\
27	5.40000000000118\\
28	5.60000000000021\\
29	5.80000000000003\\
30	6.00000000000001\\
31	6.2\\
32	6.4\\
33	6.6\\
34	6.8\\
35	7\\
36	7.2\\
37	7.4\\
38	7.6\\
39	7.8\\
40	8\\
41	8.2\\
42	8.4\\
43	8.6\\
44	8.8\\
45	9\\
46	9.2\\
47	9.39999999999999\\
48	9.6\\
49	9.8\\
50	10\\
};
\addlegendentry{$\bar{\Delta}$, an.}

\addplot [only marks, mark=o, mark options={solid, draw=color0}]
  table[row sep=crcr]{%
1	0.700207740892698\\
2	0.802191719679656\\
3	0.908105393460163\\
4	1.02403880983474\\
5	1.15421527989007\\
6	1.29668299644296\\
7	1.45746793108684\\
8	1.63067022586133\\
9	1.82114450270228\\
10	2.00831264467239\\
11	2.20677334014313\\
12	2.40002923259914\\
13	2.60046167481089\\
14	2.79790060926452\\
15	2.99841054239137\\
16	3.20192190308116\\
17	3.41019380914473\\
18	3.59036584975208\\
19	3.79982206177117\\
20	4.01036629026091\\
21	4.20087501112082\\
22	4.4104543417734\\
23	4.592738675205\\
24	4.79380222526569\\
25	4.98870048211988\\
26	5.17750466978798\\
27	5.3847637687235\\
28	5.61394552676695\\
29	5.81444361328304\\
30	5.98267635828846\\
31	6.20536631773053\\
32	6.43490771476655\\
33	6.61005147962834\\
34	6.78805233596886\\
35	6.98126558322183\\
36	7.20518777077398\\
37	7.40516804774998\\
38	7.58314604813415\\
39	7.81890025513663\\
40	8.04324873656944\\
41	8.2018182001105\\
42	8.38005195748849\\
43	8.62290990621415\\
44	8.79756268753407\\
45	8.93938128967793\\
46	9.19641256626757\\
47	9.4291086667368\\
48	9.63361475988165\\
49	9.83242416675521\\
50	9.97736241350024\\
};
\addlegendentry{$\bar{\Delta}$, sim.}

\addplot [color=color2, semithick]
  table[row sep=crcr]{%
1	1.6\\
2	1.823\\
3	2.077\\
4	2.459\\
5	2.796\\
6	3.232\\
7	3.737\\
8	4.255\\
9	4.819\\
10	5.429\\
11	5.966\\
12	6.628\\
13	7.209\\
14	7.817\\
15	8.438\\
16	8.997\\
17	9.643\\
18	10.234\\
19	10.833\\
20	11.449\\
21	12.019\\
22	12.65\\
23	13.243\\
24	13.84\\
25	14.453\\
26	15.03\\
27	15.652\\
28	16.247\\
29	16.844\\
30	17.454\\
31	18.035\\
32	18.653\\
33	19.248\\
34	19.845\\
35	21\\
36	21\\
37	21\\
38	21\\
39	21\\
40	21\\
41	21\\
42	21\\
43	21\\
44	21\\
45	21\\
46	21\\
47	21\\
48	21\\
49	21\\
50	21\\
};
\addlegendentry{$\Psi_{95}$, an.}

\addplot [only marks, mark=triangle, mark options={solid, draw=color2}]
  table[row sep=crcr]{%
1	1.599\\
2	1.823\\
3	2.075\\
4	2.462\\
5	2.798\\
6	3.233\\
7	3.732\\
8	4.252\\
9	4.821\\
10	5.433\\
11	5.978\\
12	6.634\\
13	7.214\\
14	7.784\\
15	8.449\\
16	8.986\\
17	9.647\\
18	10.179\\
19	10.848\\
20	11.461\\
21	11.984\\
22	12.678\\
23	13.251\\
24	13.834\\
25	14.437\\
26	14.995\\
27	15.579\\
28	16.309\\
29	16.839\\
30	17.368\\
31	18.02\\
32	18.795\\
33	19.196\\
34	19.867\\
35	21\\
36	21\\
37	21\\
38	21\\
39	21\\
40	21\\
41	21\\
42	21\\
43	21\\
44	21\\
45	21\\
46	21\\
47	21\\
48	21\\
49	21\\
50	21\\
};
\addlegendentry{$\Psi_{95}$, sim.}

\addplot [color=color4, semithick]
  table[row sep=crcr]{%
1	1.922\\
2	2.277\\
3	2.678\\
4	3.13\\
5	3.736\\
6	4.424\\
7	5.102\\
8	5.927\\
9	6.833\\
10	7.755\\
11	8.684\\
12	9.617\\
13	10.549\\
14	11.479\\
15	12.406\\
16	13.331\\
17	14.253\\
18	15.174\\
19	16.092\\
20	17.01\\
21	17.943\\
22	18.877\\
23	19.808\\
24	21\\
25	21\\
26	21\\
27	21\\
28	21\\
29	21\\
30	21\\
31	21\\
32	21\\
33	21\\
34	21\\
35	21\\
36	21\\
37	21\\
38	21\\
39	21\\
40	21\\
41	21\\
42	21\\
43	21\\
44	21\\
45	21\\
46	21\\
47	21\\
48	21\\
49	21\\
50	21\\
};
\addlegendentry{$\Psi_{99}$, an.}


\addplot [only marks, mark=x, mark options={solid, draw=color4}]
table[row sep=crcr]{%
1	1.921\\
2	2.277\\
3	2.676\\
4	3.13\\
5	3.751\\
6	4.407\\
7	5.105\\
8	5.922\\
9	6.883\\
10	7.754\\
11	8.702\\
12	9.635\\
13	10.552\\
14	11.454\\
15	12.379\\
16	13.287\\
17	14.357\\
18	15.109\\
19	16.152\\
20	17.159\\
21	17.979\\
22	18.979\\
23	19.662\\
24	21\\
25	21\\
26	21\\
27	21\\
28	21\\
29	21\\
30	21\\
31	21\\
32	21\\
33	21\\
34	21\\
35	21\\
36	21\\
37	21\\
38	21\\
39	21\\
40	21\\
41	21\\
42	21\\
43	21\\
44	21\\
45	21\\
46	21\\
47	21\\
48	21\\
49	21\\
50	21\\
};
\addlegendentry{$\Psi_{99}$, sim.}

\addplot [color=color6, semithick]
  table[row sep=crcr]{%
1	2.382\\
2	2.862\\
3	3.5\\
4	4.187\\
5	4.979\\
6	5.978\\
7	7.149\\
8	8.44\\
9	9.74\\
10	11.041\\
11	12.497\\
12	13.863\\
13	15.277\\
14	16.686\\
15	18.045\\
16	19.483\\
17	21\\
18	21\\
19	21\\
20	21\\
21	21\\
22	21\\
23	21\\
24	21\\
25	21\\
26	21\\
27	21\\
28	21\\
29	21\\
30	21\\
31	21\\
32	21\\
33	21\\
34	21\\
35	21\\
36	21\\
37	21\\
38	21\\
39	21\\
40	21\\
41	21\\
42	21\\
43	21\\
44	21\\
45	21\\
46	21\\
47	21\\
48	21\\
49	21\\
50	21\\
};
\addlegendentry{$\Psi_{99.9}$, an.}


\addplot [only marks, mark=diamond, mark options={solid, draw=color6}]
table[row sep=crcr]{%
1	2.389\\
2	2.869\\
3	3.515\\
4	4.198\\
5	4.999\\
6	5.927\\
7	7.176\\
8	8.436\\
9	9.814\\
10	11.001\\
11	12.569\\
12	13.705\\
13	15.107\\
14	16.746\\
15	17.795\\
16	19.727\\
17	21\\
18	21\\
19	21\\
20	21\\
21	21\\
22	21\\
23	21\\
24	21\\
25	21\\
26	21\\
27	21\\
28	21\\
29	21\\
30	21\\
31	21\\
32	21\\
33	21\\
34	21\\
35	21\\
36	21\\
37	21\\
38	21\\
39	21\\
40	21\\
41	21\\
42	21\\
43	21\\
44	21\\
45	21\\
46	21\\
47	21\\
48	21\\
49	21\\
50	21\\
};
\addlegendentry{$\Psi_{99.9}$, sim.}

\end{axis}
\end{tikzpicture}%


==> fig/aoi_sync_perc_mu.tex <==

\begin{tikzpicture}

\begin{axis}[%
width=\sfwidth,
height=\sfheight,
xmin=0,
xmax=20,
legend style={legend cell align=left, fill opacity=0.6, draw opacity=1, text opacity=1, legend columns=1, align=left, draw=white!15!black, font=\tiny, at={(0.99, 0.985)}, anchor=north east},
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={$\mu$},
ymin=0,
ymax=20,
xmajorgrids,
ymajorgrids,
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={Age ($\bar{\Delta}$ or $\Psi$)},
axis background/.style={fill=white}
]
\addplot [color=color0, semithick]
  table[row sep=crcr]{%
0.25	40.0000000000008\\
0.5	20.0000000003163\\
0.75	13.3333333431203\\
1	10.0000001049779\\
1.25	8.00000063036638\\
1.5	6.66666928993964\\
1.75	5.71429419255918\\
2	5.00002277777631\\
2.25	4.44449759462054\\
2.5	4.00011099385989\\
2.75	3.63657555999075\\
3	3.33370917691682\\
3.25	3.07754968838668\\
3.5	2.8581341764417\\
3.75	2.66816593071732\\
4	2.50218071358317\\
4.25	2.35600676312096\\
4.5	2.2264043843461\\
4.75	2.11081907414032\\
5	2.00720856196781\\
5.25	1.91391924094502\\
5.5	1.82959637111847\\
5.75	1.7531178513753\\
6	1.68354473690129\\
6.25	1.62008384202656\\
6.5	1.56205918411832\\
6.75	1.50888997096874\\
7	1.46007348005201\\
7.25	1.41517162692511\\
7.5	1.37380033731285\\
7.75	1.33562106501394\\
8	1.30033396314076\\
8.25	1.26767233766343\\
8.5	1.23739810220773\\
8.75	1.20929802017207\\
9	1.18318057055906\\
9.25	1.15887331181519\\
9.5	1.13622064660512\\
9.75	1.11508191214149\\
10	1.09532973717405\\
10.25	1.07684861930183\\
10.5	1.05953368587505\\
10.75	1.04328960912631\\
11	1.02802965185898\\
11.25	1.0136748244356\\
11.5	1.00015313726089\\
11.75	0.98739893567311\\
12	0.975352306320144\\
12.25	0.963958545832579\\
12.5	0.953167684013569\\
12.75	0.942934054918049\\
13	0.93321591014689\\
13.25	0.923975069476543\\
13.5	0.915176604612894\\
13.75	0.906788552423366\\
14	0.89878165448204\\
14.25	0.891129120172966\\
14.5	0.883806410948082\\
14.75	0.876791043637304\\
15	0.870062410966617\\
15.25	0.863601617661611\\
15.5	0.857391330703939\\
15.75	0.851415642471128\\
16	0.84565994562978\\
16.25	0.840110818772048\\
16.5	0.834755921887978\\
16.75	0.8295839008548\\
17	0.824584300200545\\
17.25	0.819747483465554\\
17.5	0.815064560543147\\
17.75	0.810527321431451\\
18	0.806128175873317\\
18.25	0.801860098401407\\
18.5	0.797716578341794\\
18.75	0.793691574362388\\
19	0.789779473182827\\
19.25	0.785975052090457\\
19.5	0.782273444933151\\
19.75	0.778670111284061\\
20	0.775160808496367\\
};
\addlegendentry{$\bar{\Delta}$, an.}

\addplot [only marks, mark=o, mark repeat=4, mark options={solid, draw=color0}]
  table[row sep=crcr]{%
0.25	40.0795658224168\\
0.5	20.0185408979918\\
0.75	13.3282420713256\\
1	9.96071442677644\\
1.25	8.0507787872374\\
1.5	6.65700002787154\\
1.75	5.67489682262292\\
2	5.01482868756681\\
2.25	4.45030304316998\\
2.5	4.00844512111636\\
2.75	3.62807793620334\\
3	3.33723694895771\\
3.25	3.08393471337855\\
3.5	2.85812155392467\\
3.75	2.67058285697319\\
4	2.50682960408316\\
4.25	2.35276170867359\\
4.5	2.23091518560666\\
4.75	2.11315915168034\\
5	2.00691370764652\\
5.25	1.91717027977359\\
5.5	1.82602376751983\\
5.75	1.75394880201158\\
6	1.68448588875238\\
6.25	1.62024815106719\\
6.5	1.56424762158236\\
6.75	1.5059071965211\\
7	1.45958108311426\\
7.25	1.414994788515\\
7.5	1.37464761226592\\
7.75	1.3356118580125\\
8	1.29879702474054\\
8.25	1.2675917515456\\
8.5	1.23645576161229\\
8.75	1.20918963297986\\
9	1.18347027891755\\
9.25	1.15895213358263\\
9.5	1.1361180543707\\
9.75	1.11501266487835\\
10	1.09488272662729\\
10.25	1.07603564371185\\
10.5	1.05915376844978\\
10.75	1.04331398741839\\
11	1.02901161333514\\
11.25	1.01389126731374\\
11.5	1.00006767532755\\
11.75	0.987370219841793\\
12	0.976240305815971\\
12.25	0.964032007868715\\
12.5	0.952870166312981\\
12.75	0.943544899157007\\
13	0.932778371588623\\
13.25	0.923786397385429\\
13.5	0.915107077265202\\
13.75	0.907040883165314\\
14	0.898934680879092\\
14.25	0.891437758503603\\
14.5	0.883663850388566\\
14.75	0.87678907942925\\
15	0.869632337161626\\
15.25	0.863664394530774\\
15.5	0.857211540647861\\
15.75	0.85162657632827\\
16	0.845417131499701\\
16.25	0.840159021772029\\
16.5	0.834844046503429\\
16.75	0.829237172795586\\
17	0.824946628741645\\
17.25	0.819743160218058\\
17.5	0.814657411061426\\
17.75	0.81019766564004\\
18	0.806285907745692\\
18.25	0.801800647541141\\
18.5	0.797949723145369\\
18.75	0.793764210550812\\
19	0.789813126769935\\
19.25	0.785880548856552\\
19.5	0.78261799793395\\
19.75	0.778669856018945\\
20	0.775059200096587\\
};
\addlegendentry{$\bar{\Delta}$, sim.}

\addplot [color=color2, semithick]
  table[row sep=crcr]{%
0.25	21\\
0.5	21\\
0.75	21\\
1	21\\
1.25	21\\
1.5	19.454\\
1.75	16.597\\
2	14.453\\
2.25	12.777\\
2.5	11.449\\
2.75	10.352\\
3	9.444\\
3.25	8.67\\
3.5	7.966\\
3.75	7.436\\
4	6.899\\
4.25	6.492\\
4.5	6.035\\
4.75	5.736\\
5	5.429\\
5.25	5.083\\
5.5	4.852\\
5.75	4.653\\
6	4.438\\
6.25	4.199\\
6.5	3.971\\
6.75	3.855\\
7	3.736\\
7.25	3.613\\
7.5	3.483\\
7.75	3.343\\
8	3.188\\
8.25	3.016\\
8.5	2.946\\
8.75	2.888\\
9	2.831\\
9.25	2.775\\
9.5	2.72\\
9.75	2.665\\
10	2.609\\
10.25	2.554\\
10.5	2.497\\
10.75	2.438\\
11	2.377\\
11.25	2.313\\
11.5	2.246\\
11.75	2.173\\
12	2.095\\
12.25	2.01\\
12.5	1.983\\
12.75	1.963\\
13	1.945\\
13.25	1.927\\
13.5	1.91\\
13.75	1.893\\
14	1.877\\
14.25	1.862\\
14.5	1.847\\
14.75	1.833\\
15	1.819\\
15.25	1.805\\
15.5	1.792\\
15.75	1.78\\
16	1.768\\
16.25	1.756\\
16.5	1.744\\
16.75	1.733\\
17	1.723\\
17.25	1.712\\
17.5	1.702\\
17.75	1.692\\
18	1.682\\
18.25	1.673\\
18.5	1.664\\
18.75	1.655\\
19	1.647\\
19.25	1.638\\
19.5	1.63\\
19.75	1.622\\
20	1.614\\
};
\addlegendentry{$\Psi_{95}$, an.}

\addplot [only marks, mark=triangle, mark repeat=4, mark options={solid, draw=color2}]
  table[row sep=crcr]{%
0.25	21\\
0.5	21\\
0.75	21\\
1	21\\
1.25	21\\
1.5	19.477\\
1.75	16.54\\
2	14.483\\
2.25	12.809\\
2.5	11.463\\
2.75	10.37\\
3	9.468\\
3.25	8.695\\
3.5	7.954\\
3.75	7.436\\
4	6.918\\
4.25	6.478\\
4.5	6.045\\
4.75	5.746\\
5	5.427\\
5.25	5.099\\
5.5	4.843\\
5.75	4.649\\
6	4.44\\
6.25	4.202\\
6.5	3.972\\
6.75	3.843\\
7	3.735\\
7.25	3.61\\
7.5	3.481\\
7.75	3.343\\
8	3.175\\
8.25	3.009\\
8.5	2.944\\
8.75	2.887\\
9	2.831\\
9.25	2.774\\
9.5	2.719\\
9.75	2.666\\
10	2.608\\
10.25	2.549\\
10.5	2.494\\
10.75	2.437\\
11	2.38\\
11.25	2.313\\
11.5	2.239\\
11.75	2.172\\
12	2.097\\
12.25	2.011\\
12.5	1.98\\
12.75	1.963\\
13	1.944\\
13.25	1.925\\
13.5	1.909\\
13.75	1.892\\
14	1.877\\
14.25	1.861\\
14.5	1.846\\
14.75	1.832\\
15	1.817\\
15.25	1.804\\
15.5	1.791\\
15.75	1.779\\
16	1.766\\
16.25	1.755\\
16.5	1.744\\
16.75	1.732\\
17	1.723\\
17.25	1.711\\
17.5	1.7\\
17.75	1.69\\
18	1.682\\
18.25	1.672\\
18.5	1.663\\
18.75	1.655\\
19	1.646\\
19.25	1.637\\
19.5	1.63\\
19.75	1.622\\
20	1.613\\
};
\addlegendentry{$\Psi_{95}$, sim.}

\addplot [color=color4, semithick]
  table[row sep=crcr]{%
0.25	21\\
0.5	21\\
0.75	21\\
1	21\\
1.25	21\\
1.5	21\\
1.75	21\\
2	21\\
2.25	19.076\\
2.5	17.01\\
2.75	15.358\\
3	13.927\\
3.25	12.759\\
3.5	11.74\\
3.75	10.841\\
4	10.035\\
4.25	9.402\\
4.5	8.782\\
4.75	8.229\\
5	7.755\\
5.25	7.311\\
5.5	6.883\\
5.75	6.568\\
6	6.188\\
6.25	5.88\\
6.5	5.653\\
6.75	5.389\\
7	5.069\\
7.25	4.884\\
7.5	4.732\\
7.75	4.565\\
8	4.375\\
8.25	4.149\\
8.5	3.962\\
8.75	3.872\\
9	3.781\\
9.25	3.687\\
9.5	3.588\\
9.75	3.481\\
10	3.362\\
10.25	3.226\\
10.5	3.068\\
10.75	2.972\\
11	2.926\\
11.25	2.881\\
11.5	2.837\\
11.75	2.793\\
12	2.75\\
12.25	2.708\\
12.5	2.665\\
12.75	2.623\\
13	2.581\\
13.25	2.537\\
13.5	2.493\\
13.75	2.448\\
14	2.401\\
14.25	2.352\\
14.5	2.299\\
14.75	2.242\\
15	2.18\\
15.25	2.111\\
15.5	2.035\\
15.75	1.991\\
16	1.976\\
16.25	1.961\\
16.5	1.946\\
16.75	1.932\\
17	1.918\\
17.25	1.905\\
17.5	1.892\\
17.75	1.88\\
18	1.867\\
18.25	1.856\\
18.5	1.844\\
18.75	1.833\\
19	1.822\\
19.25	1.811\\
19.5	1.801\\
19.75	1.791\\
20	1.781\\
};
\addlegendentry{$\Psi_{99}$, an.}


\addplot [only marks, mark=x, mark repeat=4, mark options={solid, draw=color4}]
  table[row sep=crcr]{%
0.25	21\\
0.5	21\\
0.75	21\\
1	21\\
1.25	21\\
1.5	21\\
1.75	21\\
2	21\\
2.25	19.144\\
2.5	17.135\\
2.75	15.343\\
3	13.94\\
3.25	12.785\\
3.5	11.758\\
3.75	10.842\\
4	10.048\\
4.25	9.38\\
4.5	8.796\\
4.75	8.25\\
5	7.75\\
5.25	7.321\\
5.5	6.875\\
5.75	6.549\\
6	6.193\\
6.25	5.878\\
6.5	5.659\\
6.75	5.352\\
7	5.055\\
7.25	4.883\\
7.5	4.733\\
7.75	4.563\\
8	4.37\\
8.25	4.149\\
8.5	3.959\\
8.75	3.869\\
9	3.782\\
9.25	3.686\\
9.5	3.577\\
9.75	3.475\\
10	3.357\\
10.25	3.218\\
10.5	3.051\\
10.75	2.973\\
11	2.928\\
11.25	2.878\\
11.5	2.833\\
11.75	2.791\\
12	2.747\\
12.25	2.707\\
12.5	2.664\\
12.75	2.626\\
13	2.579\\
13.25	2.535\\
13.5	2.488\\
13.75	2.441\\
14	2.406\\
14.25	2.35\\
14.5	2.295\\
14.75	2.243\\
15	2.175\\
15.25	2.113\\
15.5	2.037\\
15.75	1.991\\
16	1.974\\
16.25	1.959\\
16.5	1.946\\
16.75	1.931\\
17	1.918\\
17.25	1.903\\
17.5	1.891\\
17.75	1.879\\
18	1.868\\
18.25	1.854\\
18.5	1.844\\
18.75	1.831\\
19	1.82\\
19.25	1.81\\
19.5	1.801\\
19.75	1.791\\
20	1.78\\
};
\addlegendentry{$\Psi_{99}$, sim.}

\addplot [color=color6, semithick]
  table[row sep=crcr]{%
0.25	21\\
0.5	21\\
0.75	21\\
1	21\\
1.25	21\\
1.5	21\\
1.75	21\\
2	21\\
2.25	21\\
2.5	21\\
2.75	21\\
3	21\\
3.25	18.628\\
3.5	17.053\\
3.75	15.756\\
4	14.603\\
4.25	13.577\\
4.5	12.66\\
4.75	11.821\\
5	11.041\\
5.25	10.447\\
5.5	9.819\\
5.75	9.275\\
6	8.78\\
6.25	8.326\\
6.5	7.873\\
6.75	7.543\\
7	7.102\\
7.25	6.819\\
7.5	6.559\\
7.75	6.223\\
8	5.924\\
8.25	5.752\\
8.5	5.554\\
8.75	5.31\\
9	4.997\\
9.25	4.884\\
9.5	4.765\\
9.75	4.637\\
10	4.492\\
10.25	4.319\\
10.5	4.1\\
10.75	3.957\\
11	3.886\\
11.25	3.815\\
11.5	3.742\\
11.75	3.668\\
12	3.589\\
12.25	3.505\\
12.5	3.413\\
12.75	3.307\\
13	3.18\\
13.25	3.027\\
13.5	2.969\\
13.75	2.932\\
14	2.897\\
14.25	2.861\\
14.5	2.827\\
14.75	2.793\\
15	2.759\\
15.25	2.726\\
15.5	2.693\\
15.75	2.661\\
16	2.628\\
16.25	2.596\\
16.5	2.563\\
16.75	2.53\\
17	2.497\\
17.25	2.463\\
17.5	2.429\\
17.75	2.393\\
18	2.355\\
18.25	2.316\\
18.5	2.273\\
18.75	2.227\\
19	2.175\\
19.25	2.117\\
19.5	2.052\\
19.75	1.997\\
20	1.984\\
};
\addlegendentry{$\Psi_{99.9}$, an.}


\addplot [only marks, mark=diamond, mark repeat=4, mark options={solid, draw=color6}]
  table[row sep=crcr]{%
0.25	21\\
0.5	21\\
0.75	21\\
1	21\\
1.25	21\\
1.5	21\\
1.75	21\\
2	21\\
2.25	21\\
2.5	21\\
2.75	21\\
3	21\\
3.25	18.568\\
3.5	16.948\\
3.75	15.759\\
4	14.654\\
4.25	13.624\\
4.5	12.787\\
4.75	11.746\\
5	10.965\\
5.25	10.475\\
5.5	9.767\\
5.75	9.257\\
6	8.818\\
6.25	8.308\\
6.5	7.855\\
6.75	7.565\\
7	7.041\\
7.25	6.828\\
7.5	6.574\\
7.75	6.255\\
8	5.918\\
8.25	5.769\\
8.5	5.554\\
8.75	5.323\\
9	5.018\\
9.25	4.867\\
9.5	4.764\\
9.75	4.656\\
10	4.482\\
10.25	4.299\\
10.5	4.107\\
10.75	3.954\\
11	3.889\\
11.25	3.811\\
11.5	3.737\\
11.75	3.662\\
12	3.586\\
12.25	3.495\\
12.5	3.411\\
12.75	3.321\\
13	3.176\\
13.25	3.079\\
13.5	2.962\\
13.75	2.934\\
14	2.901\\
14.25	2.857\\
14.5	2.824\\
14.75	2.798\\
15	2.757\\
15.25	2.728\\
15.5	2.693\\
15.75	2.659\\
16	2.63\\
16.25	2.593\\
16.5	2.564\\
16.75	2.534\\
17	2.495\\
17.25	2.465\\
17.5	2.415\\
17.75	2.389\\
18	2.352\\
18.25	2.316\\
18.5	2.283\\
18.75	2.209\\
19	2.182\\
19.25	2.12\\
19.5	2.069\\
19.75	1.993\\
20	1.981\\
};
\addlegendentry{$\Psi_{99.9}$, sim.}

\end{axis}
\end{tikzpicture}%


==> fig/aoi_trapezoid.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
%at={(0,0)},
xtick={0.2,0.4,0.5,0.6,0.75,0.95,1.025,1.2,1.4,1.6,1.75,1.9},
xticklabels={\small{$g_1$},\small{$g_2$},\small{$r_1$},\small{$g_3$},\small{$r_2$},\small{$g_4$},\small{$r_3$},\small{$r_4$},\small{$g_{n-1}$},\small{$g_n$},\small{$r_{n-1}$},\small{$r_n$}},
ymajorticks=false,
clip=false,
axis x line=bottom,
extra x ticks={1.3},
extra x tick style={tick label style={xshift=0cm,yshift=.35cm}},
extra x tick labels={/\!\!\!/},
axis y line=left,
xlabel near ticks,
xlabel={$t$},
xmin=0,
xmax=2,
ylabel near ticks,
ymin=0,
ymax=1.5,
ylabel={$\Delta(t)$},
]
\addplot [thick, color=yellow, fill=yellow, fill opacity=0.25, draw opacity=0]
  table[row sep=crcr]{
0.75 0.55\\
0.75 0.35\\
1.025 0.625\\
1.025 0.425\\
0.6 0\\
0.2 0\\
};
\addplot [color=black]
  table[row sep=crcr]{
0	0.1\\
0.5	0.6\\
0.5 0.3\\
0.75 0.55\\
0.75 0.35\\
1.025 0.625\\
1.025 0.425\\
1.2 0.6\\
1.2 0.25\\
1.3 0.35\\
};
\addplot [color=black]
  table[row sep=crcr]{
1.7 0.3\\
1.9 0.5\\
1.9 0.3\\
2 0.4\\
};
\addplot [color=black, style=dashed]
  table[row sep=crcr]{
0.2 0\\
0.5 0.3\\
};
\addplot [color=black, style=dashed]
  table[row sep=crcr]{
0.4 0\\
0.75 0.35\\
};
\addplot [color=black, style=dashed]
  table[row sep=crcr]{
0.6 0\\
1.025 0.425\\
};
\addplot [color=black, style=dashed]
  table[row sep=crcr]{
0.95 0\\
1.2 0.25 \\
};
\addplot [color=black, style=dashed]
  table[row sep=crcr]{
1.4 0\\
1.75 0.35\\
};
\addplot [color=black, style=dashed]
  table[row sep=crcr]{
1.6 0\\
1.9 0.3\\
};
\addplot [thick, color=green, fill=green, fill opacity=0.25, draw opacity=0]
  table[row sep=crcr]{
0.6 0\\
1.2 0.6\\
1.2 0.25\\
0.95 0\\
};

\addplot [thick, color=green, fill=green, fill opacity=0.25, draw opacity=0]
  table[row sep=crcr]{
1.4 0\\
1.9 0.5\\
1.9 0.3\\
1.6 0\\
};
\addplot [thick, color=red, fill=red, fill opacity=0.25, draw opacity=0]
  table[row sep=crcr]{
0.75 0.55\\
0.75 0.35\\
1.025 0.625\\
1.025 0.825\\
};

\addplot [color=red, style=dashed]
  table[row sep=crcr]{
0.75 0.55\\
1.025 0.825\\
1.025 0.625\\
};


\node at (axis cs:0.25,0.2) {\small{$Q_{\text{ini}}$}};
\node at (axis cs:0.5,0.2) {\small{$Q_2$}};
\node at (axis cs:0.9,0.6) {\small{$Q'_2$}};
\node at (axis cs:0.7,0.2) {\small{$Q_3$}};
\node at (axis cs:0.95,0.2) {\small{$Q_4$}};
\node at (axis cs:1.7,0.2) {\small{$Q_n$}};
\node at (axis cs:1.85,0.1) {\small{$Q_{\text{last}}$}};

\node at (axis cs:1.5,1.2)[draw, align=left, text width=3.5cm,execute at begin node=\setlength{\baselineskip}{12pt}] {\scriptsize{Network time: $T_i=r_i-g_i$ Interarr. time: $Y_i=g_i-g_{i-1}$ Interdep. time: $Z_i=r_i-r_{i-1}$}};
\end{axis}
\end{tikzpicture}


==> fig/batch_Bh_lat_cdf.tex <==

\begin{tikzpicture}

\begin{axis}[%
width=\sfwidth,
height=\sfheight,
legend style={legend cell align=left, fill opacity=0.6, draw opacity=1, text opacity=1, legend columns=2, align=left, draw=white!15!black, font=\tiny, at={(0.01, 0.985)}, anchor=north west},
xlabel style={font=\footnotesize\color{white!15!black}},
xmin=0,
xmax=1,
xlabel={$t$},
ymin=0,
ymax=1,
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={$P_T(t)$},
xmajorgrids,
ymajorgrids
]
\addplot [color=color0, semithick]
  table[row sep=crcr]{%
0	0\\
0.001	0.000625\\
0.002	0.00125\\
0.003	0.001875\\
0.004	0.0025\\
0.005	0.003125\\
0.006	0.00375\\
0.007	0.004375\\
0.008	0.005\\
0.009	0.005625\\
0.01	0.00625\\
0.011	0.006875\\
0.012	0.0075\\
0.013	0.00812499999999999\\
0.014	0.00874999999999999\\
0.015	0.00937499999999998\\
0.016	0.00999999999999996\\
0.017	0.0106249999999999\\
0.018	0.0112499999999999\\
0.019	0.0118749999999998\\
0.02	0.0124999999999997\\
0.021	0.0131249999999995\\
0.022	0.0137499999999993\\
0.023	0.0143749999999989\\
0.024	0.0149999999999984\\
0.025	0.0156249999999977\\
0.026	0.0162499999999967\\
0.027	0.0168749999999954\\
0.028	0.0174999999999936\\
0.029	0.0181249999999913\\
0.03	0.0187499999999883\\
0.031	0.0193749999999843\\
0.032	0.0199999999999792\\
0.033	0.0206249999999726\\
0.034	0.0212499999999643\\
0.035	0.0218749999999539\\
0.036	0.0224999999999408\\
0.037	0.0231249999999246\\
0.038	0.0237499999999045\\
0.039	0.0243749999998798\\
0.04	0.0249999999998497\\
0.041	0.025624999999813\\
0.042	0.0262499999997686\\
0.043	0.0268749999997152\\
0.044	0.0274999999996511\\
0.045	0.0281249999995746\\
0.046	0.0287499999994836\\
0.047	0.0293749999993759\\
0.048	0.0299999999992486\\
0.049	0.030624999999099\\
0.05	0.0312499999989237\\
0.051	0.0318749999987188\\
0.052	0.0324999999984802\\
0.053	0.0331249999982031\\
0.054	0.0337499999978824\\
0.055	0.0343749999975121\\
0.056	0.0349999999970857\\
0.057	0.035624999996596\\
0.058	0.036249999996035\\
0.059	0.0368749999953939\\
0.06	0.037499999994663\\
0.061	0.0381249999938316\\
0.062	0.0387499999928878\\
0.063	0.0393749999918188\\
0.064	0.0399999999906105\\
0.065	0.0406249999892473\\
0.066	0.0412499999877124\\
0.067	0.0418749999859874\\
0.068	0.0424999999840523\\
0.069	0.0431249999818852\\
0.07	0.0437499999794625\\
0.071	0.0443749999767585\\
0.072	0.0449999999737453\\
0.073	0.045624999970393\\
0.074	0.046249999966669\\
0.075	0.0468749999625381\\
0.076	0.0474999999579626\\
0.077	0.0481249999529017\\
0.078	0.0487499999473116\\
0.079	0.049374999941145\\
0.08	0.0499999999343515\\
0.081	0.0506249999268767\\
0.082	0.0512499999186624\\
0.083	0.0518749999096464\\
0.084	0.052499999899762\\
0.085	0.0531249998889379\\
0.086	0.0537499998770982\\
0.087	0.0543749998641617\\
0.088	0.0549999998500419\\
0.089	0.0556249998346466\\
0.09	0.0562499998178778\\
0.091	0.0568749997996311\\
0.092	0.0574999997797957\\
0.093	0.0581249997582538\\
0.094	0.0587499997348805\\
0.095	0.0593749997095432\\
0.096	0.0599999996821015\\
0.097	0.0606249996524067\\
0.098	0.0612499996203013\\
0.099	0.0618749995856189\\
0.1	0.0624999995481835\\
0.101	0.0631249995078091\\
0.102	0.0637499994642995\\
0.103	0.0643749994174477\\
0.104	0.0649999993670352\\
0.105	0.065624999312832\\
0.106	0.0662499992545955\\
0.107	0.0668749991920708\\
0.108	0.0674999991249893\\
0.109	0.0681249990530687\\
0.11	0.0687499989760123\\
0.111	0.0693749988935083\\
0.112	0.0699999988052295\\
0.113	0.0706249987108325\\
0.114	0.0712499986099568\\
0.115	0.0718749985022249\\
0.116	0.0724999983872407\\
0.117	0.0731249982645897\\
0.118	0.0737499981338377\\
0.119	0.0743749979945303\\
0.12	0.0749999978461923\\
0.121	0.0756249976883266\\
0.122	0.0762499975204138\\
0.123	0.076874997341911\\
0.124	0.0774999971522516\\
0.125	0.0781249969508438\\
0.126	0.0787499967370702\\
0.127	0.0793749965102867\\
0.128	0.0799999962698216\\
0.129	0.0806249960149751\\
0.13	0.0812499957450176\\
0.131	0.0818749954591896\\
0.132	0.0824999951567\\
0.133	0.0831249948367255\\
0.134	0.0837499944984097\\
0.135	0.0843749941408615\\
0.136	0.0849999937631545\\
0.137	0.0856249933643261\\
0.138	0.0862499929433755\\
0.139	0.0868749924992637\\
0.14	0.0874999920309115\\
0.141	0.0881249915371987\\
0.142	0.0887499910169628\\
0.143	0.0893749904689976\\
0.144	0.0899999898920524\\
0.145	0.0906249892848303\\
0.146	0.091249988645987\\
0.147	0.0918749879741297\\
0.148	0.0924999872678153\\
0.149	0.0931249865255493\\
0.15	0.0937499857457847\\
0.151	0.0943749849269199\\
0.152	0.0949999840672976\\
0.153	0.0956249831652036\\
0.154	0.0962499822188646\\
0.155	0.0968749812264473\\
0.156	0.0974999801860566\\
0.157	0.0981249790957338\\
0.158	0.0987499779534555\\
0.159	0.0993749767571313\\
0.16	0.0999999755046027\\
0.161	0.100624974193641\\
0.162	0.101249972821946\\
0.163	0.101874971387144\\
0.164	0.102499969886785\\
0.165	0.103124968318344\\
0.166	0.103749966679214\\
0.167	0.104374964966711\\
0.168	0.104999963178065\\
0.169	0.105624961310422\\
0.17	0.106249959360843\\
0.171	0.106874957326299\\
0.172	0.107499955203671\\
0.173	0.108124952989746\\
0.174	0.108749950681219\\
0.175	0.109374948274685\\
0.176	0.109999945766642\\
0.177	0.110624943153487\\
0.178	0.111249940431512\\
0.179	0.111874937596905\\
0.18	0.112499934645745\\
0.181	0.113124931574003\\
0.182	0.113749928377535\\
0.183	0.114374925052083\\
0.184	0.114999921593273\\
0.185	0.11562491799661\\
0.186	0.116249914257478\\
0.187	0.116874910371136\\
0.188	0.117499906332716\\
0.189	0.118124902137221\\
0.19	0.118749897779521\\
0.191	0.119374893254352\\
0.192	0.119999888556312\\
0.193	0.12062488367986\\
0.194	0.121249878619312\\
0.195	0.121874873368837\\
0.196	0.12249986792246\\
0.197	0.123124862274049\\
0.198	0.123749856417324\\
0.199	0.124374850345845\\
0.2	0.124999844053014\\
0.201	0.125624837532068\\
0.202	0.126249830776083\\
0.203	0.126874823777963\\
0.204	0.127499816530442\\
0.205	0.128124809026079\\
0.206	0.128749801257257\\
0.207	0.129374793216176\\
0.208	0.129999784894854\\
0.209	0.130624776285123\\
0.21	0.131249767378622\\
0.211	0.131874758166798\\
0.212	0.132499748640903\\
0.213	0.133124738791986\\
0.214	0.133749728610895\\
0.215	0.134374718088271\\
0.216	0.134999707214545\\
0.217	0.135624695979932\\
0.218	0.136249684374435\\
0.219	0.136874672387831\\
0.22	0.137499660009679\\
0.221	0.138124647229304\\
0.222	0.138749634035806\\
0.223	0.139374620418046\\
0.224	0.139999606364648\\
0.225	0.140624591863995\\
0.226	0.141249576904223\\
0.227	0.141874561473218\\
0.228	0.142499545558614\\
0.229	0.143124529147787\\
0.23	0.143749512227852\\
0.231	0.144374494785661\\
0.232	0.144999476807794\\
0.233	0.14562445828056\\
0.234	0.146249439189993\\
0.235	0.146874419521844\\
0.236	0.147499399261579\\
0.237	0.148124378394378\\
0.238	0.148749356905125\\
0.239	0.149374334778409\\
0.24	0.149999311998518\\
0.241	0.150624288549434\\
0.242	0.151249264414829\\
0.243	0.151874239578062\\
0.244	0.152499214022174\\
0.245	0.153124187729885\\
0.246	0.153749160683585\\
0.247	0.154374132865335\\
0.248	0.154999104256862\\
0.249	0.155624074839551\\
0.25	0.156249044594444\\
0.251	0.156874013502233\\
0.252	0.157498981543258\\
0.253	0.1581239486975\\
0.254	0.15874891494458\\
0.255	0.159373880263749\\
0.256	0.159998844633888\\
0.257	0.160623808033504\\
0.258	0.161248770440718\\
0.259	0.16187373183327\\
0.26	0.162498692188509\\
0.261	0.163123651483386\\
0.262	0.163748609694455\\
0.263	0.164373566797865\\
0.264	0.164998522769355\\
0.265	0.16562347758425\\
0.266	0.166248431217455\\
0.267	0.166873383643452\\
0.268	0.167498334836293\\
0.269	0.168123284769597\\
0.27	0.168748233416542\\
0.271	0.169373180749865\\
0.272	0.169998126741851\\
0.273	0.170623071364333\\
0.274	0.171248014588682\\
0.275	0.171872956385809\\
0.276	0.172497896726151\\
0.277	0.173122835579674\\
0.278	0.17374777291586\\
0.279	0.174372708703711\\
0.28	0.174997642911735\\
0.281	0.175622575507946\\
0.282	0.176247506459856\\
0.283	0.176872435734473\\
0.284	0.177497363298291\\
0.285	0.17812228911729\\
0.286	0.178747213156926\\
0.287	0.179372135382127\\
0.288	0.179997055757289\\
0.289	0.180621974246271\\
0.29	0.181246890812386\\
0.291	0.181871805418399\\
0.292	0.182496718026519\\
0.293	0.183121628598397\\
0.294	0.183746537095115\\
0.295	0.184371443477186\\
0.296	0.184996347704547\\
0.297	0.185621249736549\\
0.298	0.186246149531958\\
0.299	0.186871047048946\\
0.3	0.187495942245084\\
0.301	0.188120835077339\\
0.302	0.188745725502068\\
0.303	0.18937061347501\\
0.304	0.189995498951284\\
0.305	0.19062038188538\\
0.306	0.191245262231154\\
0.307	0.191870139941824\\
0.308	0.192495014969962\\
0.309	0.193119887267489\\
0.31	0.193744756785671\\
0.311	0.194369623475111\\
0.312	0.194994487285741\\
0.313	0.195619348166824\\
0.314	0.196244206066938\\
0.315	0.196869060933978\\
0.316	0.197493912715147\\
0.317	0.198118761356951\\
0.318	0.19874360680519\\
0.319	0.199368449004958\\
0.32	0.199993287900631\\
0.321	0.200618123435864\\
0.322	0.201242955553588\\
0.323	0.201867784195995\\
0.324	0.202492609304545\\
0.325	0.203117430819946\\
0.326	0.203742248682159\\
0.327	0.204367062830387\\
0.328	0.20499187320307\\
0.329	0.205616679737879\\
0.33	0.206241482371708\\
0.331	0.206866281040673\\
0.332	0.207491075680099\\
0.333	0.208115866224522\\
0.334	0.208740652607675\\
0.335	0.209365434762488\\
0.336	0.209990212621078\\
0.337	0.210614986114746\\
0.338	0.211239755173967\\
0.339	0.211864519728388\\
0.34	0.212489279706822\\
0.341	0.213114035037236\\
0.342	0.213738785646752\\
0.343	0.214363531461637\\
0.344	0.214988272407298\\
0.345	0.215613008408276\\
0.346	0.216237739388238\\
0.347	0.216862465269975\\
0.348	0.217487185975392\\
0.349	0.218111901425503\\
0.35	0.218736611540425\\
0.351	0.219361316239374\\
0.352	0.219986015440654\\
0.353	0.220610709061656\\
0.354	0.221235397018849\\
0.355	0.221860079227774\\
0.356	0.222484755603039\\
0.357	0.223109426058312\\
0.358	0.223734090506316\\
0.359	0.22435874885882\\
0.36	0.224983401026638\\
0.361	0.225608046919618\\
0.362	0.226232686446637\\
0.363	0.226857319515597\\
0.364	0.227481946033417\\
0.365	0.228106565906028\\
0.366	0.228731179038366\\
0.367	0.229355785334366\\
0.368	0.229980384696955\\
0.369	0.23060497702805\\
0.37	0.231229562228547\\
0.371	0.231854140198317\\
0.372	0.232478710836201\\
0.373	0.23310327404\\
0.374	0.233727829706477\\
0.375	0.23435237773134\\
0.376	0.234976918009245\\
0.377	0.235601450433786\\
0.378	0.23622597489749\\
0.379	0.23685049129181\\
0.38	0.23747499950712\\
0.381	0.238099499432708\\
0.382	0.238723990956772\\
0.383	0.239348473966412\\
0.384	0.239972948347624\\
0.385	0.240597413985297\\
0.386	0.241221870763202\\
0.387	0.241846318563991\\
0.388	0.242470757269188\\
0.389	0.243095186759185\\
0.39	0.243719606913235\\
0.391	0.244344017609445\\
0.392	0.244968418724774\\
0.393	0.245592810135023\\
0.394	0.24621719171483\\
0.395	0.246841563337667\\
0.396	0.247465924875831\\
0.397	0.24809027620044\\
0.398	0.248714617181426\\
0.399	0.24933894768753\\
0.4	0.249963267586297\\
0.401	0.250587576744067\\
0.402	0.251211875025974\\
0.403	0.251836162295937\\
0.404	0.252460438416656\\
0.405	0.253084703249604\\
0.406	0.253708956655026\\
0.407	0.254333198491926\\
0.408	0.254957428618069\\
0.409	0.255581646889972\\
0.41	0.256205853162896\\
0.411	0.256830047290847\\
0.412	0.257454229126563\\
0.413	0.258078398521513\\
0.414	0.258702555325892\\
0.415	0.259326699388611\\
0.416	0.259950830557298\\
0.417	0.260574948678286\\
0.418	0.261199053596613\\
0.419	0.261823145156014\\
0.42	0.262447223198914\\
0.421	0.263071287566428\\
0.422	0.263695338098349\\
0.423	0.264319374633147\\
0.424	0.264943397007965\\
0.425	0.265567405058608\\
0.426	0.266191398619545\\
0.427	0.266815377523896\\
0.428	0.267439341603434\\
0.429	0.268063290688575\\
0.43	0.268687224608376\\
0.431	0.269311143190528\\
0.432	0.269935046261351\\
0.433	0.27055893364579\\
0.434	0.271182805167409\\
0.435	0.271806660648386\\
0.436	0.272430499909509\\
0.437	0.273054322770172\\
0.438	0.273678129048365\\
0.439	0.274301918560675\\
0.44	0.27492569112228\\
0.441	0.275549446546941\\
0.442	0.276173184646998\\
0.443	0.27679690523337\\
0.444	0.277420608115544\\
0.445	0.278044293101574\\
0.446	0.278667959998075\\
0.447	0.279291608610219\\
0.448	0.27991523874173\\
0.449	0.280538850194878\\
0.45	0.281162442770477\\
0.451	0.281786016267881\\
0.452	0.282409570484974\\
0.453	0.283033105218173\\
0.454	0.283656620262418\\
0.455	0.284280115411169\\
0.456	0.284903590456404\\
0.457	0.285527045188612\\
0.458	0.286150479396789\\
0.459	0.286773892868434\\
0.46	0.287397285389546\\
0.461	0.288020656744618\\
0.462	0.288644006716634\\
0.463	0.289267335087064\\
0.464	0.289890641635862\\
0.465	0.290513926141456\\
0.466	0.291137188380754\\
0.467	0.29176042812913\\
0.468	0.292383645160425\\
0.469	0.293006839246944\\
0.47	0.293630010159449\\
0.471	0.294253157667156\\
0.472	0.294876281537734\\
0.473	0.295499381537296\\
0.474	0.296122457430401\\
0.475	0.296745508980046\\
0.476	0.297368535947663\\
0.477	0.297991538093119\\
0.478	0.298614515174705\\
0.479	0.299237466949142\\
0.48	0.299860393171569\\
0.481	0.300483293595544\\
0.482	0.30110616797304\\
0.483	0.30172901605444\\
0.484	0.302351837588535\\
0.485	0.302974632322522\\
0.486	0.303597400001996\\
0.487	0.304220140370952\\
0.488	0.304842853171779\\
0.489	0.305465538145258\\
0.49	0.306088195030556\\
0.491	0.306710823565227\\
0.492	0.307333423485208\\
0.493	0.307955994524813\\
0.494	0.308578536416733\\
0.495	0.30920104889203\\
0.496	0.309823531680141\\
0.497	0.310445984508865\\
0.498	0.311068407104369\\
0.499	0.31169079919118\\
0.5	0.312313160492184\\
0.501	0.312935490728625\\
0.502	0.313557789620098\\
0.503	0.314180056884551\\
0.504	0.314802292238279\\
0.505	0.315424495395925\\
0.506	0.316046666070472\\
0.507	0.316668803973247\\
0.508	0.317290908813914\\
0.509	0.317912980300473\\
0.51	0.318535018139259\\
0.511	0.319157022034937\\
0.512	0.319778991690503\\
0.513	0.320400926807278\\
0.514	0.32102282708491\\
0.515	0.321644692221369\\
0.516	0.322266521912945\\
0.517	0.322888315854247\\
0.518	0.323510073738202\\
0.519	0.324131795256051\\
0.52	0.324753480097347\\
0.521	0.325375127949956\\
0.522	0.325996738500051\\
0.523	0.326618311432114\\
0.524	0.327239846428933\\
0.525	0.3278613431716\\
0.526	0.328482801339507\\
0.527	0.329104220610351\\
0.528	0.329725600660125\\
0.529	0.330346941163122\\
0.53	0.33096824179193\\
0.531	0.331589502217432\\
0.532	0.332210722108806\\
0.533	0.332831901133521\\
0.534	0.333453038957337\\
0.535	0.334074135244305\\
0.536	0.334695189656764\\
0.537	0.33531620185534\\
0.538	0.335937171498947\\
0.539	0.33655809824478\\
0.54	0.337178981748325\\
0.541	0.337799821663346\\
0.542	0.338420617641892\\
0.543	0.339041369334292\\
0.544	0.339662076389158\\
0.545	0.34028273845338\\
0.546	0.340903355172129\\
0.547	0.341523926188852\\
0.548	0.342144451145278\\
0.549	0.342764929681409\\
0.55	0.343385361435527\\
0.551	0.344005746044189\\
0.552	0.344626083142229\\
0.553	0.345246372362754\\
0.554	0.345866613337149\\
0.555	0.346486805695071\\
0.556	0.347106949064456\\
0.557	0.347727043071509\\
0.558	0.348347087340712\\
0.559	0.348967081494821\\
0.56	0.349587025154866\\
0.561	0.350206917940149\\
0.562	0.350826759468249\\
0.563	0.351446549355016\\
0.564	0.352066287214576\\
0.565	0.352685972659328\\
0.566	0.353305605299947\\
0.567	0.35392518474538\\
0.568	0.354544710602853\\
0.569	0.355164182477862\\
0.57	0.355783599974183\\
0.571	0.356402962693867\\
0.572	0.35702227023724\\
0.573	0.357641522202907\\
0.574	0.358260718187749\\
0.575	0.358879857786926\\
0.576	0.359498940593878\\
0.577	0.360117966200322\\
0.578	0.360736934196258\\
0.579	0.361355844169966\\
0.58	0.361974695708008\\
0.581	0.362593488395228\\
0.582	0.363212221814756\\
0.583	0.363830895548004\\
0.584	0.364449509174673\\
0.585	0.365068062272748\\
0.586	0.365686554418505\\
0.587	0.366304985186505\\
0.588	0.366923354149604\\
0.589	0.367541660878947\\
0.59	0.368159904943972\\
0.591	0.368778085912412\\
0.592	0.369396203350296\\
0.593	0.37001425682195\\
0.594	0.370632245889997\\
0.595	0.371250170115363\\
0.596	0.371868029057273\\
0.597	0.372485822273258\\
0.598	0.373103549319152\\
0.599	0.373721209749097\\
0.6	0.374338803115542\\
0.601	0.374956328969248\\
0.602	0.375573786859288\\
0.603	0.376191176333049\\
0.604	0.376808496936232\\
0.605	0.377425748212859\\
0.606	0.37804292970527\\
0.607	0.378660040954129\\
0.608	0.379277081498423\\
0.609	0.379894050875464\\
0.61	0.380510948620897\\
0.611	0.381127774268692\\
0.612	0.381744527351158\\
0.613	0.382361207398935\\
0.614	0.382977813941004\\
0.615	0.383594346504685\\
0.616	0.384210804615641\\
0.617	0.38482718779788\\
0.618	0.385443495573758\\
0.619	0.386059727463984\\
0.62	0.386675882987616\\
0.621	0.387291961662071\\
0.622	0.387907963003124\\
0.623	0.388523886524911\\
0.624	0.389139731739932\\
0.625	0.389755498159056\\
0.626	0.390371185291519\\
0.627	0.390986792644933\\
0.628	0.391602319725285\\
0.629	0.392217766036941\\
0.63	0.392833131082648\\
0.631	0.39344841436354\\
0.632	0.39406361537914\\
0.633	0.394678733627361\\
0.634	0.395293768604511\\
0.635	0.395908719805298\\
0.636	0.396523586722831\\
0.637	0.397138368848622\\
0.638	0.397753065672595\\
0.639	0.398367676683084\\
0.64	0.398982201366837\\
0.641	0.399596639209024\\
0.642	0.400210989693235\\
0.643	0.400825252301489\\
0.644	0.401439426514233\\
0.645	0.402053511810347\\
0.646	0.402667507667149\\
0.647	0.403281413560401\\
0.648	0.403895228964307\\
0.649	0.404508953351519\\
0.65	0.405122586193146\\
0.651	0.405736126958749\\
0.652	0.406349575116355\\
0.653	0.406962930132451\\
0.654	0.407576191471997\\
0.655	0.408189358598424\\
0.656	0.40880243097364\\
0.657	0.409415408058036\\
0.658	0.410028289310487\\
0.659	0.41064107418836\\
0.66	0.411253762147516\\
0.661	0.411866352642312\\
0.662	0.412478845125612\\
0.663	0.413091239048785\\
0.664	0.413703533861713\\
0.665	0.414315729012796\\
0.666	0.414927823948951\\
0.667	0.415539818115626\\
0.668	0.416151710956794\\
0.669	0.416763501914969\\
0.67	0.417375190431198\\
0.671	0.417986775945079\\
0.672	0.418598257894755\\
0.673	0.419209635716924\\
0.674	0.419820908846844\\
0.675	0.420432076718336\\
0.676	0.421043138763791\\
0.677	0.421654094414171\\
0.678	0.422264943099019\\
0.679	0.422875684246462\\
0.68	0.423486317283215\\
0.681	0.424096841634587\\
0.682	0.424707256724485\\
0.683	0.425317561975424\\
0.684	0.425927756808524\\
0.685	0.426537840643524\\
0.686	0.427147812898779\\
0.687	0.427757672991272\\
0.688	0.428367420336617\\
0.689	0.428977054349062\\
0.69	0.429586574441499\\
0.691	0.430195980025465\\
0.692	0.430805270511152\\
0.693	0.431414445307406\\
0.694	0.432023503821741\\
0.695	0.432632445460338\\
0.696	0.433241269628053\\
0.697	0.433849975728422\\
0.698	0.434458563163669\\
0.699	0.435067031334708\\
0.7	0.435675379641152\\
0.701	0.436283607481317\\
0.702	0.436891714252228\\
0.703	0.437499699349626\\
0.704	0.438107562167971\\
0.705	0.438715302100452\\
0.706	0.439322918538991\\
0.707	0.439930410874248\\
0.708	0.440537778495627\\
0.709	0.441145020791285\\
0.71	0.441752137148135\\
0.711	0.442359126951854\\
0.712	0.442965989586885\\
0.713	0.443572724436451\\
0.714	0.444179330882553\\
0.715	0.444785808305982\\
0.716	0.445392156086322\\
0.717	0.445998373601957\\
0.718	0.44660446023008\\
0.719	0.447210415346694\\
0.72	0.447816238326622\\
0.721	0.448421928543515\\
0.722	0.449027485369854\\
0.723	0.44963290817696\\
0.724	0.450238196334997\\
0.725	0.450843349212982\\
0.726	0.451448366178791\\
0.727	0.452053246599163\\
0.728	0.45265798983971\\
0.729	0.45326259526492\\
0.73	0.453867062238168\\
0.731	0.454471390121717\\
0.732	0.455075578276731\\
0.733	0.455679626063277\\
0.734	0.456283532840335\\
0.735	0.456887297965799\\
0.736	0.457490920796493\\
0.737	0.45809440068817\\
0.738	0.458697736995522\\
0.739	0.459300929072187\\
0.74	0.459903976270754\\
0.741	0.460506877942774\\
0.742	0.46110963343876\\
0.743	0.461712242108203\\
0.744	0.462314703299571\\
0.745	0.46291701636032\\
0.746	0.463519180636901\\
0.747	0.464121195474764\\
0.748	0.464723060218371\\
0.749	0.465324774211195\\
0.75	0.465926336795736\\
0.751	0.46652774731352\\
0.752	0.467129005105114\\
0.753	0.467730109510124\\
0.754	0.468331059867212\\
0.755	0.468931855514096\\
0.756	0.469532495787562\\
0.757	0.470132980023465\\
0.758	0.470733307556744\\
0.759	0.471333477721424\\
0.76	0.471933489850627\\
0.761	0.472533343276575\\
0.762	0.473133037330602\\
0.763	0.473732571343156\\
0.764	0.474331944643813\\
0.765	0.47493115656128\\
0.766	0.475530206423401\\
0.767	0.476129093557171\\
0.768	0.476727817288737\\
0.769	0.477326376943408\\
0.77	0.477924771845663\\
0.771	0.478523001319158\\
0.772	0.479121064686733\\
0.773	0.479718961270421\\
0.774	0.480316690391454\\
0.775	0.480914251370272\\
0.776	0.48151164352653\\
0.777	0.482108866179105\\
0.778	0.482705918646104\\
0.779	0.483302800244874\\
0.78	0.483899510292006\\
0.781	0.484496048103344\\
0.782	0.485092412993994\\
0.783	0.485688604278332\\
0.784	0.486284621270008\\
0.785	0.486880463281958\\
0.786	0.48747612962641\\
0.787	0.488071619614892\\
0.788	0.48866693255824\\
0.789	0.489262067766605\\
0.79	0.489857024549461\\
0.791	0.490451802215616\\
0.792	0.491046400073213\\
0.793	0.491640817429746\\
0.794	0.492235053592062\\
0.795	0.49282910786637\\
0.796	0.493422979558252\\
0.797	0.494016667972668\\
0.798	0.494610172413964\\
0.799	0.49520349218588\\
0.8	0.49579662659156\\
0.801	0.49638957493356\\
0.802	0.496982336513849\\
0.803	0.49757491063383\\
0.804	0.498167296594334\\
0.805	0.498759493695639\\
0.806	0.499351501237471\\
0.807	0.499943318519016\\
0.808	0.500534944838926\\
0.809	0.501126379495328\\
0.81	0.501717621785834\\
0.811	0.502308671007542\\
0.812	0.502899526457053\\
0.813	0.503490187430475\\
0.814	0.504080653223429\\
0.815	0.504670923131061\\
0.816	0.505260996448048\\
0.817	0.505850872468606\\
0.818	0.5064405504865\\
0.819	0.50703002979505\\
0.82	0.50761930968714\\
0.821	0.508208389455227\\
0.822	0.508797268391347\\
0.823	0.509385945787125\\
0.824	0.509974420933784\\
0.825	0.51056269312215\\
0.826	0.511150761642664\\
0.827	0.511738625785385\\
0.828	0.512326284840006\\
0.829	0.512913738095854\\
0.83	0.513500984841904\\
0.831	0.514088024366783\\
0.832	0.514674855958784\\
0.833	0.515261478905867\\
0.834	0.515847892495672\\
0.835	0.516434096015527\\
0.836	0.517020088752453\\
0.837	0.517605869993178\\
0.838	0.518191439024139\\
0.839	0.518776795131494\\
0.84	0.519361937601128\\
0.841	0.519946865718666\\
0.842	0.520531578769473\\
0.843	0.521116076038672\\
0.844	0.521700356811143\\
0.845	0.522284420371539\\
0.846	0.522868266004289\\
0.847	0.523451892993609\\
0.848	0.524035300623508\\
0.849	0.5246184881778\\
0.85	0.525201454940109\\
0.851	0.525784200193876\\
0.852	0.526366723222374\\
0.853	0.526949023308708\\
0.854	0.52753109973583\\
0.855	0.528112951786541\\
0.856	0.528694578743506\\
0.857	0.529275979889257\\
0.858	0.529857154506204\\
0.859	0.530438101876642\\
0.86	0.53101882128276\\
0.861	0.531599312006649\\
0.862	0.532179573330311\\
0.863	0.532759604535666\\
0.864	0.53333940490456\\
0.865	0.533918973718775\\
0.866	0.534498310260038\\
0.867	0.535077413810025\\
0.868	0.535656283650374\\
0.869	0.536234919062689\\
0.87	0.536813319328553\\
0.871	0.537391483729532\\
0.872	0.537969411547186\\
0.873	0.538547102063075\\
0.874	0.53912455455877\\
0.875	0.539701768315859\\
0.876	0.540278742615955\\
0.877	0.540855476740707\\
0.878	0.541431969971806\\
0.879	0.542008221590993\\
0.88	0.542584230880067\\
0.881	0.543159997120897\\
0.882	0.543735519595425\\
0.883	0.544310797585676\\
0.884	0.54488583037377\\
0.885	0.545460617241923\\
0.886	0.546035157472461\\
0.887	0.546609450347828\\
0.888	0.54718349515059\\
0.889	0.547757291163445\\
0.89	0.548330837669234\\
0.891	0.548904133950948\\
0.892	0.549477179291731\\
0.893	0.550049972974896\\
0.894	0.550622514283928\\
0.895	0.551194802502494\\
0.896	0.55176683691445\\
0.897	0.55233861680385\\
0.898	0.552910141454956\\
0.899	0.55348141015224\\
0.9	0.5540524221804\\
0.901	0.554623176824362\\
0.902	0.555193673369292\\
0.903	0.5557639111006\\
0.904	0.556333889303953\\
0.905	0.556903607265279\\
0.906	0.557473064270776\\
0.907	0.558042259606923\\
0.908	0.558611192560484\\
0.909	0.559179862418516\\
0.91	0.559748268468382\\
0.911	0.560316409997754\\
0.912	0.560884286294623\\
0.913	0.561451896647305\\
0.914	0.562019240344453\\
0.915	0.56258631667506\\
0.916	0.563153124928472\\
0.917	0.563719664394393\\
0.918	0.564285934362891\\
0.919	0.564851934124411\\
0.92	0.565417662969779\\
0.921	0.56598312019021\\
0.922	0.566548305077319\\
0.923	0.567113216923127\\
0.924	0.567677855020065\\
0.925	0.56824221866099\\
0.926	0.568806307139185\\
0.927	0.569370119748373\\
0.928	0.56993365578272\\
0.929	0.570496914536845\\
0.93	0.571059895305827\\
0.931	0.571622597385216\\
0.932	0.572185020071035\\
0.933	0.572747162659792\\
0.934	0.573309024448487\\
0.935	0.57387060473462\\
0.936	0.574431902816194\\
0.937	0.574992917991733\\
0.938	0.575553649560277\\
0.939	0.5761140968214\\
0.94	0.576674259075214\\
0.941	0.577234135622372\\
0.942	0.577793725764085\\
0.943	0.578353028802122\\
0.944	0.578912044038819\\
0.945	0.579470770777091\\
0.946	0.580029208320433\\
0.947	0.580587355972932\\
0.948	0.581145213039275\\
0.949	0.581702778824752\\
0.95	0.582260052635268\\
0.951	0.582817033777349\\
0.952	0.583373721558148\\
0.953	0.583930115285455\\
0.954	0.584486214267703\\
0.955	0.585042017813974\\
0.956	0.585597525234012\\
0.957	0.586152735838221\\
0.958	0.586707648937683\\
0.959	0.587262263844156\\
0.96	0.587816579870088\\
0.961	0.588370596328621\\
0.962	0.588924312533598\\
0.963	0.589477727799575\\
0.964	0.59003084144182\\
0.965	0.590583652776327\\
0.966	0.591136161119823\\
0.967	0.59168836578977\\
0.968	0.592240266104379\\
0.969	0.59279186138261\\
0.97	0.593343150944186\\
0.971	0.593894134109596\\
0.972	0.594444810200103\\
0.973	0.594995178537752\\
0.974	0.595545238445375\\
0.975	0.596094989246601\\
0.976	0.596644430265861\\
0.977	0.597193560828396\\
0.978	0.597742380260263\\
0.979	0.598290887888342\\
0.98	0.598839083040345\\
0.981	0.599386965044821\\
0.982	0.599934533231164\\
0.983	0.600481786929617\\
0.984	0.601028725471285\\
0.985	0.601575348188135\\
0.986	0.602121654413008\\
0.987	0.602667643479624\\
0.988	0.603213314722587\\
0.989	0.603758667477395\\
0.99	0.604303701080446\\
0.991	0.604848414869041\\
0.992	0.605392808181397\\
0.993	0.605936880356649\\
0.994	0.60648063073486\\
0.995	0.607024058657024\\
0.996	0.607567163465075\\
0.997	0.608109944501893\\
0.998	0.608652401111313\\
0.999	0.609194532638127\\
1	0.609736338428094\\
};
\addlegendentry{$B\!=\!1$, an.}

\addplot [only marks, mark=o, mark options={solid, draw=color0}]
table[row sep=crcr]{%
0	0\\
0.05	0.031267194870656\\
0.1	0.0625219897433461\\
0.15	0.0938030846117218\\
0.2	0.125049379485806\\
0.25	0.156324674355134\\
0.3	0.187612969222328\\
0.35	0.218813164103975\\
0.4	0.250063058977469\\
0.45	0.281249753861331\\
0.5	0.312301948767258\\
0.55	0.343330043677138\\
0.6	0.374389938581801\\
0.65	0.405162533533595\\
0.7	0.435631528535195\\
0.75	0.465860823576117\\
0.8	0.495762618670765\\
0.85	0.525198313841876\\
0.9	0.554057009107644\\
0.95	0.582315804471824\\
1	0.60984599995553\\
};
\addlegendentry{$B\!=\!1$, sim.};

\addplot [color=color2, semithick]
  table[row sep=crcr]{%
0	0\\
0.001	0.000811127378306879\\
0.002	0.0016222547565993\\
0.003	0.00243338213480521\\
0.004	0.00324450951273792\\
0.005	0.00405563689003983\\
0.006	0.00486676426612676\\
0.007	0.00567789164013302\\
0.008	0.00648901901085712\\
0.009	0.00730014637670819\\
0.01	0.00811127373565305\\
0.011	0.00892240108516387\\
0.012	0.00973352842216663\\
0.013	0.0105446557429901\\
0.014	0.0113557830433153\\
0.015	0.0121669103181263\\
0.016	0.0129780375616605\\
0.017	0.0137891647673606\\
0.018	0.0146002919278267\\
0.019	0.0154114190347686\\
0.02	0.0162225460789601\\
0.021	0.0170336730501919\\
0.022	0.0178447999372268\\
0.023	0.0186559267277549\\
0.024	0.0194670534083487\\
0.025	0.0202781799644202\\
0.026	0.0210893063801769\\
0.027	0.0219004326385801\\
0.028	0.0227115587213023\\
0.029	0.0235226846086858\\
0.03	0.0243338102797021\\
0.031	0.0251449357119112\\
0.032	0.0259560608814219\\
0.033	0.0267671857628526\\
0.034	0.0275783103292923\\
0.035	0.0283894345522625\\
0.036	0.0292005584016797\\
0.037	0.0300116818458176\\
0.038	0.0308228048512709\\
0.039	0.0316339273829191\\
0.04	0.0324450494038903\\
0.041	0.0332561708755265\\
0.042	0.0340672917573489\\
0.043	0.0348784120070231\\
0.044	0.0356895315803259\\
0.045	0.0365006504311119\\
0.046	0.0373117685112806\\
0.047	0.0381228857707439\\
0.048	0.0389340021573946\\
0.049	0.0397451176170747\\
0.05	0.0405562320935446\\
0.051	0.0413673455284523\\
0.052	0.0421784578613038\\
0.053	0.042989569029433\\
0.054	0.0438006789679727\\
0.055	0.0446117876098258\\
0.056	0.0454228948856371\\
0.057	0.0462340007237653\\
0.058	0.0470451050502552\\
0.059	0.0478562077888113\\
0.06	0.0486673088607704\\
0.061	0.049478408185076\\
0.062	0.0502895056782519\\
0.063	0.0511006012543771\\
0.064	0.0519116948250607\\
0.065	0.0527227862994171\\
0.066	0.0535338755840418\\
0.067	0.0543449625829876\\
0.068	0.0551560471977411\\
0.069	0.0559671293271992\\
0.07	0.0567782088676471\\
0.071	0.0575892857127352\\
0.072	0.0584003597534575\\
0.073	0.0592114308781297\\
0.074	0.0600224989723682\\
0.075	0.0608335639190691\\
0.076	0.0616446255983874\\
0.077	0.062455683887717\\
0.078	0.0632667386616709\\
0.079	0.0640777897920613\\
0.08	0.0648888371478809\\
0.081	0.0656998805952837\\
0.082	0.0665109199975668\\
0.083	0.0673219552151518\\
0.084	0.0681329861055672\\
0.085	0.068944012523431\\
0.086	0.0697550343204333\\
0.087	0.0705660513453195\\
0.088	0.0713770634438734\\
0.089	0.0721880704589018\\
0.09	0.0729990722302175\\
0.091	0.0738100685946245\\
0.092	0.074621059385902\\
0.093	0.0754320444347901\\
0.094	0.0762430235689745\\
0.095	0.0770539966130721\\
0.096	0.0778649633886171\\
0.097	0.0786759237140471\\
0.098	0.0794868774046897\\
0.099	0.0802978242727485\\
0.1	0.081108764127291\\
0.101	0.0819196967742354\\
0.102	0.0827306220163381\\
0.103	0.0835415396531822\\
0.104	0.0843524494811646\\
0.105	0.0851633512934851\\
0.106	0.0859742448801348\\
0.107	0.0867851300278851\\
0.108	0.0875960065202768\\
0.109	0.0884068741376095\\
0.11	0.0892177326569314\\
0.111	0.0900285818520294\\
0.112	0.0908394214934186\\
0.113	0.0916502513483337\\
0.114	0.092461071180719\\
0.115	0.0932718807512196\\
0.116	0.0940826798171727\\
0.117	0.0948934681325986\\
0.118	0.0957042454481931\\
0.119	0.0965150115113184\\
0.12	0.0973257660659962\\
0.121	0.0981365088528995\\
0.122	0.0989472396093452\\
0.123	0.0997579580692873\\
0.124	0.10056866396331\\
0.125	0.101379357018619\\
0.126	0.10219003695904\\
0.127	0.103000703505005\\
0.128	0.103811356373554\\
0.129	0.104621995278324\\
0.13	0.105432619929543\\
0.131	0.10624323003403\\
0.132	0.107053825295184\\
0.133	0.10786440541298\\
0.134	0.108674970083969\\
0.135	0.109485519001266\\
0.136	0.110296051854552\\
0.137	0.111106568330066\\
0.138	0.111917068110601\\
0.139	0.112727550875505\\
0.14	0.11353801630067\\
0.141	0.114348464058534\\
0.142	0.115158893818076\\
0.143	0.115969305244812\\
0.144	0.116779698000796\\
0.145	0.117590071744611\\
0.146	0.118400426131371\\
0.147	0.11921076081272\\
0.148	0.120021075436826\\
0.149	0.120831369648379\\
0.15	0.121641643088594\\
0.151	0.122451895395205\\
0.152	0.123262126202464\\
0.153	0.124072335141141\\
0.154	0.124882521838524\\
0.155	0.125692685918416\\
0.156	0.126502827001133\\
0.157	0.127312944703509\\
0.158	0.128123038638888\\
0.159	0.12893310841713\\
0.16	0.129743153644609\\
0.161	0.130553173924212\\
0.162	0.131363168855339\\
0.163	0.132173138033906\\
0.164	0.132983081052342\\
0.165	0.133792997499594\\
0.166	0.134602886961122\\
0.167	0.135412749018907\\
0.168	0.136222583251447\\
0.169	0.137032389233759\\
0.17	0.137842166537383\\
0.171	0.138651914730381\\
0.172	0.139461633377339\\
0.173	0.140271322039371\\
0.174	0.141080980274118\\
0.175	0.141890607635754\\
0.176	0.142700203674983\\
0.177	0.143509767939046\\
0.178	0.144319299971723\\
0.179	0.145128799313334\\
0.18	0.145938265500741\\
0.181	0.146747698067355\\
0.182	0.147557096543135\\
0.183	0.148366460454594\\
0.184	0.1491757893248\\
0.185	0.149985082673382\\
0.186	0.150794340016531\\
0.187	0.151603560867007\\
0.188	0.152412744734139\\
0.189	0.153221891123834\\
0.19	0.154030999538573\\
0.191	0.154840069477426\\
0.192	0.155649100436046\\
0.193	0.156458091906682\\
0.194	0.157267043378177\\
0.195	0.158075954335977\\
0.196	0.158884824262133\\
0.197	0.159693652635309\\
0.198	0.160502438930783\\
0.199	0.161311182620456\\
0.2	0.162119883172856\\
0.201	0.162928540053142\\
0.202	0.16373715272311\\
0.203	0.164545720641202\\
0.204	0.165354243262505\\
0.205	0.166162720038764\\
0.206	0.166971150418383\\
0.207	0.167779533846432\\
0.208	0.168587869764655\\
0.209	0.169396157611475\\
0.21	0.170204396822\\
0.211	0.171012586828028\\
0.212	0.171820727058058\\
0.213	0.172628816937292\\
0.214	0.173436855887644\\
0.215	0.174244843327746\\
0.216	0.175052778672957\\
0.217	0.175860661335365\\
0.218	0.176668490723801\\
0.219	0.17747626624384\\
0.22	0.178283987297812\\
0.221	0.179091653284808\\
0.222	0.179899263600687\\
0.223	0.180706817638084\\
0.224	0.181514314786421\\
0.225	0.182321754431906\\
0.226	0.183129135957552\\
0.227	0.183936458743175\\
0.228	0.18474372216541\\
0.229	0.185550925597711\\
0.23	0.186358068410367\\
0.231	0.187165149970504\\
0.232	0.1879721696421\\
0.233	0.188779126785984\\
0.234	0.189586020759854\\
0.235	0.19039285091828\\
0.236	0.191199616612714\\
0.237	0.192006317191498\\
0.238	0.192812951999874\\
0.239	0.193619520379994\\
0.24	0.194426021670925\\
0.241	0.195232455208661\\
0.242	0.196038820326132\\
0.243	0.196845116353211\\
0.244	0.197651342616727\\
0.245	0.19845749844047\\
0.246	0.199263583145204\\
0.247	0.200069596048673\\
0.248	0.200875536465614\\
0.249	0.201681403707765\\
0.25	0.202487197083872\\
0.251	0.203292915899705\\
0.252	0.204098559458061\\
0.253	0.204904127058779\\
0.254	0.205709617998747\\
0.255	0.206515031571911\\
0.256	0.20732036706929\\
0.257	0.20812562377898\\
0.258	0.208930800986169\\
0.259	0.209735897973145\\
0.26	0.210540914019306\\
0.261	0.211345848401171\\
0.262	0.212150700392389\\
0.263	0.212955469263754\\
0.264	0.213760154283209\\
0.265	0.214564754715861\\
0.266	0.215369269823992\\
0.267	0.216173698867066\\
0.268	0.216978041101742\\
0.269	0.217782295781887\\
0.27	0.218586462158581\\
0.271	0.219390539480135\\
0.272	0.220194526992096\\
0.273	0.220998423937262\\
0.274	0.221802229555691\\
0.275	0.222605943084711\\
0.276	0.223409563758936\\
0.277	0.224213090810272\\
0.278	0.225016523467931\\
0.279	0.22581986095844\\
0.28	0.226623102505656\\
0.281	0.227426247330774\\
0.282	0.228229294652343\\
0.283	0.229032243686269\\
0.284	0.229835093645837\\
0.285	0.230637843741716\\
0.286	0.231440493181969\\
0.287	0.232243041172073\\
0.288	0.233045486914923\\
0.289	0.233847829610846\\
0.29	0.234650068457614\\
0.291	0.235452202650456\\
0.292	0.236254231382068\\
0.293	0.237056153842626\\
0.294	0.237857969219798\\
0.295	0.238659676698756\\
0.296	0.239461275462189\\
0.297	0.240262764690314\\
0.298	0.241064143560887\\
0.299	0.241865411249218\\
0.3	0.242666566928181\\
0.301	0.243467609768228\\
0.302	0.2442685389374\\
0.303	0.245069353601339\\
0.304	0.245870052923302\\
0.305	0.246670636064172\\
0.306	0.247471102182471\\
0.307	0.248271450434373\\
0.308	0.249071679973716\\
0.309	0.249871789952014\\
0.31	0.25067177951847\\
0.311	0.251471647819989\\
0.312	0.252271394001191\\
0.313	0.253071017204422\\
0.314	0.25387051656977\\
0.315	0.254669891235072\\
0.316	0.255469140335932\\
0.317	0.256268263005735\\
0.318	0.257067258375652\\
0.319	0.257866125574661\\
0.32	0.258664863729556\\
0.321	0.259463471964961\\
0.322	0.260261949403341\\
0.323	0.261060295165019\\
0.324	0.261858508368185\\
0.325	0.262656588128912\\
0.326	0.263454533561165\\
0.327	0.264252343776819\\
0.328	0.265050017885671\\
0.329	0.265847554995449\\
0.33	0.266644954211829\\
0.331	0.26744221463845\\
0.332	0.268239335376921\\
0.333	0.269036315526839\\
0.334	0.269833154185803\\
0.335	0.270629850449423\\
0.336	0.271426403411336\\
0.337	0.272222812163219\\
0.338	0.273019075794804\\
0.339	0.273815193393886\\
0.34	0.274611164046345\\
0.341	0.275406986836149\\
0.342	0.276202660845378\\
0.343	0.276998185154228\\
0.344	0.277793558841032\\
0.345	0.278588780982267\\
0.346	0.279383850652574\\
0.347	0.280178766924767\\
0.348	0.280973528869846\\
0.349	0.281768135557015\\
0.35	0.282562586053691\\
0.351	0.283356879425521\\
0.352	0.284151014736393\\
0.353	0.284944991048451\\
0.354	0.285738807422107\\
0.355	0.286532462916059\\
0.356	0.287325956587299\\
0.357	0.288119287491129\\
0.358	0.288912454681177\\
0.359	0.289705457209407\\
0.36	0.290498294126135\\
0.361	0.291290964480042\\
0.362	0.292083467318188\\
0.363	0.292875801686025\\
0.364	0.293667966627412\\
0.365	0.294459961184627\\
0.366	0.295251784398382\\
0.367	0.296043435307839\\
0.368	0.296834912950618\\
0.369	0.297626216362816\\
0.37	0.29841734457902\\
0.371	0.299208296632318\\
0.372	0.299999071554315\\
0.373	0.300789668375147\\
0.374	0.301580086123495\\
0.375	0.302370323826598\\
0.376	0.303160380510267\\
0.377	0.303950255198898\\
0.378	0.304739946915488\\
0.379	0.305529454681648\\
0.38	0.306318777517616\\
0.381	0.307107914442272\\
0.382	0.307896864473152\\
0.383	0.30868562662646\\
0.384	0.309474199917083\\
0.385	0.310262583358609\\
0.386	0.311050775963332\\
0.387	0.311838776742274\\
0.388	0.312626584705196\\
0.389	0.313414198860611\\
0.39	0.3142016182158\\
0.391	0.314988841776824\\
0.392	0.315775868548538\\
0.393	0.316562697534607\\
0.394	0.317349327737518\\
0.395	0.318135758158596\\
0.396	0.318921987798014\\
0.397	0.319708015654811\\
0.398	0.320493840726906\\
0.399	0.321279462011106\\
0.4	0.322064878503128\\
0.401	0.322850089197609\\
0.402	0.323635093088118\\
0.403	0.324419889167175\\
0.404	0.325204476426261\\
0.405	0.325988853855831\\
0.406	0.326773020445333\\
0.407	0.327556975183217\\
0.408	0.328340717056953\\
0.409	0.32912424505304\\
0.41	0.329907558157025\\
0.411	0.330690655353513\\
0.412	0.331473535626184\\
0.413	0.332256197957805\\
0.414	0.333038641330244\\
0.415	0.333820864724485\\
0.416	0.334602867120641\\
0.417	0.335384647497967\\
0.418	0.336166204834877\\
0.419	0.336947538108955\\
0.42	0.33772864629697\\
0.421	0.338509528374889\\
0.422	0.339290183317893\\
0.423	0.340070610100388\\
0.424	0.340850807696021\\
0.425	0.341630775077692\\
0.426	0.342410511217572\\
0.427	0.343190015087111\\
0.428	0.343969285657055\\
0.429	0.344748321897461\\
0.43	0.345527122777707\\
0.431	0.346305687266511\\
0.432	0.347084014331939\\
0.433	0.347862102941424\\
0.434	0.348639952061776\\
0.435	0.349417560659198\\
0.436	0.350194927699299\\
0.437	0.350972052147106\\
0.438	0.351748932967083\\
0.439	0.352525569123138\\
0.44	0.353301959578642\\
0.441	0.354078103296438\\
0.442	0.354853999238861\\
0.443	0.355629646367745\\
0.444	0.356405043644441\\
0.445	0.357180190029828\\
0.446	0.357955084484331\\
0.447	0.358729725967929\\
0.448	0.359504113440172\\
0.449	0.360278245860192\\
0.45	0.361052122186723\\
0.451	0.361825741378105\\
0.452	0.362599102392306\\
0.453	0.36337220418693\\
0.454	0.364145045719235\\
0.455	0.364917625946141\\
0.456	0.36568994382425\\
0.457	0.366461998309855\\
0.458	0.367233788358953\\
0.459	0.368005312927263\\
0.46	0.368776570970234\\
0.461	0.369547561443063\\
0.462	0.370318283300705\\
0.463	0.37108873549789\\
0.464	0.371858916989132\\
0.465	0.372628826728745\\
0.466	0.373398463670856\\
0.467	0.374167826769421\\
0.468	0.374936914978231\\
0.469	0.375705727250933\\
0.47	0.376474262541041\\
0.471	0.377242519801944\\
0.472	0.378010497986929\\
0.473	0.378778196049186\\
0.474	0.379545612941825\\
0.475	0.380312747617888\\
0.476	0.381079599030362\\
0.477	0.381846166132194\\
0.478	0.382612447876302\\
0.479	0.383378443215589\\
0.48	0.384144151102957\\
0.481	0.384909570491318\\
0.482	0.385674700333607\\
0.483	0.386439539582799\\
0.484	0.387204087191917\\
0.485	0.387968342114049\\
0.486	0.388732303302358\\
0.487	0.389495969710096\\
0.488	0.390259340290617\\
0.489	0.391022413997391\\
0.49	0.391785189784016\\
0.491	0.392547666604228\\
0.492	0.393309843411921\\
0.493	0.39407171916115\\
0.494	0.394833292806155\\
0.495	0.395594563301364\\
0.496	0.39635552960141\\
0.497	0.397116190661146\\
0.498	0.397876545435653\\
0.499	0.398636592880255\\
0.5	0.399396331950532\\
0.501	0.399835204572225\\
0.502	0.400274077193918\\
0.503	0.40071294981561\\
0.504	0.401151822437302\\
0.505	0.401590695058993\\
0.506	0.402029567680681\\
0.507	0.402468440302362\\
0.508	0.402907312924033\\
0.509	0.403346185545683\\
0.51	0.403785058167304\\
0.511	0.404223930788877\\
0.512	0.404662803410383\\
0.513	0.405101676031792\\
0.514	0.405540548653069\\
0.515	0.405979421274169\\
0.516	0.406418293895036\\
0.517	0.406857166515603\\
0.518	0.407296039135788\\
0.519	0.407734911755493\\
0.52	0.408173784374604\\
0.521	0.408612656992988\\
0.522	0.409051529610489\\
0.523	0.40949040222693\\
0.524	0.409929274842107\\
0.525	0.410368147455789\\
0.526	0.410807020067712\\
0.527	0.411245892677584\\
0.528	0.411684765285076\\
0.529	0.412123637889818\\
0.53	0.412562510491404\\
0.531	0.413001383089383\\
0.532	0.413440255683256\\
0.533	0.413879128272479\\
0.534	0.414318000856451\\
0.535	0.414756873434518\\
0.536	0.415195746005969\\
0.537	0.415634618570028\\
0.538	0.416073491125856\\
0.539	0.416512363672543\\
0.54	0.41695123620911\\
0.541	0.4173901087345\\
0.542	0.417828981247577\\
0.543	0.418267853747121\\
0.544	0.418706726231827\\
0.545	0.419145598700298\\
0.546	0.41958447115104\\
0.547	0.420023343582465\\
0.548	0.420462215992879\\
0.549	0.420901088380478\\
0.55	0.421339960743353\\
0.551	0.421778833079475\\
0.552	0.422217705386696\\
0.553	0.422656577662743\\
0.554	0.423095449905215\\
0.555	0.423534322111578\\
0.556	0.423973194279158\\
0.557	0.424412066405141\\
0.558	0.424850938486562\\
0.559	0.425289810520307\\
0.56	0.425728682503103\\
0.561	0.426167554431516\\
0.562	0.426606426301944\\
0.563	0.427045298110614\\
0.564	0.427484169853576\\
0.565	0.427923041526696\\
0.566	0.428361913125655\\
0.567	0.428800784645942\\
0.568	0.429239656082845\\
0.569	0.429678527431451\\
0.57	0.430117398686638\\
0.571	0.43055626984307\\
0.572	0.430995140895192\\
0.573	0.431434011837224\\
0.574	0.431872882663155\\
0.575	0.432311753366739\\
0.576	0.432750623941487\\
0.577	0.433189494380663\\
0.578	0.433628364677277\\
0.579	0.434067234824082\\
0.58	0.434506104813566\\
0.581	0.434944974637945\\
0.582	0.435383844289158\\
0.583	0.435822713758864\\
0.584	0.436261583038433\\
0.585	0.436700452118938\\
0.586	0.437139320991155\\
0.587	0.437578189645551\\
0.588	0.438017058072281\\
0.589	0.438455926261182\\
0.59	0.438894794201766\\
0.591	0.439333661883212\\
0.592	0.439772529294364\\
0.593	0.440211396423721\\
0.594	0.440650263259431\\
0.595	0.441089129789288\\
0.596	0.441527996000721\\
0.597	0.441966861880792\\
0.598	0.442405727416187\\
0.599	0.442844592593208\\
0.6	0.443283457397771\\
0.601	0.443722321815397\\
0.602	0.444161185831203\\
0.603	0.444600049429901\\
0.604	0.445038912595788\\
0.605	0.445477775312738\\
0.606	0.445916637564199\\
0.607	0.446355499333185\\
0.608	0.446794360602267\\
0.609	0.447233221353572\\
0.61	0.447672081568768\\
0.611	0.448110941229065\\
0.612	0.448549800315206\\
0.613	0.448988658807458\\
0.614	0.449427516685606\\
0.615	0.449866373928949\\
0.616	0.45030523051629\\
0.617	0.450744086425932\\
0.618	0.451182941635668\\
0.619	0.451621796122776\\
0.62	0.452060649864015\\
0.621	0.452499502835611\\
0.622	0.452938355013257\\
0.623	0.453377206372103\\
0.624	0.453816056886749\\
0.625	0.454254906531241\\
0.626	0.454693755279059\\
0.627	0.455132603103115\\
0.628	0.455571449975745\\
0.629	0.456010295868698\\
0.63	0.456449140753135\\
0.631	0.456887984599619\\
0.632	0.457326827378109\\
0.633	0.457765669057952\\
0.634	0.458204509607877\\
0.635	0.458643348995988\\
0.636	0.459082187189756\\
0.637	0.459521024156015\\
0.638	0.45995985986095\\
0.639	0.460398694270098\\
0.64	0.46083752734833\\
0.641	0.461276359059857\\
0.642	0.461715189368211\\
0.643	0.462154018236248\\
0.644	0.462592845626132\\
0.645	0.463031671499338\\
0.646	0.463470495816634\\
0.647	0.463909318538086\\
0.648	0.464348139623041\\
0.649	0.464786959030125\\
0.65	0.465225776717236\\
0.651	0.465664592641538\\
0.652	0.466103406759449\\
0.653	0.46654221902664\\
0.654	0.466981029398026\\
0.655	0.467419837827759\\
0.656	0.467858644269222\\
0.657	0.468297448675019\\
0.658	0.468736250996973\\
0.659	0.469175051186118\\
0.66	0.469613849192687\\
0.661	0.470052644966113\\
0.662	0.470491438455018\\
0.663	0.470930229607205\\
0.664	0.471369018369657\\
0.665	0.471807804688522\\
0.666	0.472246588509115\\
0.667	0.472685369775903\\
0.668	0.473124148432505\\
0.669	0.473562924421684\\
0.67	0.474001697685338\\
0.671	0.474440468164492\\
0.672	0.474879235799297\\
0.673	0.475318000529022\\
0.674	0.475756762292041\\
0.675	0.476195521025836\\
0.676	0.476634276666983\\
0.677	0.477073029151149\\
0.678	0.477511778413086\\
0.679	0.477950524386624\\
0.68	0.47838926700466\\
0.681	0.47882800619916\\
0.682	0.479266741901147\\
0.683	0.479705474040694\\
0.684	0.480144202546922\\
0.685	0.48058292734799\\
0.686	0.48102164837109\\
0.687	0.481460365542442\\
0.688	0.481899078787284\\
0.689	0.482337788029869\\
0.69	0.482776493193461\\
0.691	0.48321519420032\\
0.692	0.483653890971708\\
0.693	0.484092583427872\\
0.694	0.484531271488045\\
0.695	0.484969955070436\\
0.696	0.485408634092226\\
0.697	0.485847308469562\\
0.698	0.486285978117551\\
0.699	0.48672464295025\\
0.7	0.487163302880669\\
0.701	0.487601957820755\\
0.702	0.488040607681392\\
0.703	0.488479252372396\\
0.704	0.488917891802506\\
0.705	0.489356525879379\\
0.706	0.489795154509586\\
0.707	0.490233777598603\\
0.708	0.490672395050811\\
0.709	0.491111006769481\\
0.71	0.49154961265678\\
0.711	0.491988212613757\\
0.712	0.492426806540338\\
0.713	0.492865394335327\\
0.714	0.493303975896393\\
0.715	0.49374255112007\\
0.716	0.494181119901744\\
0.717	0.494619682135661\\
0.718	0.495058237714905\\
0.719	0.495496786531409\\
0.72	0.495935328475936\\
0.721	0.496373863438082\\
0.722	0.49681239130627\\
0.723	0.497250911967742\\
0.724	0.497689425308554\\
0.725	0.498127931213575\\
0.726	0.498566429566478\\
0.727	0.499004920249735\\
0.728	0.499443403144615\\
0.729	0.499881878131177\\
0.73	0.500320345088265\\
0.731	0.500758803893502\\
0.732	0.50119725442329\\
0.733	0.5016356965528\\
0.734	0.50207413015597\\
0.735	0.502512555105499\\
0.736	0.502950971272843\\
0.737	0.50338937852821\\
0.738	0.503827776740557\\
0.739	0.504266165777583\\
0.74	0.504704545505726\\
0.741	0.505142915790159\\
0.742	0.505581276494783\\
0.743	0.506019627482226\\
0.744	0.506457968613838\\
0.745	0.506896299749683\\
0.746	0.50733462074854\\
0.747	0.507772931467896\\
0.748	0.508211231763941\\
0.749	0.508649521491567\\
0.75	0.509087800504362\\
0.751	0.509526068654603\\
0.752	0.509964325793259\\
0.753	0.51040257176998\\
0.754	0.510840806433099\\
0.755	0.511279029629624\\
0.756	0.511717241205235\\
0.757	0.512155441004279\\
0.758	0.512593628869773\\
0.759	0.513031804643392\\
0.76	0.513469968165468\\
0.761	0.513908119274989\\
0.762	0.514346257809594\\
0.763	0.514784383605565\\
0.764	0.515222496497834\\
0.765	0.515660596319967\\
0.766	0.516098682904171\\
0.767	0.516536756081285\\
0.768	0.516974815680778\\
0.769	0.517412861530744\\
0.77	0.517850893457905\\
0.771	0.518288911287602\\
0.772	0.51872691484379\\
0.773	0.519164903949044\\
0.774	0.519602878424548\\
0.775	0.520040838090092\\
0.776	0.520478782764076\\
0.777	0.5209167122635\\
0.778	0.521354626403964\\
0.779	0.521792524999666\\
0.78	0.522230407863399\\
0.781	0.522668274806545\\
0.782	0.523106125639078\\
0.783	0.523543960169557\\
0.784	0.523981778205125\\
0.785	0.524419579551505\\
0.786	0.524857364013003\\
0.787	0.525295131392498\\
0.788	0.525732881491445\\
0.789	0.526170614109869\\
0.79	0.526608329046367\\
0.791	0.527046026098102\\
0.792	0.527483705060803\\
0.793	0.527921365728761\\
0.794	0.52835900789483\\
0.795	0.528796631350421\\
0.796	0.529234235885504\\
0.797	0.529671821288602\\
0.798	0.530109387346793\\
0.799	0.530546933845706\\
0.8	0.53098446056952\\
0.801	0.531421967300961\\
0.802	0.531859453821302\\
0.803	0.53229691991036\\
0.804	0.532734365346497\\
0.805	0.533171789906612\\
0.806	0.533609193366149\\
0.807	0.534046575499087\\
0.808	0.534483936077944\\
0.809	0.534921274873774\\
0.81	0.535358591656163\\
0.811	0.535795886193232\\
0.812	0.536233158251635\\
0.813	0.536670407596554\\
0.814	0.537107633991704\\
0.815	0.537544837199326\\
0.816	0.537982016980187\\
0.817	0.538419173093588\\
0.818	0.538856305297348\\
0.819	0.539293413347813\\
0.82	0.539730496999855\\
0.821	0.540167556006869\\
0.822	0.54060459012077\\
0.823	0.541041599091996\\
0.824	0.541478582669507\\
0.825	0.541915540600783\\
0.826	0.542352472631824\\
0.827	0.54278937850715\\
0.828	0.543226257969801\\
0.829	0.543663110761331\\
0.83	0.544099936621819\\
0.831	0.544536735289859\\
0.832	0.54497350650256\\
0.833	0.545410249995555\\
0.834	0.545846965502988\\
0.835	0.546283652757524\\
0.836	0.546720311490346\\
0.837	0.54715694143115\\
0.838	0.547593542308155\\
0.839	0.548030113848091\\
0.84	0.548466655776212\\
0.841	0.548903167816285\\
0.842	0.549339649690594\\
0.843	0.549776101119948\\
0.844	0.550212521823668\\
0.845	0.550648911519594\\
0.846	0.55108526992409\\
0.847	0.551521596752034\\
0.848	0.551957891716829\\
0.849	0.552394154530394\\
0.85	0.552830384903174\\
0.851	0.553266582544132\\
0.852	0.553702747160756\\
0.853	0.554138878459057\\
0.854	0.55457497614357\\
0.855	0.555011039917353\\
0.856	0.555447069481995\\
0.857	0.555883064537604\\
0.858	0.556319024782823\\
0.859	0.556754949914819\\
0.86	0.557190839629292\\
0.861	0.55762669362047\\
0.862	0.558062511581114\\
0.863	0.55849829320252\\
0.864	0.558934038174514\\
0.865	0.559369746185464\\
0.866	0.559805416922269\\
0.867	0.560241050070369\\
0.868	0.560676645313744\\
0.869	0.561112202334915\\
0.87	0.561547720814946\\
0.871	0.561983200433443\\
0.872	0.562418640868561\\
0.873	0.562854041797001\\
0.874	0.563289402894015\\
0.875	0.563724723833401\\
0.876	0.564160004287516\\
0.877	0.564595243927267\\
0.878	0.565030442422117\\
0.879	0.565465599440091\\
0.88	0.565900714647774\\
0.881	0.566335787710307\\
0.882	0.566770818291402\\
0.883	0.567205806053333\\
0.884	0.567640750656946\\
0.885	0.568075651761653\\
0.886	0.568510509025444\\
0.887	0.568945322104879\\
0.888	0.569380090655097\\
0.889	0.56981481432982\\
0.89	0.570249492781344\\
0.891	0.570684125660557\\
0.892	0.57111871261693\\
0.893	0.571553253298525\\
0.894	0.571987747351993\\
0.895	0.572422194422582\\
0.896	0.572856594154135\\
0.897	0.573290946189097\\
0.898	0.573725250168514\\
0.899	0.574159505732036\\
0.9	0.574593712517922\\
0.901	0.575027870163041\\
0.902	0.575461978302877\\
0.903	0.575896036571528\\
0.904	0.576330044601713\\
0.905	0.576764002024774\\
0.906	0.577197908470675\\
0.907	0.577631763568012\\
0.908	0.578065566944012\\
0.909	0.578499318224531\\
0.91	0.578933017034072\\
0.911	0.579366662995772\\
0.912	0.579800255731415\\
0.913	0.580233794861431\\
0.914	0.580667280004903\\
0.915	0.581100710779565\\
0.916	0.581534086801813\\
0.917	0.5819674076867\\
0.918	0.582400673047945\\
0.919	0.582833882497935\\
0.92	0.583267035647728\\
0.921	0.583700132107058\\
0.922	0.584133171484338\\
0.923	0.584566153386662\\
0.924	0.584999077419812\\
0.925	0.585431943188257\\
0.926	0.585864750295164\\
0.927	0.586297498342392\\
0.928	0.586730186930506\\
0.929	0.587162815658774\\
0.93	0.587595384125172\\
0.931	0.588027891926391\\
0.932	0.588460338657839\\
0.933	0.588892723913644\\
0.934	0.589325047286659\\
0.935	0.589757308368465\\
0.936	0.590189506749379\\
0.937	0.590621642018455\\
0.938	0.591053713763486\\
0.939	0.591485721571014\\
0.94	0.591917665026328\\
0.941	0.592349543713472\\
0.942	0.592781357215253\\
0.943	0.593213105113234\\
0.944	0.59364478698775\\
0.945	0.594076402417908\\
0.946	0.594507950981588\\
0.947	0.594939432255454\\
0.948	0.595370845814955\\
0.949	0.595802191234327\\
0.95	0.596233468086603\\
0.951	0.596664675943613\\
0.952	0.597095814375994\\
0.953	0.597526882953189\\
0.954	0.597957881243452\\
0.955	0.598388808813859\\
0.956	0.598819665230306\\
0.957	0.599250450057517\\
0.958	0.599681162859047\\
0.959	0.600111803197289\\
0.96	0.600542370633479\\
0.961	0.600972864727696\\
0.962	0.601403285038877\\
0.963	0.601833631124809\\
0.964	0.602263902542143\\
0.965	0.602694098846399\\
0.966	0.603124219591967\\
0.967	0.603554264332112\\
0.968	0.603984232618986\\
0.969	0.604414124003622\\
0.97	0.604843938035949\\
0.971	0.605273674264792\\
0.972	0.605703332237881\\
0.973	0.60613291150185\\
0.974	0.60656241160225\\
0.975	0.606991832083546\\
0.976	0.607421172489133\\
0.977	0.60785043236133\\
0.978	0.608279611241394\\
0.979	0.608708708669517\\
0.98	0.609137724184842\\
0.981	0.609566657325459\\
0.982	0.609995507628418\\
0.983	0.610424274629725\\
0.984	0.610852957864361\\
0.985	0.611281556866272\\
0.986	0.611710071168389\\
0.987	0.612138500302621\\
0.988	0.612566843799874\\
0.989	0.612995101190042\\
0.99	0.613423272002025\\
0.991	0.613851355763727\\
0.992	0.614279352002066\\
0.993	0.614707260242977\\
0.994	0.61513508001142\\
0.995	0.615562810831384\\
0.996	0.615990452225891\\
0.997	0.616418003717012\\
0.998	0.616845464825856\\
0.999	0.617272835072591\\
1	0.617700113976443\\
};
\addlegendentry{$B\!=\!2$, an.};

\addplot [only marks, mark=triangle, mark options={solid, draw=color2}]
  table[row sep=crcr]{%
0	0\\
0.05	0.0405730934274633\\
0.1	0.0811388868561092\\
0.15	0.121720480282196\\
0.2	0.162125573736874\\
0.25	0.202508067195213\\
0.3	0.242605460699736\\
0.35	0.282570454225707\\
0.4	0.32191694785187\\
0.45	0.36085474154424\\
0.5	0.399163935338438\\
0.55	0.421007631799923\\
0.6	0.443051428228993\\
0.65	0.465016224670861\\
0.7	0.486949121117896\\
0.75	0.508873417566325\\
0.8	0.530793114015499\\
0.85	0.552686010469014\\
0.9	0.574519606932135\\
0.95	0.596215403417579\\
1	0.617612299951442\\
};
\addlegendentry{$B\!=\!2$, sim.};

\addplot [color=color4, semithick]
  table[row sep=crcr]{%
0	0\\
0.001	0.000966401882879232\\
0.002	0.00193280207849504\\
0.003	0.00289919890439284\\
0.004	0.00386559068331975\\
0.005	0.00483197574317624\\
0.006	0.00579835241696804\\
0.007	0.00676471904275856\\
0.008	0.00773107396362156\\
0.009	0.00869741552759423\\
0.01	0.00966374208763068\\
0.011	0.0106300520015557\\
0.012	0.0115963436320188\\
0.013	0.012562615346449\\
0.014	0.0135288655170095\\
0.015	0.014495092520553\\
0.016	0.015461294738577\\
0.017	0.0164274705571803\\
0.018	0.0173936183670186\\
0.019	0.0183597365632617\\
0.02	0.0193258235455501\\
0.021	0.0202918777179522\\
0.022	0.0212578974889227\\
0.023	0.0222238812712593\\
0.024	0.0231898274820625\\
0.025	0.024155734542693\\
0.026	0.0251216008787314\\
0.027	0.0260874249199374\\
0.028	0.0270532051002094\\
0.029	0.0280189398575441\\
0.03	0.0289846276339978\\
0.031	0.0299502668756459\\
0.032	0.0309158560325447\\
0.033	0.0318813935586922\\
0.034	0.0328468779119898\\
0.035	0.0338123075542045\\
0.036	0.0347776809509308\\
0.037	0.0357429965715533\\
0.038	0.0367082528892097\\
0.039	0.0376734483807541\\
0.04	0.0386385815267199\\
0.041	0.0396036508112844\\
0.042	0.0405686547222323\\
0.043	0.0415335917509205\\
0.044	0.0424984603922423\\
0.045	0.0434632591445932\\
0.046	0.0444279865098355\\
0.047	0.0453926409932643\\
0.048	0.0463572211035732\\
0.049	0.0473217253528208\\
0.05	0.048286152256397\\
0.051	0.0492505003329898\\
0.052	0.0502147681045525\\
0.053	0.0511789540962709\\
0.054	0.0521430568365313\\
0.055	0.053107074856888\\
0.056	0.0540710066920321\\
0.057	0.0550348508797596\\
0.058	0.0559986059609403\\
0.059	0.0569622704794871\\
0.06	0.0579258429823251\\
0.061	0.0588893220193614\\
0.062	0.059852706143455\\
0.063	0.0608159939103871\\
0.064	0.0617791838788315\\
0.065	0.0627422746103252\\
0.066	0.0637052646692397\\
0.067	0.0646681526227522\\
0.068	0.0656309370408171\\
0.069	0.0665936164961378\\
0.07	0.0675561895641389\\
0.071	0.0685186548229385\\
0.072	0.0694810108533208\\
0.073	0.0704432562387092\\
0.074	0.0714053895651391\\
0.075	0.0723674094212314\\
0.076	0.0733293143981663\\
0.077	0.0742911030896572\\
0.078	0.0752527740919249\\
0.079	0.0762143260036714\\
0.08	0.0771757574260558\\
0.081	0.0781370669626679\\
0.082	0.0790982532195044\\
0.083	0.0800593148049437\\
0.084	0.0810202503297219\\
0.085	0.0819810584069085\\
0.086	0.0829417376518825\\
0.087	0.0839022866823092\\
0.088	0.0848627041181164\\
0.089	0.0858229885814715\\
0.09	0.0867831386967585\\
0.091	0.0877431530905554\\
0.092	0.0887030303916118\\
0.093	0.0896627692308269\\
0.094	0.090622368241227\\
0.095	0.0915818260579445\\
0.096	0.0925411413181958\\
0.097	0.0935003126612606\\
0.098	0.0944593387284602\\
0.099	0.0954182181631374\\
0.1	0.0963769496106356\\
0.101	0.0973355317182783\\
0.102	0.0982939631353492\\
0.103	0.0992522425130723\\
0.104	0.100210368504592\\
0.105	0.101168339764954\\
0.106	0.102126154951086\\
0.107	0.103083812721777\\
0.108	0.104041311737662\\
0.109	0.104998650661201\\
0.11	0.105955828156659\\
0.111	0.106912842890093\\
0.112	0.107869693529328\\
0.113	0.108826378743944\\
0.114	0.109782897205256\\
0.115	0.110739247586296\\
0.116	0.111695428561798\\
0.117	0.112651438808182\\
0.118	0.113607277003531\\
0.119	0.114562941827583\\
0.12	0.115518431961709\\
0.121	0.116473746088898\\
0.122	0.117428882893742\\
0.123	0.118383841062419\\
0.124	0.119338619282681\\
0.125	0.120293216243831\\
0.126	0.121247630636718\\
0.127	0.122201861153713\\
0.128	0.123155906488699\\
0.129	0.124109765337058\\
0.13	0.12506343639565\\
0.131	0.126016918362806\\
0.132	0.12697020993831\\
0.133	0.127923309823385\\
0.134	0.128876216720682\\
0.135	0.129828929334265\\
0.136	0.130781446369597\\
0.137	0.131733766533527\\
0.138	0.13268588853428\\
0.139	0.133637811081441\\
0.14	0.134589532885942\\
0.141	0.135541052660053\\
0.142	0.136492369117368\\
0.143	0.137443480972793\\
0.144	0.138394386942532\\
0.145	0.139345085744079\\
0.146	0.140295576096207\\
0.147	0.141245856718952\\
0.148	0.142195926333604\\
0.149	0.143145783662698\\
0.15	0.144095427430003\\
0.151	0.145044856360506\\
0.152	0.145994069180411\\
0.153	0.146943064617117\\
0.154	0.14789184139922\\
0.155	0.148840398256494\\
0.156	0.149788733919884\\
0.157	0.150736847121498\\
0.158	0.151684736594596\\
0.159	0.152632401073579\\
0.16	0.153579839293984\\
0.161	0.154527049992471\\
0.162	0.155474031906817\\
0.163	0.156420783775903\\
0.164	0.157367304339713\\
0.165	0.158313592339317\\
0.166	0.159259646516867\\
0.167	0.160205465615591\\
0.168	0.161151048379782\\
0.169	0.162096393554788\\
0.17	0.16304149988701\\
0.171	0.16398636612389\\
0.172	0.164930991013907\\
0.173	0.165875373306566\\
0.174	0.166819511752395\\
0.175	0.167763405102933\\
0.176	0.168707052110729\\
0.177	0.169650451529331\\
0.178	0.170593602113281\\
0.179	0.171536502618109\\
0.18	0.172479151800327\\
0.181	0.17342154841742\\
0.182	0.174363691227844\\
0.183	0.175305578991018\\
0.184	0.17624721046732\\
0.185	0.177188584418077\\
0.186	0.178129699605566\\
0.187	0.179070554793004\\
0.188	0.180011148744544\\
0.189	0.180951480225269\\
0.19	0.181891548001192\\
0.191	0.182831350839244\\
0.192	0.183770887507273\\
0.193	0.184710156774042\\
0.194	0.18564915740922\\
0.195	0.186587888183379\\
0.196	0.187526347867991\\
0.197	0.188464535235424\\
0.198	0.189402449058938\\
0.199	0.190340088112678\\
0.2	0.191277451171676\\
0.201	0.192214537011843\\
0.202	0.193151344409968\\
0.203	0.194087872143711\\
0.204	0.195024118991607\\
0.205	0.195960083733053\\
0.206	0.196895765148316\\
0.207	0.197831162018521\\
0.208	0.198766273125653\\
0.209	0.199701097252552\\
0.21	0.200635633182914\\
0.211	0.201569879701284\\
0.212	0.202503835593057\\
0.213	0.203437499644475\\
0.214	0.204370870642624\\
0.215	0.205303947375434\\
0.216	0.206236728631674\\
0.217	0.207169213200953\\
0.218	0.208101399873719\\
0.219	0.209033287441253\\
0.22	0.209964874695671\\
0.221	0.210896160429925\\
0.222	0.211827143437795\\
0.223	0.212757822513894\\
0.224	0.213688196453663\\
0.225	0.214618264053374\\
0.226	0.215548024110125\\
0.227	0.216477475421842\\
0.228	0.217406616787275\\
0.229	0.218335447006004\\
0.23	0.219263964878431\\
0.231	0.220192169205785\\
0.232	0.221120058790118\\
0.233	0.222047632434308\\
0.234	0.222974888942057\\
0.235	0.223901827117892\\
0.236	0.224828445767163\\
0.237	0.225754743696047\\
0.238	0.226680719711543\\
0.239	0.227606372621479\\
0.24	0.228531701234506\\
0.241	0.229456704360103\\
0.242	0.230381380808575\\
0.243	0.231305729391054\\
0.244	0.232229748919503\\
0.245	0.233153438206712\\
0.246	0.234076796066302\\
0.247	0.234999821312725\\
0.248	0.235922512761267\\
0.249	0.236844869228046\\
0.25	0.237766889530015\\
0.251	0.238428642855033\\
0.252	0.239090396177824\\
0.253	0.239752149492655\\
0.254	0.24041390278998\\
0.255	0.24107565605644\\
0.256	0.24173740927486\\
0.257	0.242399162424258\\
0.258	0.243060915479849\\
0.259	0.243722668413039\\
0.26	0.244384421191437\\
0.261	0.245046173778854\\
0.262	0.245707926135306\\
0.263	0.246369678217016\\
0.264	0.247031429976421\\
0.265	0.247693181362169\\
0.266	0.248354932319129\\
0.267	0.24901668278839\\
0.268	0.249678432707262\\
0.269	0.250340182009285\\
0.27	0.251001930624231\\
0.271	0.251663678478104\\
0.272	0.252325425493144\\
0.273	0.252987171587836\\
0.274	0.253648916676905\\
0.275	0.254310660671328\\
0.276	0.254972403478332\\
0.277	0.255634145001397\\
0.278	0.256295885140267\\
0.279	0.256957623790946\\
0.28	0.257619360845703\\
0.281	0.258281096193083\\
0.282	0.258942829717899\\
0.283	0.259604561301247\\
0.284	0.260266290820506\\
0.285	0.260928018149337\\
0.286	0.261589743157696\\
0.287	0.262251465711832\\
0.288	0.262913185674293\\
0.289	0.263574902903931\\
0.29	0.264236617255906\\
0.291	0.264898328581688\\
0.292	0.265560036729067\\
0.293	0.26622174154215\\
0.294	0.266883442861372\\
0.295	0.267545140523496\\
0.296	0.268206834361622\\
0.297	0.268868524205187\\
0.298	0.269530209879973\\
0.299	0.270191891208111\\
0.3	0.270853568008084\\
0.301	0.271515240094734\\
0.302	0.272176907279266\\
0.303	0.272838569369255\\
0.304	0.273500226168645\\
0.305	0.274161877477764\\
0.306	0.274823523093318\\
0.307	0.275485162808403\\
0.308	0.276146796412508\\
0.309	0.276808423691523\\
0.31	0.27747004442774\\
0.311	0.278131658399862\\
0.312	0.278793265383003\\
0.313	0.279454865148703\\
0.314	0.280116457464923\\
0.315	0.280778042096055\\
0.316	0.281439618802932\\
0.317	0.282101187342825\\
0.318	0.282762747469456\\
0.319	0.283424298932997\\
0.32	0.284085841480083\\
0.321	0.284747374853811\\
0.322	0.285408898793754\\
0.323	0.286070413035955\\
0.324	0.286731917312947\\
0.325	0.287393411353747\\
0.326	0.288054894883867\\
0.327	0.288716367625324\\
0.328	0.289377829296637\\
0.329	0.290039279612842\\
0.33	0.290700718285493\\
0.331	0.29136214502267\\
0.332	0.292023559528985\\
0.333	0.292684961505586\\
0.334	0.293346350650173\\
0.335	0.294007726656988\\
0.336	0.294669089216837\\
0.337	0.295330438017088\\
0.338	0.295991772741681\\
0.339	0.296653093071134\\
0.34	0.297314398682545\\
0.341	0.297975689249607\\
0.342	0.298636964442611\\
0.343	0.29929822392845\\
0.344	0.29995946737063\\
0.345	0.300620694429274\\
0.346	0.301281904761132\\
0.347	0.301943098019584\\
0.348	0.302604273854652\\
0.349	0.303265431913001\\
0.35	0.303926571837952\\
0.351	0.304587693269487\\
0.352	0.305248795844253\\
0.353	0.305909879195573\\
0.354	0.306570942953456\\
0.355	0.307231986744596\\
0.356	0.307893010192385\\
0.357	0.308554012916923\\
0.358	0.309214994535019\\
0.359	0.309875954660202\\
0.36	0.310536892902728\\
0.361	0.311197808869589\\
0.362	0.311858702164519\\
0.363	0.312519572388002\\
0.364	0.313180419137279\\
0.365	0.313841242006358\\
0.366	0.314502040586019\\
0.367	0.315162814463826\\
0.368	0.315823563224128\\
0.369	0.316484286448075\\
0.37	0.317144983713621\\
0.371	0.317805654595533\\
0.372	0.318466298665401\\
0.373	0.319126915491642\\
0.374	0.319787504639509\\
0.375	0.320448065671108\\
0.376	0.321108598145392\\
0.377	0.321769101618178\\
0.378	0.322429575642158\\
0.379	0.323090019766896\\
0.38	0.32375043353885\\
0.381	0.32441081650137\\
0.382	0.325071168194712\\
0.383	0.325731488156042\\
0.384	0.326391775919454\\
0.385	0.327052031015965\\
0.386	0.327712252973536\\
0.387	0.328372441317071\\
0.388	0.329032595568436\\
0.389	0.329692715246456\\
0.39	0.330352799866935\\
0.391	0.331012848942654\\
0.392	0.331672861983391\\
0.393	0.33233283849592\\
0.394	0.332992777984029\\
0.395	0.333652679948522\\
0.396	0.334312543887229\\
0.397	0.33497236929502\\
0.398	0.335632155663805\\
0.399	0.336291902482558\\
0.4	0.336951609237307\\
0.401	0.337611275411162\\
0.402	0.338270900484308\\
0.403	0.338930483934029\\
0.404	0.339590025234703\\
0.405	0.340249523857826\\
0.406	0.340908979272007\\
0.407	0.341568390942988\\
0.408	0.342227758333651\\
0.409	0.342887080904025\\
0.41	0.343546358111295\\
0.411	0.34420558940982\\
0.412	0.344864774251127\\
0.413	0.345523912083938\\
0.414	0.346183002354167\\
0.415	0.346842044504939\\
0.416	0.347501037976589\\
0.417	0.348159982206681\\
0.418	0.348818876630015\\
0.419	0.349477720678639\\
0.42	0.350136513781851\\
0.421	0.35079525536622\\
0.422	0.351453944855586\\
0.423	0.352112581671078\\
0.424	0.352771165231118\\
0.425	0.353429694951437\\
0.426	0.354088170245077\\
0.427	0.35474659052241\\
0.428	0.355404955191142\\
0.429	0.356063263656326\\
0.43	0.35672151532037\\
0.431	0.357379709583052\\
0.432	0.358037845841524\\
0.433	0.358695923490327\\
0.434	0.359353941921398\\
0.435	0.360011900524086\\
0.436	0.360669798685154\\
0.437	0.361327635788796\\
0.438	0.361985411216646\\
0.439	0.362643124347789\\
0.44	0.363300774558768\\
0.441	0.363958361223599\\
0.442	0.364615883713779\\
0.443	0.365273341398297\\
0.444	0.365930733643647\\
0.445	0.366588059813836\\
0.446	0.367245319270393\\
0.447	0.367902511372386\\
0.448	0.368559635476427\\
0.449	0.369216690936684\\
0.45	0.369873677104896\\
0.451	0.370530593330377\\
0.452	0.371187438960031\\
0.453	0.371844213338365\\
0.454	0.372500915807494\\
0.455	0.373157545707157\\
0.456	0.373814102374727\\
0.457	0.374470585145219\\
0.458	0.375126993351304\\
0.459	0.37578332632332\\
0.46	0.376439583389284\\
0.461	0.377095763874899\\
0.462	0.377751867103567\\
0.463	0.378407892396404\\
0.464	0.379063839072247\\
0.465	0.379719706447666\\
0.466	0.380375493836975\\
0.467	0.381031200552245\\
0.468	0.381686825903313\\
0.469	0.382342369197798\\
0.47	0.382997829741102\\
0.471	0.383653206836436\\
0.472	0.384308499784815\\
0.473	0.384963707885087\\
0.474	0.38561883043393\\
0.475	0.386273866725869\\
0.476	0.38692881605329\\
0.477	0.387583677706446\\
0.478	0.388238450973473\\
0.479	0.388893135140399\\
0.48	0.389547729491158\\
0.481	0.390202233307597\\
0.482	0.390856645869493\\
0.483	0.391510966454566\\
0.484	0.392165194338476\\
0.485	0.392819328794856\\
0.486	0.39347336909531\\
0.487	0.394127314509427\\
0.488	0.394781164304793\\
0.489	0.395434917747007\\
0.49	0.396088574099683\\
0.491	0.396742132624473\\
0.492	0.397395592581074\\
0.493	0.398048953227237\\
0.494	0.398702213818781\\
0.495	0.399355373609608\\
0.496	0.400008431851709\\
0.497	0.400661387795181\\
0.498	0.401314240688237\\
0.499	0.401966989777217\\
0.5	0.402619634306597\\
0.501	0.403112536504413\\
0.502	0.403605438701468\\
0.503	0.404098340895807\\
0.504	0.404591243084162\\
0.505	0.40508414526194\\
0.506	0.405577047423226\\
0.507	0.406069949560772\\
0.508	0.406562851665986\\
0.509	0.407055753728932\\
0.51	0.407548655738318\\
0.511	0.40804155768149\\
0.512	0.40853445954443\\
0.513	0.409027361311737\\
0.514	0.409520262966642\\
0.515	0.410013164490973\\
0.516	0.410506065865175\\
0.517	0.410998967068286\\
0.518	0.411491868077935\\
0.519	0.411984768870341\\
0.52	0.412477669420296\\
0.521	0.412970569701168\\
0.522	0.41346346968489\\
0.523	0.413956369341953\\
0.524	0.414449268641403\\
0.525	0.414942167550828\\
0.526	0.415435066036361\\
0.527	0.415927964062664\\
0.528	0.416420861592929\\
0.529	0.416913758588867\\
0.53	0.417406655010708\\
0.531	0.417899550817182\\
0.532	0.41839244596553\\
0.533	0.418885340411483\\
0.534	0.419378234109264\\
0.535	0.419871127011582\\
0.536	0.420364019069619\\
0.537	0.420856910233032\\
0.538	0.421349800449944\\
0.539	0.421842689666935\\
0.54	0.422335577829042\\
0.541	0.422828464879749\\
0.542	0.423321350760979\\
0.543	0.423814235413098\\
0.544	0.424307118774895\\
0.545	0.424800000783591\\
0.546	0.425292881374821\\
0.547	0.425785760482636\\
0.548	0.426278638039495\\
0.549	0.42677151397626\\
0.55	0.427264388222186\\
0.551	0.427757260704925\\
0.552	0.42825013135051\\
0.553	0.428743000083357\\
0.554	0.429235866826262\\
0.555	0.429728731500381\\
0.556	0.430221594025241\\
0.557	0.43071445431873\\
0.558	0.431207312297086\\
0.559	0.431700167874896\\
0.56	0.432193020965095\\
0.561	0.432685871478956\\
0.562	0.433178719326083\\
0.563	0.433671564414411\\
0.564	0.434164406650202\\
0.565	0.434657245938032\\
0.566	0.435150082180795\\
0.567	0.435642915279694\\
0.568	0.436135745134235\\
0.569	0.436628571642228\\
0.57	0.437121394699776\\
0.571	0.437614214201273\\
0.572	0.438107030039402\\
0.573	0.438599842105123\\
0.574	0.43909265028768\\
0.575	0.439585454474584\\
0.576	0.44007825455162\\
0.577	0.440571050402834\\
0.578	0.441063841910534\\
0.579	0.441556628955284\\
0.58	0.442049411415898\\
0.581	0.442542189169439\\
0.582	0.443034962091214\\
0.583	0.443527730054771\\
0.584	0.444020492931891\\
0.585	0.444513250592589\\
0.586	0.445006002905103\\
0.587	0.445498749735906\\
0.588	0.445991490949677\\
0.589	0.446484226409324\\
0.59	0.446976955975963\\
0.591	0.447469679508916\\
0.592	0.447962396865717\\
0.593	0.448455107902101\\
0.594	0.448947812471997\\
0.595	0.449440510427534\\
0.596	0.449933201619033\\
0.597	0.450425885895003\\
0.598	0.450918563102137\\
0.599	0.451411233085313\\
0.6	0.451903895687585\\
0.601	0.452396550750187\\
0.602	0.452889198112521\\
0.603	0.453381837612167\\
0.604	0.453874469084863\\
0.605	0.454367092364517\\
0.606	0.454859707283197\\
0.607	0.455352313671129\\
0.608	0.455844911356696\\
0.609	0.456337500166434\\
0.61	0.45683007992503\\
0.611	0.457322650455315\\
0.612	0.457815211578271\\
0.613	0.458307763113021\\
0.614	0.458800304876831\\
0.615	0.459292836685099\\
0.616	0.459785358351367\\
0.617	0.460277869687304\\
0.618	0.460770370502713\\
0.619	0.46126286060553\\
0.62	0.461755339801814\\
0.621	0.462247807895751\\
0.622	0.46274026468965\\
0.623	0.463232709983941\\
0.624	0.463725143577175\\
0.625	0.46421756526602\\
0.626	0.464709974845261\\
0.627	0.465202372107795\\
0.628	0.465694756844637\\
0.629	0.466187128844905\\
0.63	0.466679487895833\\
0.631	0.467171833782762\\
0.632	0.467664166289138\\
0.633	0.468156485196514\\
0.634	0.468648790284545\\
0.635	0.469141081330993\\
0.636	0.469633358111717\\
0.637	0.470125620400677\\
0.638	0.470617867969934\\
0.639	0.471110100589649\\
0.64	0.471602318028074\\
0.641	0.472094520051566\\
0.642	0.47258670642457\\
0.643	0.473078876909628\\
0.644	0.47357103126738\\
0.645	0.474063169256553\\
0.646	0.474555290633969\\
0.647	0.475047395154545\\
0.648	0.475539482571284\\
0.649	0.476031552635285\\
0.65	0.476523605095735\\
0.651	0.477015639699909\\
0.652	0.477507656193176\\
0.653	0.477999654318993\\
0.654	0.478491633818903\\
0.655	0.478983594432546\\
0.656	0.479475535897643\\
0.657	0.479967457950008\\
0.658	0.480459360323544\\
0.659	0.48095124275024\\
0.66	0.48144310496018\\
0.661	0.481934946681531\\
0.662	0.482426767640555\\
0.663	0.4829185675616\\
0.664	0.483410346167105\\
0.665	0.483902103177603\\
0.666	0.484393838311713\\
0.667	0.484885551286148\\
0.668	0.485377241815713\\
0.669	0.485868909613307\\
0.67	0.486360554389919\\
0.671	0.486852175854638\\
0.672	0.487343773714639\\
0.673	0.487835347675201\\
0.674	0.488326897439693\\
0.675	0.488818422709589\\
0.676	0.489309923184453\\
0.677	0.489801398561956\\
0.678	0.490292848537864\\
0.679	0.490784272806049\\
0.68	0.491275671058481\\
0.681	0.491767042985241\\
0.682	0.492258388274507\\
0.683	0.492749706612572\\
0.684	0.493240997683832\\
0.685	0.493732261170795\\
0.686	0.494223496754081\\
0.687	0.49471470411242\\
0.688	0.495205882922656\\
0.689	0.495697032859753\\
0.69	0.496188153596792\\
0.691	0.496679244804971\\
0.692	0.497170306153611\\
0.693	0.497661337310157\\
0.694	0.498152337940176\\
0.695	0.498643307707368\\
0.696	0.499134246273558\\
0.697	0.499625153298702\\
0.698	0.500116028440891\\
0.699	0.500606871356354\\
0.7	0.501097681699453\\
0.701	0.501588459122694\\
0.702	0.502079203276724\\
0.703	0.502569913810334\\
0.704	0.503060590370466\\
0.705	0.503551232602208\\
0.706	0.504041840148803\\
0.707	0.504532412651648\\
0.708	0.505022949750298\\
0.709	0.505513451082467\\
0.71	0.506003916284036\\
0.711	0.506494344989048\\
0.712	0.506984736829716\\
0.713	0.507475091436427\\
0.714	0.507965408437736\\
0.715	0.508455687460385\\
0.716	0.508945928129288\\
0.717	0.509436130067551\\
0.718	0.509926292896458\\
0.719	0.510416416235491\\
0.72	0.510906499702321\\
0.721	0.511396542912816\\
0.722	0.511886545481044\\
0.723	0.512376507019277\\
0.724	0.512866427137995\\
0.725	0.513356305445885\\
0.726	0.513846141549852\\
0.727	0.514335935055013\\
0.728	0.514825685564709\\
0.729	0.515315392680507\\
0.73	0.515805056002201\\
0.731	0.516294675127815\\
0.732	0.516784249653608\\
0.733	0.517273779174086\\
0.734	0.517763263281993\\
0.735	0.518252701568317\\
0.736	0.518742093622306\\
0.737	0.519231439031459\\
0.738	0.519720737381531\\
0.739	0.520209988256549\\
0.74	0.520699191238802\\
0.741	0.521188345908852\\
0.742	0.521677451845536\\
0.743	0.522166508625977\\
0.744	0.522655515825578\\
0.745	0.52314447301803\\
0.746	0.523633379775324\\
0.747	0.524122235667746\\
0.748	0.52461104026388\\
0.749	0.525099793130625\\
0.75	0.52558849383319\\
0.751	0.52596743614573\\
0.752	0.526346378457874\\
0.753	0.52672532076859\\
0.754	0.527104263076159\\
0.755	0.527483205378169\\
0.756	0.527862147671499\\
0.757	0.528241089952326\\
0.758	0.528620032216118\\
0.759	0.528998974457619\\
0.76	0.529377916670864\\
0.761	0.529756858849147\\
0.762	0.530135800985039\\
0.763	0.530514743070374\\
0.764	0.530893685096243\\
0.765	0.531272627052992\\
0.766	0.531651568930214\\
0.767	0.532030510716744\\
0.768	0.53240945240066\\
0.769	0.532788393969267\\
0.77	0.533167335409108\\
0.771	0.53354627670594\\
0.772	0.533925217844742\\
0.773	0.534304158809707\\
0.774	0.534683099584241\\
0.775	0.535062040150946\\
0.776	0.535440980491628\\
0.777	0.535819920587281\\
0.778	0.536198860418097\\
0.779	0.536577799963444\\
0.78	0.536956739201873\\
0.781	0.53733567811111\\
0.782	0.537714616668044\\
0.783	0.538093554848739\\
0.784	0.538472492628407\\
0.785	0.538851429981426\\
0.786	0.539230366881312\\
0.787	0.539609303300736\\
0.788	0.539988239211508\\
0.789	0.540367174584565\\
0.79	0.540746109389986\\
0.791	0.541125043596966\\
0.792	0.541503977173832\\
0.793	0.541882910088014\\
0.794	0.542261842306065\\
0.795	0.542640773793636\\
0.796	0.543019704515491\\
0.797	0.543398634435481\\
0.798	0.543777563516555\\
0.799	0.544156491720749\\
0.8	0.544535419009182\\
0.801	0.544914345342053\\
0.802	0.545293270678634\\
0.803	0.545672194977268\\
0.804	0.546051118195361\\
0.805	0.546430040289381\\
0.806	0.546808961214854\\
0.807	0.547187880926351\\
0.808	0.547566799377498\\
0.809	0.547945716520957\\
0.81	0.54832463230843\\
0.811	0.548703546690653\\
0.812	0.549082459617391\\
0.813	0.549461371037433\\
0.814	0.549840280898588\\
0.815	0.550219189147679\\
0.816	0.550598095730549\\
0.817	0.550977000592037\\
0.818	0.551355903675989\\
0.819	0.55173480492525\\
0.82	0.552113704281662\\
0.821	0.552492601686054\\
0.822	0.552871497078236\\
0.823	0.553250390397008\\
0.824	0.553629281580143\\
0.825	0.554008170564388\\
0.826	0.554387057285457\\
0.827	0.554765941678032\\
0.828	0.555144823675753\\
0.829	0.555523703211221\\
0.83	0.555902580215982\\
0.831	0.55628145462054\\
0.832	0.556660326354336\\
0.833	0.557039195345752\\
0.834	0.557418061522114\\
0.835	0.557796924809674\\
0.836	0.558175785133612\\
0.837	0.558554642418039\\
0.838	0.558933496585984\\
0.839	0.559312347559389\\
0.84	0.559691195259116\\
0.841	0.560070039604935\\
0.842	0.560448880515518\\
0.843	0.560827717908444\\
0.844	0.561206551700188\\
0.845	0.561585381806123\\
0.846	0.561964208140508\\
0.847	0.562343030616491\\
0.848	0.562721849146109\\
0.849	0.563100663640273\\
0.85	0.563479474008773\\
0.851	0.563858280160275\\
0.852	0.564237082002312\\
0.853	0.564615879441285\\
0.854	0.564994672382456\\
0.855	0.565373460729949\\
0.856	0.565752244386743\\
0.857	0.56613102325467\\
0.858	0.566509797234412\\
0.859	0.566888566225498\\
0.86	0.5672673301263\\
0.861	0.567646088834027\\
0.862	0.568024842244728\\
0.863	0.568403590253286\\
0.864	0.568782332753412\\
0.865	0.569161069637648\\
0.866	0.569539800797354\\
0.867	0.569918526122717\\
0.868	0.570297245502742\\
0.869	0.570675958825243\\
0.87	0.571054665976858\\
0.871	0.571433366843023\\
0.872	0.571812061307988\\
0.873	0.572190749254803\\
0.874	0.572569430565317\\
0.875	0.572948105120186\\
0.876	0.57332677279885\\
0.877	0.573705433479553\\
0.878	0.574084087039322\\
0.879	0.574462733353969\\
0.88	0.574841372298099\\
0.881	0.575220003745093\\
0.882	0.575598627567114\\
0.883	0.575977243635102\\
0.884	0.576355851818773\\
0.885	0.576734451986611\\
0.886	0.577113044005873\\
0.887	0.577491627742584\\
0.888	0.577870203061534\\
0.889	0.578248769826275\\
0.89	0.578627327899114\\
0.891	0.579005877141129\\
0.892	0.579384417412143\\
0.893	0.579762948570737\\
0.894	0.580141470474244\\
0.895	0.580519982978744\\
0.896	0.580898485939069\\
0.897	0.581276979208792\\
0.898	0.581655462640231\\
0.899	0.582033936084451\\
0.9	0.582412399391247\\
0.901	0.582790852409158\\
0.902	0.583169294985457\\
0.903	0.583547726966151\\
0.904	0.583926148195981\\
0.905	0.584304558518417\\
0.906	0.584682957775658\\
0.907	0.585061345808627\\
0.908	0.58543972245698\\
0.909	0.585818087559089\\
0.91	0.586196440952053\\
0.911	0.58657478247169\\
0.912	0.586953111952539\\
0.913	0.587331429227854\\
0.914	0.587709734129603\\
0.915	0.588088026488478\\
0.916	0.588466306133878\\
0.917	0.588844572893913\\
0.918	0.589222826595406\\
0.919	0.589601067063892\\
0.92	0.589979294123611\\
0.921	0.590357507597514\\
0.922	0.590735707307254\\
0.923	0.591113893073189\\
0.924	0.591492064714387\\
0.925	0.591870222048609\\
0.926	0.592248364892331\\
0.927	0.592626493060715\\
0.928	0.593004606367636\\
0.929	0.593382704625659\\
0.93	0.593760787646056\\
0.931	0.594138855238791\\
0.932	0.594516907212521\\
0.933	0.594894943374607\\
0.934	0.595272963531102\\
0.935	0.595650967486752\\
0.936	0.596028955045001\\
0.937	0.59640692600798\\
0.938	0.596784880176518\\
0.939	0.597162817350138\\
0.94	0.597540737327049\\
0.941	0.597918639904155\\
0.942	0.598296524877053\\
0.943	0.598674392040023\\
0.944	0.599052241186042\\
0.945	0.599430072106778\\
0.946	0.599807884592583\\
0.947	0.600185678432504\\
0.948	0.600563453414274\\
0.949	0.600941209324316\\
0.95	0.601318945947745\\
0.951	0.601696663068357\\
0.952	0.602074360468647\\
0.953	0.602452037929792\\
0.954	0.602829695231659\\
0.955	0.603207332152808\\
0.956	0.603584948470485\\
0.957	0.603962543960624\\
0.958	0.604340118397854\\
0.959	0.604717671555489\\
0.96	0.605095203205533\\
0.961	0.605472713118682\\
0.962	0.60585020106432\\
0.963	0.60622766681053\\
0.964	0.606605110124076\\
0.965	0.606982530770419\\
0.966	0.607359928513713\\
0.967	0.607737303116802\\
0.968	0.60811465434123\\
0.969	0.608491981947222\\
0.97	0.608869285693711\\
0.971	0.60924656533832\\
0.972	0.609623820637364\\
0.973	0.610001051345863\\
0.974	0.610378257217528\\
0.975	0.610755438004773\\
0.976	0.611132593458704\\
0.977	0.611509723329134\\
0.978	0.611886827364575\\
0.979	0.612263905312239\\
0.98	0.612640956918045\\
0.981	0.613017981926607\\
0.982	0.613394980081254\\
0.983	0.613771951124017\\
0.984	0.614148894795637\\
0.985	0.614525810835553\\
0.986	0.614902698981925\\
0.987	0.615279558971621\\
0.988	0.61565639054022\\
0.989	0.616033193422009\\
0.99	0.616409967350002\\
0.991	0.616786712055917\\
0.992	0.617163427270195\\
0.993	0.617540112721994\\
0.994	0.617916768139199\\
0.995	0.618293393248407\\
0.996	0.618669987774945\\
0.997	0.619046551442858\\
0.998	0.619423083974931\\
0.999	0.619799585092664\\
1	0.620176054516294\\
};
\addlegendentry{$B\!=\!4$, an.}

\addplot [only marks, mark=x, mark options={solid, draw=color4}]
  table[row sep=crcr]{%
0	0\\
0.05	0.0482963999961181\\
0.1	0.0963399999922565\\
0.15	0.144029399988423\\
0.2	0.191233999984629\\
0.25	0.237701699980894\\
0.3	0.270759399978237\\
0.35	0.303825499975579\\
0.4	0.336846899972925\\
0.45	0.369744099970281\\
0.5	0.402509599967647\\
0.55	0.427131999965668\\
0.6	0.451764799963688\\
0.65	0.476416899961707\\
0.7	0.50101739995973\\
0.75	0.525466299957765\\
0.8	0.544408599956242\\
0.85	0.563409299954715\\
0.9	0.582286199953197\\
0.95	0.601228699951675\\
1	0.620042799950163\\
};
\addlegendentry{$B\!=\!4$, sim.}

\addplot [color=color6, semithick]
  table[row sep=crcr]{%
0	0\\
0.001	0.00108820015660654\\
0.002	0.00217602302542206\\
0.003	0.00326346821691848\\
0.004	0.00435053533820648\\
0.005	0.00543722399304514\\
0.006	0.00652353378185152\\
0.007	0.00760946430171031\\
0.008	0.00869501514638358\\
0.009	0.00978018590632047\\
0.01	0.010864976168667\\
0.011	0.011949385517276\\
0.012	0.0130334135327168\\
0.013	0.0141170597922852\\
0.014	0.0152003238700136\\
0.015	0.0162832053366807\\
0.016	0.0173657037598218\\
0.017	0.0184478187037388\\
0.018	0.0195295497295102\\
0.019	0.0206108963950013\\
0.02	0.0216918582548748\\
0.021	0.0227724348606003\\
0.022	0.0238526257604652\\
0.023	0.0249324304995849\\
0.024	0.026011848619913\\
0.025	0.0270908796602517\\
0.026	0.0281695231562625\\
0.027	0.0292477786404765\\
0.028	0.0303256456423048\\
0.029	0.0314031236880495\\
0.03	0.0324802123009137\\
0.031	0.0335569110010129\\
0.032	0.0346332193053849\\
0.033	0.0357091367280011\\
0.034	0.036784662779777\\
0.035	0.037859796968583\\
0.036	0.0389345387992554\\
0.037	0.0400088877736071\\
0.038	0.0410828433904387\\
0.039	0.0421564051455493\\
0.04	0.0432295725317476\\
0.041	0.0443023450388629\\
0.042	0.0453747221537561\\
0.043	0.0464467033603309\\
0.044	0.047518288139545\\
0.045	0.0485894759694212\\
0.046	0.0496602663250585\\
0.047	0.0507306586786436\\
0.048	0.0518006524994621\\
0.049	0.0528702472539098\\
0.05	0.0539394424055041\\
0.051	0.0550082374148953\\
0.052	0.0560766317398782\\
0.053	0.0571446248354037\\
0.054	0.0582122161535896\\
0.055	0.0592794051437334\\
0.056	0.0603461912523227\\
0.057	0.0614125739230472\\
0.058	0.0624785525968107\\
0.059	0.0635441267117424\\
0.06	0.0646092957032087\\
0.061	0.0656740590038253\\
0.062	0.0667384160434681\\
0.063	0.0678023662492862\\
0.064	0.0688659090457129\\
0.065	0.069929043854478\\
0.066	0.0709917700946194\\
0.067	0.0720540871824955\\
0.068	0.0731159945317967\\
0.069	0.0741774915535579\\
0.07	0.0752385776561702\\
0.071	0.0762992522453932\\
0.072	0.0773595147243669\\
0.073	0.0784193644936243\\
0.074	0.0794788009511029\\
0.075	0.0805378234921575\\
0.076	0.0815964315095724\\
0.077	0.0826546243935732\\
0.078	0.0837124015318396\\
0.079	0.0847697623095176\\
0.08	0.0858267061092319\\
0.081	0.0868832323110981\\
0.082	0.0879393402927352\\
0.083	0.0889950294292786\\
0.084	0.0900502990933915\\
0.085	0.0911051486552784\\
0.086	0.0921595774826972\\
0.087	0.0932135849409721\\
0.088	0.0942671703930055\\
0.089	0.0953203331992915\\
0.09	0.0963730727179279\\
0.091	0.0974253883046293\\
0.092	0.0984772793127398\\
0.093	0.0995287450932452\\
0.094	0.100579784994787\\
0.095	0.101630398363672\\
0.096	0.102680584543892\\
0.097	0.103730342877127\\
0.098	0.104779672702766\\
0.099	0.105828573357918\\
0.1	0.106877044177422\\
0.101	0.107925084493863\\
0.102	0.108972693637582\\
0.103	0.110019870936695\\
0.104	0.111066615717099\\
0.105	0.112112927302488\\
0.106	0.113158805014368\\
0.107	0.114204248172065\\
0.108	0.115249256092745\\
0.109	0.116293828091422\\
0.11	0.117337963480971\\
0.111	0.118381661572145\\
0.112	0.119424921673585\\
0.113	0.120467743091835\\
0.114	0.121510125131354\\
0.115	0.12255206709453\\
0.116	0.123593568281692\\
0.117	0.124634627991126\\
0.118	0.125675245519086\\
0.119	0.126715420159809\\
0.12	0.127755151205525\\
0.121	0.128794437946476\\
0.122	0.129833279670925\\
0.123	0.130871675665169\\
0.124	0.131909625213558\\
0.125	0.1329471275985\\
0.126	0.133799068182377\\
0.127	0.134651007528573\\
0.128	0.13550294439996\\
0.129	0.136354877560016\\
0.13	0.137206805772804\\
0.131	0.138058727802962\\
0.132	0.1389106424157\\
0.133	0.13976254837678\\
0.134	0.140614444452514\\
0.135	0.141466329409742\\
0.136	0.142318202015837\\
0.137	0.143170061038688\\
0.138	0.144021905246681\\
0.139	0.144873733408706\\
0.14	0.145725544294135\\
0.141	0.146577336672819\\
0.142	0.147429109315071\\
0.143	0.14828086099167\\
0.144	0.149132590473836\\
0.145	0.149984296533235\\
0.146	0.150835977941961\\
0.147	0.151687633472528\\
0.148	0.152539261897869\\
0.149	0.153390861991315\\
0.15	0.154242432526604\\
0.151	0.155093972277847\\
0.152	0.155945480019552\\
0.153	0.156796954526585\\
0.154	0.157648394574188\\
0.155	0.158499798937949\\
0.156	0.159351166393814\\
0.157	0.160202495718064\\
0.158	0.161053785687316\\
0.159	0.161905035078511\\
0.16	0.162756242668917\\
0.161	0.163607407236106\\
0.162	0.16445852755796\\
0.163	0.165309602412659\\
0.164	0.166160630578668\\
0.165	0.16701161083475\\
0.166	0.167862541959937\\
0.167	0.168713422733535\\
0.168	0.169564251935118\\
0.169	0.170415028344521\\
0.17	0.171265750741829\\
0.171	0.172116417907377\\
0.172	0.172967028621743\\
0.173	0.17381758166574\\
0.174	0.174668075820416\\
0.175	0.175518509867037\\
0.176	0.176368882587096\\
0.177	0.177219192762296\\
0.178	0.178069439174552\\
0.179	0.178919620605986\\
0.18	0.179769735838914\\
0.181	0.180619783655852\\
0.182	0.181469762839505\\
0.183	0.182319672172761\\
0.184	0.183169510438693\\
0.185	0.184019276420553\\
0.186	0.184868968901751\\
0.187	0.185718586665886\\
0.188	0.186568128496709\\
0.189	0.187417593178132\\
0.19	0.188266979494226\\
0.191	0.189116286229212\\
0.192	0.189965512167464\\
0.193	0.190814656093499\\
0.194	0.191663716791975\\
0.195	0.192512693047693\\
0.196	0.193361583645585\\
0.197	0.194210387370719\\
0.198	0.195059103008288\\
0.199	0.195907729343616\\
0.2	0.196756265162144\\
0.201	0.197604709249444\\
0.202	0.198453060391195\\
0.203	0.199301317373203\\
0.204	0.200149478981378\\
0.205	0.200997544001742\\
0.206	0.20184551122043\\
0.207	0.202693379423681\\
0.208	0.20354114739784\\
0.209	0.204388813929347\\
0.21	0.205236377804755\\
0.211	0.206083837810705\\
0.212	0.206931192733939\\
0.213	0.207778441361297\\
0.214	0.208625582479706\\
0.215	0.209472614876197\\
0.216	0.210319537337882\\
0.217	0.211166348651963\\
0.218	0.212013047605739\\
0.219	0.21285963298659\\
0.22	0.213706103581986\\
0.221	0.214552458179481\\
0.222	0.215398695566713\\
0.223	0.216244814531411\\
0.224	0.217090813861383\\
0.225	0.217936692344521\\
0.226	0.2187824487688\\
0.227	0.219628081922277\\
0.228	0.220473590593096\\
0.229	0.221318973569477\\
0.23	0.222164229639725\\
0.231	0.223009357592228\\
0.232	0.223854356215457\\
0.233	0.224699224297962\\
0.234	0.225543960628379\\
0.235	0.226388563995426\\
0.236	0.227233033187903\\
0.237	0.228077366994696\\
0.238	0.228921564204776\\
0.239	0.229765623607201\\
0.24	0.230609543991105\\
0.241	0.23145332414572\\
0.242	0.232296962860362\\
0.243	0.233140458924435\\
0.244	0.233983811127434\\
0.245	0.234827018258939\\
0.246	0.235670079108633\\
0.247	0.236512992466283\\
0.248	0.237355757121758\\
0.249	0.238198371865013\\
0.25	0.239040835486115\\
0.251	0.239753174341439\\
0.252	0.240465512761878\\
0.253	0.24117785030928\\
0.254	0.241890186541953\\
0.255	0.242602521014666\\
0.256	0.243314853278672\\
0.257	0.244027182881696\\
0.258	0.244739509367978\\
0.259	0.24545183227826\\
0.26	0.246164151149801\\
0.261	0.246876465516397\\
0.262	0.247588774908384\\
0.263	0.24830107885265\\
0.264	0.249013376872652\\
0.265	0.249725668488415\\
0.266	0.250437953216561\\
0.267	0.251150230570304\\
0.268	0.25186250005946\\
0.269	0.252574761190474\\
0.27	0.253287013466419\\
0.271	0.253999256387008\\
0.272	0.254711489448612\\
0.273	0.255423712144257\\
0.274	0.256135923963652\\
0.275	0.256848124393183\\
0.276	0.257560312915941\\
0.277	0.258272489011721\\
0.278	0.258984652157041\\
0.279	0.259696801825137\\
0.28	0.260408937486002\\
0.281	0.261121058606366\\
0.282	0.261833164649736\\
0.283	0.262545255076377\\
0.284	0.263257329343355\\
0.285	0.263969386904524\\
0.286	0.264681427210543\\
0.287	0.265393449708892\\
0.288	0.266105453843886\\
0.289	0.266817439056663\\
0.29	0.267529404785237\\
0.291	0.268241350464463\\
0.292	0.26895327552608\\
0.293	0.26966517939871\\
0.294	0.270377061507869\\
0.295	0.271088921275983\\
0.296	0.271800758122384\\
0.297	0.272512571463353\\
0.298	0.273224360712098\\
0.299	0.273936125278779\\
0.3	0.274647864570517\\
0.301	0.275359577991418\\
0.302	0.276071264942558\\
0.303	0.276782924822013\\
0.304	0.277494557024875\\
0.305	0.278206160943236\\
0.306	0.278917735966234\\
0.307	0.279629281480043\\
0.308	0.280340796867886\\
0.309	0.281052281510048\\
0.31	0.281763734783889\\
0.311	0.282475156063858\\
0.312	0.283186544721492\\
0.313	0.283897900125444\\
0.314	0.284609221641482\\
0.315	0.28532050863251\\
0.316	0.286031760458561\\
0.317	0.286742976476835\\
0.318	0.287454156041682\\
0.319	0.288165298504643\\
0.32	0.288876403214427\\
0.321	0.289587469516958\\
0.322	0.290298496755357\\
0.323	0.291009484269974\\
0.324	0.291720431398387\\
0.325	0.292431337475419\\
0.326	0.293142201833143\\
0.327	0.293853023800904\\
0.328	0.29456380270532\\
0.329	0.295274537870296\\
0.33	0.295985228617049\\
0.331	0.296695874264092\\
0.332	0.297406474127267\\
0.333	0.298117027519756\\
0.334	0.298827533752084\\
0.335	0.299537992132127\\
0.336	0.300248401965131\\
0.337	0.300958762553732\\
0.338	0.301669073197955\\
0.339	0.302379333195214\\
0.34	0.303089541840356\\
0.341	0.303799698425647\\
0.342	0.304509802240789\\
0.343	0.305219852572935\\
0.344	0.3059298487067\\
0.345	0.306639789924171\\
0.346	0.307349675504922\\
0.347	0.308059504726015\\
0.348	0.308769276862029\\
0.349	0.309478991185058\\
0.35	0.310188646964719\\
0.351	0.310898243468185\\
0.352	0.311607779960172\\
0.353	0.312317255702968\\
0.354	0.313026669956442\\
0.355	0.313736021978042\\
0.356	0.314445311022816\\
0.357	0.315154536343435\\
0.358	0.315863697190189\\
0.359	0.316572792811007\\
0.36	0.317281822451452\\
0.361	0.317990785354768\\
0.362	0.318699680761848\\
0.363	0.31940850791129\\
0.364	0.320117266039374\\
0.365	0.320825954380086\\
0.366	0.32153457216513\\
0.367	0.322243118623947\\
0.368	0.322951592983717\\
0.369	0.323659994469376\\
0.37	0.324368322303621\\
0.371	0.325076575706926\\
0.372	0.325784753897565\\
0.373	0.326492856091603\\
0.374	0.327200881502919\\
0.375	0.327908829343223\\
0.376	0.32851687985759\\
0.377	0.329124930143244\\
0.378	0.32973297996911\\
0.379	0.330341029101561\\
0.38	0.330949077304368\\
0.381	0.331557124338743\\
0.382	0.332165169963313\\
0.383	0.332773213934122\\
0.384	0.333381256004633\\
0.385	0.333989295925728\\
0.386	0.3345973334457\\
0.387	0.335205368310262\\
0.388	0.335813400262525\\
0.389	0.336421429043027\\
0.39	0.337029454389706\\
0.391	0.337637476037906\\
0.392	0.338245493720393\\
0.393	0.338853507167313\\
0.394	0.339461516106248\\
0.395	0.340069520262163\\
0.396	0.340677519357433\\
0.397	0.341285513111845\\
0.398	0.341893501242573\\
0.399	0.342501483464208\\
0.4	0.34310945948874\\
0.401	0.343717429025543\\
0.402	0.344325391781425\\
0.403	0.34493334746057\\
0.404	0.345541295764577\\
0.405	0.346149236392435\\
0.406	0.346757169040538\\
0.407	0.347365093402693\\
0.408	0.347973009170093\\
0.409	0.348580916031343\\
0.41	0.349188813672452\\
0.411	0.349796701776822\\
0.412	0.350404580025274\\
0.413	0.351012448096015\\
0.414	0.351620305664669\\
0.415	0.352228152404266\\
0.416	0.352835987985241\\
0.417	0.35344381207543\\
0.418	0.354051624340091\\
0.419	0.354659424441878\\
0.42	0.35526721204087\\
0.421	0.35587498679454\\
0.422	0.356482748357798\\
0.423	0.357090496382944\\
0.424	0.357698230519719\\
0.425	0.358305950415253\\
0.426	0.358913655714129\\
0.427	0.359521346058324\\
0.428	0.360129021087251\\
0.429	0.360736680437745\\
0.43	0.361344323744066\\
0.431	0.361951950637907\\
0.432	0.362559560748386\\
0.433	0.363167153702059\\
0.434	0.363774729122918\\
0.435	0.364382286632383\\
0.436	0.364989825849327\\
0.437	0.365597346390049\\
0.438	0.36620484786831\\
0.439	0.366812329895308\\
0.44	0.367419792079688\\
0.441	0.368027234027552\\
0.442	0.368634655342464\\
0.443	0.369242055625428\\
0.444	0.369849434474932\\
0.445	0.370456791486903\\
0.446	0.371064126254752\\
0.447	0.371671438369358\\
0.448	0.372278727419072\\
0.449	0.372885992989711\\
0.45	0.373493234664583\\
0.451	0.37410045202448\\
0.452	0.374707644647674\\
0.453	0.37531481210993\\
0.454	0.37592195398451\\
0.455	0.37652906984216\\
0.456	0.377136159251143\\
0.457	0.377743221777217\\
0.458	0.378350256983652\\
0.459	0.378957264431229\\
0.46	0.379564243678246\\
0.461	0.380171194280519\\
0.462	0.380778115791396\\
0.463	0.381385007761741\\
0.464	0.381991869739964\\
0.465	0.382598701271999\\
0.466	0.38320550190134\\
0.467	0.383812271168999\\
0.468	0.384419008613564\\
0.469	0.385025713771173\\
0.47	0.385632386175507\\
0.471	0.386239025357825\\
0.472	0.386845630846963\\
0.473	0.387452202169311\\
0.474	0.388058738848847\\
0.475	0.388665240407138\\
0.476	0.389271706363323\\
0.477	0.389878136234155\\
0.478	0.390484529533966\\
0.479	0.391090885774707\\
0.48	0.391697204465928\\
0.481	0.392303485114797\\
0.482	0.392909727226098\\
0.483	0.393515930302247\\
0.484	0.394122093843282\\
0.485	0.394728217346876\\
0.486	0.395334300308354\\
0.487	0.395940342220677\\
0.488	0.396546342574465\\
0.489	0.39715230085799\\
0.49	0.39775821655719\\
0.491	0.39836408915568\\
0.492	0.39896991813474\\
0.493	0.399575702973335\\
0.494	0.400181443148128\\
0.495	0.400787138133452\\
0.496	0.401392787401365\\
0.497	0.401998390421613\\
0.498	0.402603946661673\\
0.499	0.403209455586711\\
0.5	0.403814916659649\\
0.501	0.404340371357794\\
0.502	0.404865825912367\\
0.503	0.405391280178101\\
0.504	0.4059167340079\\
0.505	0.406442187252814\\
0.506	0.406967639762035\\
0.507	0.407493091382897\\
0.508	0.40801854196088\\
0.509	0.408543991339581\\
0.51	0.409069439360744\\
0.511	0.409594885864216\\
0.512	0.410120330687979\\
0.513	0.410645773668106\\
0.514	0.411171214638805\\
0.515	0.41169665343238\\
0.516	0.412222089879224\\
0.517	0.412747523807845\\
0.518	0.413272955044829\\
0.519	0.413798383414854\\
0.52	0.414323808740683\\
0.521	0.414849230843157\\
0.522	0.4153746495412\\
0.523	0.415900064651796\\
0.524	0.416425475990014\\
0.525	0.41695088336897\\
0.526	0.417476286599851\\
0.527	0.418001685491895\\
0.528	0.418527079852408\\
0.529	0.419052469486727\\
0.53	0.419577854198253\\
0.531	0.420103233788421\\
0.532	0.420628608056707\\
0.533	0.421153976800629\\
0.534	0.421679339815729\\
0.535	0.422204696895595\\
0.536	0.422730047831833\\
0.537	0.423255392414073\\
0.538	0.423780730429974\\
0.539	0.424306061665206\\
0.54	0.424831385903469\\
0.541	0.425356702926455\\
0.542	0.425882012513889\\
0.543	0.426407314443488\\
0.544	0.426932608490991\\
0.545	0.42745789443013\\
0.546	0.427983172032643\\
0.547	0.428508441068259\\
0.548	0.429033701304716\\
0.549	0.429558952507739\\
0.55	0.430084194441049\\
0.551	0.430609426866355\\
0.552	0.431134649543357\\
0.553	0.431659862229739\\
0.554	0.432185064681174\\
0.555	0.432710256651312\\
0.556	0.433235437891792\\
0.557	0.433760608152229\\
0.558	0.434285767180216\\
0.559	0.434810914721318\\
0.56	0.435336050519085\\
0.561	0.435861174315042\\
0.562	0.436386285848668\\
0.563	0.436911384857435\\
0.564	0.437436471076773\\
0.565	0.437961544240085\\
0.566	0.438486604078746\\
0.567	0.439011650322084\\
0.568	0.439536682697408\\
0.569	0.440061700929989\\
0.57	0.440586704743057\\
0.571	0.441111693857807\\
0.572	0.441636667993404\\
0.573	0.442161626866964\\
0.574	0.442686570193577\\
0.575	0.443211497686282\\
0.576	0.443736409056099\\
0.577	0.444261304011974\\
0.578	0.444786182260857\\
0.579	0.445311043507619\\
0.58	0.445835887455114\\
0.581	0.44636071380415\\
0.582	0.446885522253493\\
0.583	0.447410312499873\\
0.584	0.447935084237975\\
0.585	0.448459837160448\\
0.586	0.448984570957902\\
0.587	0.4495092853189\\
0.588	0.450033979929973\\
0.589	0.450558654475621\\
0.59	0.451083308638288\\
0.591	0.451607942098394\\
0.592	0.452132554534315\\
0.593	0.452657145622395\\
0.594	0.45318171503694\\
0.595	0.453706262450226\\
0.596	0.454230787532487\\
0.597	0.45475528995193\\
0.598	0.455279769374729\\
0.599	0.455804225465025\\
0.6	0.456328657884933\\
0.601	0.456853066294532\\
0.602	0.457377450351885\\
0.603	0.457901809713019\\
0.604	0.458426144031942\\
0.605	0.458950452960629\\
0.606	0.459474736149044\\
0.607	0.459998993245125\\
0.608	0.460523223894798\\
0.609	0.461047427741961\\
0.61	0.461571604428499\\
0.611	0.46209575359429\\
0.612	0.462619874877201\\
0.613	0.463143967913067\\
0.614	0.463668032335747\\
0.615	0.464192067777075\\
0.616	0.46471607386688\\
0.617	0.465240050233002\\
0.618	0.465763996501259\\
0.619	0.466287912295497\\
0.62	0.466811797237545\\
0.621	0.467335650947256\\
0.622	0.467859473042481\\
0.623	0.468383263139085\\
0.624	0.468907020850959\\
0.625	0.469430745789992\\
0.626	0.469888721524112\\
0.627	0.470346697158597\\
0.628	0.470804672592573\\
0.629	0.471262647723771\\
0.63	0.471720622448565\\
0.631	0.472178596661922\\
0.632	0.472636570257436\\
0.633	0.473094543127286\\
0.634	0.473552515162272\\
0.635	0.474010486251772\\
0.636	0.474468456283761\\
0.637	0.474926425144795\\
0.638	0.475384392720008\\
0.639	0.475842358893116\\
0.64	0.476300323546396\\
0.641	0.476758286560691\\
0.642	0.477216247815406\\
0.643	0.4776742071885\\
0.644	0.478132164556485\\
0.645	0.478590119794416\\
0.646	0.479048072775883\\
0.647	0.479506023373025\\
0.648	0.47996397145651\\
0.649	0.480421916895523\\
0.65	0.480879859557784\\
0.651	0.481337799309531\\
0.652	0.481795736015506\\
0.653	0.482253669538973\\
0.654	0.482711599741698\\
0.655	0.483169526483943\\
0.656	0.483627449624479\\
0.657	0.484085369020566\\
0.658	0.484543284527942\\
0.659	0.485001196000855\\
0.66	0.485459103292003\\
0.661	0.485917006252593\\
0.662	0.486374904732288\\
0.663	0.486832798579224\\
0.664	0.487290687640001\\
0.665	0.487748571759692\\
0.666	0.488206450781819\\
0.667	0.488664324548359\\
0.668	0.489122192899748\\
0.669	0.48958005567487\\
0.67	0.490037912711041\\
0.671	0.490495763844034\\
0.672	0.490953608908052\\
0.673	0.491411447735736\\
0.674	0.491869280158154\\
0.675	0.49232710600481\\
0.676	0.492784925103633\\
0.677	0.493242737280959\\
0.678	0.493700542361556\\
0.679	0.494158340168614\\
0.68	0.494616130523721\\
0.681	0.495073913246885\\
0.682	0.495531688156516\\
0.683	0.49598945506943\\
0.684	0.496447213800854\\
0.685	0.496904964164396\\
0.686	0.497362705972076\\
0.687	0.497820439034297\\
0.688	0.498278163159861\\
0.689	0.498735878155952\\
0.69	0.49919358382815\\
0.691	0.499651279980412\\
0.692	0.500108966415074\\
0.693	0.500566642932852\\
0.694	0.501024309332847\\
0.695	0.501481965412528\\
0.696	0.50193961096774\\
0.697	0.502397245792696\\
0.698	0.502854869679978\\
0.699	0.503312482420525\\
0.7	0.503770083803664\\
0.701	0.504227673617059\\
0.702	0.50468525164676\\
0.703	0.505142817677152\\
0.704	0.50560037149099\\
0.705	0.506057912869389\\
0.706	0.506515441591804\\
0.707	0.506972957436059\\
0.708	0.507430460178309\\
0.709	0.507887949593081\\
0.71	0.508345425453234\\
0.711	0.508802887529978\\
0.712	0.509260335592866\\
0.713	0.509717769409804\\
0.714	0.510175188747033\\
0.715	0.510632593369137\\
0.716	0.51108998303904\\
0.717	0.511547357518012\\
0.718	0.512004716565648\\
0.719	0.512462059939896\\
0.72	0.512919387397029\\
0.721	0.513376698691667\\
0.722	0.513833993576751\\
0.723	0.514291271803567\\
0.724	0.514748533121734\\
0.725	0.515205777279198\\
0.726	0.515663004022242\\
0.727	0.516120213095478\\
0.728	0.516577404241855\\
0.729	0.517034577202644\\
0.73	0.517491731717451\\
0.731	0.517948867524218\\
0.732	0.518405984359207\\
0.733	0.518863081957015\\
0.734	0.519320160050571\\
0.735	0.519777218371124\\
0.736	0.52023425664826\\
0.737	0.52069127460989\\
0.738	0.521148271982259\\
0.739	0.521605248489942\\
0.74	0.522062203855835\\
0.741	0.52251913780117\\
0.742	0.522976050045505\\
0.743	0.523432940306738\\
0.744	0.523889808301082\\
0.745	0.524346653743096\\
0.746	0.524803476345657\\
0.747	0.525260275819981\\
0.748	0.525717051875618\\
0.749	0.526173804220447\\
0.75	0.52663053256068\\
0.751	0.527032253081579\\
0.752	0.527433973528775\\
0.753	0.527835693827584\\
0.754	0.528237413902272\\
0.755	0.528639133676022\\
0.756	0.529040853070955\\
0.757	0.529442572008111\\
0.758	0.529844290407443\\
0.759	0.53024600818782\\
0.76	0.530647725267022\\
0.761	0.531049441561725\\
0.762	0.531451156987501\\
0.763	0.531852871458833\\
0.764	0.532254584889071\\
0.765	0.532656297190462\\
0.766	0.533058008274127\\
0.767	0.533459718050064\\
0.768	0.533861426427151\\
0.769	0.534263133313111\\
0.77	0.534664838614553\\
0.771	0.53506654223692\\
0.772	0.53546824408453\\
0.773	0.535869944060534\\
0.774	0.536271642066934\\
0.775	0.536673338004574\\
0.776	0.537075031773121\\
0.777	0.537476723271098\\
0.778	0.53787841239583\\
0.779	0.53828009904348\\
0.78	0.538681783109027\\
0.781	0.539083464486262\\
0.782	0.539485143067792\\
0.783	0.539886818745027\\
0.784	0.540288491408186\\
0.785	0.540690160946281\\
0.786	0.541091827247121\\
0.787	0.541493490197311\\
0.788	0.541895149682237\\
0.789	0.542296805586065\\
0.79	0.542698457791759\\
0.791	0.54310010618104\\
0.792	0.543501750634414\\
0.793	0.543903391031152\\
0.794	0.54430502724929\\
0.795	0.544706659165627\\
0.796	0.545108286655717\\
0.797	0.545509909593866\\
0.798	0.545911527853151\\
0.799	0.546313141305375\\
0.8	0.546714749821093\\
0.801	0.5471163532696\\
0.802	0.547517951518933\\
0.803	0.547919544435859\\
0.804	0.548321131885882\\
0.805	0.548722713733225\\
0.806	0.549124289840849\\
0.807	0.549525860070426\\
0.808	0.549927424282342\\
0.809	0.550328982335725\\
0.81	0.550730534088377\\
0.811	0.551132079396847\\
0.812	0.55153361811637\\
0.813	0.551935150100884\\
0.814	0.552336675203045\\
0.815	0.552738193274184\\
0.816	0.553139704164343\\
0.817	0.553541207722254\\
0.818	0.553942703795341\\
0.819	0.554344192229709\\
0.82	0.554745672870149\\
0.821	0.555147145560145\\
0.822	0.555548610141845\\
0.823	0.555950066456091\\
0.824	0.556351514342382\\
0.825	0.556752953638899\\
0.826	0.557154384182496\\
0.827	0.557555805808686\\
0.828	0.557957218351657\\
0.829	0.558358621644248\\
0.83	0.558760015517974\\
0.831	0.559161399802994\\
0.832	0.559562774328132\\
0.833	0.559964138920869\\
0.834	0.560365493407325\\
0.835	0.560766837612289\\
0.836	0.561168171359184\\
0.837	0.56156949447009\\
0.838	0.561970806765719\\
0.839	0.562372108065431\\
0.84	0.56277339818724\\
0.841	0.563174676947779\\
0.842	0.563575944162334\\
0.843	0.563977199644815\\
0.844	0.564378443207775\\
0.845	0.564779674662397\\
0.846	0.565180893818494\\
0.847	0.56558210048451\\
0.848	0.56598329446751\\
0.849	0.5663844755732\\
0.85	0.566785643605899\\
0.851	0.567186798368556\\
0.852	0.567587939662734\\
0.853	0.567989067288636\\
0.854	0.568390181045056\\
0.855	0.568791280729441\\
0.856	0.569192366137827\\
0.857	0.569593437064887\\
0.858	0.569994493303893\\
0.859	0.570395534646746\\
0.86	0.570796560883951\\
0.861	0.571197571804626\\
0.862	0.571598567196507\\
0.863	0.57199954684594\\
0.864	0.572400510537874\\
0.865	0.57280145805588\\
0.866	0.573202389182124\\
0.867	0.573603303697391\\
0.868	0.574004201381059\\
0.869	0.574405082011132\\
0.87	0.574805945364209\\
0.871	0.575206791215494\\
0.872	0.575607619338797\\
0.873	0.576008429506541\\
0.874	0.576409221489737\\
0.875	0.576809995058024\\
0.876	0.577164125101193\\
0.877	0.577518255087387\\
0.878	0.577872384958847\\
0.879	0.578226514656984\\
0.88	0.578580644122352\\
0.881	0.578934773294642\\
0.882	0.579288902112689\\
0.883	0.579643030514468\\
0.884	0.579997158437073\\
0.885	0.58035128581674\\
0.886	0.580705412588812\\
0.887	0.58105953868777\\
0.888	0.581413664047191\\
0.889	0.581767788599775\\
0.89	0.582121912277319\\
0.891	0.582476035010724\\
0.892	0.582830156729999\\
0.893	0.583184277364232\\
0.894	0.583538396841609\\
0.895	0.5838925150894\\
0.896	0.584246632033966\\
0.897	0.584600747600728\\
0.898	0.584954861714191\\
0.899	0.585308974297936\\
0.9	0.585663085274603\\
0.901	0.586017194565889\\
0.902	0.586371302092562\\
0.903	0.586725407774437\\
0.904	0.587079511530384\\
0.905	0.587433613278305\\
0.906	0.58778771293518\\
0.907	0.588141810416991\\
0.908	0.588495905638774\\
0.909	0.588849998514595\\
0.91	0.589204088957552\\
0.911	0.589558176879759\\
0.912	0.589912262192358\\
0.913	0.590266344805517\\
0.914	0.590620424628398\\
0.915	0.590974501569195\\
0.916	0.591328575535091\\
0.917	0.591682646432287\\
0.918	0.592036714165976\\
0.919	0.592390778640351\\
0.92	0.592744839758604\\
0.921	0.593098897422906\\
0.922	0.593452951534427\\
0.923	0.593807001993313\\
0.924	0.594161048698686\\
0.925	0.594515091548668\\
0.926	0.594869130440323\\
0.927	0.595223165269707\\
0.928	0.595577195931843\\
0.929	0.595931222320713\\
0.93	0.596285244329256\\
0.931	0.596639261849378\\
0.932	0.596993274771946\\
0.933	0.597347282986761\\
0.934	0.597701286382594\\
0.935	0.598055284847138\\
0.936	0.598409278267061\\
0.937	0.598763266527941\\
0.938	0.599117249514314\\
0.939	0.599471227109646\\
0.94	0.599825199196336\\
0.941	0.600179165655704\\
0.942	0.600533126368013\\
0.943	0.600887081212428\\
0.944	0.601241030067059\\
0.945	0.601594972808922\\
0.946	0.601948909313945\\
0.947	0.602302839456984\\
0.948	0.602656763111796\\
0.949	0.60301068015105\\
0.95	0.603364590446311\\
0.951	0.603718493868066\\
0.952	0.604072390285695\\
0.953	0.604426279567467\\
0.954	0.60478016158056\\
0.955	0.605134036191048\\
0.956	0.605487903263882\\
0.957	0.605841762662911\\
0.958	0.606195614250885\\
0.959	0.606549457889413\\
0.96	0.606903293439005\\
0.961	0.607257120759055\\
0.962	0.607610939707817\\
0.963	0.607964750142442\\
0.964	0.608318551918941\\
0.965	0.608672344892206\\
0.966	0.609026128915999\\
0.967	0.609379903842949\\
0.968	0.609733669524546\\
0.969	0.610087425811159\\
0.97	0.610441172552015\\
0.971	0.610794909595192\\
0.972	0.611148636787638\\
0.973	0.611502353975164\\
0.974	0.611856061002424\\
0.975	0.612209757712933\\
0.976	0.612563443949062\\
0.977	0.612917119552031\\
0.978	0.613270784361903\\
0.979	0.6136244382176\\
0.98	0.613978080956893\\
0.981	0.614331712416383\\
0.982	0.614685332431522\\
0.983	0.615038940836609\\
0.984	0.615392537464787\\
0.985	0.61574612214803\\
0.986	0.616099694717154\\
0.987	0.616453255001806\\
0.988	0.616806802830487\\
0.989	0.617160338030515\\
0.99	0.61751386042805\\
0.991	0.617867369848083\\
0.992	0.618220866114427\\
0.993	0.618574349049748\\
0.994	0.618927818475522\\
0.995	0.619281274212062\\
0.996	0.619634716078505\\
0.997	0.619988143892818\\
0.998	0.620341557471789\\
0.999	0.620694956631039\\
1	0.621048341185003\\
};
\addlegendentry{$B\!=\!8$, an.};

\addplot [only marks, mark=diamond, mark options={solid, draw=color6}]
  table[row sep=crcr]{%
0	0\\
0.05	0.0539274913170806\\
0.1	0.106888382789794\\
0.15	0.154270875160692\\
0.2	0.196751368320865\\
0.25	0.239110861500521\\
0.3	0.274757955760946\\
0.35	0.31040295002171\\
0.4	0.343290344726478\\
0.45	0.373650039838233\\
0.5	0.404028434946977\\
0.55	0.43025923072353\\
0.6	0.456587326484417\\
0.65	0.48107712254129\\
0.7	0.504005818849518\\
0.75	0.526902015162978\\
0.8	0.546960911933275\\
0.85	0.567052208698356\\
0.9	0.585949105655747\\
0.95	0.603662802803647\\
1	0.621389499949454\\
};
\addlegendentry{$B\!=\!8$, sim.};

\end{axis}
\end{tikzpicture}%


==> fig/batch_Bh_paoi_cdf.tex <==

\begin{tikzpicture}

\begin{axis}[%
width=\sfwidth,
height=\sfheight,
legend style={legend cell align=left, fill opacity=0.6, draw opacity=1, text opacity=1, legend columns=2, align=left, draw=white!15!black, font=\tiny, at={(0.99, 0.015)}, anchor=south east},
xlabel style={font=\footnotesize\color{white!15!black}},
xmin=0,
xmax=5,
xlabel={$\psi$},
ymin=0,
ymax=1,
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={$P_{\Psi}(\psi)$},
xmajorgrids,
ymajorgrids
]
\addplot [color=color0, semithick]
  table[row sep=crcr]{%
0	0\\
0.005	0\\
0.01	0\\
0.015	0\\
0.02	0\\
0.025	0\\
0.03	0\\
0.035	0\\
0.04	0\\
0.045	0\\
0.05	0\\
0.055	0\\
0.06	0\\
0.065	0\\
0.07	0\\
0.075	0\\
0.08	0\\
0.085	0\\
0.09	0\\
0.095	0\\
0.1	0\\
0.105	0\\
0.11	0\\
0.115	0\\
0.12	0\\
0.125	0\\
0.13	0\\
0.135	0\\
0.14	0\\
0.145	0\\
0.15	0\\
0.155	0\\
0.16	0\\
0.165	0\\
0.17	0\\
0.175	0\\
0.18	0\\
0.185	0\\
0.19	0\\
0.195	0\\
0.2	0\\
0.205	0\\
0.21	0\\
0.215	0\\
0.22	0\\
0.225	0\\
0.23	0\\
0.235	0\\
0.24	0\\
0.245	0\\
0.25	0\\
0.255	0\\
0.26	0\\
0.265	0\\
0.27	0\\
0.275	0\\
0.28	0\\
0.285	0\\
0.29	0\\
0.295	0\\
0.3	0\\
0.305	0\\
0.31	0\\
0.315	0\\
0.32	0\\
0.325	0\\
0.33	0\\
0.335	0\\
0.34	0\\
0.345	0\\
0.35	0\\
0.355	0\\
0.36	0\\
0.365	0\\
0.37	0\\
0.375	0\\
0.38	0\\
0.385	0\\
0.39	0\\
0.395	0\\
0.4	0\\
0.405	0\\
0.41	0\\
0.415	0\\
0.42	0\\
0.425	0\\
0.43	0\\
0.435	0\\
0.44	0\\
0.445	0\\
0.45	0\\
0.455	0\\
0.46	0\\
0.465	0\\
0.47	0\\
0.475	0\\
0.48	0\\
0.485	0\\
0.49	0\\
0.495	0\\
0.5	0\\
0.505	0\\
0.51	0\\
0.515	0\\
0.52	0\\
0.525	0\\
0.53	0\\
0.535	0\\
0.54	0\\
0.545	0\\
0.55	0\\
0.555	0\\
0.56	0\\
0.565	0\\
0.57	0\\
0.575	0\\
0.58	0\\
0.585	0\\
0.59	0\\
0.595	0\\
0.6	0\\
0.605	0\\
0.61	0\\
0.615	0\\
0.62	0\\
0.625	0\\
0.63	0\\
0.635	0\\
0.64	0\\
0.645	0\\
0.65	0\\
0.655	0\\
0.66	0\\
0.665	0\\
0.67	0\\
0.675	0\\
0.68	0\\
0.685	0\\
0.69	0\\
0.695	0\\
0.7	0\\
0.705	0\\
0.71	0\\
0.715	0\\
0.72	0\\
0.725	0\\
0.73	0\\
0.735	0\\
0.74	0\\
0.745	0\\
0.75	0\\
0.755	0\\
0.76	0\\
0.765	0\\
0.77	0\\
0.775	0\\
0.78	0\\
0.785	0\\
0.79	0\\
0.795	0\\
0.8	0\\
0.805	0\\
0.81	0\\
0.815	0\\
0.82	0\\
0.825	0\\
0.83	0\\
0.835	0\\
0.84	0\\
0.845	0\\
0.85	0\\
0.855	0\\
0.86	0\\
0.865	0\\
0.87	0\\
0.875	0\\
0.88	0\\
0.885	0\\
0.89	0\\
0.895	0\\
0.9	0\\
0.905	0\\
0.91	0\\
0.915	0\\
0.92	0\\
0.925	0\\
0.93	0\\
0.935	0\\
0.94	0\\
0.945	0\\
0.95	0\\
0.955	0\\
0.96	0\\
0.965	0\\
0.97	0\\
0.975	0\\
0.98	0\\
0.985	0\\
0.99	0\\
0.995	0\\
1	0\\
1.005	0.003125\\
1.01	0.00625\\
1.015	0.00937499999999998\\
1.02	0.0124999999999997\\
1.025	0.0156249999999977\\
1.03	0.0187499999999883\\
1.035	0.0218749999999539\\
1.04	0.0249999999998497\\
1.045	0.0281249999995746\\
1.05	0.0312499999989237\\
1.055	0.0343749999975121\\
1.06	0.037499999994663\\
1.065	0.0406249999892473\\
1.07	0.0437499999794625\\
1.075	0.0468749999625381\\
1.08	0.0499999999343515\\
1.085	0.0531249998889379\\
1.09	0.0562499998178778\\
1.095	0.0593749997095432\\
1.1	0.0624999995481835\\
1.105	0.0656249993128319\\
1.11	0.0687499989760123\\
1.115	0.0718749985022249\\
1.12	0.0749999978461924\\
1.125	0.0781249969508438\\
1.13	0.0812499957450176\\
1.135	0.0843749941408614\\
1.14	0.0874999920309115\\
1.145	0.0906249892848302\\
1.15	0.0937499857457847\\
1.155	0.0968749812264473\\
1.16	0.0999999755046026\\
1.165	0.103124968318344\\
1.17	0.106249959360843\\
1.175	0.109374948274685\\
1.18	0.112499934645745\\
1.185	0.11562491799661\\
1.19	0.118749897779521\\
1.195	0.121874873368837\\
1.2	0.124999844053014\\
1.205	0.128124809026079\\
1.21	0.131249767378622\\
1.215	0.134374718088271\\
1.22	0.137499660009679\\
1.225	0.140624591863995\\
1.23	0.143749512227852\\
1.235	0.146874419521844\\
1.24	0.149999311998518\\
1.245	0.153124187729885\\
1.25	0.156249044594444\\
1.255	0.159373880263749\\
1.26	0.162498692188509\\
1.265	0.16562347758425\\
1.27	0.168748233416542\\
1.275	0.171872956385809\\
1.28	0.174997642911735\\
1.285	0.17812228911729\\
1.29	0.181246890812386\\
1.295	0.184371443477186\\
1.3	0.187495942245084\\
1.305	0.19062038188538\\
1.31	0.193744756785672\\
1.315	0.196869060933978\\
1.32	0.19999328790063\\
1.325	0.203117430819946\\
1.33	0.206241482371708\\
1.335	0.209365434762488\\
1.34	0.212489279706822\\
1.345	0.215613008408275\\
1.35	0.218736611540425\\
1.355	0.221860079227774\\
1.36	0.224983401026638\\
1.365	0.228106565906029\\
1.37	0.231229562228547\\
1.375	0.23435237773134\\
1.38	0.23747499950712\\
1.385	0.240597413985297\\
1.39	0.243719606913235\\
1.395	0.246841563337667\\
1.4	0.249963267586296\\
1.405	0.253084703249604\\
1.41	0.256205853162896\\
1.415	0.259326699388611\\
1.42	0.262447223198914\\
1.425	0.265567405058608\\
1.43	0.268687224608376\\
1.435	0.271806660648386\\
1.44	0.27492569112228\\
1.445	0.278044293101574\\
1.45	0.281162442770477\\
1.455	0.284280115411169\\
1.46	0.287397285389546\\
1.465	0.290513926141456\\
1.47	0.293630010159448\\
1.475	0.296745508980046\\
1.48	0.299860393171569\\
1.485	0.302974632322522\\
1.49	0.306088195030556\\
1.495	0.309201048892031\\
1.5	0.312313160492184\\
1.505	0.315424495395925\\
1.51	0.318535018139259\\
1.515	0.321644692221369\\
1.52	0.324753480097347\\
1.525	0.3278613431716\\
1.53	0.330968241791929\\
1.535	0.334074135244305\\
1.54	0.337178981748325\\
1.545	0.34028273845338\\
1.55	0.343385361435527\\
1.555	0.346486805695071\\
1.56	0.349587025154865\\
1.565	0.352685972659328\\
1.57	0.355783599974184\\
1.575	0.358879857786926\\
1.58	0.361974695708008\\
1.585	0.365068062272748\\
1.59	0.368159904943972\\
1.595	0.371250170115363\\
1.6	0.374338803115542\\
1.605	0.377425748212859\\
1.61	0.380510948620897\\
1.615	0.383594346504685\\
1.62	0.386675882987616\\
1.625	0.389755498159056\\
1.63	0.392833131082648\\
1.635	0.395908719805298\\
1.64	0.398982201366837\\
1.645	0.402053511810346\\
1.65	0.405122586193146\\
1.655	0.408189358598424\\
1.66	0.411253762147516\\
1.665	0.414315729012796\\
1.67	0.417375190431198\\
1.675	0.420432076718336\\
1.68	0.423486317283215\\
1.685	0.426537840643524\\
1.69	0.429586574441499\\
1.695	0.432632445460338\\
1.7	0.435675379641153\\
1.705	0.438715302100452\\
1.71	0.441752137148135\\
1.715	0.444785808305982\\
1.72	0.447816238326622\\
1.725	0.450843349212982\\
1.73	0.453867062238167\\
1.735	0.456887297965799\\
1.74	0.459903976270754\\
1.745	0.46291701636032\\
1.75	0.465926336795736\\
1.755	0.468931855514096\\
1.76	0.471933489850627\\
1.765	0.474931156561279\\
1.77	0.477924771845664\\
1.775	0.480914251370272\\
1.78	0.483899510292006\\
1.785	0.486880463281958\\
1.79	0.489857024549462\\
1.795	0.49282910786637\\
1.8	0.495796626591561\\
1.805	0.498759493695638\\
1.81	0.501717621785834\\
1.815	0.50467092313106\\
1.82	0.50761930968714\\
1.825	0.51056269312215\\
1.83	0.513500984841904\\
1.835	0.516434096015527\\
1.84	0.519361937601128\\
1.845	0.522284420371539\\
1.85	0.525201454940109\\
1.855	0.528112951786541\\
1.86	0.53101882128276\\
1.865	0.533918973718776\\
1.87	0.536813319328553\\
1.875	0.539701768315859\\
1.88	0.542584230880068\\
1.885	0.545460617241923\\
1.89	0.548330837669235\\
1.895	0.551194802502494\\
1.9	0.5540524221804\\
1.905	0.556903607265279\\
1.91	0.559748268468383\\
1.915	0.56258631667506\\
1.92	0.565417662969778\\
1.925	0.56824221866099\\
1.93	0.571059895305827\\
1.935	0.57387060473462\\
1.94	0.576674259075214\\
1.945	0.579470770777091\\
1.95	0.582260052635268\\
1.955	0.585042017813975\\
1.96	0.587816579870088\\
1.965	0.590583652776327\\
1.97	0.593343150944186\\
1.975	0.596094989246601\\
1.98	0.598839083040345\\
1.985	0.601575348188135\\
1.99	0.604303701080445\\
1.995	0.607024058657024\\
2	0.609736338428094\\
2.005	0.610955912370506\\
2.01	0.612175486312918\\
2.015	0.613395060255331\\
2.02	0.614614634197743\\
2.025	0.615834208140154\\
2.03	0.617053782082563\\
2.035	0.618273356024961\\
2.04	0.619492929967333\\
2.045	0.620712503909638\\
2.05	0.621932077851796\\
2.055	0.623151651793657\\
2.06	0.624371225734958\\
2.065	0.625590799675256\\
2.07	0.62681037361385\\
2.075	0.628029947549657\\
2.08	0.629249521481069\\
2.085	0.630469095405758\\
2.09	0.631688669320438\\
2.095	0.632908243220571\\
2.1	0.634127817100011\\
2.105	0.635347390950574\\
2.11	0.636566964761537\\
2.115	0.637786538519048\\
2.12	0.639006112205434\\
2.125	0.640225685798424\\
2.13	0.641445259270246\\
2.135	0.642664832586615\\
2.14	0.64388440570559\\
2.145	0.645103978576307\\
2.15	0.646323551137558\\
2.155	0.647543123316237\\
2.16	0.648762695025621\\
2.165	0.649982266163498\\
2.17	0.651201836610123\\
2.175	0.65242140622601\\
2.18	0.653640974849543\\
2.185	0.654860542294402\\
2.19	0.656080108346819\\
2.195	0.657299672762629\\
2.2	0.65851923526414\\
2.205	0.659738795536813\\
2.21	0.660958353225736\\
2.215	0.662177907931915\\
2.22	0.663397459208363\\
2.225	0.664617006555992\\
2.23	0.665836549419311\\
2.235	0.667056087181937\\
2.24	0.668275619161902\\
2.245	0.669495144606783\\
2.25	0.670714662688634\\
2.255	0.671934172498747\\
2.26	0.673153673042227\\
2.265	0.674373163232396\\
2.27	0.675592641885024\\
2.275	0.676812107712408\\
2.28	0.678031559317281\\
2.285	0.679250995186577\\
2.29	0.680470413685059\\
2.295	0.681689813048798\\
2.3	0.682909191378535\\
2.305	0.684128546632917\\
2.31	0.685347876621629\\
2.315	0.686567178998411\\
2.32	0.687786451253998\\
2.325	0.689005690708964\\
2.33	0.690224894506494\\
2.335	0.691444059605097\\
2.34	0.692663182771255\\
2.345	0.693882260572042\\
2.35	0.695101289367692\\
2.355	0.696320265304158\\
2.36	0.69753918430565\\
2.365	0.698758042067174\\
2.37	0.699976834047076\\
2.375	0.701195555459609\\
2.38	0.702414201267529\\
2.385	0.703632766174728\\
2.39	0.704851244618919\\
2.395	0.706069630764386\\
2.4	0.7072879184948\\
2.405	0.708506101406124\\
2.41	0.7097241727996\\
2.415	0.71094212567485\\
2.42	0.712159952723082\\
2.425	0.713377646320416\\
2.43	0.714595198521352\\
2.435	0.715812601052365\\
2.44	0.717029845305662\\
2.445	0.718246922333087\\
2.45	0.719463822840202\\
2.455	0.720680537180541\\
2.46	0.721897055350044\\
2.465	0.723113366981689\\
2.47	0.724329461340316\\
2.475	0.725545327317666\\
2.48	0.726760953427622\\
2.485	0.727976327801683\\
2.49	0.729191438184654\\
2.495	0.730406271930572\\
2.5	0.731620815998868\\
2.505	0.732835056950778\\
2.51	0.734048980945995\\
2.515	0.735262573739574\\
2.52	0.736475820679104\\
2.525	0.737688706702126\\
2.53	0.738901216333828\\
2.535	0.740113333685005\\
2.54	0.741325042450282\\
2.545	0.742536325906625\\
2.55	0.743747166912115\\
2.555	0.744957547905006\\
2.56	0.746167450903062\\
2.565	0.747376857503172\\
2.57	0.748585748881253\\
2.575	0.749794105792425\\
2.58	0.751001908571478\\
2.585	0.752209137133617\\
2.59	0.753415770975494\\
2.595	0.754621789176508\\
2.6	0.75582717040041\\
2.605	0.757031892897161\\
2.61	0.758235934505085\\
2.615	0.759439272653295\\
2.62	0.760641884364391\\
2.625	0.761843746257429\\
2.63	0.763044834551165\\
2.635	0.764245125067555\\
2.64	0.765444593235535\\
2.645	0.766643214095043\\
2.65	0.767840962301311\\
2.655	0.769037812129403\\
2.66	0.770233737479005\\
2.665	0.771428711879461\\
2.67	0.772622708495045\\
2.675	0.773815700130473\\
2.68	0.775007659236643\\
2.685	0.77619855791661\\
2.69	0.777388367931766\\
2.695	0.778577060708253\\
2.7	0.77976460734358\\
2.705	0.780950978613441\\
2.71	0.78213614497874\\
2.715	0.783320076592806\\
2.72	0.784502743308799\\
2.725	0.785684114687294\\
2.73	0.786864160004045\\
2.735	0.788042848257921\\
2.74	0.789220148178997\\
2.745	0.790396028236815\\
2.75	0.791570456648783\\
2.755	0.792743401388733\\
2.76	0.793914830195608\\
2.765	0.795084710582279\\
2.77	0.7962530098445\\
2.775	0.797419695069968\\
2.78	0.798584733147504\\
2.785	0.799748090776337\\
2.79	0.800909734475486\\
2.795	0.80206963059324\\
2.8	0.803227745316715\\
2.805	0.804384044681504\\
2.81	0.805538494581382\\
2.815	0.806691060778096\\
2.82	0.807841708911201\\
2.825	0.808990404507958\\
2.83	0.810137112993275\\
2.835	0.811281799699691\\
2.84	0.81242442987739\\
2.845	0.813564968704251\\
2.85	0.814703381295913\\
2.855	0.815839632715857\\
2.86	0.816973687985501\\
2.865	0.818105512094297\\
2.87	0.819235070009824\\
2.875	0.820362326687874\\
2.88	0.821487247082525\\
2.885	0.822609796156199\\
2.89	0.82372993888968\\
2.895	0.824847640292121\\
2.9	0.825962865411001\\
2.905	0.827075579342045\\
2.91	0.828185747239099\\
2.915	0.829293334323955\\
2.92	0.83039830589611\\
2.925	0.831500627342476\\
2.93	0.832600264147015\\
2.935	0.833697181900311\\
2.94	0.834791346309053\\
2.945	0.835882723205456\\
2.95	0.836971278556584\\
2.955	0.838056978473592\\
2.96	0.83913978922087\\
2.965	0.840219677225095\\
2.97	0.841296609084184\\
2.975	0.842370551576138\\
2.98	0.843441471667782\\
2.985	0.84450933652339\\
2.99	0.845574113513203\\
2.995	0.846635770221824\\
3	0.847694274456489\\
3.005	0.848170229848812\\
3.01	0.848646185241136\\
3.015	0.849122140633459\\
3.02	0.849598096025783\\
3.025	0.850074051418106\\
3.03	0.850550006810428\\
3.035	0.851025962202746\\
3.04	0.851501917595054\\
3.045	0.851977872987335\\
3.05	0.85245382837956\\
3.055	0.852929783771668\\
3.06	0.853405739163558\\
3.065	0.853881694555056\\
3.07	0.854357649945889\\
3.075	0.854833605335635\\
3.08	0.855309560723666\\
3.085	0.855785516109072\\
3.09	0.856261471490573\\
3.095	0.856737426866397\\
3.1	0.857213382234144\\
3.105	0.857689337590622\\
3.11	0.858165292931646\\
3.115	0.858641248251809\\
3.12	0.859117203544215\\
3.125	0.859593158800172\\
3.13	0.860069114008841\\
3.135	0.860545069156842\\
3.14	0.861021024227808\\
3.145	0.861496979201888\\
3.15	0.861972934055194\\
3.155	0.862448888759197\\
3.16	0.862924843280051\\
3.165	0.863400797577866\\
3.17	0.863876751605911\\
3.175	0.864352705309749\\
3.18	0.864828658626307\\
3.185	0.865304611482872\\
3.19	0.865780563796016\\
3.195	0.866256515470453\\
3.2	0.866732466397809\\
3.205	0.86720841645533\\
3.21	0.867684365504507\\
3.215	0.868160313389628\\
3.22	0.868636259936249\\
3.225	0.869112204949595\\
3.23	0.869588148212878\\
3.235	0.870064089485545\\
3.24	0.870540028501451\\
3.245	0.87101596496695\\
3.25	0.871491898558926\\
3.255	0.871967828922744\\
3.26	0.872443755670131\\
3.265	0.872919678376997\\
3.27	0.873395596581181\\
3.275	0.873871509780138\\
3.28	0.874347417428565\\
3.285	0.874823318935969\\
3.29	0.875299213664175\\
3.295	0.875775100924786\\
3.3	0.876250979976591\\
3.305	0.876726850022923\\
3.31	0.877202710208982\\
3.315	0.877678559619108\\
3.32	0.878154397274027\\
3.325	0.878630222128055\\
3.33	0.879106033066281\\
3.335	0.879581828901722\\
3.34	0.880057608372454\\
3.345	0.88053337013873\\
3.35	0.881009112780082\\
3.355	0.881484834792416\\
3.36	0.881960534585098\\
3.365	0.882436210478045\\
3.37	0.882911860698816\\
3.375	0.883387483379708\\
3.38	0.883863076554866\\
3.385	0.884338638157412\\
3.39	0.884814166016588\\
3.395	0.885289657854927\\
3.4	0.885765111285447\\
3.405	0.886240523808884\\
3.41	0.886715892810958\\
3.415	0.887191215559675\\
3.42	0.887666489202679\\
3.425	0.888141710764648\\
3.43	0.88861687714474\\
3.435	0.8890919851141\\
3.44	0.889567031313419\\
3.445	0.890042012250557\\
3.45	0.890516924298232\\
3.455	0.89099176369178\\
3.46	0.891466526526979\\
3.465	0.891941208757957\\
3.47	0.892415806195172\\
3.475	0.892890314503473\\
3.48	0.893364729200247\\
3.485	0.893839045653649\\
3.49	0.894313259080921\\
3.495	0.894787364546804\\
3.5	0.895261356962038\\
3.505	0.895735231081961\\
3.51	0.896208981505204\\
3.515	0.896682602672484\\
3.52	0.897156088865495\\
3.525	0.897629434205909\\
3.53	0.898102632654469\\
3.535	0.898575678010194\\
3.54	0.89904856390969\\
3.545	0.899521283826564\\
3.55	0.899993831070948\\
3.555	0.90046619878913\\
3.56	0.900938379963298\\
3.565	0.901410367411387\\
3.57	0.901882153787039\\
3.575	0.902353731579679\\
3.58	0.902825093114689\\
3.585	0.903296230553703\\
3.59	0.903767135895011\\
3.595	0.904237800974061\\
3.6	0.904708217464091\\
3.605	0.905178376876851\\
3.61	0.905648270563444\\
3.615	0.906117889715274\\
3.62	0.906587225365096\\
3.625	0.907056268388176\\
3.63	0.907525009503561\\
3.635	0.907993439275437\\
3.64	0.908461548114612\\
3.645	0.90892932628008\\
3.65	0.9093967638807\\
3.655	0.909863850876962\\
3.66	0.910330577082865\\
3.665	0.910796932167871\\
3.67	0.911262905658974\\
3.675	0.91172848694284\\
3.68	0.912193665268058\\
3.685	0.912658429747463\\
3.69	0.913122769360553\\
3.695	0.913586672955989\\
3.7	0.914050129254179\\
3.705	0.914513126849939\\
3.71	0.914975654215232\\
3.715	0.915437699701989\\
3.72	0.915899251544991\\
3.725	0.916360297864839\\
3.73	0.916820826670975\\
3.735	0.917280825864784\\
3.74	0.917740283242752\\
3.745	0.918199186499685\\
3.75	0.918657523231994\\
3.755	0.919115280941028\\
3.76	0.91957244703647\\
3.765	0.920029008839773\\
3.77	0.92048495358766\\
3.775	0.920940268435653\\
3.78	0.921394940461662\\
3.785	0.921848956669608\\
3.79	0.92230230399308\\
3.795	0.922754969299038\\
3.8	0.923206939391542\\
3.805	0.923658201015517\\
3.81	0.924108740860545\\
3.815	0.924558545564679\\
3.82	0.925007601718285\\
3.825	0.925455895867907\\
3.83	0.925903414520142\\
3.835	0.926350144145541\\
3.84	0.926796071182513\\
3.845	0.927241182041248\\
3.85	0.92768546310765\\
3.855	0.928128900747263\\
3.86	0.92857148130922\\
3.865	0.929013191130174\\
3.87	0.929454016538245\\
3.875	0.929893943856952\\
3.88	0.930332959409145\\
3.885	0.930771049520931\\
3.89	0.931208200525583\\
3.895	0.931644398767444\\
3.9	0.932079630605814\\
3.905	0.932513882418826\\
3.91	0.93294714060729\\
3.915	0.933379391598535\\
3.92	0.933810621850217\\
3.925	0.934240817854105\\
3.93	0.934669966139844\\
3.935	0.935098053278689\\
3.94	0.935525065887206\\
3.945	0.935950990630951\\
3.95	0.936375814228106\\
3.955	0.936799523453086\\
3.96	0.937222105140108\\
3.965	0.937643546186725\\
3.97	0.938063833557316\\
3.975	0.938482954286544\\
3.98	0.938900895482759\\
3.985	0.939317644331373\\
3.99	0.939733188098175\\
3.995	0.940147514132614\\
4	0.940560609871024\\
4.005	0.940746357965177\\
4.01	0.94093210605933\\
4.015	0.941117854153483\\
4.02	0.941303602247636\\
4.025	0.941489350341789\\
4.03	0.941675098435941\\
4.035	0.941860846530092\\
4.04	0.942046594624239\\
4.045	0.942232342718376\\
4.05	0.94241809081249\\
4.055	0.942603838906559\\
4.06	0.942789587000543\\
4.065	0.942975335094374\\
4.07	0.943161083187946\\
4.075	0.943346831281093\\
4.08	0.94353257937357\\
4.085	0.943718327465024\\
4.09	0.943904075554953\\
4.095	0.944089823642667\\
4.1	0.944275571727229\\
4.105	0.944461319807393\\
4.11	0.944647067881526\\
4.115	0.944832815947517\\
4.12	0.945018564002676\\
4.125	0.94520431204361\\
4.13	0.945390060066089\\
4.135	0.945575808064892\\
4.14	0.945761556033631\\
4.145	0.945947303964559\\
4.15	0.946133051848353\\
4.155	0.94631879967388\\
4.16	0.94650454742793\\
4.165	0.946690295094936\\
4.17	0.946876042656661\\
4.175	0.947061790091859\\
4.18	0.947247537375916\\
4.185	0.947433284480455\\
4.19	0.947619031372916\\
4.195	0.947804778016114\\
4.2	0.947990524367752\\
4.205	0.948176270379925\\
4.21	0.948362015998579\\
4.215	0.948547761162943\\
4.22	0.94873350580494\\
4.225	0.948919249848556\\
4.23	0.949104993209185\\
4.235	0.949290735792949\\
4.24	0.949476477495982\\
4.245	0.949662218203683\\
4.25	0.949847957789953\\
4.255	0.950033696116389\\
4.26	0.950219433031465\\
4.265	0.950405168369672\\
4.27	0.950590901950645\\
4.275	0.95077663357826\\
4.28	0.950962363039705\\
4.285	0.951148090104532\\
4.29	0.951333814523685\\
4.295	0.951519536028507\\
4.3	0.951705254329729\\
4.305	0.951890969116443\\
4.31	0.952076680055051\\
4.315	0.952262386788203\\
4.32	0.952448088933726\\
4.325	0.952633786083526\\
4.33	0.952819477802494\\
4.335	0.953005163627394\\
4.34	0.953190843065743\\
4.345	0.953376515594685\\
4.35	0.953562180659865\\
4.355	0.953747837674289\\
4.36	0.95393348601719\\
4.365	0.954119125032893\\
4.37	0.954304754029679\\
4.375	0.95449037227865\\
4.38	0.954675979012606\\
4.385	0.954861573424918\\
4.39	0.95504715466842\\
4.395	0.955232721854298\\
4.4	0.955418274050999\\
4.405	0.955603810283153\\
4.41	0.9557893295305\\
4.415	0.955974830726843\\
4.42	0.95616031275901\\
4.425	0.956345774465842\\
4.43	0.956531214637193\\
4.435	0.956716632012957\\
4.44	0.956902025282119\\
4.445	0.957087393081824\\
4.45	0.957272733996474\\
4.455	0.957458046556859\\
4.46	0.957643329239302\\
4.465	0.957828580464846\\
4.47	0.958013798598466\\
4.475	0.95819898194831\\
4.48	0.958384128764977\\
4.485	0.958569237240825\\
4.49	0.958754305509319\\
4.495	0.958939331644406\\
4.5	0.959124313659932\\
4.505	0.959309249509097\\
4.51	0.959494137083944\\
4.515	0.959678974214884\\
4.52	0.959863758670273\\
4.525	0.960048488156011\\
4.53	0.960233160315196\\
4.535	0.96041777272781\\
4.54	0.960602322910453\\
4.545	0.96078680831611\\
4.55	0.960971226333969\\
4.555	0.961155574289276\\
4.56	0.961339849443232\\
4.565	0.961524048992939\\
4.57	0.961708170071381\\
4.575	0.961892209747452\\
4.58	0.962076165026029\\
4.585	0.962260032848083\\
4.59	0.962443810090835\\
4.595	0.962627493567959\\
4.6	0.962811080029822\\
4.605	0.962994566163768\\
4.61	0.963177948594448\\
4.615	0.963361223884185\\
4.62	0.963544388533391\\
4.625	0.963727438981013\\
4.63	0.963910371605032\\
4.635	0.964093182722994\\
4.64	0.964275868592585\\
4.645	0.964458425412244\\
4.65	0.964640849321818\\
4.655	0.964823136403252\\
4.66	0.965005282681319\\
4.665	0.965187284124386\\
4.67	0.965369136645219\\
4.675	0.96555083610182\\
4.68	0.965732378298304\\
4.685	0.965913758985805\\
4.69	0.966094973863422\\
4.695	0.966276018579194\\
4.7	0.966456888731104\\
4.705	0.966637579868124\\
4.71	0.966818087491281\\
4.715	0.966998407054755\\
4.72	0.96717853396701\\
4.725	0.967358463591948\\
4.73	0.96753819125009\\
4.735	0.967717712219787\\
4.74	0.967897021738448\\
4.745	0.968076115003807\\
4.75	0.96825498717519\\
4.755	0.968433633374831\\
4.76	0.968612048689184\\
4.765	0.968790228170275\\
4.77	0.96896816683706\\
4.775	0.969145859676806\\
4.78	0.969323301646491\\
4.785	0.969500487674217\\
4.79	0.969677412660639\\
4.795	0.969854071480408\\
4.8	0.97003045898363\\
4.805	0.970206569997329\\
4.81	0.970382399326934\\
4.815	0.970557941757761\\
4.82	0.970733192056519\\
4.825	0.970908144972812\\
4.83	0.971082795240655\\
4.835	0.971257137579996\\
4.84	0.971431166698238\\
4.845	0.971604877291774\\
4.85	0.971778264047515\\
4.855	0.971951321644429\\
4.86	0.972124044755079\\
4.865	0.972296428047157\\
4.87	0.972468466185024\\
4.875	0.972640153831248\\
4.88	0.972811485648134\\
4.885	0.972982456299259\\
4.89	0.973153060450994\\
4.895	0.973323292774033\\
4.9	0.973493147944909\\
4.905	0.973662620647499\\
4.91	0.973831705574535\\
4.915	0.974000397429096\\
4.92	0.974168690926098\\
4.925	0.974336580793769\\
4.93	0.974504061775119\\
4.935	0.974671128629396\\
4.94	0.974837776133534\\
4.945	0.975003999083582\\
4.95	0.97516979229613\\
4.955	0.975335150609712\\
4.96	0.975500068886202\\
4.965	0.975664542012192\\
4.97	0.975828564900351\\
4.975	0.97599213249078\\
4.98	0.976155239752337\\
4.985	0.976317881683953\\
4.99	0.976480053315928\\
4.995	0.976641749711213\\
5	0.976802965966665\\
5.005	0.976875456698019\\
5.01	0.976947947429373\\
5.015	0.977020438160727\\
5.02	0.977092928892081\\
5.025	0.977165419623435\\
5.03	0.977237910354789\\
5.035	0.977310401086143\\
5.04	0.977382891817494\\
5.045	0.977455382548842\\
5.05	0.977527873280181\\
5.055	0.977600364011503\\
5.06	0.977672854742791\\
5.065	0.977745345474019\\
5.07	0.977817836205147\\
5.075	0.977890326936108\\
5.08	0.977962817666808\\
5.085	0.978035308397109\\
5.09	0.978107799126815\\
5.095	0.978180289855656\\
5.1	0.978252780583267\\
5.105	0.978325271309162\\
5.11	0.978397762032703\\
5.115	0.978470252753067\\
5.12	0.978542743469203\\
5.125	0.978615234179788\\
5.13	0.97868772488317\\
5.135	0.978760215577313\\
5.14	0.978832706259722\\
5.145	0.978905196927376\\
5.15	0.978977687576634\\
5.155	0.979050178203153\\
5.16	0.979122668801778\\
5.165	0.979195159366432\\
5.17	0.979267649889999\\
5.175	0.979340140364187\\
5.18	0.97941263077939\\
5.185	0.979485121124534\\
5.19	0.979557611386911\\
5.195	0.97963010155201\\
5.2	0.979702591603324\\
5.205	0.979775081522157\\
5.21	0.979847571287414\\
5.215	0.979920060875378\\
5.22	0.979992550259481\\
5.225	0.980065039410058\\
5.23	0.980137528294089\\
5.235	0.980210016874939\\
5.24	0.980282505112071\\
5.245	0.980354992960762\\
5.25	0.980427480371798\\
5.255	0.980499967291167\\
5.26	0.980572453659734\\
5.265	0.980644939412906\\
5.27	0.980717424480293\\
5.275	0.980789908785356\\
5.28	0.980862392245042\\
5.285	0.980934874769414\\
5.29	0.981007356261276\\
5.295	0.98107983661578\\
5.3	0.981152315720036\\
5.305	0.981224793452707\\
5.31	0.981297269683602\\
5.315	0.981369744273261\\
5.32	0.981442217072534\\
5.325	0.981514687922159\\
5.33	0.981587156652327\\
5.335	0.981659623082254\\
5.34	0.981732087019743\\
5.345	0.981804548260741\\
5.35	0.981877006588904\\
5.355	0.98194946177515\\
5.36	0.982021913577215\\
5.365	0.982094361739214\\
5.37	0.982166805991193\\
5.375	0.982239246048692\\
5.38	0.982311681612298\\
5.385	0.982384112367214\\
5.39	0.982456537982822\\
5.395	0.98252895811225\\
5.4	0.982601372391948\\
5.405	0.982673780441262\\
5.41	0.982746181862024\\
5.415	0.982818576238135\\
5.42	0.982890963135164\\
5.425	0.982963342099954\\
5.43	0.983035712660227\\
5.435	0.983108074324212\\
5.44	0.983180426580266\\
5.445	0.983252768896516\\
5.45	0.983325100720507\\
5.455	0.983397421478858\\
5.46	0.983469730576934\\
5.465	0.983542027398526\\
5.47	0.983614311305542\\
5.475	0.983686581637714\\
5.48	0.983758837712315\\
5.485	0.983831078823887\\
5.49	0.983903304243991\\
5.495	0.983975513220956\\
5.5	0.98404770497966\\
5.505	0.984119878721311\\
5.51	0.98419203362325\\
5.515	0.984264168838765\\
5.52	0.984336283496927\\
5.525	0.984408376702431\\
5.53	0.984480447535465\\
5.535	0.984552495051584\\
5.54	0.984624518281606\\
5.545	0.984696516231524\\
5.55	0.984768487882434\\
5.555	0.984840432190475\\
5.56	0.984912348086795\\
5.565	0.984984234477523\\
5.57	0.985056090243768\\
5.575	0.985127914241627\\
5.58	0.985199705302209\\
5.585	0.985271462231689\\
5.59	0.985343183811359\\
5.595	0.985414868797712\\
5.6	0.985486515922534\\
5.605	0.985558123893015\\
5.61	0.98562969139188\\
5.615	0.985701217077529\\
5.62	0.985772699584198\\
5.625	0.98584413752214\\
5.63	0.985915529477811\\
5.635	0.985986874014082\\
5.64	0.986058169670466\\
5.645	0.986129414963351\\
5.65	0.98620060838626\\
5.655	0.986271748410118\\
5.66	0.986342833483538\\
5.665	0.986413862033121\\
5.67	0.986484832463767\\
5.675	0.986555743159006\\
5.68	0.986626592481335\\
5.685	0.986697378772578\\
5.69	0.986768100354248\\
5.695	0.986838755527933\\
5.7	0.986909342575687\\
5.705	0.986979859760434\\
5.71	0.987050305326388\\
5.715	0.987120677499483\\
5.72	0.987190974487807\\
5.725	0.987261194482061\\
5.73	0.987331335656013\\
5.735	0.987401396166976\\
5.74	0.987471374156284\\
5.745	0.987541267749785\\
5.75	0.987611075058343\\
5.755	0.98768079417834\\
5.76	0.9877504231922\\
5.765	0.987819960168908\\
5.77	0.987889403164543\\
5.775	0.987958750222817\\
5.78	0.988027999375623\\
5.785	0.988097148643582\\
5.79	0.988166196036607\\
5.795	0.988235139554459\\
5.8	0.988303977187322\\
5.805	0.988372706916371\\
5.81	0.988441326714355\\
5.815	0.988509834546171\\
5.82	0.988578228369455\\
5.825	0.98864650613517\\
5.83	0.988714665788193\\
5.835	0.988782705267912\\
5.84	0.988850622508817\\
5.845	0.988918415441104\\
5.85	0.988986081991268\\
5.855	0.989053620082702\\
5.86	0.989121027636302\\
5.865	0.989188302571063\\
5.87	0.989255442804677\\
5.875	0.989322446254139\\
5.88	0.989389310836341\\
5.885	0.98945603446867\\
5.89	0.989522615069605\\
5.895	0.989589050559313\\
5.9	0.989655338860235\\
5.905	0.989721477897684\\
5.91	0.989787465600426\\
5.915	0.989853299901265\\
5.92	0.989918978737624\\
5.925	0.989984500052122\\
5.93	0.990049861793147\\
5.935	0.990115061915424\\
5.94	0.990180098380581\\
5.945	0.990244969157704\\
5.95	0.990309672223897\\
5.955	0.990374205564827\\
5.96	0.99043856717527\\
5.965	0.990502755059649\\
5.97	0.990566767232563\\
5.975	0.990630601719319\\
5.98	0.990694256556443\\
5.985	0.9907577297922\\
5.99	0.990821019487098\\
5.995	0.990884123714385\\
6	0.990947040560543\\
6.005	0.990975331058791\\
6.01	0.991003621557039\\
6.015	0.991031912055288\\
6.02	0.991060202553536\\
6.025	0.991088493051784\\
6.03	0.991116783550032\\
6.035	0.99114507404828\\
6.04	0.991173364546528\\
6.045	0.991201655044773\\
6.05	0.991229945543016\\
6.055	0.991258236041251\\
6.06	0.991286526539474\\
6.065	0.991314817037673\\
6.07	0.991343107535833\\
6.075	0.991371398033928\\
6.08	0.991399688531921\\
6.085	0.991427979029758\\
6.09	0.991456269527363\\
6.095	0.991484560024631\\
6.1	0.991512850521418\\
6.105	0.991541141017536\\
6.11	0.991569431512735\\
6.115	0.991597722006694\\
6.12	0.991626012499003\\
6.125	0.991654302989146\\
6.13	0.991682593476478\\
6.135	0.991710883960204\\
6.14	0.991739174439351\\
6.145	0.991767464912739\\
6.15	0.991795755378949\\
6.155	0.991824045836284\\
6.16	0.991852336282732\\
6.165	0.991880626715924\\
6.17	0.99190891713308\\
6.175	0.991937207530966\\
6.18	0.991965497905832\\
6.185	0.991993788253356\\
6.19	0.99202207856858\\
6.195	0.99205036884584\\
6.2	0.992078659078693\\
6.205	0.992106949259844\\
6.21	0.992135239381059\\
6.215	0.992163529433084\\
6.22	0.992191819405549\\
6.225	0.992220109286878\\
6.23	0.992248399064183\\
6.235	0.992276688723168\\
6.24	0.992304978248012\\
6.245	0.992333267621261\\
6.25	0.99236155682371\\
6.255	0.992389845834279\\
6.26	0.99241813462989\\
6.265	0.992446423185335\\
6.27	0.992474711473142\\
6.275	0.992502999463443\\
6.28	0.992531287123823\\
6.285	0.992559574419185\\
6.29	0.992587861311595\\
6.295	0.992616147760136\\
6.3	0.99264443372075\\
6.305	0.992672719146085\\
6.31	0.992701003985331\\
6.315	0.992729288184062\\
6.32	0.992757571684071\\
6.325	0.992785854423202\\
6.33	0.992814136335187\\
6.335	0.992842417349472\\
6.34	0.992870697391048\\
6.345	0.992898976380282\\
6.35	0.992927254232742\\
6.355	0.992955530859026\\
6.36	0.992983806164588\\
6.365	0.993012080049564\\
6.37	0.993040352408601\\
6.375	0.993068623130685\\
6.38	0.993096892098966\\
6.385	0.99312515919059\\
6.39	0.993153424276529\\
6.395	0.993181687221411\\
6.4	0.993209947883356\\
6.405	0.993238206113808\\
6.41	0.993266461757378\\
6.415	0.993294714651676\\
6.42	0.993322964627161\\
6.425	0.99335121150698\\
6.43	0.993379455106823\\
6.435	0.993407695234767\\
6.44	0.993435931691137\\
6.445	0.993464164268364\\
6.45	0.993492392750842\\
6.455	0.993520616914804\\
6.46	0.993548836528184\\
6.465	0.993577051350499\\
6.47	0.993605261132723\\
6.475	0.99363346561718\\
6.48	0.993661664537425\\
6.485	0.993689857618143\\
6.49	0.993718044575051\\
6.495	0.9937462251148\\
6.5	0.993774398934887\\
6.505	0.993802565723573\\
6.51	0.993830725159804\\
6.515	0.993858876913139\\
6.52	0.993887020643687\\
6.525	0.993915156002041\\
6.53	0.993943282629233\\
6.535	0.993971400156681\\
6.54	0.993999508206148\\
6.545	0.994027606389708\\
6.55	0.994055694309722\\
6.555	0.994083771558807\\
6.56	0.99411183771983\\
6.565	0.994139892365893\\
6.57	0.994167935060333\\
6.575	0.994195965356726\\
6.58	0.994223982798897\\
6.585	0.994251986920939\\
6.59	0.994279977247235\\
6.595	0.994307953292489\\
6.6	0.994335914561763\\
6.605	0.994363860550521\\
6.61	0.994391790744677\\
6.615	0.994419704620655\\
6.62	0.994447601645446\\
6.625	0.994475481276682\\
6.63	0.994503342962709\\
6.635	0.994531186142667\\
6.64	0.994559010246582\\
6.645	0.994586814695453\\
6.65	0.994614598901357\\
6.655	0.994642362267552\\
6.66	0.994670104188588\\
6.665	0.994697824050425\\
6.67	0.994725521230552\\
6.675	0.99475319509812\\
6.68	0.994780845014073\\
6.685	0.994808470331282\\
6.69	0.994836070394697\\
6.695	0.994863644541488\\
6.7	0.994891192101204\\
6.705	0.994918712395927\\
6.71	0.994946204740438\\
6.715	0.994973668442383\\
6.72	0.995001102802444\\
6.725	0.995028507114517\\
6.73	0.99505588066589\\
6.735	0.99508322273743\\
6.74	0.995110532603767\\
6.745	0.995137809533487\\
6.75	0.995165052789329\\
6.755	0.995192261628381\\
6.76	0.995219435302282\\
6.765	0.995246573057426\\
6.77	0.995273674135173\\
6.775	0.995300737772055\\
6.78	0.995327763199989\\
6.785	0.995354749646498\\
6.79	0.995381696334922\\
6.795	0.995408602484641\\
6.8	0.995435467311296\\
6.805	0.995462290027013\\
6.81	0.995489069840631\\
6.815	0.995515805957922\\
6.82	0.995542497581826\\
6.825	0.995569143912678\\
6.83	0.995595744148438\\
6.835	0.995622297484924\\
6.84	0.995648803116044\\
6.845	0.995675260234027\\
6.85	0.995701668029659\\
6.855	0.995728025692518\\
6.86	0.995754332411204\\
6.865	0.995780587373575\\
6.87	0.995806789766984\\
6.875	0.99583293877851\\
6.88	0.995859033595189\\
6.885	0.995885073404255\\
6.89	0.995911057393366\\
6.895	0.995936984750837\\
6.9	0.995962854665875\\
6.905	0.995988666328803\\
6.91	0.996014418931293\\
6.915	0.996040111666596\\
6.92	0.996065743729761\\
6.925	0.996091314317868\\
6.93	0.996116822630247\\
6.935	0.996142267868702\\
6.94	0.99616764923773\\
6.945	0.996192965944739\\
6.95	0.996218217200266\\
6.955	0.996243402218191\\
6.96	0.996268520215947\\
6.965	0.996293570414733\\
6.97	0.99631855203972\\
6.975	0.996343464320256\\
6.98	0.996368306490069\\
6.985	0.996393077787467\\
6.99	0.996417777455538\\
6.995	0.996442404742339\\
7	0.996466958901095\\
7.005	0.996477999654529\\
7.01	0.996489040407963\\
7.015	0.996500081161398\\
7.02	0.996511121914832\\
7.025	0.996522162668266\\
7.03	0.9965332034217\\
7.035	0.996544244175134\\
7.04	0.996555284928567\\
7.045	0.996566325682001\\
7.05	0.996577366435432\\
7.055	0.996588407188861\\
7.06	0.996599447942285\\
7.065	0.9966104886957\\
7.07	0.9966215294491\\
7.075	0.996632570202474\\
7.08	0.996643610955809\\
7.085	0.996654651709082\\
7.09	0.996665692462265\\
7.095	0.996676733215317\\
7.1	0.996687773968181\\
7.105	0.996698814720783\\
7.11	0.996709855473027\\
7.115	0.996720896224787\\
7.12	0.996731936975904\\
7.125	0.996742977726174\\
7.13	0.996754018475348\\
7.135	0.996765059223115\\
7.14	0.996776099969094\\
7.145	0.996787140712826\\
7.15	0.996798181453757\\
7.155	0.996809222191224\\
7.16	0.996820262924443\\
7.165	0.996831303652487\\
7.17	0.996842344374274\\
7.175	0.99685338508854\\
7.18	0.996864425793823\\
7.185	0.996875466488435\\
7.19	0.996886507170441\\
7.195	0.996897547837631\\
7.2	0.996908588487491\\
7.205	0.996919629117174\\
7.21	0.996930669723466\\
7.215	0.996941710302755\\
7.22	0.996952750850995\\
7.225	0.996963791363668\\
7.23	0.996974831835744\\
7.235	0.996985872261644\\
7.24	0.996996912635194\\
7.245	0.997007952949581\\
7.25	0.997018993197312\\
7.255	0.997030033370159\\
7.26	0.997041073459116\\
7.265	0.997052113454344\\
7.27	0.997063153345124\\
7.275	0.997074193119797\\
7.28	0.997085232765714\\
7.285	0.997096272269178\\
7.29	0.997107311615384\\
7.295	0.997118350788365\\
7.3	0.997129389770925\\
7.305	0.997140428544585\\
7.31	0.997151467089516\\
7.315	0.997162505384478\\
7.32	0.997173543406753\\
7.325	0.997184581132086\\
7.33	0.997195618534614\\
7.335	0.997206655586801\\
7.34	0.997217692259376\\
7.345	0.99722872852126\\
7.35	0.997239764339503\\
7.355	0.997250799679213\\
7.36	0.997261834503494\\
7.365	0.997272868773371\\
7.37	0.997283902447731\\
7.375	0.997294935483246\\
7.38	0.997305967834316\\
7.385	0.997316999452996\\
7.39	0.997328030288929\\
7.395	0.997339060289285\\
7.4	0.997350089398694\\
7.405	0.99736111755918\\
7.41	0.9973721447101\\
7.415	0.997383170788079\\
7.42	0.997394195726951\\
7.425	0.997405219457697\\
7.43	0.997416241908387\\
7.435	0.997427263004122\\
7.44	0.997438282666975\\
7.445	0.997449300815939\\
7.45	0.997460317366872\\
7.455	0.997471332232444\\
7.46	0.99748234532209\\
7.465	0.997493356541957\\
7.47	0.99750436579486\\
7.475	0.997515372980237\\
7.48	0.997526377994104\\
7.485	0.997537380729016\\
7.49	0.997548381074028\\
7.495	0.997559378914655\\
7.5	0.997570374132843\\
7.505	0.99758136660693\\
7.51	0.997592356211622\\
7.515	0.997603342817958\\
7.52	0.997614326293292\\
7.525	0.997625306501263\\
7.53	0.997636283301778\\
7.535	0.997647256550995\\
7.54	0.997658226101299\\
7.545	0.997669191801299\\
7.55	0.997680153495809\\
7.555	0.997691111025844\\
7.56	0.997702064228611\\
7.565	0.997713012937508\\
7.57	0.99772395698212\\
7.575	0.997734896188226\\
7.58	0.997745830377795\\
7.585	0.997756759369003\\
7.59	0.997767682976231\\
7.595	0.997778601010088\\
7.6	0.997789513277417\\
7.605	0.997800419581316\\
7.61	0.997811319721156\\
7.615	0.997822213492604\\
7.62	0.997833100687646\\
7.625	0.997843981094615\\
7.63	0.997854854498222\\
7.635	0.997865720679582\\
7.64	0.997876579416256\\
7.645	0.99788743048228\\
7.65	0.99789827364821\\
7.655	0.997909108681159\\
7.66	0.997919935344842\\
7.665	0.99793075339962\\
7.67	0.997941562602552\\
7.675	0.997952362707439\\
7.68	0.997963153464881\\
7.685	0.997973934622327\\
7.69	0.997984705924135\\
7.695	0.997995467111626\\
7.7	0.998006217923149\\
7.705	0.998016958094135\\
7.71	0.998027687357169\\
7.715	0.99803840544205\\
7.72	0.99804911207586\\
7.725	0.998059806983033\\
7.73	0.998070489885422\\
7.735	0.998081160502376\\
7.74	0.99809181855081\\
7.745	0.998102463745279\\
7.75	0.998113095798057\\
7.755	0.998123714419212\\
7.76	0.998134319316687\\
7.765	0.998144910196377\\
7.77	0.998155486762211\\
7.775	0.998166048716236\\
7.78	0.998176595758697\\
7.785	0.998187127588124\\
7.79	0.998197643901416\\
7.795	0.998208144393924\\
7.8	0.998218628759542\\
7.805	0.998229096690791\\
7.81	0.998239547878909\\
7.815	0.99824998201394\\
7.82	0.998260398784818\\
7.825	0.998270797879463\\
7.83	0.99828117898487\\
7.835	0.998291541787194\\
7.84	0.998301885971847\\
7.845	0.998312211223585\\
7.85	0.998322517226603\\
7.855	0.998332803664621\\
7.86	0.998343070220979\\
7.865	0.998353316578729\\
7.87	0.998363542420723\\
7.875	0.998373747429707\\
7.88	0.998383931288412\\
7.885	0.998394093679645\\
7.89	0.998404234286378\\
7.895	0.998414352791839\\
7.9	0.998424448879606\\
7.905	0.998434522233692\\
7.91	0.998444572538635\\
7.915	0.99845459947959\\
7.92	0.998464602742414\\
7.925	0.998474582013757\\
7.93	0.998484536981147\\
7.935	0.998494467333076\\
7.94	0.998504372759089\\
7.945	0.998514252949865\\
7.95	0.998524107597306\\
7.955	0.998533936394618\\
7.96	0.998543739036394\\
7.965	0.998553515218695\\
7.97	0.998563264639135\\
7.975	0.998572986996955\\
7.98	0.998582681993107\\
7.985	0.998592349330332\\
7.99	0.998601988713233\\
7.995	0.998611599848355\\
8	0.998621182444257\\
8.005	0.998625491249119\\
8.01	0.998629800053981\\
8.015	0.998634108858843\\
8.02	0.998638417663704\\
8.025	0.998642726468566\\
8.03	0.998647035273428\\
8.035	0.998651344078289\\
8.04	0.998655652883151\\
8.045	0.998659961688012\\
8.05	0.998664270492873\\
8.055	0.998668579297733\\
8.06	0.99867288810259\\
8.065	0.998677196907445\\
8.07	0.998681505712293\\
8.075	0.998685814517131\\
8.08	0.998690123321954\\
8.085	0.998694432126753\\
8.09	0.998698740931517\\
8.095	0.998703049736229\\
8.1	0.998707358540868\\
8.105	0.998711667345406\\
8.11	0.998715976149803\\
8.115	0.998720284954011\\
8.12	0.998724593757969\\
8.125	0.998728902561596\\
8.13	0.998733211364795\\
8.135	0.998737520167445\\
8.14	0.998741828969397\\
8.145	0.998746137770472\\
8.15	0.998750446570454\\
8.155	0.998754755369085\\
8.16	0.998759064166057\\
8.165	0.99876337296101\\
8.17	0.998767681753521\\
8.175	0.998771990543097\\
8.18	0.998776299329167\\
8.185	0.998780608111072\\
8.19	0.998784916888058\\
8.195	0.998789225659262\\
8.2	0.998793534423703\\
8.205	0.998797843180269\\
8.21	0.998802151927706\\
8.215	0.998806460664605\\
8.22	0.998810769389388\\
8.225	0.998815078100289\\
8.23	0.998819386795347\\
8.235	0.998823695472384\\
8.24	0.99882800412899\\
8.245	0.998832312762508\\
8.25	0.998836621370012\\
8.255	0.998840929948292\\
8.26	0.998845238493832\\
8.265	0.998849547002794\\
8.27	0.998853855470993\\
8.275	0.99885816389388\\
8.28	0.998862472266518\\
8.285	0.998866780583561\\
8.29	0.998871088839233\\
8.295	0.998875397027301\\
8.3	0.998879705141055\\
8.305	0.998884013173283\\
8.31	0.998888321116247\\
8.315	0.998892628961656\\
8.32	0.998896936700646\\
8.325	0.998901244323749\\
8.33	0.998905551820874\\
8.335	0.998909859181274\\
8.34	0.998914166393524\\
8.345	0.998918473445497\\
8.35	0.998922780324333\\
8.355	0.998927087016415\\
8.36	0.998931393507344\\
8.365	0.998935699781909\\
8.37	0.998940005824065\\
8.375	0.998944311616903\\
8.38	0.998948617142628\\
8.385	0.998952922382527\\
8.39	0.998957227316948\\
8.395	0.998961531925274\\
8.4	0.998965836185896\\
8.405	0.998970140076188\\
8.41	0.998974443572482\\
8.415	0.998978746650047\\
8.42	0.99898304928306\\
8.425	0.998987351444585\\
8.43	0.998991653106551\\
8.435	0.998995954239727\\
8.44	0.999000254813701\\
8.445	0.99900455479686\\
8.45	0.999008854156365\\
8.455	0.999013152858135\\
8.46	0.999017450866825\\
8.465	0.999021748145809\\
8.47	0.999026044657158\\
8.475	0.999030340361627\\
8.48	0.999034635218634\\
8.485	0.999038929186248\\
8.49	0.999043222221171\\
8.495	0.999047514278724\\
8.5	0.999051805312834\\
8.505	0.999056095276021\\
8.51	0.999060384119387\\
8.515	0.999064671792604\\
8.52	0.999068958243904\\
8.525	0.999073243420072\\
8.53	0.999077527266433\\
8.535	0.999081809726852\\
8.54	0.999086090743719\\
8.545	0.999090370257953\\
8.55	0.99909464820899\\
8.555	0.999098924534783\\
8.56	0.999103199171801\\
8.565	0.999107472055024\\
8.57	0.999111743117947\\
8.575	0.999116012292576\\
8.58	0.999120279509434\\
8.585	0.99912454469756\\
8.59	0.999128807784515\\
8.595	0.999133068696385\\
8.6	0.999137327357789\\
8.605	0.999141583691883\\
8.61	0.999145837620368\\
8.615	0.999150089063502\\
8.62	0.999154337940103\\
8.625	0.999158584167566\\
8.63	0.999162827661871\\
8.635	0.999167068337596\\
8.64	0.999171306107931\\
8.645	0.99917554088469\\
8.65	0.999179772578328\\
8.655	0.99918400109796\\
8.66	0.999188226351372\\
8.665	0.99919244824504\\
8.67	0.999196666684155\\
8.675	0.999200881572634\\
8.68	0.999205092813144\\
8.685	0.999209300307125\\
8.69	0.999213503954809\\
8.695	0.999217703655242\\
8.7	0.999221899306311\\
8.705	0.999226090804767\\
8.71	0.999230278046244\\
8.715	0.999234460925295\\
8.72	0.999238639335409\\
8.725	0.999242813169042\\
8.73	0.999246982317645\\
8.735	0.999251146671688\\
8.74	0.999255306120695\\
8.745	0.999259460553267\\
8.75	0.999263609857114\\
8.755	0.999267753919087\\
8.76	0.999271892625206\\
8.765	0.999276025860693\\
8.77	0.999280153510002\\
8.775	0.999284275456853\\
8.78	0.999288391584263\\
8.785	0.999292501774579\\
8.79	0.99929660590951\\
8.795	0.999300703870165\\
8.8	0.99930479553708\\
8.805	0.999308880790258\\
8.81	0.999312959509201\\
8.815	0.999317031572943\\
8.82	0.999321096860088\\
8.825	0.999325155248841\\
8.83	0.999329206617049\\
8.835	0.999333250842228\\
8.84	0.999337287801606\\
8.845	0.999341317372156\\
8.85	0.99934533943063\\
8.855	0.999349353853596\\
8.86	0.999353360517472\\
8.865	0.999357359298565\\
8.87	0.999361350073104\\
8.875	0.999365332717277\\
8.88	0.999369307107264\\
8.885	0.999373273119277\\
8.89	0.999377230629591\\
8.895	0.999381179514582\\
8.9	0.999385119650762\\
8.905	0.999389050914811\\
8.91	0.999392973183618\\
8.915	0.99939688633431\\
8.92	0.999400790244287\\
8.925	0.999404684791261\\
8.93	0.999408569853286\\
8.935	0.99941244530879\\
8.94	0.999416311036615\\
8.945	0.999420166916045\\
8.95	0.999424012826839\\
8.955	0.999427848649266\\
8.96	0.999431674264139\\
8.965	0.99943548955284\\
8.97	0.999439294397359\\
8.975	0.999443088680321\\
8.98	0.999446872285018\\
8.985	0.999450645095441\\
8.99	0.999454406996307\\
8.995	0.999458157873092\\
9	0.999461897612056\\
9.005	0.999463579182019\\
9.01	0.999465260751981\\
9.015	0.999466942321943\\
9.02	0.999468623891906\\
9.025	0.999470305461868\\
9.03	0.99947198703183\\
9.035	0.999473668601793\\
9.04	0.999475350171755\\
9.045	0.999477031741717\\
9.05	0.999478713311679\\
9.055	0.999480394881641\\
9.06	0.999482076451601\\
9.065	0.999483758021561\\
9.07	0.999485439591518\\
9.075	0.999487121161471\\
9.08	0.999488802731418\\
9.085	0.999490484301356\\
9.09	0.99949216587128\\
9.095	0.999493847441184\\
9.1	0.99949552901106\\
9.105	0.999497210580895\\
9.11	0.999498892150676\\
9.115	0.999500573720384\\
9.12	0.999502255289993\\
9.125	0.999503936859474\\
9.13	0.999505618428787\\
9.135	0.999507299997886\\
9.14	0.999508981566713\\
9.145	0.999510663135198\\
9.15	0.999512344703256\\
9.155	0.999514026270786\\
9.16	0.99951570783767\\
9.165	0.999517389403765\\
9.17	0.999519070968907\\
9.175	0.999520752532904\\
9.18	0.999522434095533\\
9.185	0.999524115656536\\
9.19	0.99952579721562\\
9.195	0.999527478772446\\
9.2	0.999529160326634\\
9.205	0.999530841877748\\
9.21	0.9995325234253\\
9.215	0.999534204968739\\
9.22	0.999535886507449\\
9.225	0.999537568040742\\
9.23	0.999539249567852\\
9.235	0.999540931087929\\
9.24	0.999542612600033\\
9.245	0.999544294103126\\
9.25	0.999545975596066\\
9.255	0.999547657077602\\
9.26	0.999549338546361\\
9.265	0.999551020000844\\
9.27	0.999552701439419\\
9.275	0.99955438286031\\
9.28	0.999556064261592\\
9.285	0.999557745641176\\
9.29	0.99955942699681\\
9.295	0.99956110832606\\
9.3	0.999562789626308\\
9.305	0.99956447089474\\
9.31	0.999566152128334\\
9.315	0.999567833323857\\
9.32	0.999569514477848\\
9.325	0.999571195586614\\
9.33	0.999572876646214\\
9.335	0.999574557652455\\
9.34	0.999576238600879\\
9.345	0.999577919486753\\
9.35	0.999579600305057\\
9.355	0.999581281050478\\
9.36	0.999582961717396\\
9.365	0.999584642299876\\
9.37	0.999586322791655\\
9.375	0.999588003186134\\
9.38	0.999589683476368\\
9.385	0.999591363655055\\
9.39	0.999593043714525\\
9.395	0.999594723646732\\
9.4	0.999596403443243\\
9.405	0.999598083095227\\
9.41	0.999599762593448\\
9.415	0.999601441928255\\
9.42	0.999603121089569\\
9.425	0.999604800066878\\
9.43	0.999606478849228\\
9.435	0.99960815742521\\
9.44	0.999609835782956\\
9.445	0.999611513910128\\
9.45	0.999613191793911\\
9.455	0.999614869421004\\
9.46	0.999616546777613\\
9.465	0.999618223849444\\
9.47	0.999619900621695\\
9.475	0.99962157707905\\
9.48	0.999623253205672\\
9.485	0.999624928985195\\
9.49	0.999626604400724\\
9.495	0.99962827943482\\
9.5	0.999629954069503\\
9.505	0.999631628286245\\
9.51	0.999633302065961\\
9.515	0.99963497538901\\
9.52	0.99963664823519\\
9.525	0.999638320583731\\
9.53	0.999639992413298\\
9.535	0.999641663701982\\
9.54	0.9996433344273\\
9.545	0.999645004566194\\
9.55	0.99964667409503\\
9.555	0.999648342989592\\
9.56	0.999650011225086\\
9.565	0.999651678776138\\
9.57	0.999653345616794\\
9.575	0.999655011720516\\
9.58	0.999656677060192\\
9.585	0.999658341608127\\
9.59	0.999660005336052\\
9.595	0.99966166821512\\
9.6	0.999663330215913\\
9.605	0.999664991308441\\
9.61	0.999666651462148\\
9.615	0.999668310645912\\
9.62	0.999669968828052\\
9.625	0.99967162597633\\
9.63	0.999673282057955\\
9.635	0.999674937039591\\
9.64	0.999676590887359\\
9.645	0.999678243566843\\
9.65	0.999679895043097\\
9.655	0.999681545280651\\
9.66	0.999683194243519\\
9.665	0.999684841895201\\
9.67	0.999686488198696\\
9.675	0.999688133116507\\
9.68	0.999689776610648\\
9.685	0.999691418642655\\
9.69	0.999693059173592\\
9.695	0.999694698164061\\
9.7	0.99969633557421\\
9.705	0.999697971363744\\
9.71	0.999699605491935\\
9.715	0.999701237917629\\
9.72	0.99970286859926\\
9.725	0.999704497494856\\
9.73	0.999706124562056\\
9.735	0.999707749758113\\
9.74	0.999709373039912\\
9.745	0.99971099436398\\
9.75	0.999712613686492\\
9.755	0.999714230963291\\
9.76	0.999715846149896\\
9.765	0.999717459201511\\
9.77	0.999719070073044\\
9.775	0.999720678719115\\
9.78	0.999722285094069\\
9.785	0.999723889151991\\
9.79	0.999725490846717\\
9.795	0.999727090131847\\
9.8	0.99972868696076\\
9.805	0.999730281286624\\
9.81	0.999731873062413\\
9.815	0.999733462240919\\
9.82	0.999735048774765\\
9.825	0.99973663261642\\
9.83	0.999738213718211\\
9.835	0.999739792032338\\
9.84	0.999741367510887\\
9.845	0.999742940105844\\
9.85	0.999744509769111\\
9.855	0.999746076452517\\
9.86	0.999747640107832\\
9.865	0.999749200686783\\
9.87	0.999750758141067\\
9.875	0.999752312422365\\
9.88	0.999753863482353\\
9.885	0.999755411272723\\
9.89	0.999756955745189\\
9.895	0.999758496851505\\
9.9	0.999760034543478\\
9.905	0.99976156877298\\
9.91	0.999763099491966\\
9.915	0.999764626652484\\
9.92	0.999766150206686\\
9.925	0.999767670106848\\
9.93	0.999769186305379\\
9.935	0.999770698754835\\
9.94	0.99977220740793\\
9.945	0.999773712217555\\
9.95	0.999775213136784\\
9.955	0.999776710118889\\
9.96	0.999778203117357\\
9.965	0.999779692085896\\
9.97	0.999781176978449\\
9.975	0.999782657749211\\
9.98	0.999784134352634\\
9.985	0.999785606743444\\
9.99	0.999787074876651\\
9.995	0.999788538707559\\
10	0.99978999819178\\
};
\addlegendentry{$B\!=\!1$, an.}

\addplot [only marks, mark=o, mark options={solid, draw=color0}]
  table[row sep=crcr]{%
0	0\\
0.25	0\\
0.5	0\\
0.75	0\\
1	0\\
1.25	0.156264860308996\\
1.5	0.312340164566136\\
1.75	0.465916313298767\\
2	0.609814117006588\\
2.25	0.670940532527884\\
2.5	0.731711448464038\\
2.75	0.791651170951355\\
3	0.847850112979342\\
3.25	0.871605618467613\\
3.5	0.895345382276837\\
3.75	0.918663072316618\\
4	0.940621074828727\\
4.25	0.949902762336721\\
4.5	0.95916493672173\\
4.75	0.968297734182072\\
5	0.976816278207941\\
5.25	0.980420958733844\\
5.5	0.984024655404807\\
5.75	0.987563745601349\\
6	0.990942303466777\\
6.25	0.992333474352541\\
6.5	0.993743666433821\\
6.75	0.995152218756866\\
7	0.996460089924342\\
7.25	0.997014492183273\\
7.5	0.997561351554327\\
7.75	0.998100340085858\\
8	0.998613092485644\\
8.25	0.998824457322012\\
8.5	0.999043365046258\\
8.75	0.999258337350741\\
9	0.999461503395939\\
9.25	0.999553657808693\\
9.5	0.999641548850038\\
9.75	0.999722552906799\\
10	0.999798637688859\\
};
\addlegendentry{$B\!=\!1$, sim.};

\addplot [color=color2, semithick]
  table[row sep=crcr]{%
0	0\\
0.005	0\\
0.01	0\\
0.015	0\\
0.02	0\\
0.025	0\\
0.03	0\\
0.035	0\\
0.04	0\\
0.045	0\\
0.05	0\\
0.055	0\\
0.06	0\\
0.065	0\\
0.07	0\\
0.075	0\\
0.08	0\\
0.085	0\\
0.09	0\\
0.095	0\\
0.1	0\\
0.105	0\\
0.11	0\\
0.115	0\\
0.12	0\\
0.125	0\\
0.13	0\\
0.135	0\\
0.14	0\\
0.145	0\\
0.15	0\\
0.155	0\\
0.16	0\\
0.165	0\\
0.17	0\\
0.175	0\\
0.18	0\\
0.185	0\\
0.19	0\\
0.195	0\\
0.2	0\\
0.205	0\\
0.21	0\\
0.215	0\\
0.22	0\\
0.225	0\\
0.23	0\\
0.235	0\\
0.24	0\\
0.245	0\\
0.25	0\\
0.255	0\\
0.26	0\\
0.265	0\\
0.27	0\\
0.275	0\\
0.28	0\\
0.285	0\\
0.29	0\\
0.295	0\\
0.3	0\\
0.305	0\\
0.31	0\\
0.315	0\\
0.32	0\\
0.325	0\\
0.33	0\\
0.335	0\\
0.34	0\\
0.345	0\\
0.35	0\\
0.355	0\\
0.36	0\\
0.365	0\\
0.37	0\\
0.375	0\\
0.38	0\\
0.385	0\\
0.39	0\\
0.395	0\\
0.4	0\\
0.405	0\\
0.41	0\\
0.415	0\\
0.42	0\\
0.425	0\\
0.43	0\\
0.435	0\\
0.44	0\\
0.445	0\\
0.45	0\\
0.455	0\\
0.46	0\\
0.465	0\\
0.47	0\\
0.475	0\\
0.48	0\\
0.485	0\\
0.49	0\\
0.495	0\\
0.5	0\\
0.505	0\\
0.51	0\\
0.515	0\\
0.52	0\\
0.525	0\\
0.53	0\\
0.535	0\\
0.54	0\\
0.545	0\\
0.55	0\\
0.555	0\\
0.56	0\\
0.565	0\\
0.57	0\\
0.575	0\\
0.58	0\\
0.585	0\\
0.59	0\\
0.595	0\\
0.6	0\\
0.605	0\\
0.61	0\\
0.615	0\\
0.62	0\\
0.625	0\\
0.63	0\\
0.635	0\\
0.64	0\\
0.645	0\\
0.65	0\\
0.655	0\\
0.66	0\\
0.665	0\\
0.67	0\\
0.675	0\\
0.68	0\\
0.685	0\\
0.69	0\\
0.695	0\\
0.7	0\\
0.705	0\\
0.71	0\\
0.715	0\\
0.72	0\\
0.725	0\\
0.73	0\\
0.735	0\\
0.74	0\\
0.745	0\\
0.75	0\\
0.755	0\\
0.76	0\\
0.765	0\\
0.77	0\\
0.775	0\\
0.78	0\\
0.785	0\\
0.79	0\\
0.795	0\\
0.8	0\\
0.805	0\\
0.81	0\\
0.815	0\\
0.82	0\\
0.825	0\\
0.83	0\\
0.835	0\\
0.84	0\\
0.845	0\\
0.85	0\\
0.855	0\\
0.86	0\\
0.865	0\\
0.87	0\\
0.875	0\\
0.88	0\\
0.885	0\\
0.89	0\\
0.895	0\\
0.9	0\\
0.905	0\\
0.91	0\\
0.915	0\\
0.92	0\\
0.925	0\\
0.93	0\\
0.935	0\\
0.94	0\\
0.945	0\\
0.95	0\\
0.955	0\\
0.96	0\\
0.965	0\\
0.97	0\\
0.975	0\\
0.98	0\\
0.985	0\\
0.99	0\\
0.995	0\\
1	0\\
1.005	0.00419211675991344\\
1.01	0.0083842334566983\\
1.015	0.0125763497801437\\
1.02	0.0167684649398192\\
1.025	0.0209605774478612\\
1.03	0.025152684916956\\
1.035	0.0293447838727782\\
1.04	0.0335368695801753\\
1.045	0.0377289358824241\\
1.05	0.0419209750529115\\
1.055	0.0461129776586238\\
1.06	0.0503049324348569\\
1.065	0.0544968261705843\\
1.07	0.0586886436039481\\
1.075	0.0628803673273602\\
1.08	0.0670719777017272\\
1.085	0.0712634527793309\\
1.09	0.0754547682349234\\
1.095	0.0796458973046096\\
1.1	0.0838368107321154\\
1.105	0.0880274767220549\\
1.11	0.0922178608998287\\
1.115	0.096407926277805\\
1.12	0.100597633227446\\
1.125	0.104786939457062\\
1.13	0.108975799994894\\
1.135	0.113164167177225\\
1.14	0.117351990641257\\
1.145	0.121539217322477\\
1.15	0.125725791456277\\
1.155	0.129911654583568\\
1.16	0.134096745560186\\
1.165	0.138281000569848\\
1.17	0.142464353140471\\
1.175	0.146646734163644\\
1.18	0.150828071917073\\
1.185	0.155008292089811\\
1.19	0.159187317810118\\
1.195	0.163365069675772\\
1.2	0.167541465786683\\
1.205	0.17171642177967\\
1.21	0.175889850865245\\
1.215	0.180061663866285\\
1.22	0.184231769258453\\
1.225	0.188400073212254\\
1.23	0.192566479636611\\
1.235	0.196730890223837\\
1.24	0.200893204495917\\
1.245	0.205053319851993\\
1.25	0.209211131616939\\
1.255	0.21336653309097\\
1.26	0.217519415600159\\
1.265	0.221669668547817\\
1.27	0.225817179466618\\
1.275	0.229961834071435\\
1.28	0.234103516312778\\
1.285	0.23824210843079\\
1.29	0.242377491009729\\
1.295	0.246509543032862\\
1.3	0.250638141937738\\
1.305	0.254763163671755\\
1.31	0.25888448274798\\
1.315	0.263001972301182\\
1.32	0.267115504144\\
1.325	0.271224948823225\\
1.33	0.275330175676146\\
1.335	0.279431052886904\\
1.34	0.283527447542824\\
1.345	0.287619225690693\\
1.35	0.291706252392928\\
1.355	0.295788391783614\\
1.36	0.299865507124376\\
1.365	0.303937460860042\\
1.37	0.308004114674079\\
1.375	0.31206532954377\\
1.38	0.316120965795093\\
1.385	0.320170883157298\\
1.39	0.32421494081712\\
1.395	0.328252997472653\\
1.4	0.332284911386813\\
1.405	0.336310540440396\\
1.41	0.340329742184709\\
1.415	0.344342373893743\\
1.42	0.348348292615871\\
1.425	0.352347355225063\\
1.43	0.356339418471587\\
1.435	0.360324339032192\\
1.44	0.364301973559743\\
1.445	0.368272178732312\\
1.45	0.372234811301689\\
1.455	0.376189728141319\\
1.46	0.380136786293637\\
1.465	0.384075843016805\\
1.47	0.38800675583082\\
1.475	0.391929382562997\\
1.48	0.395843581392821\\
1.485	0.399749210896131\\
1.49	0.403646130088665\\
1.495	0.407534198468927\\
1.5	0.411413276060388\\
1.505	0.413570438493882\\
1.51	0.415727600927221\\
1.515	0.41788476335906\\
1.52	0.420041925784232\\
1.525	0.422199088189456\\
1.53	0.424356250547481\\
1.535	0.426513412809748\\
1.54	0.428670574897646\\
1.545	0.430827736692456\\
1.55	0.432984898024056\\
1.555	0.435142058658468\\
1.56	0.43729921828432\\
1.565	0.439456376498313\\
1.57	0.441613532789746\\
1.575	0.443770686524189\\
1.58	0.445927836926364\\
1.585	0.44808498306231\\
1.59	0.450242123820896\\
1.595	0.452399257894747\\
1.6	0.454556383760653\\
1.605	0.456713499659511\\
1.61	0.458870603575876\\
1.615	0.461027693217172\\
1.62	0.463184765992617\\
1.625	0.46534181899193\\
1.63	0.467498848963858\\
1.635	0.469655852294589\\
1.64	0.471812824986094\\
1.645	0.473969762634459\\
1.65	0.476126660408225\\
1.655	0.478283513026825\\
1.66	0.480440314739124\\
1.665	0.482597059302128\\
1.67	0.484753739959887\\
1.675	0.486910349422645\\
1.68	0.48906687984627\\
1.685	0.49122332281199\\
1.69	0.493379669306486\\
1.695	0.495535909702363\\
1.7	0.49769203373904\\
1.705	0.499848030504071\\
1.71	0.50200388841495\\
1.715	0.504159595201406\\
1.72	0.506315137888227\\
1.725	0.508470502778625\\
1.73	0.510625675438172\\
1.735	0.512780640679334\\
1.74	0.514935382546601\\
1.745	0.517089884302257\\
1.75	0.519244128412784\\
1.755	0.52139809653594\\
1.76	0.523551769508493\\
1.765	0.52570512733466\\
1.77	0.527858149175231\\
1.775	0.530010813337406\\
1.78	0.532163097265355\\
1.785	0.534314977531492\\
1.79	0.536466429828499\\
1.795	0.538617428962065\\
1.8	0.540767948844389\\
1.805	0.54291796248842\\
1.81	0.545067442002842\\
1.815	0.547216358587814\\
1.82	0.549364682531465\\
1.825	0.551512383207125\\
1.83	0.553659429071316\\
1.835	0.555805787662488\\
1.84	0.557951425600495\\
1.845	0.560096308586808\\
1.85	0.562240401405467\\
1.855	0.564383667924761\\
1.86	0.566526071099623\\
1.865	0.568667572974751\\
1.87	0.570808134688431\\
1.875	0.572947716477053\\
1.88	0.575086277680326\\
1.885	0.577223776747173\\
1.89	0.579360171242286\\
1.895	0.581495417853353\\
1.9	0.583629472398923\\
1.905	0.585762289836914\\
1.91	0.587893824273742\\
1.915	0.590024028974054\\
1.92	0.592152856371078\\
1.925	0.59428025807754\\
1.93	0.596406184897156\\
1.935	0.598530586836689\\
1.94	0.600653413118536\\
1.945	0.602774612193855\\
1.95	0.604894131756189\\
1.955	0.607011918755608\\
1.96	0.60912791941331\\
1.965	0.611242079236705\\
1.97	0.613354343034946\\
1.975	0.615464654934883\\
1.98	0.617572958397451\\
1.985	0.619679196234452\\
1.99	0.62178331062572\\
1.995	0.623885243136659\\
2	0.625984934736139\\
2.005	0.627420004758424\\
2.01	0.628855074775348\\
2.015	0.630290144760171\\
2.02	0.631725214643576\\
2.025	0.633160284292686\\
2.03	0.634595353490314\\
2.035	0.636030421914456\\
2.04	0.637465489118035\\
2.045	0.638900554508907\\
2.05	0.640335617330143\\
2.055	0.641770676640601\\
2.06	0.643205731295784\\
2.065	0.64464077992902\\
2.07	0.646075820932951\\
2.075	0.647510852441355\\
2.08	0.648945872311314\\
2.085	0.650380878105729\\
2.09	0.651815867076199\\
2.095	0.653250836146274\\
2.1	0.654685781895089\\
2.105	0.656120700541397\\
2.11	0.657555587927997\\
2.115	0.658990439506576\\
2.12	0.660425250322981\\
2.125	0.661860015002902\\
2.13	0.663294727738015\\
2.135	0.66472938227255\\
2.14	0.666163971890328\\
2.145	0.667598489402247\\
2.15	0.669032927134242\\
2.155	0.670467276915715\\
2.16	0.671901530068443\\
2.165	0.673335677395971\\
2.17	0.674769709173498\\
2.175	0.676203615138246\\
2.18	0.677637384480338\\
2.185	0.679071005834172\\
2.19	0.680504467270294\\
2.195	0.681937756287788\\
2.2	0.683370859807167\\
2.205	0.684803764163775\\
2.21	0.686236455101702\\
2.215	0.687668917768212\\
2.22	0.689101136708684\\
2.225	0.690533095862058\\
2.23	0.691964778556806\\
2.235	0.693396167507401\\
2.24	0.694827244811299\\
2.245	0.696257991946434\\
2.25	0.697688389769209\\
2.255	0.699118418512994\\
2.26	0.700548057787123\\
2.265	0.701977286576382\\
2.27	0.703406083240995\\
2.275	0.70483442551709\\
2.28	0.706262290517653\\
2.285	0.707689654733952\\
2.29	0.709116494037444\\
2.295	0.710542783682135\\
2.3	0.711968498307409\\
2.305	0.713393611941305\\
2.31	0.714818098004249\\
2.315	0.71624192931321\\
2.32	0.71766507808631\\
2.325	0.719087515947837\\
2.33	0.720509213933692\\
2.335	0.721930142497237\\
2.34	0.723350271515544\\
2.345	0.724769570296039\\
2.35	0.726188007583529\\
2.355	0.7276055515676\\
2.36	0.72902216989039\\
2.365	0.730437829654703\\
2.37	0.73185249743249\\
2.375	0.733266139273648\\
2.38	0.734678720715158\\
2.385	0.736090206790541\\
2.39	0.737500562039615\\
2.395	0.738909750518559\\
2.4	0.740317735810256\\
2.405	0.741724481034922\\
2.41	0.743129948860992\\
2.415	0.744534101516277\\
2.42	0.745936900799356\\
2.425	0.747338308091208\\
2.43	0.748738284367073\\
2.435	0.750136790208522\\
2.44	0.75153378581574\\
2.445	0.752929231019997\\
2.45	0.754323085296304\\
2.455	0.755715307776248\\
2.46	0.757105857260985\\
2.465	0.758494692234385\\
2.47	0.759881770876326\\
2.475	0.761267051076115\\
2.48	0.762650490446031\\
2.485	0.764032046334987\\
2.49	0.765411675842282\\
2.495	0.766789335831462\\
2.5	0.768164982944243\\
2.505	0.769008002053976\\
2.51	0.769851021163657\\
2.515	0.77069404027283\\
2.52	0.771537059379738\\
2.525	0.772380078479866\\
2.53	0.773223097563924\\
2.535	0.774066116615335\\
2.54	0.774909135607215\\
2.545	0.775752154498893\\
2.55	0.776595173231988\\
2.555	0.777438191726065\\
2.56	0.778281209873909\\
2.565	0.779124227536414\\
2.57	0.779967244537138\\
2.575	0.780810260656533\\
2.58	0.781653275625875\\
2.585	0.782496289120918\\
2.59	0.783339300755292\\
2.595	0.784182310073676\\
2.6	0.785025316544755\\
2.605	0.785868319553986\\
2.61	0.786711318396204\\
2.615	0.787554312268074\\
2.62	0.788397300260415\\
2.625	0.789240281350422\\
2.63	0.790083254393792\\
2.635	0.790926218116786\\
2.64	0.791769171108236\\
2.645	0.792612111811515\\
2.65	0.793455038516499\\
2.655	0.794297949351518\\
2.66	0.795140842275333\\
2.665	0.795983715069139\\
2.67	0.796826565328617\\
2.675	0.797669390456052\\
2.68	0.79851218765252\\
2.685	0.799354953910174\\
2.69	0.80019768600463\\
2.695	0.801040380487466\\
2.7	0.801883033678858\\
2.705	0.802725641660349\\
2.71	0.803568200267777\\
2.715	0.804410705084357\\
2.72	0.805253151433948\\
2.725	0.80609553437449\\
2.73	0.806937848691643\\
2.735	0.807780088892621\\
2.74	0.808622249200238\\
2.745	0.809464323547171\\
2.75	0.810306305570443\\
2.755	0.811148188606144\\
2.76	0.811989965684381\\
2.765	0.812831629524479\\
2.77	0.813673172530425\\
2.775	0.814514586786569\\
2.78	0.815355864053579\\
2.785	0.816196995764661\\
2.79	0.817037973022045\\
2.795	0.817878786593737\\
2.8	0.818719426910544\\
2.805	0.819559884063376\\
2.81	0.820400147800817\\
2.815	0.821240207526977\\
2.82	0.822080052299627\\
2.825	0.822919670828603\\
2.83	0.823759051474501\\
2.835	0.824598182247646\\
2.84	0.825437050807336\\
2.845	0.826275644461378\\
2.85	0.827113950165889\\
2.855	0.827951954525383\\
2.86	0.828789643793125\\
2.865	0.829627003871767\\
2.87	0.830464020314254\\
2.875	0.831300678324989\\
2.88	0.832136962761277\\
2.885	0.832972858135029\\
2.89	0.833808348614719\\
2.895	0.83464341802761\\
2.9	0.83547804986222\\
2.905	0.836312227271051\\
2.91	0.837145933073553\\
2.915	0.837979149759333\\
2.92	0.838811859491602\\
2.925	0.839644044110854\\
2.93	0.840475685138768\\
2.935	0.841306763782342\\
2.94	0.842137260938233\\
2.945	0.842967157197319\\
2.95	0.843796432849464\\
2.955	0.844625067888486\\
2.96	0.845453042017316\\
2.965	0.846280334653359\\
2.97	0.847106924934024\\
2.975	0.847932791722453\\
2.98	0.848757913613402\\
2.985	0.849582268939306\\
2.99	0.850405835776494\\
2.995	0.851228591951568\\
3	0.852050515047923\\
3.005	0.85261751368022\\
3.01	0.853184512310442\\
3.015	0.853751510928241\\
3.02	0.854318509506785\\
3.025	0.854885507994618\\
3.03	0.855452506307614\\
3.035	0.856019504321009\\
3.04	0.856586501861524\\
3.045	0.857153498699589\\
3.05	0.857720494541659\\
3.055	0.858287489022645\\
3.06	0.858854481698444\\
3.065	0.85942147203859\\
3.07	0.859988459419021\\
3.075	0.860555443114973\\
3.08	0.86112242229399\\
3.085	0.861689396009086\\
3.09	0.862256363192024\\
3.095	0.862823322646748\\
3.1	0.863390273042954\\
3.105	0.863957212909818\\
3.11	0.864524140629864\\
3.115	0.865091054433006\\
3.12	0.865657952390734\\
3.125	0.866224832410477\\
3.13	0.866791692230129\\
3.135	0.867358529412742\\
3.14	0.867925341341406\\
3.145	0.868492125214289\\
3.15	0.869058878039872\\
3.155	0.86962559663236\\
3.16	0.870192277607276\\
3.165	0.87075891737725\\
3.17	0.87132551214799\\
3.175	0.871892057914451\\
3.18	0.87245855045719\\
3.185	0.873024985338922\\
3.19	0.873591357901272\\
3.195	0.87415766326172\\
3.2	0.874723896310748\\
3.205	0.875290051709184\\
3.21	0.875856123885749\\
3.215	0.876422107034802\\
3.22	0.876987995114284\\
3.225	0.877553781843866\\
3.23	0.878119460703295\\
3.235	0.878685024930943\\
3.24	0.879250467522551\\
3.245	0.879815781230177\\
3.25	0.88038095856134\\
3.255	0.880945991778363\\
3.26	0.881510872897907\\
3.265	0.882075593690708\\
3.27	0.8826401456815\\
3.275	0.883204520149138\\
3.28	0.883768708126898\\
3.285	0.884332700402983\\
3.29	0.884896487521198\\
3.295	0.88546005978182\\
3.3	0.886023407242647\\
3.305	0.886586519720223\\
3.31	0.887149386791245\\
3.315	0.887711997794139\\
3.32	0.888274341830809\\
3.325	0.888836407768557\\
3.33	0.889398184242166\\
3.335	0.889959659656142\\
3.34	0.890520822187123\\
3.345	0.891081659786433\\
3.35	0.891642160182801\\
3.355	0.892202310885218\\
3.36	0.892762099185944\\
3.365	0.893321512163657\\
3.37	0.89388053668674\\
3.375	0.8944391594167\\
3.38	0.894997366811722\\
3.385	0.895555145130345\\
3.39	0.896112480435262\\
3.395	0.896669358597244\\
3.4	0.897225765299171\\
3.405	0.897781686040181\\
3.41	0.89833710613992\\
3.415	0.8988920107429\\
3.42	0.899446384822951\\
3.425	0.900000213187775\\
3.43	0.900553480483581\\
3.435	0.901106171199816\\
3.44	0.90165826967397\\
3.445	0.902209760096467\\
3.45	0.902760626515623\\
3.455	0.903310852842683\\
3.46	0.903860422856911\\
3.465	0.904409320210759\\
3.47	0.904957528435076\\
3.475	0.905505030944384\\
3.48	0.9060518110422\\
3.485	0.9065978519264\\
3.49	0.907143136694629\\
3.495	0.90768764834975\\
3.5	0.908231369805319\\
3.505	0.908565029169593\\
3.51	0.908898688533846\\
3.515	0.909232347897898\\
3.52	0.909566007261056\\
3.525	0.909899666621535\\
3.53	0.910233325975667\\
3.535	0.910566985316904\\
3.54	0.910900644634626\\
3.545	0.911234303912768\\
3.55	0.911567963128265\\
3.555	0.911901622249344\\
3.56	0.912235281233649\\
3.565	0.912568940026224\\
3.57	0.912902598557362\\
3.575	0.913236256740323\\
3.58	0.913569914468935\\
3.585	0.91390357161509\\
3.59	0.914237228026128\\
3.595	0.914570883522142\\
3.6	0.914904537893194\\
3.605	0.915238190896455\\
3.61	0.91557184225328\\
3.615	0.915905491646225\\
3.62	0.916239138716015\\
3.625	0.916572783058464\\
3.63	0.916906424221363\\
3.635	0.917240061701343\\
3.64	0.91757369494071\\
3.645	0.917907323324274\\
3.65	0.918240946176168\\
3.655	0.918574562756662\\
3.66	0.918908172258995\\
3.665	0.919241773806207\\
3.67	0.919575366447996\\
3.675	0.919908949157603\\
3.68	0.920242520828717\\
3.685	0.920576080272426\\
3.69	0.920909626214201\\
3.695	0.921243157290933\\
3.7	0.921576672048014\\
3.705	0.921910168936479\\
3.71	0.922243646310207\\
3.715	0.92257710242318\\
3.72	0.922910535426822\\
3.725	0.923243943367398\\
3.73	0.923577324183499\\
3.735	0.923910675703598\\
3.74	0.924243995643694\\
3.745	0.924577281605043\\
3.75	0.924910531071968\\
3.755	0.925243741409772\\
3.76	0.925576909862738\\
3.765	0.925910033552229\\
3.77	0.926243109474879\\
3.775	0.926576134500891\\
3.78	0.92690910537244\\
3.785	0.927242018702167\\
3.79	0.92757487097179\\
3.795	0.927907658530816\\
3.8	0.928240377595361\\
3.805	0.928573024247078\\
3.81	0.928905594432195\\
3.815	0.929238083960664\\
3.82	0.929570488505415\\
3.825	0.929902803601726\\
3.83	0.930235024646701\\
3.835	0.93056714689886\\
3.84	0.930899165477837\\
3.845	0.931231075364194\\
3.85	0.931562871399336\\
3.855	0.931894548285545\\
3.86	0.932226100586116\\
3.865	0.932557522725608\\
3.87	0.932888808990194\\
3.875	0.933219953528122\\
3.88	0.933550950350286\\
3.885	0.933881793330889\\
3.89	0.934212476208223\\
3.895	0.934542992585541\\
3.9	0.934873335932032\\
3.905	0.935203499583898\\
3.91	0.935533476745522\\
3.915	0.935863260490734\\
3.92	0.936192843764177\\
3.925	0.936522219382753\\
3.93	0.93685138003717\\
3.935	0.937180318293571\\
3.94	0.93750902659525\\
3.945	0.937837497264453\\
3.95	0.938165722504265\\
3.955	0.938493694400565\\
3.96	0.938821404924076\\
3.965	0.939148845932471\\
3.97	0.93947600917257\\
3.975	0.939802886282598\\
3.98	0.940129468794513\\
3.985	0.940455748136398\\
3.99	0.940781715634926\\
3.995	0.941107362517876\\
4	0.941432679916716\\
4.005	0.941657128285328\\
4.01	0.941881576653119\\
4.015	0.942106025015994\\
4.02	0.942330473363334\\
4.025	0.942554921674777\\
4.03	0.94277936991703\\
4.035	0.943003818040719\\
4.04	0.94322826597727\\
4.045	0.943452713635833\\
4.05	0.943677160900237\\
4.055	0.943901607625999\\
4.06	0.944126053637366\\
4.065	0.944350498724405\\
4.07	0.944574942640143\\
4.075	0.944799385097748\\
4.08	0.945023825767774\\
4.085	0.945248264275443\\
4.09	0.945472700197988\\
4.095	0.94569713306206\\
4.1	0.945921562341174\\
4.105	0.94614598745323\\
4.11	0.946370407758089\\
4.115	0.946594822555209\\
4.12	0.946819231081347\\
4.125	0.947043632508329\\
4.13	0.947268025940877\\
4.135	0.947492410414517\\
4.14	0.947716784893543\\
4.145	0.947941148269063\\
4.15	0.948165499357102\\
4.155	0.948389836896796\\
4.16	0.948614159548641\\
4.165	0.948838465892826\\
4.17	0.949062754427643\\
4.175	0.949287023567963\\
4.18	0.949511271643801\\
4.185	0.949735496898947\\
4.19	0.949959697489679\\
4.195	0.950183871483559\\
4.2	0.950408016858298\\
4.205	0.950632131500708\\
4.21	0.95085621320573\\
4.215	0.951080259675537\\
4.22	0.951304268518725\\
4.225	0.951528237249579\\
4.23	0.951752163287415\\
4.235	0.951976043956005\\
4.24	0.952199876483086\\
4.245	0.952423657999935\\
4.25	0.952647385541035\\
4.255	0.95287105604381\\
4.26	0.953094666348446\\
4.265	0.953318213197783\\
4.27	0.953541693237284\\
4.275	0.953765103015083\\
4.28	0.953988438982108\\
4.285	0.954211697492273\\
4.29	0.954434874802751\\
4.295	0.954657967074317\\
4.3	0.95488097037176\\
4.305	0.955103880664371\\
4.31	0.955326693826496\\
4.315	0.955549405638164\\
4.32	0.955772011785775\\
4.325	0.955994507862862\\
4.33	0.956216889370913\\
4.335	0.956439151720261\\
4.34	0.956661290231035\\
4.345	0.956883300134171\\
4.35	0.957105176572489\\
4.355	0.957326914601821\\
4.36	0.957548509192206\\
4.365	0.95776995522913\\
4.37	0.957991247514833\\
4.375	0.958212380769656\\
4.38	0.958433349633451\\
4.385	0.958654148667037\\
4.39	0.958874772353701\\
4.395	0.959095215100753\\
4.4	0.959315471241119\\
4.405	0.959535535034987\\
4.41	0.959755400671485\\
4.415	0.959975062270408\\
4.42	0.960194513883981\\
4.425	0.960413749498659\\
4.43	0.960632763036964\\
4.435	0.960851548359353\\
4.44	0.961070099266127\\
4.445	0.96128840949936\\
4.45	0.961506472744867\\
4.455	0.961724282634193\\
4.46	0.961941832746631\\
4.465	0.962159116611266\\
4.47	0.962376127709036\\
4.475	0.962592859474827\\
4.48	0.962809305299568\\
4.485	0.963025458532365\\
4.49	0.963241312482637\\
4.495	0.963456860422272\\
4.5	0.963672095587799\\
4.505	0.963804179128357\\
4.51	0.963936262668906\\
4.515	0.964068346209377\\
4.52	0.964200429749493\\
4.525	0.964332513288549\\
4.53	0.964464596825093\\
4.535	0.964596680356531\\
4.54	0.964728763878662\\
4.545	0.964860847385124\\
4.55	0.964992930866789\\
4.555	0.965125014311078\\
4.56	0.965257097701224\\
4.565	0.965389181015474\\
4.57	0.965521264226233\\
4.575	0.965653347299165\\
4.58	0.965785430192242\\
4.585	0.965917512854751\\
4.59	0.966049595226263\\
4.595	0.966181677235559\\
4.6	0.966313758799535\\
4.605	0.966445839822065\\
4.61	0.966577920192849\\
4.615	0.966709999786223\\
4.62	0.966842078459968\\
4.625	0.966974156054084\\
4.63	0.967106232389562\\
4.635	0.967238307267142\\
4.64	0.967370380466057\\
4.645	0.967502451742782\\
4.65	0.967634520829771\\
4.655	0.967766587434198\\
4.66	0.967898651236702\\
4.665	0.968030711890134\\
4.67	0.968162769018313\\
4.675	0.968294822214788\\
4.68	0.968426871041621\\
4.685	0.968558915028175\\
4.69	0.968690953669918\\
4.695	0.968822986427256\\
4.7	0.968955012724373\\
4.705	0.969087031948103\\
4.71	0.969219043446816\\
4.715	0.969351046529341\\
4.72	0.969483040463907\\
4.725	0.969615024477114\\
4.73	0.969746997752939\\
4.735	0.969878959431769\\
4.74	0.970010908609466\\
4.745	0.970142844336469\\
4.75	0.970274765616931\\
4.755	0.970406671407886\\
4.76	0.970538560618465\\
4.765	0.970670432109136\\
4.77	0.970802284690994\\
4.775	0.970934117125087\\
4.78	0.971065928121778\\
4.785	0.971197716340154\\
4.79	0.971329480387476\\
4.795	0.971461218818666\\
4.8	0.971592930135844\\
4.805	0.9717246127879\\
4.81	0.971856265170115\\
4.815	0.971987885623822\\
4.82	0.972119472436115\\
4.825	0.972251023839596\\
4.83	0.972382538012169\\
4.835	0.972514013076876\\
4.84	0.972645447101784\\
4.845	0.972776838099902\\
4.85	0.972908184029154\\
4.855	0.973039482792393\\
4.86	0.973170732237448\\
4.865	0.97330193015723\\
4.87	0.973433074289868\\
4.875	0.973564162318891\\
4.88	0.973695191873456\\
4.885	0.973826160528607\\
4.89	0.973957065805589\\
4.895	0.974087905172187\\
4.9	0.974218676043117\\
4.905	0.974349375780449\\
4.91	0.974480001694071\\
4.915	0.974610551042191\\
4.92	0.974741021031875\\
4.925	0.974871408819623\\
4.93	0.975001711511976\\
4.935	0.975131926166168\\
4.94	0.975262049790798\\
4.945	0.975392079346549\\
4.95	0.975522011746931\\
4.955	0.975651843859057\\
4.96	0.975781572504453\\
4.965	0.975911194459893\\
4.97	0.976040706458268\\
4.975	0.976170105189481\\
4.98	0.976299387301365\\
4.985	0.976428549400634\\
4.99	0.976557588053858\\
4.995	0.976686499788458\\
5	0.976815281093726\\
5.005	0.976904132197662\\
5.01	0.976992983301274\\
5.015	0.97708183440294\\
5.02	0.977170685498456\\
5.025	0.977259536579762\\
5.03	0.977348387633678\\
5.035	0.977437238640659\\
5.04	0.977526089573559\\
5.045	0.977614940396414\\
5.05	0.977703791063236\\
5.055	0.97779264151683\\
5.06	0.977881491687621\\
5.065	0.977970341492506\\
5.07	0.978059190833715\\
5.075	0.978148039597704\\
5.08	0.978236887654058\\
5.085	0.978325734854413\\
5.09	0.978414581031415\\
5.095	0.978503425997681\\
5.1	0.978592269544794\\
5.105	0.978681111442324\\
5.11	0.978769951436863\\
5.115	0.978858789251091\\
5.12	0.978947624582871\\
5.125	0.979036457104356\\
5.13	0.979125286461141\\
5.135	0.979214112271426\\
5.14	0.979302934125213\\
5.145	0.979391751583531\\
5.15	0.97948056417769\\
5.155	0.979569371408558\\
5.16	0.979658172745877\\
5.165	0.979746967627594\\
5.17	0.97983575545924\\
5.175	0.979924535613318\\
5.18	0.980013307428744\\
5.185	0.980102070210299\\
5.19	0.98019082322812\\
5.195	0.980279565717226\\
5.2	0.980368296877066\\
5.205	0.980457015871108\\
5.21	0.980545721826449\\
5.215	0.980634413833462\\
5.22	0.980723090945479\\
5.225	0.980811752178496\\
5.23	0.980900396510914\\
5.235	0.980989022883313\\
5.24	0.981077630198254\\
5.245	0.981166217320114\\
5.25	0.981254783074954\\
5.255	0.981343326250411\\
5.26	0.981431845595631\\
5.265	0.981520339821221\\
5.27	0.981608807599243\\
5.275	0.98169724756323\\
5.28	0.981785658308231\\
5.285	0.981874038390894\\
5.29	0.981962386329571\\
5.295	0.98205070060445\\
5.3	0.982138979657726\\
5.305	0.982227221893787\\
5.31	0.982315425679436\\
5.315	0.98240358934414\\
5.32	0.9824917111803\\
5.325	0.982579789443557\\
5.33	0.982667822353112\\
5.335	0.982755808092083\\
5.34	0.982843744807878\\
5.345	0.982931630612597\\
5.35	0.983019463583459\\
5.355	0.983107241763246\\
5.36	0.983194963160778\\
5.365	0.983282625751405\\
5.37	0.983370227477521\\
5.375	0.9834577662491\\
5.38	0.983545239944254\\
5.385	0.983632646409805\\
5.39	0.983719983461888\\
5.395	0.983807248886557\\
5.4	0.983894440440424\\
5.405	0.983981555851302\\
5.41	0.984068592818879\\
5.415	0.984155549015391\\
5.42	0.984242422086331\\
5.425	0.984329209651151\\
5.43	0.984415909303996\\
5.435	0.984502518614445\\
5.44	0.984589035128257\\
5.445	0.984675456368147\\
5.45	0.984761779834554\\
5.455	0.984848003006437\\
5.46	0.984934123342069\\
5.465	0.985020138279847\\
5.47	0.985106045239109\\
5.475	0.985191841620962\\
5.48	0.985277524809112\\
5.485	0.985363092170709\\
5.49	0.985448541057192\\
5.495	0.985533868805144\\
5.5	0.985619072737148\\
5.505	0.985671359919\\
5.51	0.985723647100848\\
5.515	0.985775934282665\\
5.52	0.985828221464342\\
5.525	0.985880508645598\\
5.53	0.985932795825861\\
5.535	0.985985083004102\\
5.54	0.986037370178659\\
5.545	0.986089657347013\\
5.55	0.986141944505551\\
5.555	0.986194231649293\\
5.56	0.986246518771602\\
5.565	0.986298805863866\\
5.57	0.986351092915162\\
5.575	0.986403379911897\\
5.58	0.986455666837434\\
5.585	0.986507953671698\\
5.59	0.986560240390765\\
5.595	0.986612526966445\\
5.6	0.986664813365838\\
5.605	0.986717099550892\\
5.61	0.986769385477943\\
5.615	0.986821671097245\\
5.62	0.986873956352499\\
5.625	0.986926241180366\\
5.63	0.986978525509984\\
5.635	0.987030809262471\\
5.64	0.987083092350435\\
5.645	0.987135374677472\\
5.65	0.987187656137671\\
5.655	0.987239936615112\\
5.66	0.987292215983372\\
5.665	0.987344494105027\\
5.67	0.987396770831159\\
5.675	0.98744904600087\\
5.68	0.987501319440795\\
5.685	0.987553590964627\\
5.69	0.987605860372638\\
5.695	0.987658127451223\\
5.7	0.987710391972437\\
5.705	0.987762653693549\\
5.71	0.987814912356602\\
5.715	0.987867167687986\\
5.72	0.987919419398019\\
5.725	0.98797166718054\\
5.73	0.988023910712513\\
5.735	0.98807614965365\\
5.74	0.988128383646034\\
5.745	0.988180612313767\\
5.75	0.988232835262628\\
5.755	0.988285052079747\\
5.76	0.988337262333284\\
5.765	0.988389465572142\\
5.77	0.988441661325674\\
5.775	0.988493849103424\\
5.78	0.988546028394869\\
5.785	0.988598198669191\\
5.79	0.988650359375054\\
5.795	0.988702509940403\\
5.8	0.98875464977228\\
5.805	0.988806778256656\\
5.81	0.98885889475828\\
5.815	0.988910998620545\\
5.82	0.988963089165372\\
5.825	0.989015165693111\\
5.83	0.98906722748246\\
5.835	0.989119273790397\\
5.84	0.989171303852139\\
5.845	0.989223316881107\\
5.85	0.989275312068916\\
5.855	0.989327288585379\\
5.86	0.98937924557853\\
5.865	0.989431182174659\\
5.87	0.989483097478373\\
5.875	0.989534990572663\\
5.88	0.989586860518997\\
5.885	0.989638706357422\\
5.89	0.989690527106685\\
5.895	0.989742321764373\\
5.9	0.989794089307065\\
5.905	0.989845828690498\\
5.91	0.989897538849752\\
5.915	0.989949218699448\\
5.92	0.990000867133965\\
5.925	0.990052483027661\\
5.93	0.990104065235119\\
5.935	0.990155612591402\\
5.94	0.990207123912322\\
5.945	0.990258597994721\\
5.95	0.990310033616766\\
5.955	0.990361429538261\\
5.96	0.990412784500959\\
5.965	0.9904640972289\\
5.97	0.990515366428753\\
5.975	0.990566590790166\\
5.98	0.990617768986137\\
5.985	0.990668899673385\\
5.99	0.990719981492736\\
5.995	0.990771013069519\\
6	0.990821993013972\\
6.005	0.990857166011023\\
6.01	0.990892339007945\\
6.015	0.990927512004097\\
6.02	0.990962684997815\\
6.025	0.990997857985907\\
6.03	0.991033030963157\\
6.035	0.991068203921827\\
6.04	0.991103376851171\\
6.045	0.991138549736952\\
6.05	0.991173722560965\\
6.055	0.991208895300568\\
6.06	0.99124406792822\\
6.065	0.991279240411023\\
6.07	0.991314412710273\\
6.075	0.991349584781022\\
6.08	0.991384756571643\\
6.085	0.991419928023405\\
6.09	0.991455099070058\\
6.095	0.991490269637423\\
6.1	0.991525439642996\\
6.105	0.991560608995558\\
6.11	0.991595777594793\\
6.115	0.991630945330921\\
6.12	0.991666112084335\\
6.125	0.991701277725254\\
6.13	0.991736442113381\\
6.135	0.991771605097574\\
6.14	0.99180676651553\\
6.145	0.991841926193476\\
6.15	0.991877083945874\\
6.155	0.991912239575136\\
6.16	0.991947392871351\\
6.165	0.991982543612023\\
6.17	0.992017691561822\\
6.175	0.992052836472345\\
6.18	0.992087978081892\\
6.185	0.99212311611525\\
6.19	0.992158250283492\\
6.195	0.992193380283791\\
6.2	0.992228505799235\\
6.205	0.992263626498673\\
6.21	0.992298742036551\\
6.215	0.992333852052782\\
6.22	0.992368956172613\\
6.225	0.992404054006513\\
6.23	0.992439145150065\\
6.235	0.992474229183884\\
6.24	0.992509305673533\\
6.245	0.992544374169458\\
6.25	0.992579434206939\\
6.255	0.992614485306044\\
6.26	0.992649526971604\\
6.265	0.992684558693196\\
6.27	0.992719579945135\\
6.275	0.992754590186485\\
6.28	0.992789588861077\\
6.285	0.992824575397539\\
6.29	0.992859549209338\\
6.295	0.992894509694835\\
6.3	0.992929456237351\\
6.305	0.992964388205239\\
6.31	0.992999304951975\\
6.315	0.993034205816254\\
6.32	0.993069090122098\\
6.325	0.993103957178978\\
6.33	0.993138806281938\\
6.335	0.993173636711739\\
6.34	0.993208447735006\\
6.345	0.993243238604387\\
6.35	0.99327800855872\\
6.355	0.993312756823213\\
6.36	0.993347482609628\\
6.365	0.993382185116478\\
6.37	0.99341686352923\\
6.375	0.993451517020517\\
6.38	0.993486144750359\\
6.385	0.993520745866389\\
6.39	0.993555319504092\\
6.395	0.993589864787047\\
6.4	0.993624380827174\\
6.405	0.993658866724997\\
6.41	0.993693321569903\\
6.415	0.993727744440414\\
6.42	0.993762134404462\\
6.425	0.993796490519675\\
6.43	0.99383081183366\\
6.435	0.993865097384299\\
6.44	0.993899346200045\\
6.445	0.993933557300229\\
6.45	0.993967729695364\\
6.455	0.994001862387459\\
6.46	0.994035954370335\\
6.465	0.994070004629944\\
6.47	0.994104012144694\\
6.475	0.994137975885774\\
6.48	0.994171894817488\\
6.485	0.994205767897584\\
6.49	0.994239594077589\\
6.495	0.994273372303153\\
6.5	0.99430710151438\\
6.505	0.994327800153128\\
6.51	0.994348498791875\\
6.515	0.99436919743061\\
6.52	0.994389896069289\\
6.525	0.994410594707801\\
6.53	0.994431293345921\\
6.535	0.99445199198324\\
6.54	0.9944726906191\\
6.545	0.994493389252505\\
6.55	0.994514087882024\\
6.555	0.994534786505686\\
6.56	0.994555485120864\\
6.565	0.994576183724147\\
6.57	0.994596882311213\\
6.575	0.99461758087668\\
6.58	0.994638279413963\\
6.585	0.994658977915113\\
6.59	0.994679676370661\\
6.595	0.994700374769448\\
6.6	0.994721073098448\\
6.605	0.9947417713426\\
6.61	0.994762469484617\\
6.615	0.994783167504808\\
6.62	0.994803865380884\\
6.625	0.994824563087774\\
6.63	0.994845260597424\\
6.635	0.994865957878608\\
6.64	0.994886654896732\\
6.645	0.994907351613631\\
6.65	0.99492804798738\\
6.655	0.99494874397209\\
6.66	0.994969439517715\\
6.665	0.994990134569853\\
6.67	0.995010829069553\\
6.675	0.995031522953122\\
6.68	0.995052216151929\\
6.685	0.995072908592223\\
6.69	0.995093600194939\\
6.695	0.995114290875518\\
6.7	0.995134980543725\\
6.705	0.99515566910347\\
6.71	0.995176356452638\\
6.715	0.995197042482918\\
6.72	0.995217727079632\\
6.725	0.995238410121584\\
6.73	0.995259091480896\\
6.735	0.995279771022858\\
6.74	0.995300448605785\\
6.745	0.995321124080871\\
6.75	0.995341797292059\\
6.755	0.995362468075908\\
6.76	0.995383136261469\\
6.765	0.995403801670166\\
6.77	0.995424464115689\\
6.775	0.995445123403883\\
6.78	0.99546577933265\\
6.785	0.995486431691859\\
6.79	0.995507080263254\\
6.795	0.99552772482038\\
6.8	0.995548365128505\\
6.805	0.995569000944558\\
6.81	0.995589632017065\\
6.815	0.995610258086098\\
6.82	0.99563087888323\\
6.825	0.995651494131495\\
6.83	0.995672103545355\\
6.835	0.995692706830673\\
6.84	0.9957133036847\\
6.845	0.995733893796056\\
6.85	0.995754476844731\\
6.855	0.995775052502083\\
6.86	0.995795620430849\\
6.865	0.995816180285159\\
6.87	0.995836731710557\\
6.875	0.995857274344033\\
6.88	0.995877807814055\\
6.885	0.995898331740611\\
6.89	0.99591884573526\\
6.895	0.995939349401181\\
6.9	0.995959842333237\\
6.905	0.995980324118042\\
6.91	0.996000794334033\\
6.915	0.996021252551546\\
6.92	0.996041698332905\\
6.925	0.996062131232509\\
6.93	0.996082550796927\\
6.935	0.996102956565002\\
6.94	0.996123348067956\\
6.945	0.996143724829503\\
6.95	0.996164086365961\\
6.955	0.996184432186381\\
6.96	0.996204761792667\\
6.965	0.996225074679713\\
6.97	0.996245370335534\\
6.975	0.996265648241409\\
6.98	0.996285907872025\\
6.985	0.996306148695624\\
6.99	0.996326370174158\\
6.995	0.996346571763444\\
7	0.996366752913323\\
7.005	0.996380676653984\\
7.01	0.996394600394594\\
7.015	0.9964085241349\\
7.02	0.996422447874241\\
7.025	0.996436371611356\\
7.03	0.996450295344178\\
7.035	0.996464219069645\\
7.04	0.996478142783504\\
7.045	0.996492066480116\\
7.05	0.996505990152278\\
7.055	0.996519913791025\\
7.06	0.996533837385454\\
7.065	0.996547760922542\\
7.07	0.996561684386968\\
7.075	0.99657560776094\\
7.08	0.996589531024018\\
7.085	0.996603454152954\\
7.09	0.996617377121521\\
7.095	0.996631299900356\\
7.1	0.996645222456797\\
7.105	0.996659144754734\\
7.11	0.996673066754456\\
7.115	0.996686988412505\\
7.12	0.996700909681532\\
7.125	0.996714830510161\\
7.13	0.996728750842855\\
7.135	0.996742670619781\\
7.14	0.996756589776689\\
7.145	0.99677050824479\\
7.15	0.996784425950634\\
7.155	0.996798342816004\\
7.16	0.996812258757804\\
7.165	0.996826173687955\\
7.17	0.996840087513298\\
7.175	0.9968540001355\\
7.18	0.996867911450962\\
7.185	0.996881821350738\\
7.19	0.996895729720453\\
7.195	0.996909636440226\\
7.2	0.996923541384605\\
7.205	0.996937444422498\\
7.21	0.996951345417113\\
7.215	0.996965244225903\\
7.22	0.996979140700519\\
7.225	0.996993034686757\\
7.23	0.997006926024524\\
7.235	0.997020814547801\\
7.24	0.997034700084607\\
7.245	0.997048582456983\\
7.25	0.997062461480961\\
7.255	0.997076336966554\\
7.26	0.997090208717741\\
7.265	0.997104076532464\\
7.27	0.997117940202623\\
7.275	0.997131799514081\\
7.28	0.99714565424667\\
7.285	0.997159504174205\\
7.29	0.997173349064497\\
7.295	0.997187188679379\\
7.3	0.997201022774731\\
7.305	0.997214851100504\\
7.31	0.997228673400764\\
7.315	0.997242489413723\\
7.32	0.997256298871786\\
7.325	0.997270101501596\\
7.33	0.997283897024087\\
7.335	0.997297685154537\\
7.34	0.99731146560263\\
7.345	0.997325238072514\\
7.35	0.997339002262874\\
7.355	0.997352757866996\\
7.36	0.997366504572845\\
7.365	0.997380242063141\\
7.37	0.99739397001544\\
7.375	0.997407688102215\\
7.38	0.997421395990948\\
7.385	0.997435093344219\\
7.39	0.997448779819795\\
7.395	0.997462455070734\\
7.4	0.997476118745475\\
7.405	0.997489770487948\\
7.41	0.997503409937674\\
7.415	0.997517036729872\\
7.42	0.997530650495571\\
7.425	0.997544250861717\\
7.43	0.997557837451292\\
7.435	0.997571409883429\\
7.44	0.997584967773526\\
7.445	0.997598510733371\\
7.45	0.997612038371262\\
7.455	0.997625550292129\\
7.46	0.997639046097661\\
7.465	0.997652525386434\\
7.47	0.997665987754034\\
7.475	0.997679432793193\\
7.48	0.997692860093915\\
7.485	0.997706269243609\\
7.49	0.997719659827223\\
7.495	0.997733031427376\\
7.5	0.997746383624493\\
7.505	0.997754577480637\\
7.51	0.99776277133678\\
7.515	0.997770965192919\\
7.52	0.997779159049036\\
7.525	0.997787352905086\\
7.53	0.997795546760981\\
7.535	0.99780374061656\\
7.54	0.99781193447156\\
7.545	0.997820128325589\\
7.55	0.99782832217808\\
7.555	0.997836516028252\\
7.56	0.997844709875065\\
7.565	0.99785290371717\\
7.57	0.997861097552854\\
7.575	0.997869291379989\\
7.58	0.997877485195966\\
7.585	0.99788567899764\\
7.59	0.997893872781262\\
7.595	0.997902066542413\\
7.6	0.997910260275939\\
7.605	0.997918453975876\\
7.61	0.997926647635382\\
7.615	0.997934841246661\\
7.62	0.997943034800891\\
7.625	0.997951228288145\\
7.63	0.997959421697319\\
7.635	0.997967615016051\\
7.64	0.997975808230648\\
7.645	0.997984001326\\
7.65	0.997992194285511\\
7.655	0.998000387091016\\
7.66	0.998008579722702\\
7.665	0.998016772159034\\
7.67	0.998024964376676\\
7.675	0.998033156350413\\
7.68	0.998041348053078\\
7.685	0.998049539455474\\
7.69	0.998057730526303\\
7.695	0.99806592123209\\
7.7	0.998074111537115\\
7.705	0.998082301403339\\
7.71	0.99809049079034\\
7.715	0.998098679655239\\
7.72	0.99810686795264\\
7.725	0.998115055634566\\
7.73	0.998123242650395\\
7.735	0.998131428946799\\
7.74	0.998139614467691\\
7.745	0.998147799154164\\
7.75	0.99815598294444\\
7.755	0.998164165773818\\
7.76	0.998172347574626\\
7.765	0.998180528276173\\
7.77	0.998188707804704\\
7.775	0.998196886083361\\
7.78	0.99820506303214\\
7.785	0.998213238567857\\
7.79	0.998221412604114\\
7.795	0.998229585051264\\
7.8	0.998237755816385\\
7.805	0.998245924803255\\
7.81	0.998254091912323\\
7.815	0.998262257040693\\
7.82	0.998270420082106\\
7.825	0.998278580926918\\
7.83	0.998286739462097\\
7.835	0.998294895571204\\
7.84	0.99830304913439\\
7.845	0.998311200028393\\
7.85	0.998319348126531\\
7.855	0.998327493298707\\
7.86	0.99833563541141\\
7.865	0.998343774327723\\
7.87	0.998351909907329\\
7.875	0.998360042006525\\
7.88	0.998368170478234\\
7.885	0.998376295172025\\
7.89	0.998384415934126\\
7.895	0.99839253260745\\
7.9	0.998400645031619\\
7.905	0.998408753042987\\
7.91	0.998416856474671\\
7.915	0.998424955156585\\
7.92	0.998433048915467\\
7.925	0.998441137574919\\
7.93	0.998449220955444\\
7.935	0.998457298874488\\
7.94	0.998465371146476\\
7.945	0.998473437582865\\
7.95	0.998481497992182\\
7.955	0.998489552180077\\
7.96	0.998497599949372\\
7.965	0.998505641100114\\
7.97	0.998513675429625\\
7.975	0.998521702732564\\
7.98	0.998529722800976\\
7.985	0.998537735424358\\
7.99	0.998545740389715\\
7.995	0.998553737481625\\
8	0.9985617264823\\
8.005	0.998567238396845\\
8.01	0.998572750311369\\
8.015	0.998578262225772\\
8.02	0.998583774139794\\
8.025	0.998589286052934\\
8.03	0.998594797964376\\
8.035	0.998600309872905\\
8.04	0.998605821776839\\
8.045	0.998611333673947\\
8.05	0.998616845561374\\
8.055	0.998622357435574\\
8.06	0.998627869292231\\
8.065	0.998633381126188\\
8.07	0.998638892931381\\
8.075	0.998644404700765\\
8.08	0.998649916426252\\
8.085	0.998655428098636\\
8.09	0.998660939707536\\
8.095	0.998666451241327\\
8.1	0.998671962687081\\
8.105	0.998677474030502\\
8.11	0.99868298525587\\
8.115	0.998688496345982\\
8.12	0.998694007282094\\
8.125	0.998699518043869\\
8.13	0.99870502860932\\
8.135	0.998710538954762\\
8.14	0.998716049054761\\
8.145	0.998721558882086\\
8.15	0.99872706840766\\
8.155	0.998732577600521\\
8.16	0.998738086427773\\
8.165	0.998743594854549\\
8.17	0.998749102843971\\
8.175	0.998754610357112\\
8.18	0.998760117352962\\
8.185	0.998765623788391\\
8.19	0.998771129618124\\
8.195	0.998776634794703\\
8.2	0.998782139268467\\
8.205	0.99878764298752\\
8.21	0.998793145897712\\
8.215	0.998798647942614\\
8.22	0.998804149063499\\
8.225	0.998809649199324\\
8.23	0.998815148286713\\
8.235	0.998820646259945\\
8.24	0.99882614305094\\
8.245	0.998831638589249\\
8.25	0.998837132802046\\
8.255	0.998842625614122\\
8.26	0.99884811694788\\
8.265	0.998853606723331\\
8.27	0.998859094858097\\
8.275	0.998864581267407\\
8.28	0.998870065864106\\
8.285	0.998875548558654\\
8.29	0.998881029259137\\
8.295	0.998886507871273\\
8.3	0.998891984298422\\
8.305	0.9988974584416\\
8.31	0.998902930199491\\
8.315	0.998908399468464\\
8.32	0.998913866142585\\
8.325	0.998919330113644\\
8.33	0.998924791271167\\
8.335	0.998930249502444\\
8.34	0.998935704692548\\
8.345	0.998941156724363\\
8.35	0.998946605478608\\
8.355	0.998952050833867\\
8.36	0.998957492666615\\
8.365	0.998962930851253\\
8.37	0.998968365260136\\
8.375	0.998973795763609\\
8.38	0.998979222230039\\
8.385	0.998984644525854\\
8.39	0.998990062515576\\
8.395	0.998995476061862\\
8.4	0.999000885025542\\
8.405	0.999006289265662\\
8.41	0.999011688639519\\
8.415	0.999017083002711\\
8.42	0.999022472209173\\
8.425	0.999027856111229\\
8.43	0.99903323455963\\
8.435	0.999038607403603\\
8.44	0.999043974490899\\
8.445	0.999049335667838\\
8.45	0.99905469077936\\
8.455	0.99906003966907\\
8.46	0.999065382179292\\
8.465	0.999070718151114\\
8.47	0.999076047424446\\
8.475	0.999081369838062\\
8.48	0.999086685229661\\
8.485	0.999091993435913\\
8.49	0.999097294292513\\
8.495	0.999102587634235\\
8.5	0.999107873294984\\
8.505	0.999111116951696\\
8.51	0.999114360608408\\
8.515	0.999117604265118\\
8.52	0.999120847921819\\
8.525	0.999124091578494\\
8.53	0.999127335235108\\
8.535	0.999130578891596\\
8.54	0.999133822547856\\
8.545	0.999137066203731\\
8.55	0.999140309858997\\
8.555	0.999143553513345\\
8.56	0.999146797166363\\
8.565	0.999150040817518\\
8.57	0.999153284466131\\
8.575	0.999156528111359\\
8.58	0.999159771752171\\
8.585	0.99916301538732\\
8.59	0.999166259015324\\
8.595	0.999169502634432\\
8.6	0.999172746242604\\
8.605	0.999175989837479\\
8.61	0.999179233416349\\
8.615	0.999182476976128\\
8.62	0.999185720513323\\
8.625	0.999188964024005\\
8.63	0.999192207503777\\
8.635	0.999195450947747\\
8.64	0.999198694350494\\
8.645	0.999201937706035\\
8.65	0.999205181007803\\
8.655	0.999208424248604\\
8.66	0.999211667420597\\
8.665	0.999214910515256\\
8.67	0.999218153523343\\
8.675	0.999221396434878\\
8.68	0.999224639239104\\
8.685	0.999227881924464\\
8.69	0.999231124478569\\
8.695	0.999234366888167\\
8.7	0.999237609139117\\
8.705	0.999240851216362\\
8.71	0.999244093103899\\
8.715	0.999247334784754\\
8.72	0.999250576240957\\
8.725	0.999253817453516\\
8.73	0.99925705840239\\
8.735	0.99926029906647\\
8.74	0.999263539423552\\
8.745	0.999266779450317\\
8.75	0.999270019122309\\
8.755	0.999273258413916\\
8.76	0.999276497298349\\
8.765	0.999279735747623\\
8.77	0.999282973732542\\
8.775	0.99928621122268\\
8.78	0.999289448186367\\
8.785	0.999292684590673\\
8.79	0.999295920401396\\
8.795	0.999299155583047\\
8.8	0.999302390098843\\
8.805	0.999305623910693\\
8.81	0.999308856979187\\
8.815	0.999312089263594\\
8.82	0.999315320721848\\
8.825	0.999318551310546\\
8.83	0.999321780984942\\
8.835	0.999325009698943\\
8.84	0.999328237405104\\
8.845	0.99933146405463\\
8.85	0.999334689597372\\
8.855	0.99933791398183\\
8.86	0.999341137155151\\
8.865	0.999344359063135\\
8.87	0.999347579650235\\
8.875	0.999350798859564\\
8.88	0.9993540166329\\
8.885	0.999357232910692\\
8.89	0.999360447632068\\
8.895	0.999363660734843\\
8.9	0.999366872155527\\
8.905	0.999370081829341\\
8.91	0.99937328969022\\
8.915	0.999376495670834\\
8.92	0.999379699702594\\
8.925	0.999382901715671\\
8.93	0.999386101639008\\
8.935	0.999389299400339\\
8.94	0.999392494926201\\
8.945	0.999395688141956\\
8.95	0.999398878971808\\
8.955	0.999402067338819\\
8.96	0.999405253164935\\
8.965	0.999408436371001\\
8.97	0.999411616876783\\
8.975	0.999414794600995\\
8.98	0.999417969461315\\
8.985	0.999421141374411\\
8.99	0.999424310255968\\
8.995	0.999427476020707\\
9	0.999430638582412\\
9.005	0.999432820553671\\
9.01	0.999435002524923\\
9.015	0.999437184496126\\
9.02	0.999439366467179\\
9.025	0.999441548437882\\
9.03	0.999443730407913\\
9.035	0.999445912376791\\
9.04	0.99944809434385\\
9.045	0.999450276308207\\
9.05	0.999452458268732\\
9.055	0.99945464022402\\
9.06	0.999456822172363\\
9.065	0.999459004111721\\
9.07	0.999461186039692\\
9.075	0.999463367953488\\
9.08	0.999465549849906\\
9.085	0.999467731725302\\
9.09	0.999469913575568\\
9.095	0.9994720953961\\
9.1	0.999474277181782\\
9.105	0.999476458926954\\
9.11	0.999478640625393\\
9.115	0.999480822270289\\
9.12	0.999483003854221\\
9.125	0.99948518536914\\
9.13	0.999487366806341\\
9.135	0.999489548156449\\
9.14	0.999491729409394\\
9.145	0.999493910554397\\
9.15	0.999496091579948\\
9.155	0.999498272473789\\
9.16	0.999500453222899\\
9.165	0.999502633813475\\
9.17	0.999504814230918\\
9.175	0.999506994459818\\
9.18	0.99950917448394\\
9.185	0.999511354286212\\
9.19	0.999513533848711\\
9.195	0.999515713152649\\
9.2	0.999517892178367\\
9.205	0.999520070905322\\
9.21	0.999522249312079\\
9.215	0.999524427376297\\
9.22	0.99952660507473\\
9.225	0.999528782383212\\
9.23	0.999530959276656\\
9.235	0.999533135729045\\
9.24	0.999535311713428\\
9.245	0.999537487201917\\
9.25	0.999539662165683\\
9.255	0.999541836574953\\
9.26	0.99954401039901\\
9.265	0.999546183606188\\
9.27	0.999548356163877\\
9.275	0.99955052803852\\
9.28	0.999552699195615\\
9.285	0.999554869599715\\
9.29	0.999557039214436\\
9.295	0.999559208002454\\
9.3	0.999561375925513\\
9.305	0.99956354294443\\
9.31	0.999565709019096\\
9.315	0.999567874108487\\
9.32	0.999570038170669\\
9.325	0.999572201162805\\
9.33	0.999574363041162\\
9.335	0.999576523761122\\
9.34	0.999578683277189\\
9.345	0.999580841543002\\
9.35	0.999582998511341\\
9.355	0.999585154134143\\
9.36	0.999587308362507\\
9.365	0.999589461146715\\
9.37	0.999591612436235\\
9.375	0.999593762179741\\
9.38	0.999595910325126\\
9.385	0.999598056819512\\
9.39	0.999600201609269\\
9.395	0.999602344640028\\
9.4	0.999604485856696\\
9.405	0.999606625203473\\
9.41	0.99960876262387\\
9.415	0.999610898060723\\
9.42	0.99961303145621\\
9.425	0.99961516275187\\
9.43	0.999617291888622\\
9.435	0.99961941880678\\
9.44	0.999621543446074\\
9.445	0.999623665745668\\
9.45	0.999625785644178\\
9.455	0.999627903079694\\
9.46	0.999630017989796\\
9.465	0.999632130311579\\
9.47	0.999634239981667\\
9.475	0.999636346936238\\
9.48	0.999638451111041\\
9.485	0.99964055244142\\
9.49	0.999642650862333\\
9.495	0.999644746308372\\
9.5	0.999646838713788\\
9.505	0.999648122762309\\
9.51	0.99964940681083\\
9.515	0.999650690859351\\
9.52	0.999651974907868\\
9.525	0.999653258956375\\
9.53	0.999654543004857\\
9.535	0.99965582705329\\
9.54	0.999657111101632\\
9.545	0.999658395149822\\
9.55	0.999659679197771\\
9.555	0.999660963245357\\
9.56	0.999662247292416\\
9.565	0.999663531338738\\
9.57	0.999664815384053\\
9.575	0.999666099428028\\
9.58	0.999667383470255\\
9.585	0.999668667510241\\
9.59	0.999669951547397\\
9.595	0.999671235581032\\
9.6	0.999672519610339\\
9.605	0.999673803634381\\
9.61	0.999675087652088\\
9.615	0.999676371662237\\
9.62	0.999677655663445\\
9.625	0.999678939654159\\
9.63	0.999680223632636\\
9.635	0.99968150759694\\
9.64	0.999682791544926\\
9.645	0.999684075474224\\
9.65	0.999685359382236\\
9.655	0.999686643266113\\
9.66	0.999687927122751\\
9.665	0.999689210948776\\
9.67	0.999690494740529\\
9.675	0.999691778494061\\
9.68	0.999693062205114\\
9.685	0.999694345869112\\
9.69	0.99969562948115\\
9.695	0.999696913035983\\
9.7	0.999698196528013\\
9.705	0.99969947995128\\
9.71	0.999700763299447\\
9.715	0.999702046565797\\
9.72	0.999703329743216\\
9.725	0.999704612824183\\
9.73	0.999705895800768\\
9.735	0.999707178664612\\
9.74	0.999708461406927\\
9.745	0.999709744018481\\
9.75	0.999711026489594\\
9.755	0.999712308810125\\
9.76	0.999713590969471\\
9.765	0.999714872956552\\
9.77	0.999716154759812\\
9.775	0.999717436367206\\
9.78	0.999718717766196\\
9.785	0.999719998943747\\
9.79	0.99972127988632\\
9.795	0.999722560579866\\
9.8	0.999723841009823\\
9.805	0.999725121161113\\
9.81	0.999726401018135\\
9.815	0.999727680564765\\
9.82	0.99972895978435\\
9.825	0.999730238659708\\
9.83	0.999731517173127\\
9.835	0.99973279530636\\
9.84	0.999734073040624\\
9.845	0.999735350356605\\
9.85	0.999736627234448\\
9.855	0.999737903653769\\
9.86	0.999739179593643\\
9.865	0.999740455032615\\
9.87	0.999741729948696\\
9.875	0.999743004319367\\
9.88	0.999744278121579\\
9.885	0.999745551331758\\
9.89	0.999746823925807\\
9.895	0.999748095879109\\
9.9	0.999749367166532\\
9.905	0.99975063776243\\
9.91	0.999751907640652\\
9.915	0.999753176774544\\
9.92	0.999754445136954\\
9.925	0.999755712700239\\
9.93	0.99975697943627\\
9.935	0.99975824531644\\
9.94	0.999759510311667\\
9.945	0.999760774392404\\
9.95	0.999762037528647\\
9.955	0.999763299689939\\
9.96	0.999764560845381\\
9.965	0.999765820963638\\
9.97	0.999767080012948\\
9.975	0.999768337961134\\
9.98	0.999769594775606\\
9.985	0.999770850423378\\
9.99	0.99977210487107\\
9.995	0.999773358084925\\
10	0.999774610030813\\
};
\addlegendentry{$B\!=\!2$, an.};

\addplot [only marks, mark=triangle, mark options={solid, draw=color2}]
  table[row sep=crcr]{%
0	0\\
0.25	0\\
0.5	0\\
0.75	0\\
1	0\\
1.25	0.209176047821586\\
1.5	0.411056094575837\\
1.75	0.518899639790205\\
2	0.625873869416137\\
2.25	0.697616287758518\\
2.5	0.76806711912959\\
2.75	0.810196137609306\\
3	0.851971212360894\\
3.25	0.880394059509501\\
3.5	0.908236283506659\\
3.75	0.92498465461261\\
4	0.941420693856\\
4.25	0.952601494497438\\
4.5	0.963627667389396\\
4.75	0.970211895067504\\
5	0.97678835087967\\
5.25	0.981251992552609\\
5.5	0.985619457384511\\
5.75	0.988242462140084\\
6	0.990824664599458\\
6.25	0.992566210226059\\
6.5	0.994288326187804\\
6.75	0.995317450769682\\
7	0.996355318700745\\
7.25	0.997054948549438\\
7.5	0.997735472561022\\
7.75	0.998143495523\\
8	0.998553785279212\\
8.25	0.998836324988994\\
8.5	0.999108178383105\\
8.75	0.999270416084654\\
9	0.999431844216833\\
9.25	0.999545831583989\\
9.5	0.99965366622394\\
9.75	0.999720698567694\\
10	0.999783359236855\\
};
\addlegendentry{$B\!=\!2$, sim.};

\addplot [color=color4, semithick]
  table[row sep=crcr]{%
0	0\\
0.005	0\\
0.01	0\\
0.015	0\\
0.02	0\\
0.025	0\\
0.03	0\\
0.035	0\\
0.04	0\\
0.045	0\\
0.05	0\\
0.055	0\\
0.06	0\\
0.065	0\\
0.07	0\\
0.075	0\\
0.08	0\\
0.085	0\\
0.09	0\\
0.095	0\\
0.1	0\\
0.105	0\\
0.11	0\\
0.115	0\\
0.12	0\\
0.125	0\\
0.13	0\\
0.135	0\\
0.14	0\\
0.145	0\\
0.15	0\\
0.155	0\\
0.16	0\\
0.165	0\\
0.17	0\\
0.175	0\\
0.18	0\\
0.185	0\\
0.19	0\\
0.195	0\\
0.2	0\\
0.205	0\\
0.21	0\\
0.215	0\\
0.22	0\\
0.225	0\\
0.23	0\\
0.235	0\\
0.24	0\\
0.245	0\\
0.25	0\\
0.255	0\\
0.26	0\\
0.265	0\\
0.27	0\\
0.275	0\\
0.28	0\\
0.285	0\\
0.29	0\\
0.295	0\\
0.3	0\\
0.305	0\\
0.31	0\\
0.315	0\\
0.32	0\\
0.325	0\\
0.33	0\\
0.335	0\\
0.34	0\\
0.345	0\\
0.35	0\\
0.355	0\\
0.36	0\\
0.365	0\\
0.37	0\\
0.375	0\\
0.38	0\\
0.385	0\\
0.39	0\\
0.395	0\\
0.4	0\\
0.405	0\\
0.41	0\\
0.415	0\\
0.42	0\\
0.425	0\\
0.43	0\\
0.435	0\\
0.44	0\\
0.445	0\\
0.45	0\\
0.455	0\\
0.46	0\\
0.465	0\\
0.47	0\\
0.475	0\\
0.48	0\\
0.485	0\\
0.49	0\\
0.495	0\\
0.5	0\\
0.505	0\\
0.51	0\\
0.515	0\\
0.52	0\\
0.525	0\\
0.53	0\\
0.535	0\\
0.54	0\\
0.545	0\\
0.55	0\\
0.555	0\\
0.56	0\\
0.565	0\\
0.57	0\\
0.575	0\\
0.58	0\\
0.585	0\\
0.59	0\\
0.595	0\\
0.6	0\\
0.605	0\\
0.61	0\\
0.615	0\\
0.62	0\\
0.625	0\\
0.63	0\\
0.635	0\\
0.64	0\\
0.645	0\\
0.65	0\\
0.655	0\\
0.66	0\\
0.665	0\\
0.67	0\\
0.675	0\\
0.68	0\\
0.685	0\\
0.69	0\\
0.695	0\\
0.7	0\\
0.705	0\\
0.71	0\\
0.715	0\\
0.72	0\\
0.725	0\\
0.73	0\\
0.735	0\\
0.74	0\\
0.745	0\\
0.75	0\\
0.755	0\\
0.76	0\\
0.765	0\\
0.77	0\\
0.775	0\\
0.78	0\\
0.785	0\\
0.79	0\\
0.795	0\\
0.8	0\\
0.805	0\\
0.81	0\\
0.815	0\\
0.82	0\\
0.825	0\\
0.83	0\\
0.835	0\\
0.84	0\\
0.845	0\\
0.85	0\\
0.855	0\\
0.86	0\\
0.865	0\\
0.87	0\\
0.875	0\\
0.88	0\\
0.885	0\\
0.89	0\\
0.895	0\\
0.9	0\\
0.905	0\\
0.91	0\\
0.915	0\\
0.92	0\\
0.925	0\\
0.93	0\\
0.935	0\\
0.94	0\\
0.945	0\\
0.95	0\\
0.955	0\\
0.96	0\\
0.965	0\\
0.97	0\\
0.975	0\\
0.98	0\\
0.985	0\\
0.99	0\\
0.995	0\\
1	0\\
1.005	0.00513033185997213\\
1.01	0.0102603467314012\\
1.015	0.0153897331693524\\
1.02	0.0205181855776172\\
1.025	0.0256454039974841\\
1.03	0.0307710939045032\\
1.035	0.0358949660130095\\
1.04	0.0410167360881818\\
1.045	0.0461361247654122\\
1.05	0.0512528573767723\\
1.055	0.0563666637843661\\
1.06	0.0614772782203667\\
1.065	0.0665844391335327\\
1.07	0.0716878890420161\\
1.075	0.076787374392267\\
1.08	0.0818826454238561\\
1.085	0.0869734560400258\\
1.09	0.0920595636838075\\
1.095	0.0971407292195212\\
1.1	0.102216716819499\\
1.105	0.107287293855866\\
1.11	0.11235223079722\\
1.115	0.117411301110059\\
1.12	0.122464281164796\\
1.125	0.127510950146231\\
1.13	0.13255108996831\\
1.135	0.137584485193067\\
1.14	0.142610922953571\\
1.145	0.147630192880781\\
1.15	0.152642087034156\\
1.155	0.157646399835903\\
1.16	0.162642928008733\\
1.165	0.167631470517017\\
1.17	0.172611828511199\\
1.175	0.177583805275388\\
1.18	0.182547206177978\\
1.185	0.187501838625211\\
1.19	0.192447512017574\\
1.195	0.197384037708914\\
1.2	0.202311228968184\\
1.205	0.207228900943714\\
1.21	0.212136870629901\\
1.215	0.217034956836253\\
1.22	0.221922980158657\\
1.225	0.226800762952809\\
1.23	0.231668129309717\\
1.235	0.236524905033173\\
1.24	0.241370917619137\\
1.245	0.246205996236923\\
1.25	0.251029971712147\\
1.255	0.254363000427267\\
1.26	0.257696027380924\\
1.265	0.261029048060227\\
1.27	0.26436205497607\\
1.275	0.267695037691775\\
1.28	0.271027982852496\\
1.285	0.274360874215401\\
1.29	0.277693692680599\\
1.295	0.281026416322792\\
1.3	0.284359020423635\\
1.305	0.287691477504788\\
1.31	0.291023757361631\\
1.315	0.294355827097642\\
1.32	0.297687651159405\\
1.325	0.301019191372234\\
1.33	0.304350406976397\\
1.335	0.307681254663926\\
1.34	0.311011688615982\\
1.345	0.314341660540779\\
1.35	0.317671119712028\\
1.355	0.321000013007901\\
1.36	0.324328284950478\\
1.365	0.327655877745683\\
1.37	0.330982731323676\\
1.375	0.334308783379681\\
1.38	0.337633969415251\\
1.385	0.340958222779927\\
1.39	0.344281474713291\\
1.395	0.347603654387393\\
1.4	0.350924688949534\\
1.405	0.354244503565366\\
1.41	0.357563021462339\\
1.415	0.360880163973423\\
1.42	0.364195850581121\\
1.425	0.367509998961746\\
1.43	0.370822525029939\\
1.435	0.374133342983421\\
1.44	0.377442365347941\\
1.445	0.380749503022433\\
1.45	0.384054665324321\\
1.455	0.387357760035001\\
1.46	0.390658693445442\\
1.465	0.393957370401912\\
1.47	0.397253694351801\\
1.475	0.400547567389523\\
1.48	0.403838890302484\\
1.485	0.407127562617091\\
1.49	0.41041348264479\\
1.495	0.413696547528104\\
1.5	0.416976653286677\\
1.505	0.419406675792769\\
1.51	0.421836697768705\\
1.515	0.424266717838539\\
1.52	0.426696733684952\\
1.525	0.429126742029182\\
1.53	0.431556738611469\\
1.535	0.433986718172093\\
1.54	0.436416674433009\\
1.545	0.438846600080138\\
1.55	0.44127648674629\\
1.555	0.443706324994791\\
1.56	0.446136104303831\\
1.565	0.448565813051526\\
1.57	0.450995438501751\\
1.575	0.453424966790733\\
1.58	0.455854382914447\\
1.585	0.458283670716812\\
1.59	0.460712812878698\\
1.595	0.463141790907789\\
1.6	0.465570585129261\\
1.605	0.467999174677346\\
1.61	0.470427537487727\\
1.615	0.472855650290826\\
1.62	0.475283488605949\\
1.625	0.477711026736325\\
1.63	0.480138237765021\\
1.635	0.482565093551737\\
1.64	0.484991564730485\\
1.645	0.48741762070817\\
1.65	0.489843229664026\\
1.655	0.492268358549954\\
1.66	0.494692973091721\\
1.665	0.497117037791041\\
1.67	0.499540515928516\\
1.675	0.501963369567435\\
1.68	0.504385559558423\\
1.685	0.506807045544941\\
1.69	0.509227785969601\\
1.695	0.511647738081324\\
1.7	0.514066857943303\\
1.705	0.516485100441753\\
1.71	0.518902419295467\\
1.715	0.52131876706614\\
1.72	0.523734095169453\\
1.725	0.526148353886899\\
1.73	0.528561492378352\\
1.735	0.530973458695353\\
1.74	0.53338419979508\\
1.745	0.535793661555014\\
1.75	0.538201788788286\\
1.755	0.54005192795433\\
1.76	0.541902066861985\\
1.765	0.543752204837514\\
1.77	0.545602340740187\\
1.775	0.547452472947058\\
1.78	0.549302599337856\\
1.785	0.551152717280002\\
1.79	0.553002823613774\\
1.795	0.554852914637651\\
1.8	0.556702986093865\\
1.805	0.558553033154177\\
1.81	0.560403050405895\\
1.815	0.562253031838181\\
1.82	0.564102970828627\\
1.825	0.565952860130167\\
1.83	0.567802691858305\\
1.835	0.569652457478719\\
1.84	0.5715021477952\\
1.845	0.57335175293802\\
1.85	0.575201262352671\\
1.855	0.577050664789051\\
1.86	0.578899948291065\\
1.865	0.580749100186698\\
1.87	0.582598107078526\\
1.875	0.584446954834725\\
1.88	0.586295628580564\\
1.885	0.588144112690376\\
1.89	0.589992390780068\\
1.895	0.591840445700131\\
1.9	0.593688259529172\\
1.905	0.595535813567991\\
1.91	0.597383088334198\\
1.915	0.599230063557368\\
1.92	0.601076718174746\\
1.925	0.60292303032752\\
1.93	0.604768977357646\\
1.935	0.606614535805234\\
1.94	0.608459681406496\\
1.945	0.610304389092276\\
1.95	0.612148632987115\\
1.955	0.613992386408927\\
1.96	0.615835621869186\\
1.965	0.617678311073742\\
1.97	0.619520424924136\\
1.975	0.621361933519515\\
1.98	0.623202806159107\\
1.985	0.625043011345211\\
1.99	0.626882516786782\\
1.995	0.62872128940353\\
2	0.630559295330567\\
2.005	0.632167710443646\\
2.01	0.633776112788039\\
2.015	0.635384489051006\\
2.02	0.63699282531814\\
2.025	0.638601107064826\\
2.03	0.640209319148177\\
2.035	0.64181744579944\\
2.04	0.643425470616902\\
2.045	0.64503337655928\\
2.05	0.646641145939609\\
2.055	0.648248760419637\\
2.06	0.64985620100472\\
2.065	0.651463448039229\\
2.07	0.65307048120247\\
2.075	0.654677279505116\\
2.08	0.656283821286152\\
2.085	0.657890084210341\\
2.09	0.659496045266201\\
2.095	0.661101680764501\\
2.1	0.662706966337271\\
2.105	0.664311876937325\\
2.11	0.665916386838295\\
2.115	0.667520469635178\\
2.12	0.669124098245381\\
2.125	0.670727244910276\\
2.13	0.672329881197253\\
2.135	0.67393197800226\\
2.14	0.675533505552842\\
2.145	0.677134433411658\\
2.15	0.678734730480475\\
2.155	0.680334365004643\\
2.16	0.681933304578025\\
2.165	0.683531516148392\\
2.17	0.685128966023268\\
2.175	0.68672561987622\\
2.18	0.688321442753584\\
2.185	0.689916399081617\\
2.19	0.691510452674071\\
2.195	0.693103566740179\\
2.2	0.694695703893036\\
2.205	0.69628682615838\\
2.21	0.697876894983754\\
2.215	0.699465871248037\\
2.22	0.701053715271345\\
2.225	0.702640386825279\\
2.23	0.704225845143519\\
2.235	0.705810048932753\\
2.24	0.70739295638392\\
2.245	0.708974525183771\\
2.25	0.710554712526731\\
2.255	0.71176267053129\\
2.26	0.712970628242437\\
2.265	0.714178584900703\\
2.27	0.715386539230897\\
2.275	0.716594489434319\\
2.28	0.717802433181238\\
2.285	0.719010367603661\\
2.29	0.720218289288388\\
2.295	0.721426194270375\\
2.3	0.722634078026401\\
2.305	0.723841935469072\\
2.31	0.72504976094114\\
2.315	0.726257548210168\\
2.32	0.727465290463544\\
2.325	0.728672980303838\\
2.33	0.729880609744524\\
2.335	0.731088170206066\\
2.34	0.732295652512373\\
2.345	0.733503046887621\\
2.35	0.734710342953467\\
2.355	0.735917529726625\\
2.36	0.737124595616848\\
2.365	0.738331528425274\\
2.37	0.739538315343176\\
2.375	0.740744942951094\\
2.38	0.74195139721836\\
2.385	0.743157663503012\\
2.39	0.744363726552096\\
2.395	0.745569570502365\\
2.4	0.746775178881359\\
2.405	0.747980534608875\\
2.41	0.749185619998822\\
2.415	0.750390416761462\\
2.42	0.751594906006024\\
2.425	0.752799068243705\\
2.43	0.754002883391029\\
2.435	0.755206330773597\\
2.44	0.756409389130181\\
2.445	0.757612036617192\\
2.45	0.758814250813501\\
2.455	0.760016008725608\\
2.46	0.761217286793158\\
2.465	0.762418060894799\\
2.47	0.763618306354367\\
2.475	0.764817997947401\\
2.48	0.766017109907987\\
2.485	0.767215615935897\\
2.49	0.768413489204053\\
2.495	0.769610702366282\\
2.5	0.770807227565359\\
2.505	0.771738085782436\\
2.51	0.772668943853013\\
2.515	0.773599801395245\\
2.52	0.774530657762932\\
2.525	0.775461512037207\\
2.53	0.776392363018339\\
2.535	0.777323209217655\\
2.54	0.778254048849583\\
2.545	0.779184879823844\\
2.55	0.780115699737811\\
2.555	0.781046505869019\\
2.56	0.781977295167869\\
2.565	0.782908064250524\\
2.57	0.783838809391994\\
2.575	0.784769526519455\\
2.58	0.785700211205767\\
2.585	0.786630858663245\\
2.59	0.787561463737651\\
2.595	0.78849202090245\\
2.6	0.78942252425331\\
2.605	0.790352967502867\\
2.61	0.791283343975766\\
2.615	0.79221364660397\\
2.62	0.793143867922347\\
2.625	0.794074000064557\\
2.63	0.795004034759209\\
2.635	0.795933963326334\\
2.64	0.796863776674137\\
2.645	0.797793465296064\\
2.65	0.798723019268167\\
2.655	0.799652428246777\\
2.66	0.800581681466484\\
2.665	0.801510767738428\\
2.67	0.802439675448904\\
2.675	0.803368392558269\\
2.68	0.804296906600172\\
2.685	0.805225204681086\\
2.69	0.806153273480161\\
2.695	0.807081099249375\\
2.7	0.808008667814007\\
2.705	0.808935964573404\\
2.71	0.809862974502063\\
2.715	0.810789682151015\\
2.72	0.811716071649501\\
2.725	0.81264212670696\\
2.73	0.813567830615299\\
2.735	0.814493166251459\\
2.74	0.815418116080266\\
2.745	0.816342662157574\\
2.75	0.817266786133673\\
2.755	0.8179931569187\\
2.76	0.818719527614145\\
2.765	0.819445897985983\\
2.77	0.820172267637126\\
2.775	0.820898636001386\\
2.78	0.821625002337458\\
2.785	0.822351365722935\\
2.79	0.823077725048358\\
2.795	0.823804079011316\\
2.8	0.824530426110606\\
2.805	0.825256764640458\\
2.81	0.825983092684844\\
2.815	0.826709408111868\\
2.82	0.827435708568254\\
2.825	0.82816199147394\\
2.83	0.828888254016778\\
2.835	0.82961449314737\\
2.84	0.830340705574008\\
2.845	0.831066887757773\\
2.85	0.831793035907768\\
2.855	0.832519145976492\\
2.86	0.833245213655387\\
2.865	0.833971234370533\\
2.87	0.834697203278521\\
2.875	0.835423115262491\\
2.88	0.836148964928355\\
2.885	0.836874746601205\\
2.89	0.837600454321903\\
2.895	0.838326081843868\\
2.9	0.839051622630061\\
2.905	0.839777069850167\\
2.91	0.84050241637798\\
2.915	0.841227654789\\
2.92	0.841952777358234\\
2.925	0.84267777605821\\
2.93	0.843402642557204\\
2.935	0.84412736821769\\
2.94	0.844851944094991\\
2.945	0.845576360936167\\
2.95	0.846300609179108\\
2.955	0.847024678951853\\
2.96	0.847748560072133\\
2.965	0.848472242047122\\
2.97	0.849195714073424\\
2.975	0.849918965037264\\
2.98	0.850641983514911\\
2.985	0.851364757773314\\
2.99	0.852087275770952\\
2.995	0.852809525158905\\
3	0.853531493282137\\
3.005	0.854165941016649\\
3.01	0.854800383994291\\
3.015	0.85543481724946\\
3.02	0.856069235585477\\
3.025	0.856703633571029\\
3.03	0.857338005536799\\
3.035	0.857972345572267\\
3.04	0.858606647522711\\
3.045	0.859240904986382\\
3.05	0.859875111311873\\
3.055	0.860509259595684\\
3.06	0.861143342679979\\
3.065	0.861777353150531\\
3.07	0.86241128333488\\
3.075	0.863045125300674\\
3.08	0.863678870854214\\
3.085	0.864312511539209\\
3.09	0.864946038635714\\
3.095	0.86557944315928\\
3.1	0.866212715860307\\
3.105	0.866845847223586\\
3.11	0.867478827468054\\
3.115	0.868111646546738\\
3.12	0.868744294146906\\
3.125	0.869376759690409\\
3.13	0.870009032334224\\
3.135	0.870641100971192\\
3.14	0.871272954230943\\
3.145	0.871904580481022\\
3.15	0.872535967828199\\
3.155	0.873167104119967\\
3.16	0.873797976946228\\
3.165	0.874428573641156\\
3.17	0.875058881285248\\
3.175	0.875688886707549\\
3.18	0.876318576488047\\
3.185	0.876947936960251\\
3.19	0.877576954213924\\
3.195	0.878205614097991\\
3.2	0.878833902223608\\
3.205	0.879461803967384\\
3.21	0.880089304474762\\
3.215	0.880716388663554\\
3.22	0.881343041227616\\
3.225	0.881969246640675\\
3.23	0.882594989160287\\
3.235	0.883220252831942\\
3.24	0.883845021493288\\
3.245	0.884469278778492\\
3.25	0.885093008122725\\
3.255	0.885571716961496\\
3.26	0.886050425686487\\
3.265	0.886529134003105\\
3.27	0.887007841416549\\
3.275	0.887486547228647\\
3.28	0.887965250534806\\
3.285	0.888443950221058\\
3.29	0.888922644961229\\
3.295	0.889401333214228\\
3.3	0.889880013221444\\
3.305	0.89035868300429\\
3.31	0.890837340361852\\
3.315	0.891315982868691\\
3.32	0.891794607872769\\
3.325	0.892273212493512\\
3.33	0.892751793620023\\
3.335	0.893230347909428\\
3.34	0.893708871785373\\
3.345	0.894187361436665\\
3.35	0.894665812816064\\
3.355	0.895144221639225\\
3.36	0.895622583383789\\
3.365	0.896100893288624\\
3.37	0.896579146353231\\
3.375	0.897057337337289\\
3.38	0.897535460760364\\
3.385	0.898013510901767\\
3.39	0.898491481800571\\
3.395	0.898969367255783\\
3.4	0.89944716082666\\
3.405	0.899924855833193\\
3.41	0.900402445356733\\
3.415	0.900879922240774\\
3.42	0.901357279091888\\
3.425	0.901834508280805\\
3.43	0.902311601943644\\
3.435	0.902788551983295\\
3.44	0.903265350070941\\
3.445	0.903741987647727\\
3.45	0.904218455926569\\
3.455	0.904694745894103\\
3.46	0.905170848312775\\
3.465	0.905646753723065\\
3.47	0.906122452445841\\
3.475	0.906597934584846\\
3.48	0.907073190029318\\
3.485	0.907548208456728\\
3.49	0.908022979335647\\
3.495	0.908497491928728\\
3.5	0.908971735295811\\
3.505	0.909341215262772\\
3.51	0.909710695172081\\
3.515	0.910080174873449\\
3.52	0.910449654112511\\
3.525	0.910819132527514\\
3.53	0.91118860964607\\
3.535	0.911558084881936\\
3.54	0.911927557531854\\
3.545	0.912297026772446\\
3.55	0.912666491657171\\
3.555	0.913035951113341\\
3.56	0.913405403939223\\
3.565	0.913774848801202\\
3.57	0.914144284231029\\
3.575	0.914513708623153\\
3.58	0.914883120232141\\
3.585	0.915252517170188\\
3.59	0.915621897404718\\
3.595	0.915991258756091\\
3.6	0.916360598895404\\
3.605	0.916729915342394\\
3.61	0.917099205463458\\
3.615	0.917468466469766\\
3.62	0.917837695415499\\
3.625	0.918206889196193\\
3.63	0.918576044547196\\
3.635	0.918945158042249\\
3.64	0.919314226092173\\
3.645	0.919683244943691\\
3.65	0.920052210678356\\
3.655	0.920421119211606\\
3.66	0.920789966291946\\
3.665	0.921158747500241\\
3.67	0.921527458249144\\
3.675	0.92189609378264\\
3.68	0.922264649175717\\
3.685	0.922633119334158\\
3.69	0.923001498994459\\
3.695	0.923369782723864\\
3.7	0.923737964920537\\
3.705	0.924106039813835\\
3.71	0.924474001464717\\
3.715	0.924841843766274\\
3.72	0.925209560444368\\
3.725	0.925577145058394\\
3.73	0.925944591002165\\
3.735	0.926311891504905\\
3.74	0.926679039632357\\
3.745	0.927046028288007\\
3.75	0.927412850214415\\
3.755	0.927701321448441\\
3.76	0.927989792647009\\
3.765	0.928278263717489\\
3.77	0.928566734502697\\
3.775	0.928855204778498\\
3.78	0.929143674251423\\
3.785	0.929432142556282\\
3.79	0.929720609253809\\
3.795	0.930009073828311\\
3.8	0.930297535685357\\
3.805	0.930585994149475\\
3.81	0.930874448461895\\
3.815	0.931162897778317\\
3.82	0.931451341166723\\
3.825	0.931739777605226\\
3.83	0.932028205979963\\
3.835	0.932316625083042\\
3.84	0.932605033610532\\
3.845	0.932893430160511\\
3.85	0.933181813231166\\
3.855	0.933470181218966\\
3.86	0.933758532416873\\
3.865	0.934046865012642\\
3.87	0.934335177087171\\
3.875	0.934623466612926\\
3.88	0.934911731452438\\
3.885	0.93519996935687\\
3.89	0.935488177964656\\
3.895	0.935776354800229\\
3.9	0.936064497272811\\
3.905	0.936352602675291\\
3.91	0.936640668183183\\
3.915	0.936928690853664\\
3.92	0.9372166676247\\
3.925	0.937504595314246\\
3.93	0.937792470619544\\
3.935	0.938080290116492\\
3.94	0.938368050259113\\
3.945	0.938655747379102\\
3.95	0.93894337768546\\
3.955	0.939230937264223\\
3.96	0.939518422078266\\
3.965	0.939805827967206\\
3.97	0.940093150647389\\
3.975	0.940380385711959\\
3.98	0.940667528631018\\
3.985	0.940954574751878\\
3.99	0.94124151929939\\
3.995	0.941528357376361\\
4	0.941815083964062\\
4.005	0.942067085668433\\
4.01	0.942319085486297\\
4.015	0.942571081448302\\
4.02	0.942823071493379\\
4.025	0.943075053467324\\
4.03	0.94332702512146\\
4.035	0.943578984111366\\
4.04	0.94383092799568\\
4.045	0.944082854234976\\
4.05	0.94433476019072\\
4.055	0.944586643124296\\
4.06	0.944838500196112\\
4.065	0.945090328464791\\
4.07	0.945342124886421\\
4.075	0.945593886313909\\
4.08	0.945845609496391\\
4.085	0.946097291078738\\
4.09	0.94634892760113\\
4.095	0.94660051549872\\
4.1	0.946852051101368\\
4.105	0.947103530633463\\
4.11	0.947354950213814\\
4.115	0.947606305855638\\
4.12	0.947857593466604\\
4.125	0.948108808848974\\
4.13	0.948359947699814\\
4.135	0.948611005611283\\
4.14	0.948861978071001\\
4.145	0.949112860462489\\
4.15	0.949363648065689\\
4.155	0.949614336057558\\
4.16	0.949864919512731\\
4.165	0.95011539340426\\
4.17	0.950365752604429\\
4.175	0.950615991885629\\
4.18	0.950866105921312\\
4.185	0.95111608928701\\
4.19	0.951365936461417\\
4.195	0.951615641827546\\
4.2	0.951865199673937\\
4.205	0.952114604195945\\
4.21	0.952363849497072\\
4.215	0.952612929590371\\
4.22	0.952861838399907\\
4.225	0.953110569762269\\
4.23	0.953359117428144\\
4.235	0.953607475063944\\
4.24	0.953855636253479\\
4.245	0.954103594499695\\
4.25	0.954351343226441\\
4.255	0.954541509358728\\
4.26	0.954731675445843\\
4.265	0.954921841370825\\
4.27	0.955112006937225\\
4.275	0.955302171867849\\
4.28	0.955492335803543\\
4.285	0.955682498302022\\
4.29	0.955872658836742\\
4.295	0.956062816795821\\
4.3	0.95625297148101\\
4.305	0.956443122106709\\
4.31	0.956633267799037\\
4.315	0.956823407594956\\
4.32	0.957013540441446\\
4.325	0.957203665194738\\
4.33	0.957393780619596\\
4.335	0.957583885388667\\
4.34	0.957773978081876\\
4.345	0.95796405718589\\
4.35	0.958154121093634\\
4.355	0.958344168103871\\
4.36	0.958534196420841\\
4.365	0.958724204153956\\
4.37	0.958914189317563\\
4.375	0.959104149830765\\
4.38	0.9592940835173\\
4.385	0.95948398810549\\
4.39	0.959673861228238\\
4.395	0.959863700423102\\
4.4	0.960053503132418\\
4.405	0.960243266703488\\
4.41	0.960432988388833\\
4.415	0.960622665346497\\
4.42	0.960812294640422\\
4.425	0.961001873240874\\
4.43	0.96119139802493\\
4.435	0.961380865777029\\
4.44	0.961570273189571\\
4.445	0.961759616863585\\
4.45	0.96194889330944\\
4.455	0.962138098947623\\
4.46	0.962327230109565\\
4.465	0.962516283038528\\
4.47	0.962705253890532\\
4.475	0.96289413873535\\
4.48	0.963082933557542\\
4.485	0.963271634257544\\
4.49	0.963460236652806\\
4.495	0.963648736478974\\
4.5	0.963837129391126\\
4.505	0.963983910516015\\
4.51	0.964130691618006\\
4.515	0.96427747263741\\
4.52	0.964424253473196\\
4.525	0.964571033981687\\
4.53	0.964717813975259\\
4.535	0.96486459322107\\
4.54	0.965011371439798\\
4.545	0.965158148304412\\
4.55	0.96530492343896\\
4.555	0.965451696417388\\
4.56	0.965598466762383\\
4.565	0.965745233944248\\
4.57	0.965891997379812\\
4.575	0.966038756431365\\
4.58	0.966185510405634\\
4.585	0.966332258552797\\
4.59	0.966479000065526\\
4.595	0.966625734078079\\
4.6	0.966772459665421\\
4.605	0.966919175842398\\
4.61	0.967065881562946\\
4.615	0.967212575719341\\
4.62	0.967359257141499\\
4.625	0.967505924596321\\
4.63	0.967652576787074\\
4.635	0.967799212352834\\
4.64	0.967945829867959\\
4.645	0.968092427841621\\
4.65	0.968239004717384\\
4.655	0.968385558872825\\
4.66	0.968532088619208\\
4.665	0.968678592201207\\
4.67	0.968825067796673\\
4.675	0.968971513516459\\
4.68	0.969117927404282\\
4.685	0.969264307436647\\
4.69	0.969410651522809\\
4.695	0.969556957504789\\
4.7	0.969703223157442\\
4.705	0.969849446188565\\
4.71	0.96999562423906\\
4.715	0.97014175488314\\
4.72	0.970287835628589\\
4.725	0.970433863917063\\
4.73	0.970579837124436\\
4.735	0.970725752561199\\
4.74	0.970871607472902\\
4.745	0.971017399040633\\
4.75	0.971163124381554\\
4.755	0.971277725370295\\
4.76	0.971392326344951\\
4.765	0.971506927268725\\
4.77	0.97162152807918\\
4.775	0.97173612868728\\
4.78	0.971850728976449\\
4.785	0.97196532880162\\
4.79	0.9720799279883\\
4.795	0.972194526331637\\
4.8	0.972309123595498\\
4.805	0.97242371951156\\
4.81	0.97253831377841\\
4.815	0.972652906060656\\
4.82	0.972767495988065\\
4.825	0.972882083154698\\
4.83	0.972996667118085\\
4.835	0.973111247398398\\
4.84	0.973225823477661\\
4.845	0.973340394798968\\
4.85	0.973454960765734\\
4.855	0.973569520740965\\
4.86	0.97368407404655\\
4.865	0.973798619962582\\
4.87	0.973913157726707\\
4.875	0.974027686533494\\
4.88	0.97414220553384\\
4.885	0.974256713834403\\
4.89	0.974371210497057\\
4.895	0.974485694538387\\
4.9	0.974600164929212\\
4.905	0.974714620594135\\
4.91	0.974829060411132\\
4.915	0.97494348321117\\
4.92	0.975057887777854\\
4.925	0.975172272847118\\
4.93	0.975286637106939\\
4.935	0.97540097919709\\
4.94	0.975515297708926\\
4.945	0.975629591185208\\
4.95	0.975743858119955\\
4.955	0.975858096958334\\
4.96	0.975972306096589\\
4.965	0.976086483881994\\
4.97	0.976200628612854\\
4.975	0.976314738538529\\
4.98	0.9764288118595\\
4.985	0.976542846727468\\
4.99	0.976656841245482\\
4.995	0.976770793468109\\
5	0.976884701401633\\
5.005	0.976984814526347\\
5.01	0.977084926901638\\
5.015	0.977185037745167\\
5.02	0.977285146238163\\
5.025	0.977385251524856\\
5.03	0.977485352711942\\
5.035	0.977585448868085\\
5.04	0.977685539023434\\
5.045	0.977785622169185\\
5.05	0.977885697257157\\
5.055	0.977985763199413\\
5.06	0.978085818867901\\
5.065	0.978185863094132\\
5.07	0.978285894668886\\
5.075	0.978385912341948\\
5.08	0.978485914821883\\
5.085	0.978585900775832\\
5.09	0.978685868829345\\
5.095	0.97878581756625\\
5.1	0.978885745528546\\
5.105	0.978985651216328\\
5.11	0.979085533087752\\
5.115	0.979185389559021\\
5.12	0.97928521900441\\
5.125	0.979385019756318\\
5.13	0.979484790105353\\
5.135	0.979584528300445\\
5.14	0.979684232548996\\
5.145	0.979783901017052\\
5.15	0.979883531829507\\
5.155	0.979983123070347\\
5.16	0.980082672782904\\
5.165	0.980182178970156\\
5.17	0.980281639595048\\
5.175	0.98038105258084\\
5.18	0.980480415811488\\
5.185	0.980579727132043\\
5.19	0.98067898434909\\
5.195	0.980778185231197\\
5.2	0.980877327509406\\
5.205	0.980976408877733\\
5.21	0.981075426993706\\
5.215	0.981174379478923\\
5.22	0.981273263919622\\
5.225	0.981372077867296\\
5.23	0.981470818839306\\
5.235	0.981569484319535\\
5.24	0.98166807175905\\
5.245	0.981766578576792\\
5.25	0.981865002160278\\
5.255	0.98194055001664\\
5.26	0.982016097855056\\
5.265	0.982091645629063\\
5.27	0.982167193260617\\
5.275	0.982242740639598\\
5.28	0.982318287623326\\
5.285	0.982393834036096\\
5.29	0.982469379668729\\
5.295	0.982544924278144\\
5.3	0.98262046758695\\
5.305	0.982696009283053\\
5.31	0.982771549019288\\
5.315	0.982847086413071\\
5.32	0.982922621046073\\
5.325	0.982998152463908\\
5.33	0.983073680175858\\
5.335	0.983149203654608\\
5.34	0.983224722336007\\
5.345	0.983300235618855\\
5.35	0.983375742864713\\
5.355	0.983451243397733\\
5.36	0.983526736504516\\
5.365	0.98360222143399\\
5.37	0.983677697397318\\
5.375	0.983753163567824\\
5.38	0.983828619080947\\
5.385	0.98390406303422\\
5.39	0.983979494487269\\
5.395	0.984054912461842\\
5.4	0.984130315941858\\
5.405	0.98420570387348\\
5.41	0.984281075165222\\
5.415	0.98435642868806\\
5.42	0.984431763275588\\
5.425	0.984507077724185\\
5.43	0.98458237079321\\
5.435	0.984657641205218\\
5.44	0.984732887646199\\
5.445	0.984808108765845\\
5.45	0.984883303177831\\
5.455	0.984958469460124\\
5.46	0.985033606155313\\
5.465	0.985108711770957\\
5.47	0.98518378477996\\
5.475	0.985258823620959\\
5.48	0.985333826698739\\
5.485	0.985408792384666\\
5.49	0.985483719017138\\
5.495	0.985558604902052\\
5.5	0.9856334483133\\
5.505	0.98569176054444\\
5.51	0.985750072766484\\
5.515	0.985808384955718\\
5.52	0.985866697072005\\
5.525	0.985925009058269\\
5.53	0.985983320839969\\
5.535	0.986041632324606\\
5.54	0.986099943401212\\
5.545	0.986158253939869\\
5.55	0.986216563791219\\
5.555	0.986274872786006\\
5.56	0.986333180734605\\
5.565	0.986391487426585\\
5.57	0.986449792630266\\
5.575	0.986508096092306\\
5.58	0.986566397537287\\
5.585	0.986624696667326\\
5.59	0.986682993161694\\
5.595	0.986741286676457\\
5.6	0.986799576844126\\
5.605	0.986857863273326\\
5.61	0.986916145548484\\
5.615	0.986974423229536\\
5.62	0.987032695851638\\
5.625	0.987090962924916\\
5.63	0.987149223934215\\
5.635	0.987207478338877\\
5.64	0.987265725572535\\
5.645	0.987323965042925\\
5.65	0.98738219613172\\
5.655	0.987440418194375\\
5.66	0.987498630560005\\
5.665	0.987556832531265\\
5.67	0.98761502338427\\
5.675	0.987673202368512\\
5.68	0.987731368706816\\
5.685	0.987789521595303\\
5.69	0.987847660203379\\
5.695	0.98790578367374\\
5.7	0.987963891122397\\
5.705	0.988021981638721\\
5.71	0.988080054285508\\
5.715	0.988138108099063\\
5.72	0.988196142089295\\
5.725	0.988254155239846\\
5.73	0.988312146508223\\
5.735	0.98837011482596\\
5.74	0.988428059098789\\
5.745	0.988485978206835\\
5.75	0.988543871004826\\
5.755	0.988589398943308\\
5.76	0.988634926876193\\
5.765	0.988680454788866\\
5.77	0.988725982656519\\
5.775	0.988771510443782\\
5.78	0.988817038104343\\
5.785	0.98886256558057\\
5.79	0.988908092803142\\
5.795	0.988953619690676\\
5.8	0.988999146149365\\
5.805	0.98904467207261\\
5.81	0.989090197340668\\
5.815	0.989135721820297\\
5.82	0.989181245364414\\
5.825	0.98922676781175\\
5.83	0.989272288986523\\
5.835	0.989317808698112\\
5.84	0.989363326740738\\
5.845	0.989408842893158\\
5.85	0.989454356918365\\
5.855	0.989499868563298\\
5.86	0.989545377558562\\
5.865	0.989590883618158\\
5.87	0.989636386439223\\
5.875	0.989681885701782\\
5.88	0.989727381068509\\
5.885	0.989772872184502\\
5.89	0.989818358677071\\
5.895	0.98986384015553\\
5.9	0.989909316211015\\
5.905	0.989954786416299\\
5.91	0.990000250325632\\
5.915	0.990045707474589\\
5.92	0.990091157379929\\
5.925	0.990136599539473\\
5.93	0.990182033431989\\
5.935	0.990227458517097\\
5.94	0.990272874235179\\
5.945	0.990318280007314\\
5.95	0.990363675235216\\
5.955	0.990409059301192\\
5.96	0.990454431568112\\
5.965	0.990499791379394\\
5.97	0.990545138058999\\
5.975	0.990590470911446\\
5.98	0.990635789221834\\
5.985	0.990681092255883\\
5.99	0.990726379259987\\
5.995	0.990771649461276\\
6	0.990816902067701\\
6.005	0.99085667436553\\
6.01	0.990896446365633\\
6.015	0.990936217757209\\
6.02	0.990975988214981\\
6.025	0.991015757398974\\
6.03	0.991055524954305\\
6.035	0.991095290510976\\
6.04	0.991135053683693\\
6.045	0.991174814071685\\
6.05	0.991214571258538\\
6.055	0.991254324812042\\
6.06	0.991294074284055\\
6.065	0.991333819210366\\
6.07	0.991373559110584\\
6.075	0.991413293488033\\
6.08	0.991453021829659\\
6.085	0.991492743605954\\
6.09	0.991532458270886\\
6.095	0.991572165261847\\
6.1	0.991611863999612\\
6.105	0.991651553888309\\
6.11	0.991691234315405\\
6.115	0.9917309046517\\
6.12	0.991770564251336\\
6.125	0.99181021245182\\
6.13	0.991849848574056\\
6.135	0.991889471922391\\
6.14	0.991929081784673\\
6.145	0.991968677432322\\
6.15	0.992008258120408\\
6.155	0.992047823087749\\
6.16	0.992087371557014\\
6.165	0.992126902734839\\
6.17	0.992166415811956\\
6.175	0.992205909963332\\
6.18	0.992245384348319\\
6.185	0.992284838110813\\
6.19	0.992324270379429\\
6.195	0.992363680267678\\
6.2	0.992403066874163\\
6.205	0.992442429282779\\
6.21	0.992481766562924\\
6.215	0.992521077769721\\
6.22	0.992560361944249\\
6.225	0.992599618113779\\
6.23	0.992638845292025\\
6.235	0.992678042479402\\
6.24	0.992717208663285\\
6.245	0.992756342818288\\
6.25	0.992795443906543\\
6.255	0.992825457075326\\
6.26	0.99285547023698\\
6.265	0.992885483373046\\
6.27	0.992915496452519\\
6.275	0.992945509431651\\
6.28	0.99297552225376\\
6.285	0.993005534849043\\
6.29	0.993035547134398\\
6.295	0.993065559013255\\
6.3	0.993095570375415\\
6.305	0.993125581096891\\
6.31	0.993155591039763\\
6.315	0.993185600052042\\
6.32	0.993215607967535\\
6.325	0.993245614605728\\
6.33	0.993275619771672\\
6.335	0.993305623255877\\
6.34	0.993335624834221\\
6.345	0.993365624267865\\
6.35	0.993395621303173\\
6.355	0.993425615671649\\
6.36	0.993455607089878\\
6.365	0.993485595259478\\
6.37	0.993515579867067\\
6.375	0.993545560584227\\
6.38	0.993575537067492\\
6.385	0.993605508958335\\
6.39	0.993635475883171\\
6.395	0.993665437453365\\
6.4	0.993695393265256\\
6.405	0.993725342900184\\
6.41	0.993755285924527\\
6.415	0.993785221889757\\
6.42	0.993815150332489\\
6.425	0.993845070774559\\
6.43	0.993874982723091\\
6.435	0.993904885670591\\
6.44	0.993934779095038\\
6.445	0.993964662459989\\
6.45	0.993994535214695\\
6.455	0.99402439679422\\
6.46	0.994054246619573\\
6.465	0.994084084097846\\
6.47	0.994113908622364\\
6.475	0.99414371957284\\
6.48	0.994173516315537\\
6.485	0.994203298203442\\
6.49	0.994233064576444\\
6.495	0.99426281476152\\
6.5	0.994292548072935\\
6.505	0.994315713983534\\
6.51	0.99433887989052\\
6.515	0.99436204578447\\
6.52	0.994385211649442\\
6.525	0.994408377462757\\
6.53	0.994431543194806\\
6.535	0.994454708808839\\
6.54	0.994477874260772\\
6.545	0.994501039498992\\
6.55	0.994524204464164\\
6.555	0.994547369089046\\
6.56	0.994570533298304\\
6.565	0.994593697008341\\
6.57	0.994616860127117\\
6.575	0.994640022553984\\
6.58	0.994663184179528\\
6.585	0.994686344885406\\
6.59	0.994709504544202\\
6.595	0.994732663019279\\
6.6	0.994755820164644\\
6.605	0.994778975824815\\
6.61	0.994802129834695\\
6.615	0.994825282019457\\
6.62	0.994848432194433\\
6.625	0.994871580165008\\
6.63	0.994894725726523\\
6.635	0.994917868664192\\
6.64	0.99494100875301\\
6.645	0.994964145757687\\
6.65	0.994987279432578\\
6.655	0.995010409521622\\
6.66	0.995033535758294\\
6.665	0.995056657865558\\
6.67	0.995079775555833\\
6.675	0.995102888530962\\
6.68	0.995125996482195\\
6.685	0.99514909909017\\
6.69	0.995172196024916\\
6.695	0.995195286945848\\
6.7	0.99521837150178\\
6.705	0.995241449330944\\
6.71	0.995264520061014\\
6.715	0.995287583309137\\
6.72	0.995310638681979\\
6.725	0.995333685775766\\
6.73	0.995356724176343\\
6.735	0.995379753459238\\
6.74	0.995402773189727\\
6.745	0.995425782922912\\
6.75	0.995448782203808\\
6.755	0.995466869252499\\
6.76	0.995484956298967\\
6.765	0.995503043337405\\
6.77	0.995521130357959\\
6.775	0.995539217346575\\
6.78	0.995557304284856\\
6.785	0.995575391149906\\
6.79	0.995593477914185\\
6.795	0.995611564545363\\
6.8	0.995629651006172\\
6.805	0.995647737254263\\
6.81	0.995665823242066\\
6.815	0.995683908916646\\
6.82	0.995701994219573\\
6.825	0.995720079086777\\
6.83	0.995738163448426\\
6.835	0.99575624722879\\
6.84	0.99577433034612\\
6.845	0.99579241271252\\
6.85	0.995810494233835\\
6.855	0.995828574809529\\
6.86	0.995846654332581\\
6.865	0.995864732689369\\
6.87	0.995882809759574\\
6.875	0.995900885416079\\
6.88	0.995918959524872\\
6.885	0.995937031944961\\
6.89	0.995955102528286\\
6.895	0.995973171119637\\
6.9	0.995991237556584\\
6.905	0.9960093016694\\
6.91	0.996027363281002\\
6.915	0.996045422206884\\
6.92	0.996063478255069\\
6.925	0.996081531226054\\
6.93	0.996099580912766\\
6.935	0.996117627100528\\
6.94	0.996135669567018\\
6.945	0.996153708082246\\
6.95	0.996171742408528\\
6.955	0.996189772300471\\
6.96	0.996207797504962\\
6.965	0.996225817761156\\
6.97	0.996243832800481\\
6.975	0.996261842346642\\
6.98	0.996279846115627\\
6.985	0.996297843815725\\
6.99	0.996315835147549\\
6.995	0.996333819804059\\
7	0.996351797470593\\
7.005	0.996367597955162\\
7.01	0.996383398321451\\
7.015	0.996399198445989\\
7.02	0.996414998199551\\
7.025	0.996430797447075\\
7.03	0.996446596047573\\
7.035	0.996462393854057\\
7.04	0.99647819071346\\
7.045	0.996493986466564\\
7.05	0.99650978094794\\
7.055	0.996525573985883\\
7.06	0.996541365402357\\
7.065	0.996557155012943\\
7.07	0.996572942626796\\
7.075	0.996588728046598\\
7.08	0.996604511068527\\
7.085	0.996620291482223\\
7.09	0.996636069070762\\
7.095	0.996651843610636\\
7.1	0.996667614871732\\
7.105	0.996683382617327\\
7.11	0.996699146604078\\
7.115	0.99671490658202\\
7.12	0.99673066229457\\
7.125	0.996746413478539\\
7.13	0.996762159864138\\
7.135	0.996777901175004\\
7.14	0.996793637128216\\
7.145	0.99680936743433\\
7.15	0.996825091797405\\
7.155	0.996840809915042\\
7.16	0.99685652147843\\
7.165	0.996872226172384\\
7.17	0.996887923675405\\
7.175	0.996903613659729\\
7.18	0.996919295791387\\
7.185	0.996934969730274\\
7.19	0.99695063513021\\
7.195	0.996966291639017\\
7.2	0.996981938898594\\
7.205	0.996997576544996\\
7.21	0.997013204208519\\
7.215	0.99702882151379\\
7.22	0.997044428079853\\
7.225	0.99706002352027\\
7.23	0.997075607443215\\
7.235	0.997091179451579\\
7.24	0.997106739143073\\
7.245	0.997122286110338\\
7.25	0.997137819941057\\
7.255	0.99714974338117\\
7.26	0.997161666818451\\
7.265	0.997173590245566\\
7.27	0.997185513650199\\
7.275	0.997197437014969\\
7.28	0.997209360317357\\
7.285	0.997221283529634\\
7.29	0.997233206618784\\
7.295	0.997245129546444\\
7.3	0.997257052268833\\
7.305	0.997268974736695\\
7.31	0.997280896895239\\
7.315	0.997292818684083\\
7.32	0.997304740037202\\
7.325	0.997316660882884\\
7.33	0.99732858114368\\
7.335	0.997340500736366\\
7.34	0.997352419571904\\
7.345	0.997364337555408\\
7.35	0.997376254586117\\
7.355	0.997388170557364\\
7.36	0.997400085356556\\
7.365	0.997411998865153\\
7.37	0.997423910958658\\
7.375	0.997435821506597\\
7.38	0.997447730372522\\
7.385	0.997459637413998\\
7.39	0.997471542482611\\
7.395	0.997483445423967\\
7.4	0.9974953460777\\
7.405	0.997507244277489\\
7.41	0.997519139851066\\
7.415	0.997531032620245\\
7.42	0.997542922400934\\
7.425	0.99755480900317\\
7.43	0.997566692231148\\
7.435	0.997578571883254\\
7.44	0.997590447752102\\
7.445	0.997602319624578\\
7.45	0.997614187281883\\
7.455	0.997626050499583\\
7.46	0.997637909047662\\
7.465	0.997649762690571\\
7.47	0.997661611187295\\
7.475	0.997673454291411\\
7.48	0.99768529175115\\
7.485	0.997697123309473\\
7.49	0.997708948704134\\
7.495	0.99772076766776\\
7.5	0.997732579927925\\
7.505	0.997741783133021\\
7.51	0.997750986336682\\
7.515	0.997760189535164\\
7.52	0.997769392722134\\
7.525	0.997778595888583\\
7.53	0.997787799022746\\
7.535	0.997797002110025\\
7.54	0.997806205132905\\
7.545	0.997815408070883\\
7.55	0.997824610900387\\
7.555	0.997833813594701\\
7.56	0.9978430161239\\
7.565	0.997852218454772\\
7.57	0.99786142055075\\
7.575	0.997870622371852\\
7.58	0.997879823874609\\
7.585	0.997889025012007\\
7.59	0.997898225733427\\
7.595	0.997907425984587\\
7.6	0.997916625707488\\
7.605	0.997925824840359\\
7.61	0.997935023317614\\
7.615	0.997944221069798\\
7.62	0.997953418023547\\
7.625	0.997962614101545\\
7.63	0.997971809222487\\
7.635	0.997981003301045\\
7.64	0.997990196247829\\
7.645	0.997999387969365\\
7.65	0.998008578368065\\
7.655	0.998017767342203\\
7.66	0.998026954785895\\
7.665	0.998036140589083\\
7.67	0.998045324637517\\
7.675	0.998054506812748\\
7.68	0.998063686992117\\
7.685	0.998072865048751\\
7.69	0.998082040851561\\
7.695	0.998091214265242\\
7.7	0.998100385150275\\
7.705	0.998109553362942\\
7.71	0.998118718755325\\
7.715	0.998127881175329\\
7.72	0.998137040466691\\
7.725	0.998146196469003\\
7.73	0.998155349017732\\
7.735	0.998164497944247\\
7.74	0.998173643075842\\
7.745	0.998182784235773\\
7.75	0.998191921243284\\
7.755	0.998199106750542\\
7.76	0.998206292256917\\
7.765	0.998213477760101\\
7.77	0.998220663256181\\
7.775	0.998227848739572\\
7.78	0.998235034202967\\
7.785	0.998242219637269\\
7.79	0.998249405031538\\
7.795	0.998256590372928\\
7.8	0.998263775646636\\
7.805	0.998270960835837\\
7.81	0.998278145921631\\
7.815	0.998285330882991\\
7.82	0.998292515696703\\
7.825	0.998299700337314\\
7.83	0.99830688477708\\
7.835	0.998314068985918\\
7.84	0.99832125293135\\
7.845	0.998328436578457\\
7.85	0.998335619889834\\
7.855	0.998342802825541\\
7.86	0.998349985343061\\
7.865	0.998357167397255\\
7.87	0.998364348940323\\
7.875	0.998371529921766\\
7.88	0.998378710288344\\
7.885	0.998385889984044\\
7.89	0.998393068950046\\
7.895	0.99840024712469\\
7.9	0.998407424443445\\
7.905	0.998414600838885\\
7.91	0.998421776240658\\
7.915	0.998428950575466\\
7.92	0.998436123767041\\
7.925	0.998443295736125\\
7.93	0.998450466400454\\
7.935	0.998457635674743\\
7.94	0.998464803470668\\
7.945	0.998471969696861\\
7.95	0.998479134258897\\
7.955	0.998486297059287\\
7.96	0.998493457997476\\
7.965	0.998500616969836\\
7.97	0.998507773869673\\
7.975	0.99851492858722\\
7.98	0.998522081009648\\
7.985	0.998529231021067\\
7.99	0.998536378502539\\
7.995	0.998543523332085\\
8	0.998550665384698\\
8.005	0.998556942500356\\
8.01	0.998563219569025\\
8.015	0.998569496541653\\
8.02	0.998575773366902\\
8.025	0.998582049991115\\
8.03	0.998588326358282\\
8.035	0.998594602410008\\
8.04	0.998600878085483\\
8.045	0.998607153321455\\
8.05	0.998613428052204\\
8.055	0.998619702209514\\
8.06	0.998625975722658\\
8.065	0.99863224851837\\
8.07	0.998638520520832\\
8.075	0.998644791651656\\
8.08	0.998651061829869\\
8.085	0.998657330971899\\
8.09	0.998663598991569\\
8.095	0.998669865800085\\
8.1	0.998676131306028\\
8.105	0.998682395415356\\
8.11	0.998688658031395\\
8.115	0.998694919054839\\
8.12	0.998701178383756\\
8.125	0.998707435913586\\
8.13	0.998713691537152\\
8.135	0.998719945144659\\
8.14	0.998726196623712\\
8.145	0.998732445859322\\
8.15	0.998738692733919\\
8.155	0.998744937127369\\
8.16	0.998751178916988\\
8.165	0.998757417977563\\
8.17	0.998763654181369\\
8.175	0.998769887398195\\
8.18	0.998776117495365\\
8.185	0.998782344337763\\
8.19	0.998788567787861\\
8.195	0.998794787705747\\
8.2	0.998801003949159\\
8.205	0.99880721637351\\
8.21	0.998813424831927\\
8.215	0.998819629175283\\
8.22	0.998825829252235\\
8.225	0.998832024909262\\
8.23	0.9988382159907\\
8.235	0.998844402338791\\
8.24	0.998850583793713\\
8.245	0.998856760193636\\
8.25	0.998862931374755\\
8.255	0.998867668242938\\
8.26	0.998872405109997\\
8.265	0.998877141973017\\
8.27	0.998881878827105\\
8.275	0.998886615665357\\
8.28	0.998891352478826\\
8.285	0.998896089256496\\
8.29	0.998900825985252\\
8.295	0.998905562649851\\
8.3	0.998910299232902\\
8.305	0.998915035714837\\
8.31	0.998919772073887\\
8.315	0.998924508286064\\
8.32	0.998929244325141\\
8.325	0.998933980162625\\
8.33	0.99893871576775\\
8.335	0.998943451107453\\
8.34	0.99894818614636\\
8.345	0.998952920846777\\
8.35	0.998957655168674\\
8.355	0.998962389069674\\
8.36	0.998967122505048\\
8.365	0.998971855427702\\
8.37	0.998976587788178\\
8.375	0.998981319534641\\
8.38	0.998986050612884\\
8.385	0.998990780966322\\
8.39	0.998995510535993\\
8.395	0.999000239260562\\
8.4	0.999004967076318\\
8.405	0.999009693917186\\
8.41	0.999014419714731\\
8.415	0.999019144398162\\
8.42	0.999023867894344\\
8.425	0.999028590127811\\
8.43	0.999033311020775\\
8.435	0.999038030493138\\
8.44	0.999042748462513\\
8.445	0.999047464844235\\
8.45	0.999052179551381\\
8.455	0.999056892494789\\
8.46	0.999061603583079\\
8.465	0.999066312722675\\
8.47	0.999071019817828\\
8.475	0.999075724770639\\
8.48	0.999080427481089\\
8.485	0.999085127847062\\
8.49	0.999089825764374\\
8.495	0.999094521126806\\
8.5	0.999099213826129\\
8.505	0.999102870016708\\
8.51	0.999106526206717\\
8.515	0.999110182394668\\
8.52	0.999113838578046\\
8.525	0.999117494753271\\
8.53	0.99912115091567\\
8.535	0.999124807059443\\
8.54	0.999128463177633\\
8.545	0.999132119262093\\
8.55	0.999135775303458\\
8.555	0.999139431291117\\
8.56	0.99914308721318\\
8.565	0.999146743056452\\
8.57	0.999150398806408\\
8.575	0.999154054447163\\
8.58	0.999157709961447\\
8.585	0.999161365330584\\
8.59	0.999165020534464\\
8.595	0.999168675551522\\
8.6	0.999172330358716\\
8.605	0.999175984931508\\
8.61	0.99917963924384\\
8.615	0.99918329326812\\
8.62	0.999186946975204\\
8.625	0.999190600334375\\
8.63	0.999194253313333\\
8.635	0.999197905878178\\
8.64	0.999201557993401\\
8.645	0.999205209621864\\
8.65	0.9992088607248\\
8.655	0.999212511261794\\
8.66	0.999216161190783\\
8.665	0.999219810468043\\
8.67	0.999223459048185\\
8.675	0.999227106884154\\
8.68	0.999230753927219\\
8.685	0.999234400126977\\
8.69	0.999238045431351\\
8.695	0.999241689786586\\
8.7	0.999245333137257\\
8.705	0.999248975426266\\
8.71	0.999252616594852\\
8.715	0.99925625658259\\
8.72	0.9992598953274\\
8.725	0.999263532765558\\
8.73	0.999267168831699\\
8.735	0.99927080345883\\
8.74	0.999274436578339\\
8.745	0.99927806812001\\
8.75	0.999281698012035\\
8.755	0.999284552624495\\
8.76	0.999287407236605\\
8.765	0.999290261847447\\
8.77	0.999293116455466\\
8.775	0.999295971058445\\
8.78	0.999298825653479\\
8.785	0.999301680236956\\
8.79	0.999304534804528\\
8.795	0.999307389351094\\
8.8	0.999310243870771\\
8.805	0.999313098356875\\
8.81	0.999315952801899\\
8.815	0.999318807197488\\
8.82	0.999321661534421\\
8.825	0.999324515802585\\
8.83	0.999327369990959\\
8.835	0.999330224087591\\
8.84	0.999333078079579\\
8.845	0.99933593195305\\
8.85	0.999338785693145\\
8.855	0.999341639283996\\
8.86	0.999344492708712\\
8.865	0.999347345949361\\
8.87	0.999350198986953\\
8.875	0.999353051801426\\
8.88	0.99935590437163\\
8.885	0.999358756675311\\
8.89	0.999361608689103\\
8.895	0.999364460388509\\
8.9	0.999367311747893\\
8.905	0.999370162740469\\
8.91	0.999373013338286\\
8.915	0.999375863512227\\
8.92	0.999378713231991\\
8.925	0.999381562466092\\
8.93	0.999384411181848\\
8.935	0.999387259345378\\
8.94	0.999390106921593\\
8.945	0.999392953874194\\
8.95	0.999395800165671\\
8.955	0.999398645757291\\
8.96	0.999401490609108\\
8.965	0.999404334679954\\
8.97	0.99940717792744\\
8.975	0.999410020307961\\
8.98	0.999412861776691\\
8.985	0.999415702287591\\
8.99	0.999418541793409\\
8.995	0.999421380245687\\
9	0.999424217594764\\
9.005	0.999426711327207\\
9.01	0.999429205040983\\
9.015	0.999431698716604\\
9.02	0.999434192333676\\
9.025	0.999436685870881\\
9.03	0.999439179305969\\
9.035	0.99944167261574\\
9.04	0.999444165776037\\
9.045	0.999446658761731\\
9.05	0.999449151546712\\
9.055	0.999451644103882\\
9.06	0.999454136405142\\
9.065	0.999456628421385\\
9.07	0.99945912012249\\
9.075	0.999461611477317\\
9.08	0.999464102453697\\
9.085	0.999466593018428\\
9.09	0.999469083137275\\
9.095	0.999471572774963\\
9.1	0.999474061895173\\
9.105	0.999476550460545\\
9.11	0.999479038432672\\
9.115	0.999481525772103\\
9.12	0.999484012438343\\
9.125	0.999486498389854\\
9.13	0.999488983584056\\
9.135	0.999491467977332\\
9.14	0.999493951525028\\
9.145	0.999496434181464\\
9.15	0.999498915899932\\
9.155	0.999501396632705\\
9.16	0.999503876331045\\
9.165	0.999506354945208\\
9.17	0.999508832424452\\
9.175	0.999511308717048\\
9.18	0.999513783770286\\
9.185	0.99951625753049\\
9.19	0.999518729943022\\
9.195	0.9995212009523\\
9.2	0.999523670501806\\
9.205	0.9995261385341\\
9.21	0.999528604990832\\
9.215	0.99953106981276\\
9.22	0.999533532939758\\
9.225	0.999535994310837\\
9.23	0.999538453864154\\
9.235	0.999540911537038\\
9.24	0.999543367265995\\
9.245	0.999545820986734\\
9.25	0.999548272634179\\
9.255	0.999550154466937\\
9.26	0.999552036299248\\
9.265	0.999553918129955\\
9.27	0.999555799957113\\
9.275	0.999557681777979\\
9.28	0.999559563589\\
9.285	0.9995614453858\\
9.29	0.999563327163166\\
9.295	0.999565208915045\\
9.3	0.999567090634528\\
9.305	0.999568972313839\\
9.31	0.999570853944331\\
9.315	0.999572735516475\\
9.32	0.99957461701985\\
9.325	0.999576498443139\\
9.33	0.999578379774116\\
9.335	0.999580260999649\\
9.34	0.999582142105684\\
9.345	0.999584023077245\\
9.35	0.99958590389843\\
9.355	0.999587784552404\\
9.36	0.999589665021397\\
9.365	0.9995915452867\\
9.37	0.999593425328664\\
9.375	0.999595305126698\\
9.38	0.999597184659265\\
9.385	0.999599063903886\\
9.39	0.999600942837138\\
9.395	0.999602821434652\\
9.4	0.999604699671119\\
9.405	0.999606577520289\\
9.41	0.999608454954974\\
9.415	0.999610331947051\\
9.42	0.999612208467465\\
9.425	0.999614084486236\\
9.43	0.999615959972461\\
9.435	0.999617834894318\\
9.44	0.999619709219078\\
9.445	0.999621582913105\\
9.45	0.999623455941867\\
9.455	0.999625328269943\\
9.46	0.999627199861029\\
9.465	0.99962907067795\\
9.47	0.999630940682669\\
9.475	0.999632809836291\\
9.48	0.999634678099082\\
9.485	0.999636545430475\\
9.49	0.999638411789079\\
9.495	0.999640277132696\\
9.5	0.999642141418331\\
9.505	0.999643593926388\\
9.51	0.999645046434218\\
9.515	0.999646498941231\\
9.52	0.999647951446427\\
9.525	0.999649403948384\\
9.53	0.999650856445245\\
9.535	0.999652308934707\\
9.54	0.999653761414006\\
9.545	0.999655213879904\\
9.55	0.999656666328682\\
9.555	0.999658118756124\\
9.56	0.999659571157506\\
9.565	0.999661023527587\\
9.57	0.999662475860596\\
9.575	0.999663928150222\\
9.58	0.999665380389604\\
9.585	0.999666832571324\\
9.59	0.999668284687391\\
9.595	0.999669736729239\\
9.6	0.999671188687713\\
9.605	0.999672640553066\\
9.61	0.999674092314945\\
9.615	0.999675543962388\\
9.62	0.999676995483817\\
9.625	0.99967844686703\\
9.63	0.999679898099195\\
9.635	0.999681349166843\\
9.64	0.999682800055868\\
9.645	0.999684250751517\\
9.65	0.999685701238387\\
9.655	0.999687151500424\\
9.66	0.999688601520916\\
9.665	0.999690051282493\\
9.67	0.999691500767124\\
9.675	0.999692949956114\\
9.68	0.999694398830105\\
9.685	0.999695847369073\\
9.69	0.999697295552327\\
9.695	0.999698743358514\\
9.7	0.999700190765614\\
9.705	0.999701637750944\\
9.71	0.999703084291159\\
9.715	0.999704530362254\\
9.72	0.999705975939567\\
9.725	0.999707420997782\\
9.73	0.99970886551093\\
9.735	0.999710309452398\\
9.74	0.999711752794927\\
9.745	0.999713195510623\\
9.75	0.999714637570958\\
9.755	0.999715771633176\\
9.76	0.999716905695255\\
9.765	0.99971803975683\\
9.77	0.999719173817283\\
9.775	0.999720307875735\\
9.78	0.99972144193103\\
9.785	0.999722575981733\\
9.79	0.999723710026118\\
9.795	0.999724844062158\\
9.8	0.999725978087516\\
9.805	0.999727112099536\\
9.81	0.999728246095236\\
9.815	0.999729380071297\\
9.82	0.999730514024055\\
9.825	0.999731647949493\\
9.83	0.999732781843233\\
9.835	0.999733915700525\\
9.84	0.999735049516246\\
9.845	0.999736183284883\\
9.85	0.999737317000533\\
9.855	0.999738450656893\\
9.86	0.999739584247251\\
9.865	0.999740717764485\\
9.87	0.99974185120105\\
9.875	0.999742984548975\\
9.88	0.999744117799858\\
9.885	0.999745250944859\\
9.89	0.999746383974694\\
9.895	0.999747516879633\\
9.9	0.999748649649489\\
9.905	0.999749782273623\\
9.91	0.999750914740929\\
9.915	0.99975204703984\\
9.92	0.999753179158319\\
9.925	0.999754311083857\\
9.93	0.99975544280347\\
9.935	0.999756574303698\\
9.94	0.999757705570601\\
9.945	0.999758836589759\\
9.95	0.99975996734627\\
9.955	0.999761097824746\\
9.96	0.999762228009318\\
9.965	0.99976335788363\\
9.97	0.999764487430844\\
9.975	0.999765616633635\\
9.98	0.999766745474196\\
9.985	0.999767873934236\\
9.99	0.999769001994984\\
9.995	0.999770129637188\\
10	0.999771256841119\\
};
\addlegendentry{$B\!=\!4$, an.}

\addplot [only marks, mark=x, mark options={solid, draw=color4}]
  table[row sep=crcr]{%
0	0\\
0.25	0\\
0.5	0\\
0.75	0\\
1	0\\
1.25	0.250783212188451\\
1.5	0.416623242237994\\
1.75	0.537848441728287\\
2	0.630333846362517\\
2.25	0.71038220432238\\
2.5	0.77065095678088\\
2.75	0.817175817084856\\
3	0.853367679354986\\
3.25	0.885057432334902\\
3.5	0.909007234501753\\
3.75	0.92742435319374\\
4	0.941851101545103\\
4.25	0.954384593190114\\
4.5	0.963904905258944\\
4.75	0.971250528391029\\
5	0.976927556763429\\
5.25	0.98194059860716\\
5.5	0.985673567320444\\
5.75	0.988550304680629\\
6	0.99080289147828\\
6.25	0.992781303610219\\
6.5	0.99428490973283\\
6.75	0.995437572283328\\
7	0.996337187745296\\
7.25	0.997135036022519\\
7.5	0.997732736793772\\
7.75	0.998192221277664\\
8	0.998554454394834\\
8.25	0.998867336072177\\
8.5	0.999094739765503\\
8.75	0.999274727369583\\
9	0.999418104591829\\
9.25	0.999541321912184\\
9.5	0.999638250720475\\
9.75	0.999710826367281\\
10	0.999770338397662\\
};
\addlegendentry{$B\!=\!4$, sim.}

\addplot [color=color5, semithick]
  table[row sep=crcr]{%
0	0\\
0.005	0\\
0.01	0\\
0.015	0\\
0.02	0\\
0.025	0\\
0.03	0\\
0.035	0\\
0.04	0\\
0.045	0\\
0.05	0\\
0.055	0\\
0.06	0\\
0.065	0\\
0.07	0\\
0.075	0\\
0.08	0\\
0.085	0\\
0.09	0\\
0.095	0\\
0.1	0\\
0.105	0\\
0.11	0\\
0.115	0\\
0.12	0\\
0.125	0\\
0.13	0\\
0.135	0\\
0.14	0\\
0.145	0\\
0.15	0\\
0.155	0\\
0.16	0\\
0.165	0\\
0.17	0\\
0.175	0\\
0.18	0\\
0.185	0\\
0.19	0\\
0.195	0\\
0.2	0\\
0.205	0\\
0.21	0\\
0.215	0\\
0.22	0\\
0.225	0\\
0.23	0\\
0.235	0\\
0.24	0\\
0.245	0\\
0.25	0\\
0.255	0\\
0.26	0\\
0.265	0\\
0.27	0\\
0.275	0\\
0.28	0\\
0.285	0\\
0.29	0\\
0.295	0\\
0.3	0\\
0.305	0\\
0.31	0\\
0.315	0\\
0.32	0\\
0.325	0\\
0.33	0\\
0.335	0\\
0.34	0\\
0.345	0\\
0.35	0\\
0.355	0\\
0.36	0\\
0.365	0\\
0.37	0\\
0.375	0\\
0.38	0\\
0.385	0\\
0.39	0\\
0.395	0\\
0.4	0\\
0.405	0\\
0.41	0\\
0.415	0\\
0.42	0\\
0.425	0\\
0.43	0\\
0.435	0\\
0.44	0\\
0.445	0\\
0.45	0\\
0.455	0\\
0.46	0\\
0.465	0\\
0.47	0\\
0.475	0\\
0.48	0\\
0.485	0\\
0.49	0\\
0.495	0\\
0.5	0\\
0.505	0\\
0.51	0\\
0.515	0\\
0.52	0\\
0.525	0\\
0.53	0\\
0.535	0\\
0.54	0\\
0.545	0\\
0.55	0\\
0.555	0\\
0.56	0\\
0.565	0\\
0.57	0\\
0.575	0\\
0.58	0\\
0.585	0\\
0.59	0\\
0.595	0\\
0.6	0\\
0.605	0\\
0.61	0\\
0.615	0\\
0.62	0\\
0.625	0\\
0.63	0\\
0.635	0\\
0.64	0\\
0.645	0\\
0.65	0\\
0.655	0\\
0.66	0\\
0.665	0\\
0.67	0\\
0.675	0\\
0.68	0\\
0.685	0\\
0.69	0\\
0.695	0\\
0.7	0\\
0.705	0\\
0.71	0\\
0.715	0\\
0.72	0\\
0.725	0\\
0.73	0\\
0.735	0\\
0.74	0\\
0.745	0\\
0.75	0\\
0.755	0\\
0.76	0\\
0.765	0\\
0.77	0\\
0.775	0\\
0.78	0\\
0.785	0\\
0.79	0\\
0.795	0\\
0.8	0\\
0.805	0\\
0.81	0\\
0.815	0\\
0.82	0\\
0.825	0\\
0.83	0\\
0.835	0\\
0.84	0\\
0.845	0\\
0.85	0\\
0.855	0\\
0.86	0\\
0.865	0\\
0.87	0\\
0.875	0\\
0.88	0\\
0.885	0\\
0.89	0\\
0.895	0\\
0.9	0\\
0.905	0\\
0.91	0\\
0.915	0\\
0.92	0\\
0.925	0\\
0.93	0\\
0.935	0\\
0.94	0\\
0.945	0\\
0.95	0\\
0.955	0\\
0.96	0\\
0.965	0\\
0.97	0\\
0.975	0\\
0.98	0\\
0.985	0\\
0.99	0\\
0.995	0\\
1	0\\
1.005	0.00591021122849527\\
1.01	0.0118058049573394\\
1.015	0.0176867382457496\\
1.02	0.0235529660390932\\
1.025	0.0294044412206548\\
1.03	0.0352411146635765\\
1.035	0.0410629352829515\\
1.04	0.0468698500880644\\
1.045	0.0526618042347571\\
1.05	0.0584387410779116\\
1.055	0.0642006022240328\\
1.06	0.0699473275839094\\
1.065	0.0756788554253537\\
1.07	0.0813951224259792\\
1.075	0.0870960637260273\\
1.08	0.0927816129812038\\
1.085	0.0984517024155219\\
1.09	0.104106262874124\\
1.095	0.109745223876084\\
1.1	0.115368513667138\\
1.105	0.120976059272376\\
1.11	0.126567786548822\\
1.115	0.132143620237922\\
1.12	0.137703484017919\\
1.125	0.143247300556077\\
1.13	0.147663737633318\\
1.135	0.152079956533111\\
1.14	0.156495740540452\\
1.145	0.1609108744945\\
1.15	0.165325144745437\\
1.155	0.169738339113676\\
1.16	0.17415024685139\\
1.165	0.178560658606272\\
1.17	0.182969366387486\\
1.175	0.187376163533766\\
1.18	0.191780844683578\\
1.185	0.196183205747308\\
1.19	0.200583043881431\\
1.195	0.204980157464576\\
1.2	0.209374346075458\\
1.205	0.213765410472631\\
1.21	0.218153152575963\\
1.215	0.222537375449852\\
1.22	0.226917883288057\\
1.225	0.231294481400146\\
1.23	0.235666976199484\\
1.235	0.240035175192727\\
1.24	0.244398886970744\\
1.245	0.248757921200963\\
1.25	0.253112088621045\\
1.255	0.256722999050219\\
1.26	0.260333837689296\\
1.265	0.263944530433008\\
1.27	0.267555000706647\\
1.275	0.271165169527244\\
1.28	0.274774955564024\\
1.285	0.278384275198165\\
1.29	0.281993042581944\\
1.295	0.285601169697257\\
1.3	0.289208566413573\\
1.305	0.292815140545308\\
1.31	0.296420797908708\\
1.315	0.300025442378208\\
1.32	0.30362897594232\\
1.325	0.307231298759051\\
1.33	0.310832309210899\\
1.335	0.31443190395941\\
1.34	0.318029977999336\\
1.345	0.321626424712388\\
1.35	0.325221135920639\\
1.355	0.328814001939502\\
1.36	0.332404911630413\\
1.365	0.335993752453112\\
1.37	0.339580410517617\\
1.375	0.343164770635839\\
1.38	0.346201702772662\\
1.385	0.34923859961999\\
1.39	0.352275424227322\\
1.395	0.355312137835138\\
1.4	0.358348699879487\\
1.405	0.361385067997917\\
1.41	0.36442119803673\\
1.415	0.367457044059549\\
1.42	0.370492558357179\\
1.425	0.373527691458652\\
1.43	0.376562392143535\\
1.435	0.379596607455386\\
1.44	0.382630282716371\\
1.445	0.385663361542992\\
1.45	0.38869578586291\\
1.455	0.391727495932812\\
1.46	0.394758430357324\\
1.465	0.397788526108893\\
1.47	0.400817718548662\\
1.475	0.403845941448271\\
1.48	0.406873127012544\\
1.485	0.409899205903091\\
1.49	0.412924107262724\\
1.495	0.415947758740682\\
1.5	0.418970086518691\\
1.505	0.42156757833523\\
1.51	0.424165049248571\\
1.515	0.426762477204511\\
1.52	0.429359838882458\\
1.525	0.431957109684648\\
1.53	0.434554263726437\\
1.535	0.437151273827728\\
1.54	0.439748111505497\\
1.545	0.442344746967404\\
1.55	0.44494114910652\\
1.555	0.447537285497136\\
1.56	0.450133122391645\\
1.565	0.452728624718551\\
1.57	0.45532375608148\\
1.575	0.457918478759288\\
1.58	0.46051275370723\\
1.585	0.46310654055912\\
1.59	0.465699797630572\\
1.595	0.468292481923209\\
1.6	0.47088454912989\\
1.605	0.47347595364092\\
1.61	0.476066648551227\\
1.615	0.478656585668484\\
1.62	0.481245715522182\\
1.625	0.483833987373583\\
1.63	0.48608174880011\\
1.635	0.488329496380511\\
1.64	0.490577215436494\\
1.645	0.492824890368668\\
1.65	0.495072504642594\\
1.655	0.497320040775589\\
1.66	0.499567480324315\\
1.665	0.50181480387311\\
1.67	0.504061991023173\\
1.675	0.506309020382461\\
1.68	0.508555869556454\\
1.685	0.5108025151397\\
1.69	0.513048932708186\\
1.695	0.515295096812505\\
1.7	0.517540980971879\\
1.705	0.519786557668966\\
1.71	0.52203179834554\\
1.715	0.524276673398924\\
1.72	0.526521152179314\\
1.725	0.528765202987887\\
1.73	0.531008793075725\\
1.735	0.533251888643574\\
1.74	0.535494454842381\\
1.745	0.537736455774654\\
1.75	0.539977854496626\\
1.755	0.54194004973201\\
1.76	0.543902235076615\\
1.765	0.545864400011074\\
1.77	0.547826533317506\\
1.775	0.549788623065925\\
1.78	0.551750656601116\\
1.785	0.553712620530092\\
1.79	0.55567450071008\\
1.795	0.557636282237026\\
1.8	0.559597949434723\\
1.805	0.561559485844477\\
1.81	0.563520874215397\\
1.815	0.565482096495252\\
1.82	0.567443133821954\\
1.825	0.569403966515674\\
1.83	0.571364574071541\\
1.835	0.573324935153012\\
1.84	0.575285027585848\\
1.845	0.577244828352742\\
1.85	0.579204313588596\\
1.855	0.581163458576425\\
1.86	0.583122237743924\\
1.865	0.585080624660683\\
1.87	0.587038592036045\\
1.875	0.588996111717606\\
1.88	0.590720677541737\\
1.885	0.592445235905718\\
1.89	0.594169778856726\\
1.895	0.595894297892978\\
1.9	0.597618783951384\\
1.905	0.599343227395539\\
1.91	0.601067618004136\\
1.915	0.602791944959733\\
1.92	0.604516196837909\\
1.925	0.606240361596901\\
1.93	0.607964426567572\\
1.935	0.60968837844391\\
1.94	0.611412203273917\\
1.945	0.613135886450977\\
1.95	0.614859412705704\\
1.955	0.616582766098238\\
1.96	0.618305930011066\\
1.965	0.620028887142302\\
1.97	0.62175161949949\\
1.975	0.623474108393888\\
1.98	0.625196334435291\\
1.985	0.626918277527352\\
1.99	0.628639916863421\\
1.995	0.630361230922908\\
2	0.632082197468201\\
2.005	0.633802793542033\\
2.01	0.635522995465472\\
2.015	0.637242778836375\\
2.02	0.638962118528391\\
2.025	0.64068098869049\\
2.03	0.642399362747025\\
2.035	0.644117213398309\\
2.04	0.645834512621718\\
2.045	0.64755123167332\\
2.05	0.649267341090011\\
2.055	0.650982810692171\\
2.06	0.652697609586823\\
2.065	0.654411706171302\\
2.07	0.656125068137412\\
2.075	0.657837662476088\\
2.08	0.659549455482533\\
2.085	0.661260412761841\\
2.09	0.662970499235091\\
2.095	0.664679679145904\\
2.1	0.666387916067463\\
2.105	0.668095172909977\\
2.11	0.669801411928586\\
2.115	0.671506594731703\\
2.12	0.673210682289773\\
2.125	0.674913634944452\\
2.13	0.676388460769162\\
2.135	0.677863267753201\\
2.14	0.679338036482932\\
2.145	0.68081274691652\\
2.15	0.682287378380922\\
2.155	0.683761909569362\\
2.16	0.685236318539303\\
2.165	0.686710582710904\\
2.17	0.688184678865968\\
2.175	0.689658583147382\\
2.18	0.691132271059036\\
2.185	0.692605717466234\\
2.19	0.694078896596578\\
2.195	0.695551782041335\\
2.2	0.697024346757282\\
2.205	0.698496563069009\\
2.21	0.6999684026717\\
2.215	0.701439836634365\\
2.22	0.702910835403532\\
2.225	0.704381368807389\\
2.23	0.70585140606036\\
2.235	0.707320915768131\\
2.24	0.708789865933092\\
2.245	0.710258223960211\\
2.25	0.711725956663318\\
2.255	0.713007323392497\\
2.26	0.714288679501142\\
2.265	0.715570013809538\\
2.27	0.716851314524653\\
2.275	0.71813256923688\\
2.28	0.719413764917176\\
2.285	0.720694887914624\\
2.29	0.721975923954397\\
2.295	0.723256858136146\\
2.3	0.724537674932795\\
2.305	0.725818358189757\\
2.31	0.727098891124573\\
2.315	0.728379256326954\\
2.32	0.729659435759253\\
2.325	0.730939410757347\\
2.33	0.732219162031931\\
2.335	0.733498669670222\\
2.34	0.734777913138082\\
2.345	0.736056871282533\\
2.35	0.737335522334687\\
2.355	0.738613843913065\\
2.36	0.739891813027323\\
2.365	0.741169406082351\\
2.37	0.742446598882776\\
2.375	0.743723366637833\\
2.38	0.744843838627291\\
2.385	0.745964303356149\\
2.39	0.747084753128596\\
2.395	0.748205179768021\\
2.4	0.749325574610744\\
2.405	0.75044592850016\\
2.41	0.751566231781283\\
2.415	0.752686474295702\\
2.42	0.753806645376948\\
2.425	0.754926733846278\\
2.43	0.75604672800887\\
2.435	0.757166615650441\\
2.44	0.758286384034271\\
2.445	0.75940601989865\\
2.45	0.760525509454745\\
2.455	0.761644838384871\\
2.46	0.762763991841185\\
2.465	0.763882954444791\\
2.47	0.765001710285247\\
2.475	0.766120242920489\\
2.48	0.767238535377153\\
2.485	0.768356570151305\\
2.49	0.769474329209553\\
2.495	0.770591793990575\\
2.5	0.771708945407014\\
2.505	0.772693095958158\\
2.51	0.773677241142808\\
2.515	0.774661375252808\\
2.52	0.775645492200912\\
2.525	0.776629585514044\\
2.53	0.777613648326882\\
2.535	0.778597673375742\\
2.54	0.779581652992797\\
2.545	0.780565579100608\\
2.55	0.781549443207006\\
2.555	0.782533236400285\\
2.56	0.783516949344748\\
2.565	0.784500572276601\\
2.57	0.785484095000173\\
2.575	0.786467506884498\\
2.58	0.787450796860251\\
2.585	0.788433953417003\\
2.59	0.789416964600877\\
2.595	0.790399818012505\\
2.6	0.791382500805376\\
2.605	0.792364999684512\\
2.61	0.793347300905507\\
2.615	0.794329390273906\\
2.62	0.795311253144948\\
2.625	0.796292874423634\\
2.63	0.797160195628617\\
2.635	0.798027512691244\\
2.64	0.798894821195929\\
2.645	0.799762116423071\\
2.65	0.800629393342688\\
2.655	0.801496646608308\\
2.66	0.80236387055107\\
2.665	0.803231059174094\\
2.67	0.804098206147067\\
2.675	0.804965304801113\\
2.68	0.8058323481239\\
2.685	0.806699328755034\\
2.69	0.807566238981697\\
2.695	0.808433070734584\\
2.7	0.809299815584091\\
2.705	0.810166464736807\\
2.71	0.811033009032278\\
2.715	0.811899438940055\\
2.72	0.812765744557039\\
2.725	0.813631915605106\\
2.73	0.814497941429033\\
2.735	0.815363810994706\\
2.74	0.816229512887635\\
2.745	0.817095035311744\\
2.75	0.817960366088473\\
2.755	0.818726753271919\\
2.76	0.81949313716826\\
2.765	0.820259514268448\\
2.77	0.821025880815979\\
2.775	0.821792232801174\\
2.78	0.822558565955627\\
2.785	0.823324875746835\\
2.79	0.824091157373\\
2.795	0.82485740575803\\
2.8	0.825623615546725\\
2.805	0.826389781100174\\
2.81	0.827155896491347\\
2.815	0.827921955500906\\
2.82	0.828687951613229\\
2.825	0.829453878012643\\
2.83	0.830219727579905\\
2.835	0.830985492888885\\
2.84	0.831751166203485\\
2.845	0.832516739474813\\
2.85	0.833282204338551\\
2.855	0.834047552112608\\
2.86	0.834812773794974\\
2.865	0.835577860061842\\
2.87	0.836342801265954\\
2.875	0.83710758743521\\
2.88	0.837786244817122\\
2.885	0.838464899540922\\
2.89	0.839143548766026\\
2.895	0.839822189448093\\
2.9	0.840500818333981\\
2.905	0.841179431956818\\
2.91	0.84185802663122\\
2.915	0.842536598448624\\
2.92	0.843215143272789\\
2.925	0.84389365673544\\
2.93	0.844572134232057\\
2.935	0.845250570917837\\
2.94	0.845928961703812\\
2.945	0.846607301253146\\
2.95	0.847285583977606\\
2.955	0.847963804034197\\
2.96	0.848641955321991\\
2.965	0.849320031479147\\
2.97	0.849998025880101\\
2.975	0.850675931632961\\
2.98	0.8513537415771\\
2.985	0.852031448280924\\
2.99	0.852709044039868\\
2.995	0.853386520874562\\
3	0.854063870529226\\
3.005	0.854741084470247\\
3.01	0.855418153884971\\
3.015	0.856095069680699\\
3.02	0.856771822483885\\
3.025	0.857448402639542\\
3.03	0.858124800210851\\
3.035	0.858801004978983\\
3.04	0.859477006443116\\
3.045	0.860152793820661\\
3.05	0.860828356047698\\
3.055	0.8615036817796\\
3.06	0.862178759391874\\
3.065	0.862853576981191\\
3.07	0.863528122366619\\
3.075	0.864202383091051\\
3.08	0.864876346422826\\
3.085	0.865549999357547\\
3.09	0.866223328620079\\
3.095	0.866896320666749\\
3.1	0.867568961687712\\
3.105	0.868241237609516\\
3.11	0.868913134097833\\
3.115	0.869584636560371\\
3.12	0.87025573014996\\
3.125	0.870926399767802\\
3.13	0.871509288632095\\
3.135	0.872092170374976\\
3.14	0.872675037651678\\
3.145	0.873257882872337\\
3.15	0.873840698200579\\
3.155	0.874423475552299\\
3.16	0.875006206594632\\
3.165	0.875588882745118\\
3.17	0.876171495171057\\
3.175	0.876754034789052\\
3.18	0.877336492264753\\
3.185	0.877918858012782\\
3.19	0.878501122196849\\
3.195	0.879083274730065\\
3.2	0.879665305275432\\
3.205	0.880247203246525\\
3.21	0.880828957808358\\
3.215	0.88141055787843\\
3.22	0.881991992127959\\
3.225	0.88257324898328\\
3.23	0.883154316627442\\
3.235	0.883735183001957\\
3.24	0.884315835808734\\
3.245	0.884896262512178\\
3.25	0.885476450341457\\
3.255	0.885984077517821\\
3.26	0.886491700606814\\
3.265	0.886999315303209\\
3.27	0.887506917062667\\
3.275	0.888014501100299\\
3.28	0.888522062389376\\
3.285	0.88902959566021\\
3.29	0.88953709539919\\
3.295	0.890044555847988\\
3.3	0.890551971002922\\
3.305	0.891059334614488\\
3.31	0.891566640187059\\
3.315	0.892073880978741\\
3.32	0.892581050001401\\
3.325	0.893088140020857\\
3.33	0.893595143557235\\
3.335	0.89410205288548\\
3.34	0.894608860036043\\
3.345	0.895115556795717\\
3.35	0.895622134708643\\
3.355	0.896128585077468\\
3.36	0.896634898964664\\
3.365	0.897141067194003\\
3.37	0.897647080352186\\
3.375	0.898152928790617\\
3.38	0.898597455891432\\
3.385	0.899041980165053\\
3.39	0.899486498613598\\
3.395	0.899931008050536\\
3.4	0.900375505098151\\
3.405	0.900819986185154\\
3.41	0.901264447544466\\
3.415	0.901708885211147\\
3.42	0.902153295020504\\
3.425	0.902597672606346\\
3.43	0.903042013399414\\
3.435	0.903486312625962\\
3.44	0.903930565306518\\
3.445	0.904374766254793\\
3.45	0.904818910076769\\
3.455	0.905262991169934\\
3.46	0.905707003722698\\
3.465	0.906150941713956\\
3.47	0.906594798912826\\
3.475	0.907038568878536\\
3.48	0.907482244960484\\
3.485	0.907925820298443\\
3.49	0.908369287822934\\
3.495	0.908812640255753\\
3.5	0.909255870110644\\
3.505	0.909646656478885\\
3.51	0.910037440741579\\
3.515	0.91042822065853\\
3.52	0.910818993840101\\
3.525	0.911209757744526\\
3.53	0.911600509675327\\
3.535	0.911991246778871\\
3.54	0.912381966042042\\
3.545	0.912772664290051\\
3.55	0.913163338184365\\
3.555	0.913553984220779\\
3.56	0.913944598727616\\
3.565	0.914335177864059\\
3.57	0.914725717618626\\
3.575	0.91511621380778\\
3.58	0.915506662074673\\
3.585	0.915897057888031\\
3.59	0.916287396541179\\
3.595	0.916677673151207\\
3.6	0.917067882658264\\
3.605	0.917458019825009\\
3.61	0.917848079236185\\
3.615	0.918238055298342\\
3.62	0.918627942239692\\
3.625	0.919017734110101\\
3.63	0.919362312500871\\
3.635	0.919706889258467\\
3.64	0.920051462641693\\
3.645	0.920396030789135\\
3.65	0.920740591716629\\
3.655	0.921085143314817\\
3.66	0.921429683346803\\
3.665	0.921774209445892\\
3.67	0.922118719113438\\
3.675	0.922463209716792\\
3.68	0.922807678487341\\
3.685	0.923152122518666\\
3.69	0.923496538764797\\
3.695	0.92384092403858\\
3.7	0.924185275010154\\
3.705	0.924529588205535\\
3.71	0.924873860005318\\
3.715	0.925218086643488\\
3.72	0.925562264206346\\
3.725	0.925906388631549\\
3.73	0.926250455707271\\
3.735	0.926594461071473\\
3.74	0.926938400211289\\
3.745	0.927282268462537\\
3.75	0.927626061009334\\
3.755	0.927930637903045\\
3.76	0.928235213496741\\
3.765	0.928539786402475\\
3.77	0.928844355134251\\
3.775	0.929148918105752\\
3.78	0.929453473628122\\
3.785	0.929758019907833\\
3.79	0.930062555044611\\
3.795	0.930367077029443\\
3.8	0.930671583742664\\
3.805	0.930976072952111\\
3.81	0.931280542311379\\
3.815	0.931584989358134\\
3.82	0.931889411512538\\
3.825	0.932193806075739\\
3.83	0.932498170228467\\
3.835	0.932802501029705\\
3.84	0.933106795415462\\
3.845	0.933411050197635\\
3.85	0.933715262062961\\
3.855	0.934019427572069\\
3.86	0.934323543158625\\
3.865	0.934627605128571\\
3.87	0.934931609659465\\
3.875	0.935235552799913\\
3.88	0.935505319915293\\
3.885	0.935775085977285\\
3.89	0.936044849860111\\
3.895	0.936314610357148\\
3.9	0.936584366178923\\
3.905	0.936854115951152\\
3.91	0.937123858212838\\
3.915	0.93739359141441\\
3.92	0.93766331391594\\
3.925	0.937933023985393\\
3.93	0.938202719796971\\
3.935	0.938472399429485\\
3.94	0.938742060864823\\
3.945	0.93901170198647\\
3.95	0.939281320578094\\
3.955	0.939550914322217\\
3.96	0.939820480798945\\
3.965	0.940090017484775\\
3.97	0.940359521751485\\
3.975	0.940628990865083\\
3.98	0.940898421984853\\
3.985	0.94116781216246\\
3.99	0.94143715834115\\
3.995	0.941706457355018\\
4	0.941975705928362\\
4.005	0.942244900675114\\
4.01	0.942514038098359\\
4.015	0.942783114589925\\
4.02	0.943052126430062\\
4.025	0.9433210697872\\
4.03	0.943589940717794\\
4.035	0.943858735166239\\
4.04	0.944127448964879\\
4.045	0.944396077834089\\
4.05	0.944664617382445\\
4.055	0.944933063106963\\
4.06	0.945201410393434\\
4.065	0.945469654516824\\
4.07	0.945737790641762\\
4.075	0.946005813823099\\
4.08	0.946273719006552\\
4.085	0.946541501029418\\
4.09	0.946809154621366\\
4.095	0.947076674405304\\
4.1	0.947344054898318\\
4.105	0.947611290512683\\
4.11	0.947878375556947\\
4.115	0.948145304237083\\
4.12	0.94841207065771\\
4.125	0.94867866882338\\
4.13	0.948910400502608\\
4.135	0.949142129354539\\
4.14	0.949373852463118\\
4.145	0.949605566814888\\
4.15	0.949837269298428\\
4.155	0.950068956703865\\
4.16	0.95030062572246\\
4.165	0.950532272946275\\
4.17	0.950763894867912\\
4.175	0.950995487880332\\
4.18	0.951227048276747\\
4.185	0.95145857225059\\
4.19	0.951690055895556\\
4.195	0.951921495205727\\
4.2	0.952152886075758\\
4.205	0.952384224301155\\
4.21	0.952615505578605\\
4.215	0.952846725506399\\
4.22	0.953077879584914\\
4.225	0.953308963217168\\
4.23	0.953539971709451\\
4.235	0.953770900272022\\
4.24	0.954001744019867\\
4.245	0.95423249797354\\
4.25	0.954463157060054\\
4.255	0.954664982783747\\
4.26	0.954866806883785\\
4.265	0.955068627649939\\
4.27	0.955270443276959\\
4.275	0.955472251863999\\
4.28	0.955674051414105\\
4.285	0.955875839833762\\
4.29	0.956077614932519\\
4.295	0.956279374422659\\
4.3	0.956481115918956\\
4.305	0.956682836938477\\
4.31	0.956884534900468\\
4.315	0.957086207126291\\
4.32	0.957287850839433\\
4.325	0.957489463165583\\
4.33	0.957691041132766\\
4.335	0.957892581671551\\
4.34	0.958094081615318\\
4.345	0.958295537700591\\
4.35	0.958496946567433\\
4.355	0.958698304759908\\
4.36	0.958899608726602\\
4.365	0.959100854821206\\
4.37	0.959302039303166\\
4.375	0.959503158338381\\
4.38	0.95967990395319\\
4.385	0.959856648444531\\
4.39	0.960033390621094\\
4.395	0.960210129216585\\
4.4	0.960386862888721\\
4.405	0.960563590218275\\
4.41	0.960740309708197\\
4.415	0.96091701978279\\
4.42	0.961093718786954\\
4.425	0.961270404985496\\
4.43	0.961447076562498\\
4.435	0.961623731620762\\
4.44	0.961800368181307\\
4.445	0.961976984182941\\
4.45	0.96215357748189\\
4.455	0.962330145851503\\
4.46	0.962506686982012\\
4.465	0.962683198480357\\
4.47	0.962859677870086\\
4.475	0.963036122591305\\
4.48	0.963212530000701\\
4.485	0.963388897371625\\
4.49	0.963565221894239\\
4.495	0.963741500675721\\
4.5	0.963917730740537\\
4.505	0.964073112861514\\
4.51	0.9642284941456\\
4.515	0.964383873702377\\
4.52	0.964539250582023\\
4.525	0.964694623774236\\
4.53	0.964849992207215\\
4.535	0.965005354746681\\
4.54	0.965160710194958\\
4.545	0.965316057290095\\
4.55	0.965471394705047\\
4.555	0.965626721046906\\
4.56	0.965782034856186\\
4.565	0.965937334606157\\
4.57	0.966092618702245\\
4.575	0.966247885481467\\
4.58	0.966403133211945\\
4.585	0.966558360092451\\
4.59	0.966713564252025\\
4.595	0.966868743749641\\
4.6	0.967023896573927\\
4.605	0.967179020642947\\
4.61	0.967334113804025\\
4.615	0.967489173833644\\
4.62	0.967644198437379\\
4.625	0.967799185249902\\
4.63	0.967936196600336\\
4.635	0.968073207301537\\
4.64	0.968210216661329\\
4.645	0.968347223939741\\
4.65	0.968484228347999\\
4.655	0.968621229047557\\
4.66	0.968758225149165\\
4.665	0.968895215711968\\
4.67	0.969032199742651\\
4.675	0.969169176194621\\
4.68	0.969306143967231\\
4.685	0.969443101905046\\
4.69	0.969580048797146\\
4.695	0.969716983376481\\
4.7	0.96985390431926\\
4.705	0.969990810244394\\
4.71	0.970127699712977\\
4.715	0.970264571227808\\
4.72	0.970401423232973\\
4.725	0.970538254113457\\
4.73	0.970675062194811\\
4.735	0.970811845742862\\
4.74	0.97094860296347\\
4.745	0.971085332002331\\
4.75	0.971222030944826\\
4.755	0.971343138088011\\
4.76	0.971464244714355\\
4.765	0.971585350272056\\
4.77	0.971706454170331\\
4.775	0.971827555778508\\
4.78	0.971948654425148\\
4.785	0.972069749397195\\
4.79	0.972190839939151\\
4.795	0.972311925252285\\
4.8	0.972433004493869\\
4.805	0.972554076776451\\
4.81	0.972675141167151\\
4.815	0.972796196687\\
4.82	0.972917242310308\\
4.825	0.973038276964065\\
4.83	0.973159299527381\\
4.835	0.973280308830964\\
4.84	0.973401303656621\\
4.845	0.973522282736815\\
4.85	0.973643244754245\\
4.855	0.973764188341467\\
4.86	0.973885112080558\\
4.865	0.974006014502807\\
4.87	0.97412689408846\\
4.875	0.974247749266488\\
4.88	0.974355015885463\\
4.885	0.974462282085623\\
4.89	0.974569547419367\\
4.895	0.974676811406952\\
4.9	0.974784073535693\\
4.905	0.974891333259185\\
4.91	0.974998589996543\\
4.915	0.975105843131665\\
4.92	0.975213092012523\\
4.925	0.975320335950468\\
4.93	0.975427574219565\\
4.935	0.975534806055955\\
4.94	0.975642030657242\\
4.945	0.975749247181897\\
4.95	0.975856454748712\\
4.955	0.975963652436256\\
4.96	0.976070839282376\\
4.965	0.976178014283727\\
4.97	0.97628517639532\\
4.975	0.976392324530114\\
4.98	0.976499457558634\\
4.985	0.976606574308611\\
4.99	0.976713673564668\\
4.995	0.976820754068028\\
5	0.976927814516255\\
5.005	0.977034853563032\\
5.01	0.977141869817966\\
5.015	0.977248861846425\\
5.02	0.977355828169411\\
5.025	0.977462767263468\\
5.03	0.977569677560611\\
5.035	0.977676557448301\\
5.04	0.977783405269444\\
5.045	0.977890219322424\\
5.05	0.977996997861171\\
5.055	0.978103739095258\\
5.06	0.97821044119003\\
5.065	0.978317102266767\\
5.07	0.978423720402873\\
5.075	0.978530293632105\\
5.08	0.978636819944824\\
5.085	0.978743297288279\\
5.09	0.978849723566926\\
5.095	0.978956096642767\\
5.1	0.979062414335727\\
5.105	0.979168674424055\\
5.11	0.979274874644757\\
5.115	0.979381012694047\\
5.12	0.979487086227844\\
5.125	0.979593092862272\\
5.13	0.979685235967804\\
5.135	0.97977737794917\\
5.14	0.979869517646909\\
5.145	0.979961653862833\\
5.15	0.9800537853598\\
5.155	0.980145910861523\\
5.16	0.9802380290524\\
5.165	0.980330138577389\\
5.17	0.980422238041897\\
5.175	0.980514326011712\\
5.18	0.980606401012961\\
5.185	0.980698461532094\\
5.19	0.980790506015904\\
5.195	0.980882532871573\\
5.2	0.980974540466752\\
5.205	0.981066527129664\\
5.21	0.98115849114924\\
5.215	0.981250430775287\\
5.22	0.981342344218676\\
5.225	0.981434229651568\\
5.23	0.981526085207662\\
5.235	0.981617908982469\\
5.24	0.98170969903362\\
5.245	0.981801453381196\\
5.25	0.981893170008083\\
5.255	0.981973421833486\\
5.26	0.982053673013294\\
5.265	0.982133922867487\\
5.27	0.982214170678262\\
5.275	0.982294415689807\\
5.28	0.982374657108093\\
5.285	0.982454894100698\\
5.29	0.982535125796654\\
5.295	0.982615351286318\\
5.3	0.982695569621276\\
5.305	0.982775779814262\\
5.31	0.982855980839115\\
5.315	0.982936171630752\\
5.32	0.983016351085172\\
5.325	0.983096518059489\\
5.33	0.983176671371981\\
5.335	0.983256809802175\\
5.34	0.983336932090955\\
5.345	0.98341703694069\\
5.35	0.983497123015396\\
5.355	0.983577188940915\\
5.36	0.983657233305124\\
5.365	0.98373725465817\\
5.37	0.983817251512722\\
5.375	0.983897222344256\\
5.38	0.983967501674714\\
5.385	0.984037780558456\\
5.39	0.984108058521789\\
5.395	0.984178335061204\\
5.4	0.984248609642979\\
5.405	0.984318881702795\\
5.41	0.98438915064539\\
5.415	0.984459415844229\\
5.42	0.984529676641204\\
5.425	0.984599932346361\\
5.43	0.984670182237647\\
5.435	0.984740425560689\\
5.44	0.984810661528596\\
5.445	0.984880889321788\\
5.45	0.984951108087847\\
5.455	0.985021316941401\\
5.46	0.985091514964029\\
5.465	0.985161701204191\\
5.47	0.985231874677187\\
5.475	0.985302034365138\\
5.48	0.985372179216996\\
5.485	0.985442308148577\\
5.49	0.985512420042617\\
5.495	0.985582513748857\\
5.5	0.985652588084146\\
5.505	0.985714372700519\\
5.51	0.985776156984121\\
5.515	0.985837940580902\\
5.52	0.985899723113185\\
5.525	0.98596150417925\\
5.53	0.986023283352919\\
5.535	0.986085060183175\\
5.54	0.986146834193788\\
5.545	0.986208604882975\\
5.55	0.986270371723067\\
5.555	0.986332134160207\\
5.56	0.986393891614063\\
5.565	0.986455643477569\\
5.57	0.986517389116677\\
5.575	0.986579127870143\\
5.58	0.986640859049323\\
5.585	0.986702581938001\\
5.59	0.986764295792234\\
5.595	0.986825999840216\\
5.6	0.986887693282172\\
5.605	0.986949375290266\\
5.61	0.987011045008536\\
5.615	0.987072701552851\\
5.62	0.987134344010885\\
5.625	0.987195971442117\\
5.63	0.987250451312423\\
5.635	0.987304930924577\\
5.64	0.987359410003349\\
5.645	0.987413888254507\\
5.65	0.987468365364412\\
5.655	0.987522840999636\\
5.66	0.987577314806588\\
5.665	0.987631786411156\\
5.67	0.987686255418373\\
5.675	0.987740721412083\\
5.68	0.987795183954638\\
5.685	0.987849642586603\\
5.69	0.987904096826485\\
5.695	0.987958546170467\\
5.7	0.988012990092174\\
5.705	0.988067428042444\\
5.71	0.988121859449128\\
5.715	0.988176283716898\\
5.72	0.988230700227077\\
5.725	0.988285108337488\\
5.73	0.988339507382325\\
5.735	0.988393896672029\\
5.74	0.9884482754932\\
5.745	0.988502643108513\\
5.75	0.988556998756661\\
5.755	0.988605154646049\\
5.76	0.988653310329926\\
5.765	0.988701465588879\\
5.77	0.988749620187997\\
5.775	0.988797773876507\\
5.78	0.988845926387424\\
5.785	0.988894077437217\\
5.79	0.988942226725478\\
5.795	0.988990373934609\\
5.8	0.989038518729517\\
5.805	0.989086660757324\\
5.81	0.989134799647091\\
5.815	0.989182935009552\\
5.82	0.989231066436861\\
5.825	0.989279193502359\\
5.83	0.989327315760348\\
5.835	0.989375432745883\\
5.84	0.989423543974574\\
5.845	0.989471648942412\\
5.85	0.9895197471256\\
5.855	0.989567837980401\\
5.86	0.989615920943009\\
5.865	0.98966399542942\\
5.87	0.989712060835335\\
5.875	0.989760116536068\\
5.88	0.989802769019667\\
5.885	0.989845421336732\\
5.89	0.989888073309285\\
5.895	0.989930724746565\\
5.9	0.989973375444714\\
5.905	0.990016025186465\\
5.91	0.990058673740841\\
5.915	0.990101320862863\\
5.92	0.990143966293262\\
5.925	0.990186609758214\\
5.93	0.990229250969064\\
5.935	0.99027188962208\\
5.94	0.990314525398205\\
5.945	0.990357157962822\\
5.95	0.990399786965537\\
5.955	0.990442412039961\\
5.96	0.990485032803514\\
5.965	0.990527648857235\\
5.97	0.990570259785606\\
5.975	0.990612865156388\\
5.98	0.990655464520467\\
5.985	0.990698057411714\\
5.99	0.990740643346859\\
5.995	0.990783221825374\\
6	0.990825792329373\\
6.005	0.990868354323519\\
6.01	0.99091090725495\\
6.015	0.990953450553214\\
6.02	0.990995983630218\\
6.025	0.991038505880188\\
6.03	0.991081016679648\\
6.035	0.991123515387404\\
6.04	0.991166001344544\\
6.045	0.991208473874457\\
6.05	0.991250932282852\\
6.055	0.991293375857801\\
6.06	0.991335803869791\\
6.065	0.991378215571786\\
6.07	0.991420610199304\\
6.075	0.991462986970508\\
6.08	0.991505345086305\\
6.085	0.99154768373046\\
6.09	0.99159000206972\\
6.095	0.991632299253954\\
6.1	0.991674574416299\\
6.105	0.991716826673319\\
6.11	0.991759055125178\\
6.115	0.991801258855825\\
6.12	0.991843436933179\\
6.125	0.991885588409341\\
6.13	0.991922227326864\\
6.135	0.991958865797383\\
6.14	0.991995503359863\\
6.145	0.99203213953787\\
6.15	0.992068773839477\\
6.155	0.992105405757194\\
6.16	0.992142034767898\\
6.165	0.992178660332785\\
6.17	0.992215281897321\\
6.175	0.992251898891221\\
6.18	0.992288510728428\\
6.185	0.992325116807109\\
6.19	0.992361716509662\\
6.195	0.992398309202735\\
6.2	0.992434894237257\\
6.205	0.992471470948477\\
6.21	0.992508038656024\\
6.215	0.992544596663967\\
6.22	0.992581144260895\\
6.225	0.992617680720005\\
6.23	0.992654205299197\\
6.235	0.99269071724119\\
6.24	0.992727215773639\\
6.245	0.992763700109268\\
6.25	0.992800169446011\\
6.255	0.992832080028936\\
6.26	0.992863990355152\\
6.265	0.992895900154263\\
6.27	0.99292780914085\\
6.275	0.992959717014378\\
6.28	0.992991623459117\\
6.285	0.993023528144072\\
6.29	0.993055430722918\\
6.295	0.993087330833954\\
6.3	0.993119228100062\\
6.305	0.993151122128675\\
6.31	0.99318301251176\\
6.315	0.993214898825809\\
6.32	0.993246780631836\\
6.325	0.993278657475395\\
6.33	0.993310528886598\\
6.335	0.993342394380147\\
6.34	0.993374253455381\\
6.345	0.993406105596321\\
6.35	0.993437950271739\\
6.355	0.993469786935228\\
6.36	0.993501615025287\\
6.365	0.993533433965408\\
6.37	0.993565243164183\\
6.375	0.993597042015416\\
6.38	0.993624987230121\\
6.385	0.993652932267196\\
6.39	0.993680876938289\\
6.395	0.99370882104319\\
6.4	0.993736764369673\\
6.405	0.993764706693348\\
6.41	0.993792647777522\\
6.415	0.993820587373063\\
6.42	0.99384852521829\\
6.425	0.993876461038855\\
6.43	0.993904394547648\\
6.435	0.993932325444707\\
6.44	0.99396025341714\\
6.445	0.993988178139058\\
6.45	0.994016099271513\\
6.455	0.994044016462454\\
6.46	0.994071929346688\\
6.465	0.994099837545856\\
6.47	0.994127740668408\\
6.475	0.994155638309608\\
6.48	0.994183530051524\\
6.485	0.994211415463054\\
6.49	0.994239294099937\\
6.495	0.994267165504797\\
6.5	0.994295029207177\\
6.505	0.994319596663922\\
6.51	0.994344163988347\\
6.515	0.994368731039671\\
6.52	0.994393297667718\\
6.525	0.994417863712752\\
6.53	0.994442429005312\\
6.535	0.994466993366059\\
6.54	0.99449155660563\\
6.545	0.994516118524501\\
6.55	0.994540678912853\\
6.555	0.994565237550458\\
6.56	0.994589794206557\\
6.565	0.994614348639763\\
6.57	0.994638900597957\\
6.575	0.99466344981821\\
6.58	0.994687996026696\\
6.585	0.994712538938625\\
6.59	0.994737078258183\\
6.595	0.994761613678476\\
6.6	0.994786144881489\\
6.605	0.994810671538049\\
6.61	0.9948351933078\\
6.615	0.994859709839184\\
6.62	0.994884220769433\\
6.625	0.994908725724567\\
6.63	0.994930388590751\\
6.635	0.994952051354286\\
6.64	0.994973713905732\\
6.645	0.994995376128093\\
6.65	0.995017037896658\\
6.655	0.995038699078844\\
6.66	0.995060359534053\\
6.665	0.995082019113528\\
6.67	0.995103677660215\\
6.675	0.995125335008641\\
6.68	0.995146990984782\\
6.685	0.995168645405953\\
6.69	0.995190298080696\\
6.695	0.995211948808681\\
6.7	0.995233597380603\\
6.705	0.9952552435781\\
6.71	0.995276887173666\\
6.715	0.995298527930582\\
6.72	0.995320165602842\\
6.725	0.995341799935098\\
6.73	0.995363430662604\\
6.735	0.995385057511172\\
6.74	0.99540668019713\\
6.745	0.995428298427297\\
6.75	0.995449911898952\\
6.755	0.995469060156674\\
6.76	0.995488208332679\\
6.765	0.995507356339721\\
6.77	0.995526504084393\\
6.775	0.995545651466979\\
6.78	0.995564798381318\\
6.785	0.995583944714669\\
6.79	0.995603090347581\\
6.795	0.995622235153768\\
6.8	0.995641378999985\\
6.805	0.995660521745919\\
6.81	0.995679663244072\\
6.815	0.995698803339659\\
6.82	0.99571794187051\\
6.825	0.995737078666972\\
6.83	0.995756213551821\\
6.835	0.99577534634018\\
6.84	0.995794476839443\\
6.845	0.995813604849199\\
6.85	0.995832730161169\\
6.855	0.99585185255915\\
6.86	0.995870971818952\\
6.865	0.995890087708359\\
6.87	0.995909199987083\\
6.875	0.995928308406729\\
6.88	0.995945268341716\\
6.885	0.995962228210484\\
6.89	0.995979187942263\\
6.895	0.995996147461201\\
6.9	0.996013106686238\\
6.905	0.996030065530982\\
6.91	0.996047023903589\\
6.915	0.996063981706648\\
6.92	0.996080938837067\\
6.925	0.996097895185964\\
6.93	0.99611485063856\\
6.935	0.996131805074083\\
6.94	0.996148758365667\\
6.945	0.996165710380256\\
6.95	0.996182660978524\\
6.955	0.996199610014783\\
6.96	0.996216557336908\\
6.965	0.99623350278626\\
6.97	0.996250446197615\\
6.975	0.996267387399103\\
6.98	0.996284326212142\\
6.985	0.996301262451384\\
6.99	0.996318195924667\\
6.995	0.996335126432966\\
7	0.996352053770353\\
7.005	0.996368977723961\\
7.01	0.996385898073957\\
7.015	0.99640281459351\\
7.02	0.996419727048777\\
7.025	0.996436635198884\\
7.03	0.996453538795918\\
7.035	0.996470437584919\\
7.04	0.996487331303885\\
7.045	0.996504219683774\\
7.05	0.996521102448515\\
7.055	0.996537979315024\\
7.06	0.996554849993223\\
7.065	0.996571714186069\\
7.07	0.996588571589579\\
7.075	0.996605421892872\\
7.08	0.996622264778204\\
7.085	0.996639099921014\\
7.09	0.996655926989976\\
7.095	0.996672745647052\\
7.1	0.99668955554755\\
7.105	0.996706356340188\\
7.11	0.996723147667166\\
7.115	0.996739929164233\\
7.12	0.996756700460764\\
7.125	0.996773461179846\\
7.13	0.996788029936672\\
7.135	0.996802598515757\\
7.14	0.996817166733777\\
7.145	0.996831734401288\\
7.15	0.996846301322685\\
7.155	0.996860867296174\\
7.16	0.996875432113747\\
7.165	0.996889995561156\\
7.17	0.996904557417903\\
7.175	0.996919117457225\\
7.18	0.996933675446089\\
7.185	0.996948231145186\\
7.19	0.996962784308939\\
7.195	0.996977334685508\\
7.2	0.996991882016802\\
7.205	0.997006426038496\\
7.21	0.997020966480054\\
7.215	0.997035503064753\\
7.22	0.997050035509713\\
7.225	0.997064563525934\\
7.23	0.997079086818337\\
7.235	0.997093605085802\\
7.24	0.997108118021221\\
7.245	0.99712262531155\\
7.25	0.997137126637862\\
7.255	0.997149815263924\\
7.26	0.997162503787911\\
7.265	0.997175192102305\\
7.27	0.997187880093615\\
7.275	0.997200567642338\\
7.28	0.997213254622931\\
7.285	0.99722594090378\\
7.29	0.997238626347175\\
7.295	0.997251310809294\\
7.3	0.997263994140181\\
7.305	0.997276676183742\\
7.31	0.997289356777729\\
7.315	0.997302035753743\\
7.32	0.997314712937228\\
7.325	0.997327388147485\\
7.33	0.99734006119767\\
7.335	0.997352731894815\\
7.34	0.99736540003984\\
7.345	0.997378065427578\\
7.35	0.997390727846796\\
7.355	0.997403387080226\\
7.36	0.997416042904596\\
7.365	0.997428695090671\\
7.37	0.997441343403288\\
7.375	0.997453987601405\\
7.38	0.997465099475509\\
7.385	0.997476211278982\\
7.39	0.99748732293693\\
7.395	0.997498434369742\\
7.4	0.997509545493031\\
7.405	0.997520656217573\\
7.41	0.997531766449251\\
7.415	0.997542876089004\\
7.42	0.997553985032777\\
7.425	0.997565093171483\\
7.43	0.997576200390958\\
7.435	0.997587306571927\\
7.44	0.997598411589976\\
7.445	0.997609515315519\\
7.45	0.997620617613783\\
7.455	0.997631718344779\\
7.46	0.997642817363297\\
7.465	0.997653914518889\\
7.47	0.997665009655863\\
7.475	0.997676102613283\\
7.48	0.997687193224968\\
7.485	0.997698281319496\\
7.49	0.997709366720218\\
7.495	0.997720449245265\\
7.5	0.99773152870757\\
7.505	0.997741297481562\\
7.51	0.997751066202939\\
7.515	0.997760834815723\\
7.52	0.997770603260199\\
7.525	0.997780371472851\\
7.53	0.997790139386297\\
7.535	0.997799906929225\\
7.54	0.997809674026339\\
7.545	0.997819440598303\\
7.55	0.997829206561685\\
7.555	0.997838971828916\\
7.56	0.99784873630824\\
7.565	0.997858499903673\\
7.57	0.997868262514967\\
7.575	0.99787802403757\\
7.58	0.997887784362603\\
7.585	0.997897543376823\\
7.59	0.997907300962607\\
7.595	0.997917056997924\\
7.6	0.99792681135632\\
7.605	0.997936563906908\\
7.61	0.99794631451435\\
7.615	0.997956063038858\\
7.62	0.997965809336182\\
7.625	0.997975553257617\\
7.63	0.997984167077357\\
7.635	0.99799278085628\\
7.64	0.99800139455087\\
7.645	0.998010008114606\\
7.65	0.998018621497898\\
7.655	0.998027234648029\\
7.66	0.99803584750909\\
7.665	0.998044460021934\\
7.67	0.998053072124109\\
7.675	0.998061683749819\\
7.68	0.998070294829866\\
7.685	0.998078905291609\\
7.69	0.99808751505892\\
7.695	0.998096124052139\\
7.7	0.998104732188042\\
7.705	0.9981133393798\\
7.71	0.998121945536952\\
7.715	0.998130550565368\\
7.72	0.998139154367231\\
7.725	0.998147756841007\\
7.73	0.998156357881422\\
7.735	0.998164957379453\\
7.74	0.998173555222304\\
7.745	0.998182151293394\\
7.75	0.998190745472355\\
7.755	0.998198359406679\\
7.76	0.998205973308509\\
7.765	0.998213587143155\\
7.77	0.998221200873474\\
7.775	0.998228814459817\\
7.78	0.99823642785997\\
7.785	0.998244041029105\\
7.79	0.998251653919724\\
7.795	0.998259266481612\\
7.8	0.998266878661786\\
7.805	0.998274490404454\\
7.81	0.998282101650966\\
7.815	0.998289712339775\\
7.82	0.998297322406396\\
7.825	0.998304931783372\\
7.83	0.998312540400231\\
7.835	0.998320148183462\\
7.84	0.998327755056478\\
7.845	0.998335360939589\\
7.85	0.998342965749979\\
7.855	0.998350569401677\\
7.86	0.998358171805539\\
7.865	0.998365772869228\\
7.87	0.998373372497199\\
7.875	0.998380970590683\\
7.88	0.998387714380798\\
7.885	0.998394458144582\\
7.89	0.998401201853896\\
7.895	0.998407945478577\\
7.9	0.998414688986394\\
7.905	0.998421432342996\\
7.91	0.998428175511861\\
7.915	0.998434918454256\\
7.92	0.998441661129189\\
7.925	0.998448403493365\\
7.93	0.998455145501144\\
7.935	0.998461887104504\\
7.94	0.998468628252998\\
7.945	0.99847536889372\\
7.95	0.99848210897127\\
7.955	0.998488848427717\\
7.96	0.998495587202571\\
7.965	0.998502325232754\\
7.97	0.998509062452567\\
7.975	0.998515798793668\\
7.98	0.998522534185049\\
7.985	0.99852926855301\\
7.99	0.99853600182114\\
7.995	0.998542733910302\\
8	0.998549464738612\\
8.005	0.998556194221428\\
8.01	0.998562922271337\\
8.015	0.998569648798145\\
8.02	0.998576373708868\\
8.025	0.998583096907727\\
8.03	0.998589818296145\\
8.035	0.998596537772741\\
8.04	0.998603255233337\\
8.045	0.998609970570951\\
8.05	0.998616683675811\\
8.055	0.998623394435353\\
8.06	0.998630102734232\\
8.065	0.998636808454337\\
8.07	0.998643511474794\\
8.075	0.998650211671986\\
8.08	0.99865690891957\\
8.085	0.99866360308849\\
8.09	0.998670294047\\
8.095	0.998676981660687\\
8.1	0.998683665792489\\
8.105	0.998690346302728\\
8.11	0.99869702304913\\
8.115	0.998703695886857\\
8.12	0.998710364668539\\
8.125	0.998717029244303\\
8.13	0.998722822228673\\
8.135	0.998728615142366\\
8.14	0.99873440791249\\
8.145	0.998740200463714\\
8.15	0.998745992718261\\
8.155	0.998751784595891\\
8.16	0.998757576013892\\
8.165	0.998763366887074\\
8.17	0.998769157127761\\
8.175	0.998774946645784\\
8.18	0.998780735348481\\
8.185	0.998786523140697\\
8.19	0.998792309924783\\
8.195	0.998798095600598\\
8.2	0.998803880065519\\
8.205	0.998809663214442\\
8.21	0.998815444939793\\
8.215	0.998821225131538\\
8.22	0.998827003677196\\
8.225	0.998832780461852\\
8.23	0.998838555368173\\
8.235	0.998844328276425\\
8.24	0.998850099064491\\
8.245	0.998855867607897\\
8.25	0.998861633779827\\
8.255	0.998866679166563\\
8.26	0.998871724512711\\
8.265	0.998876769775518\\
8.27	0.998881814909857\\
8.275	0.99888685986821\\
8.28	0.998891904600657\\
8.285	0.998896949054865\\
8.29	0.998901993176075\\
8.295	0.998907036907099\\
8.3	0.998912080188312\\
8.305	0.998917122957644\\
8.31	0.998922165150581\\
8.315	0.998927206700161\\
8.32	0.998932247536978\\
8.325	0.998937287589179\\
8.33	0.998942326782469\\
8.335	0.998947365040118\\
8.34	0.998952402282966\\
8.345	0.998957438429432\\
8.35	0.998962473395523\\
8.355	0.998967507094847\\
8.36	0.998972539438625\\
8.365	0.998977570335705\\
8.37	0.99898259969258\\
8.375	0.998987627413403\\
8.38	0.998992045835219\\
8.385	0.998996464228952\\
8.39	0.999000882564818\\
8.395	0.999005300811164\\
8.4	0.999009718934434\\
8.405	0.99901413689915\\
8.41	0.999018554667888\\
8.415	0.999022972201258\\
8.42	0.999027389457886\\
8.425	0.999031806394394\\
8.43	0.999036222965387\\
8.435	0.999040639123439\\
8.44	0.999045054819079\\
8.445	0.999049470000778\\
8.45	0.999053884614947\\
8.455	0.999058298605923\\
8.46	0.999062711915965\\
8.465	0.99906712448525\\
8.47	0.999071536251871\\
8.475	0.999075947151834\\
8.48	0.999080357119062\\
8.485	0.99908476608539\\
8.49	0.999089173980579\\
8.495	0.999093580732311\\
8.5	0.999097986266203\\
8.505	0.999101870630238\\
8.51	0.999105754973352\\
8.515	0.999109639273285\\
8.52	0.999113523506295\\
8.525	0.999117407647124\\
8.53	0.999121291668979\\
8.535	0.999125175543506\\
8.54	0.999129059240763\\
8.545	0.999132942729204\\
8.55	0.999136825975654\\
8.555	0.999140708945294\\
8.56	0.999144591601637\\
8.565	0.999148473906519\\
8.57	0.999152355820076\\
8.575	0.999156237300736\\
8.58	0.999160118305206\\
8.585	0.999163998788457\\
8.59	0.999167878703717\\
8.595	0.999171758002464\\
8.6	0.999175636634417\\
8.605	0.999179514547529\\
8.61	0.999183391687987\\
8.615	0.999187268000206\\
8.62	0.999191143426829\\
8.625	0.999195017908725\\
8.63	0.999198443027541\\
8.635	0.999201868130126\\
8.64	0.999205293199178\\
8.645	0.999208718216198\\
8.65	0.999212143161469\\
8.655	0.999215568014027\\
8.66	0.999218992751642\\
8.665	0.999222417350796\\
8.67	0.999225841786655\\
8.675	0.999229266033056\\
8.68	0.999232690062486\\
8.685	0.999236113846059\\
8.69	0.999239537353504\\
8.695	0.999242960553147\\
8.7	0.999246383411894\\
8.705	0.999249805895221\\
8.71	0.999253227967156\\
8.715	0.999256649590272\\
8.72	0.999260070725672\\
8.725	0.999263491332984\\
8.73	0.999266911370348\\
8.735	0.999270330794413\\
8.74	0.999273749560327\\
8.745	0.999277167621735\\
8.75	0.999280584930775\\
8.755	0.999283612464494\\
8.76	0.999286639985292\\
8.765	0.999289667479376\\
8.77	0.999292694931977\\
8.775	0.999295722327328\\
8.78	0.999298749648644\\
8.785	0.999301776878101\\
8.79	0.99930480399681\\
8.795	0.999307830984806\\
8.8	0.999310857821022\\
8.805	0.999313884483271\\
8.81	0.999316910948234\\
8.815	0.999319937191436\\
8.82	0.999322963187238\\
8.825	0.999325988908816\\
8.83	0.999329014328148\\
8.835	0.999332039416004\\
8.84	0.99933506414193\\
8.845	0.99933808847424\\
8.85	0.999341112380003\\
8.855	0.999344135825035\\
8.86	0.999347158773889\\
8.865	0.999350181189849\\
8.87	0.999353203034923\\
8.875	0.999356224269838\\
8.88	0.999358905807543\\
8.885	0.999361587334777\\
8.89	0.999364268840352\\
8.895	0.999366950312275\\
8.9	0.999369631737729\\
8.905	0.999372313103055\\
8.91	0.999374994393731\\
8.915	0.999377675594356\\
8.92	0.999380356688629\\
8.925	0.999383037659336\\
8.93	0.999385718488329\\
8.935	0.999388399156513\\
8.94	0.999391079643827\\
8.945	0.999393759929237\\
8.95	0.999396439990711\\
8.955	0.999399119805216\\
8.96	0.999401799348699\\
8.965	0.999404478596077\\
8.97	0.999407157521228\\
8.975	0.999409836096976\\
8.98	0.999412514295086\\
8.985	0.999415192086253\\
8.99	0.999417869440093\\
8.995	0.99942054632514\\
9	0.999423222708833\\
9.005	0.999425898557517\\
9.01	0.999428573836432\\
9.015	0.999431248509716\\
9.02	0.999433922540395\\
9.025	0.999436595890385\\
9.03	0.999439268520488\\
9.035	0.999441940390391\\
9.04	0.999444611458671\\
9.045	0.999447281682789\\
9.05	0.999449951019095\\
9.055	0.999452619422831\\
9.06	0.999455286848132\\
9.065	0.999457953248033\\
9.07	0.999460618574471\\
9.075	0.999463282778293\\
9.08	0.999465945809259\\
9.085	0.999468607616055\\
9.09	0.999471268146294\\
9.095	0.999473927346528\\
9.1	0.999476585162258\\
9.105	0.999479241537943\\
9.11	0.999481896417011\\
9.115	0.999484549741871\\
9.12	0.999487201453923\\
9.125	0.999489851493572\\
9.13	0.999492154961762\\
9.135	0.999494458401848\\
9.14	0.999496761784847\\
9.145	0.999499065080805\\
9.15	0.999501368258795\\
9.155	0.99950367128691\\
9.16	0.999505974132264\\
9.165	0.999508276760981\\
9.17	0.999510579138198\\
9.175	0.999512881228062\\
9.18	0.999515182993727\\
9.185	0.999517484397357\\
9.19	0.999519785400124\\
9.195	0.999522085962208\\
9.2	0.999524386042804\\
9.205	0.999526685600118\\
9.21	0.999528984591377\\
9.215	0.999531282972827\\
9.22	0.999533580699742\\
9.225	0.999535877726429\\
9.23	0.999538174006232\\
9.235	0.999540469491541\\
9.24	0.9995427641338\\
9.245	0.999545057883513\\
9.25	0.999547350690255\\
9.255	0.999549356890705\\
9.26	0.999551363075016\\
9.265	0.999553369226189\\
9.27	0.999555375326278\\
9.275	0.99955738135639\\
9.28	0.999559387296675\\
9.285	0.999561393126323\\
9.29	0.999563398823562\\
9.295	0.99956540436565\\
9.3	0.99956740972888\\
9.305	0.99956941488857\\
9.31	0.999571419819068\\
9.315	0.999573424493747\\
9.32	0.99957542888501\\
9.325	0.999577432964286\\
9.33	0.999579436702032\\
9.335	0.999581440067739\\
9.34	0.999583443029929\\
9.345	0.999585445556165\\
9.35	0.999587447613047\\
9.355	0.999589449166224\\
9.36	0.999591450180394\\
9.365	0.999593450619313\\
9.37	0.999595450445799\\
9.375	0.999597449621741\\
9.38	0.999599206521718\\
9.385	0.999600963410527\\
9.39	0.999602720276327\\
9.395	0.999604477106531\\
9.4	0.999606233887796\\
9.405	0.999607990606015\\
9.41	0.999609747246307\\
9.415	0.99961150379301\\
9.42	0.999613260229672\\
9.425	0.999615016539044\\
9.43	0.999616772703077\\
9.435	0.999618528702911\\
9.44	0.999620284518876\\
9.445	0.999622040130482\\
9.45	0.999623795516422\\
9.455	0.99962555065456\\
9.46	0.999627305521938\\
9.465	0.999629060094768\\
9.47	0.999630814348435\\
9.475	0.999632568257492\\
9.48	0.999634321795665\\
9.485	0.999636074935849\\
9.49	0.999637827650116\\
9.495	0.999639579909709\\
9.5	0.999641331685051\\
9.505	0.99964287622728\\
9.51	0.999644420761191\\
9.515	0.999645965277931\\
9.52	0.99964750976806\\
9.525	0.999649054221536\\
9.53	0.999650598627704\\
9.535	0.999652142975289\\
9.54	0.999653687252387\\
9.545	0.999655231446453\\
9.55	0.999656775544297\\
9.555	0.999658319532071\\
9.56	0.99965986339527\\
9.565	0.999661407118716\\
9.57	0.99966295068656\\
9.575	0.999664494082271\\
9.58	0.999666037288634\\
9.585	0.999667580287745\\
9.59	0.999669123061005\\
9.595	0.99967066558912\\
9.6	0.999672207852097\\
9.605	0.999673749829242\\
9.61	0.999675291499155\\
9.615	0.999676832839735\\
9.62	0.999678373828175\\
9.625	0.999679914440963\\
9.63	0.999681276373213\\
9.635	0.99968263829901\\
9.64	0.999684000211472\\
9.645	0.999685362103246\\
9.65	0.999686723966489\\
9.655	0.999688085792867\\
9.66	0.99968944757354\\
9.665	0.999690809299156\\
9.67	0.999692170959842\\
9.675	0.999693532545193\\
9.68	0.99969489404427\\
9.685	0.999696255445587\\
9.69	0.999697616737107\\
9.695	0.999698977906235\\
9.7	0.999700338939813\\
9.705	0.999701699824111\\
9.71	0.999703060544829\\
9.715	0.999704421087081\\
9.72	0.999705781435403\\
9.725	0.999707141573741\\
9.73	0.999708501485451\\
9.735	0.999709861153293\\
9.74	0.999711220559435\\
9.745	0.999712579685443\\
9.75	0.999713938512287\\
9.755	0.999715142352513\\
9.76	0.999716346187602\\
9.765	0.999717550012068\\
9.77	0.999718753820039\\
9.775	0.999719957605246\\
9.78	0.999721161361015\\
9.785	0.999722365080257\\
9.79	0.999723568755463\\
9.795	0.999724772378693\\
9.8	0.999725975941571\\
9.805	0.999727179435274\\
9.81	0.99972838285053\\
9.815	0.999729586177607\\
9.82	0.999730789406311\\
9.825	0.999731992525974\\
9.83	0.999733195525455\\
9.835	0.999734398393131\\
9.84	0.999735601116893\\
9.845	0.999736803684141\\
9.85	0.999738006081781\\
9.855	0.99973920829622\\
9.86	0.999740410313363\\
9.865	0.999741612118612\\
9.87	0.999742813696859\\
9.875	0.999744015032488\\
9.88	0.999745081294091\\
9.885	0.999746147551531\\
9.89	0.999747213800358\\
9.895	0.999748280035805\\
9.9	0.999749346252774\\
9.905	0.999750412445834\\
9.91	0.999751478609211\\
9.915	0.999752544736781\\
9.92	0.999753610822063\\
9.925	0.99975467685821\\
9.93	0.999755742838008\\
9.935	0.999756808753863\\
9.94	0.999757874597799\\
9.945	0.999758940361451\\
9.95	0.99976000603606\\
9.955	0.999761071612467\\
9.96	0.999762137081106\\
9.965	0.999763202432006\\
9.97	0.999764267654777\\
9.975	0.999765332738616\\
9.98	0.999766397672294\\
9.985	0.999767462444159\\
9.99	0.99976852704213\\
9.995	0.999769591453693\\
10	0.999770655665904\\
};
\addlegendentry{$B\!=\!8$, an.};

\addplot [only marks, mark=diamond, mark options={solid, draw=color6}]
  table[row sep=crcr]{%
0	0\\
0.25	0\\
0.5	0\\
0.75	0\\
1	0\\
1.25	0.253097292438961\\
1.5	0.419158193049609\\
1.75	0.540078324464768\\
2	0.632294559209642\\
2.25	0.7120126748199\\
2.5	0.771935315933082\\
2.75	0.818187948138808\\
3	0.854340634980153\\
3.25	0.885734953680421\\
3.5	0.909474331317153\\
3.75	0.927942779850641\\
4	0.94228579658974\\
4.25	0.954673839837976\\
4.5	0.964122824733923\\
4.75	0.971380269541085\\
5	0.977023268014667\\
5.25	0.98195350903097\\
5.5	0.985708480751606\\
5.75	0.988606019252015\\
6	0.990839561981656\\
6.25	0.992819801428894\\
6.5	0.994314516096587\\
6.75	0.995467094310412\\
7	0.996341747004093\\
7.25	0.997109542404563\\
7.5	0.997709005382292\\
7.75	0.9981861618196\\
8	0.998544713098628\\
8.25	0.998865445907921\\
8.5	0.99909203486702\\
8.75	0.999278069552189\\
9	0.999416308128798\\
9.25	0.99953877559888\\
9.5	0.999630988293172\\
9.75	0.999711774981714\\
10	0.999772606392609\\
};
\addlegendentry{$B\!=\!8$, sim.};

\end{axis}
\end{tikzpicture}%


==> fig/batch_Bl_lat_cdf.tex <==

\begin{tikzpicture}

\begin{axis}[%
width=\sfwidth,
height=\sfheight,
legend style={legend cell align=left, fill opacity=0.6, draw opacity=1, text opacity=1, legend columns=2, align=left, draw=white!15!black, font=\tiny, at={(0.99, 0.015)}, anchor=south east},
xlabel style={font=\footnotesize\color{white!15!black}},
xmin=0,
xmax=1,
xlabel={$t$},
ymin=0,
ymax=1,
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={$P_T(t)$},
xmajorgrids,
ymajorgrids
]
\addplot [color=color0, semithick]
  table[row sep=crcr]{%
0	0\\
0.001	0.001875\\
0.002	0.00375\\
0.003	0.005625\\
0.004	0.0075\\
0.005	0.00937499999999998\\
0.006	0.0112499999999999\\
0.007	0.0131249999999995\\
0.008	0.0149999999999984\\
0.009	0.0168749999999954\\
0.01	0.0187499999999883\\
0.011	0.0206249999999726\\
0.012	0.0224999999999408\\
0.013	0.0243749999998798\\
0.014	0.0262499999997686\\
0.015	0.0281249999995746\\
0.016	0.0299999999992486\\
0.017	0.0318749999987188\\
0.018	0.0337499999978824\\
0.019	0.035624999996596\\
0.02	0.037499999994663\\
0.021	0.0393749999918188\\
0.022	0.0412499999877124\\
0.023	0.0431249999818852\\
0.024	0.0449999999737453\\
0.025	0.0468749999625381\\
0.026	0.0487499999473116\\
0.027	0.0506249999268767\\
0.028	0.0524999998997619\\
0.029	0.0543749998641617\\
0.03	0.0562499998178778\\
0.031	0.0581249997582538\\
0.032	0.0599999996821015\\
0.033	0.0618749995856189\\
0.034	0.0637499994642995\\
0.035	0.065624999312832\\
0.036	0.0674999991249893\\
0.037	0.0693749988935083\\
0.038	0.0712499986099568\\
0.039	0.0731249982645897\\
0.04	0.0749999978461923\\
0.041	0.076874997341911\\
0.042	0.0787499967370702\\
0.043	0.0806249960149751\\
0.044	0.0824999951567\\
0.045	0.0843749941408615\\
0.046	0.0862499929433755\\
0.047	0.0881249915371987\\
0.048	0.0899999898920524\\
0.049	0.0918749879741297\\
0.05	0.0937499857457847\\
0.051	0.0956249831652036\\
0.052	0.0974999801860566\\
0.053	0.0993749767571313\\
0.054	0.101249972821946\\
0.055	0.103124968318344\\
0.056	0.104999963178065\\
0.057	0.106874957326299\\
0.058	0.108749950681219\\
0.059	0.110624943153487\\
0.06	0.112499934645745\\
0.061	0.114374925052083\\
0.062	0.116249914257478\\
0.063	0.118124902137221\\
0.064	0.119999888556312\\
0.065	0.121874873368837\\
0.066	0.123749856417324\\
0.067	0.125624837532068\\
0.068	0.127499816530442\\
0.069	0.129374793216176\\
0.07	0.131249767378622\\
0.071	0.133124738791986\\
0.072	0.134999707214544\\
0.073	0.136874672387831\\
0.074	0.138749634035806\\
0.075	0.140624591863995\\
0.076	0.142499545558614\\
0.077	0.144374494785661\\
0.078	0.146249439189993\\
0.079	0.148124378394378\\
0.08	0.149999311998518\\
0.081	0.151874239578062\\
0.082	0.153749160683585\\
0.083	0.155624074839551\\
0.084	0.157498981543258\\
0.085	0.159373880263749\\
0.086	0.161248770440718\\
0.087	0.163123651483386\\
0.088	0.164998522769355\\
0.089	0.166873383643452\\
0.09	0.168748233416542\\
0.091	0.170623071364333\\
0.092	0.172497896726151\\
0.093	0.174372708703711\\
0.094	0.176247506459856\\
0.095	0.17812228911729\\
0.096	0.179997055757289\\
0.097	0.181871805418399\\
0.098	0.183746537095115\\
0.099	0.185621249736549\\
0.1	0.187495942245084\\
0.101	0.18937061347501\\
0.102	0.191245262231154\\
0.103	0.193119887267489\\
0.104	0.194994487285741\\
0.105	0.196869060933978\\
0.106	0.19874360680519\\
0.107	0.200618123435864\\
0.108	0.202492609304545\\
0.109	0.204367062830387\\
0.11	0.206241482371708\\
0.111	0.208115866224522\\
0.112	0.209990212621078\\
0.113	0.211864519728388\\
0.114	0.213738785646752\\
0.115	0.215613008408275\\
0.116	0.217487185975392\\
0.117	0.219361316239374\\
0.118	0.221235397018849\\
0.119	0.223109426058312\\
0.12	0.224983401026638\\
0.121	0.226857319515597\\
0.122	0.228731179038366\\
0.123	0.23060497702805\\
0.124	0.2324787108362\\
0.125	0.23435237773134\\
0.126	0.23622597489749\\
0.127	0.238099499432708\\
0.128	0.239972948347624\\
0.129	0.241846318563991\\
0.13	0.243719606913235\\
0.131	0.245592810135023\\
0.132	0.247465924875831\\
0.133	0.24933894768753\\
0.134	0.251211875025974\\
0.135	0.253084703249604\\
0.136	0.254957428618069\\
0.137	0.256830047290847\\
0.138	0.258702555325892\\
0.139	0.260574948678286\\
0.14	0.262447223198914\\
0.141	0.264319374633147\\
0.142	0.266191398619545\\
0.143	0.268063290688575\\
0.144	0.269935046261351\\
0.145	0.271806660648386\\
0.146	0.273678129048365\\
0.147	0.275549446546941\\
0.148	0.277420608115544\\
0.149	0.279291608610219\\
0.15	0.281162442770477\\
0.151	0.283033105218173\\
0.152	0.284903590456404\\
0.153	0.286773892868434\\
0.154	0.288644006716634\\
0.155	0.290513926141456\\
0.156	0.292383645160425\\
0.157	0.294253157667156\\
0.158	0.296122457430401\\
0.159	0.297991538093119\\
0.16	0.299860393171569\\
0.161	0.30172901605444\\
0.162	0.303597400001996\\
0.163	0.305465538145257\\
0.164	0.307333423485208\\
0.165	0.309201048892031\\
0.166	0.311068407104369\\
0.167	0.312935490728625\\
0.168	0.314802292238279\\
0.169	0.316668803973247\\
0.17	0.318535018139259\\
0.171	0.320400926807278\\
0.172	0.322266521912945\\
0.173	0.324131795256051\\
0.174	0.325996738500051\\
0.175	0.3278613431716\\
0.176	0.329725600660125\\
0.177	0.331589502217432\\
0.178	0.333453038957337\\
0.179	0.335316201855341\\
0.18	0.337178981748325\\
0.181	0.339041369334292\\
0.182	0.340903355172129\\
0.183	0.342764929681409\\
0.184	0.344626083142229\\
0.185	0.346486805695072\\
0.186	0.348347087340712\\
0.187	0.350206917940149\\
0.188	0.352066287214576\\
0.189	0.35392518474538\\
0.19	0.355783599974183\\
0.191	0.357641522202907\\
0.192	0.359498940593878\\
0.193	0.361355844169966\\
0.194	0.363212221814755\\
0.195	0.365068062272748\\
0.196	0.366923354149604\\
0.197	0.368778085912412\\
0.198	0.370632245889997\\
0.199	0.372485822273258\\
0.2	0.374338803115542\\
0.201	0.376191176333048\\
0.202	0.37804292970527\\
0.203	0.379894050875464\\
0.204	0.381744527351158\\
0.205	0.383594346504685\\
0.206	0.385443495573759\\
0.207	0.387291961662071\\
0.208	0.389139731739932\\
0.209	0.390986792644934\\
0.21	0.392833131082648\\
0.211	0.394678733627361\\
0.212	0.396523586722831\\
0.213	0.398367676683084\\
0.214	0.400210989693236\\
0.215	0.402053511810346\\
0.216	0.403895228964307\\
0.217	0.405736126958749\\
0.218	0.407576191471997\\
0.219	0.409415408058036\\
0.22	0.411253762147515\\
0.221	0.413091239048785\\
0.222	0.414927823948951\\
0.223	0.416763501914969\\
0.224	0.418598257894755\\
0.225	0.420432076718336\\
0.226	0.422264943099019\\
0.227	0.424096841634587\\
0.228	0.425927756808524\\
0.229	0.427757672991272\\
0.23	0.429586574441499\\
0.231	0.431414445307406\\
0.232	0.433241269628052\\
0.233	0.435067031334708\\
0.234	0.436891714252228\\
0.235	0.438715302100452\\
0.236	0.440537778495627\\
0.237	0.442359126951854\\
0.238	0.444179330882553\\
0.239	0.445998373601957\\
0.24	0.447816238326622\\
0.241	0.44963290817696\\
0.242	0.451448366178791\\
0.243	0.45326259526492\\
0.244	0.455075578276731\\
0.245	0.456887297965799\\
0.246	0.458697736995522\\
0.247	0.460506877942774\\
0.248	0.462314703299571\\
0.249	0.464121195474764\\
0.25	0.465926336795736\\
0.251	0.467730109510124\\
0.252	0.469532495787561\\
0.253	0.471333477721424\\
0.254	0.473133037330602\\
0.255	0.47493115656128\\
0.256	0.476727817288737\\
0.257	0.478523001319158\\
0.258	0.480316690391454\\
0.259	0.482108866179104\\
0.26	0.483899510292006\\
0.261	0.485688604278332\\
0.262	0.48747612962641\\
0.263	0.489262067766605\\
0.264	0.491046400073213\\
0.265	0.49282910786637\\
0.266	0.494610172413964\\
0.267	0.496389574933559\\
0.268	0.498167296594334\\
0.269	0.499943318519016\\
0.27	0.501717621785834\\
0.271	0.503490187430475\\
0.272	0.505260996448048\\
0.273	0.50703002979505\\
0.274	0.508797268391347\\
0.275	0.51056269312215\\
0.276	0.512326284840006\\
0.277	0.514088024366783\\
0.278	0.515847892495672\\
0.279	0.517605869993178\\
0.28	0.519361937601128\\
0.281	0.521116076038672\\
0.282	0.522868266004289\\
0.283	0.5246184881778\\
0.284	0.526366723222374\\
0.285	0.528112951786541\\
0.286	0.529857154506204\\
0.287	0.531599312006649\\
0.288	0.53333940490456\\
0.289	0.535077413810025\\
0.29	0.536813319328553\\
0.291	0.538547102063075\\
0.292	0.540278742615955\\
0.293	0.542008221590993\\
0.294	0.543735519595425\\
0.295	0.545460617241923\\
0.296	0.54718349515059\\
0.297	0.548904133950948\\
0.298	0.550622514283928\\
0.299	0.55233861680385\\
0.3	0.5540524221804\\
0.301	0.5557639111006\\
0.302	0.557473064270776\\
0.303	0.559179862418516\\
0.304	0.560884286294623\\
0.305	0.56258631667506\\
0.306	0.564285934362891\\
0.307	0.56598312019021\\
0.308	0.567677855020065\\
0.309	0.569370119748373\\
0.31	0.571059895305827\\
0.311	0.572747162659792\\
0.312	0.574431902816194\\
0.313	0.5761140968214\\
0.314	0.577793725764085\\
0.315	0.579470770777091\\
0.316	0.581145213039275\\
0.317	0.582817033777349\\
0.318	0.584486214267703\\
0.319	0.586152735838221\\
0.32	0.587816579870088\\
0.321	0.589477727799575\\
0.322	0.591136161119823\\
0.323	0.59279186138261\\
0.324	0.594444810200103\\
0.325	0.596094989246601\\
0.326	0.597742380260263\\
0.327	0.599386965044821\\
0.328	0.601028725471285\\
0.329	0.602667643479624\\
0.33	0.604303701080445\\
0.331	0.605936880356649\\
0.332	0.607567163465075\\
0.333	0.609194532638127\\
0.334	0.610818970185394\\
0.335	0.612440458495243\\
0.336	0.614058980036408\\
0.337	0.615674517359552\\
0.338	0.617287053098826\\
0.339	0.618896569973399\\
0.34	0.620503050788984\\
0.341	0.622106478439335\\
0.342	0.623706835907742\\
0.343	0.625304106268495\\
0.344	0.626898272688345\\
0.345	0.628489318427932\\
0.346	0.630077226843215\\
0.347	0.631661981386866\\
0.348	0.633243565609661\\
0.349	0.634821963161845\\
0.35	0.636397157794483\\
0.351	0.637969133360794\\
0.352	0.639537873817462\\
0.353	0.641103363225938\\
0.354	0.642665585753712\\
0.355	0.64422452567558\\
0.356	0.645780167374881\\
0.357	0.647332495344725\\
0.358	0.648881494189195\\
0.359	0.650427148624535\\
0.36	0.651969443480319\\
0.361	0.653508363700599\\
0.362	0.655043894345038\\
0.363	0.65657602059002\\
0.364	0.658104727729744\\
0.365	0.659630001177297\\
0.366	0.661151826465712\\
0.367	0.662670189249002\\
0.368	0.664185075303175\\
0.369	0.665696470527238\\
0.37	0.667204360944171\\
0.371	0.668708732701887\\
0.372	0.670209572074177\\
0.373	0.671706865461623\\
0.374	0.673200599392509\\
0.375	0.6746907605237\\
0.376	0.676177335641504\\
0.377	0.677660311662519\\
0.378	0.679139675634456\\
0.379	0.680615414736947\\
0.38	0.68208751628233\\
0.381	0.683555967716417\\
0.382	0.685020756619245\\
0.383	0.686481870705798\\
0.384	0.687939297826723\\
0.385	0.689393025969019\\
0.386	0.690843043256707\\
0.387	0.692289337951485\\
0.388	0.69373189845336\\
0.389	0.695170713301261\\
0.39	0.696605771173636\\
0.391	0.69803706088903\\
0.392	0.699464571406639\\
0.393	0.700888291826852\\
0.394	0.70230821139177\\
0.395	0.703724319485704\\
0.396	0.705136605635663\\
0.397	0.706545059511815\\
0.398	0.707949670927933\\
0.399	0.709350429841822\\
0.4	0.710747326355727\\
0.401	0.712140350716725\\
0.402	0.713529493317095\\
0.403	0.714914744694677\\
0.404	0.716296095533197\\
0.405	0.717673536662599\\
0.406	0.719047059059333\\
0.407	0.720416653846644\\
0.408	0.721782312294837\\
0.409	0.723144025821518\\
0.41	0.724501785991827\\
0.411	0.725855584518653\\
0.412	0.727205413262824\\
0.413	0.728551264233285\\
0.414	0.729893129587262\\
0.415	0.731231001630399\\
0.416	0.732564872816891\\
0.417	0.733894735749589\\
0.418	0.735220583180097\\
0.419	0.736542408008843\\
0.42	0.737860203285145\\
0.421	0.739173962207251\\
0.422	0.740483678122367\\
0.423	0.741789344526671\\
0.424	0.743090955065301\\
0.425	0.744388503532348\\
0.426	0.745681983870806\\
0.427	0.746971390172529\\
0.428	0.748256716678162\\
0.429	0.749537957777056\\
0.43	0.750815108007177\\
0.431	0.752088162054984\\
0.432	0.753357114755313\\
0.433	0.754621961091224\\
0.434	0.755882696193853\\
0.435	0.757139315342233\\
0.436	0.758391813963116\\
0.437	0.759640187630767\\
0.438	0.760884432066755\\
0.439	0.762124543139721\\
0.44	0.76336051686514\\
0.441	0.764592349405062\\
0.442	0.76582003706785\\
0.443	0.767043576307889\\
0.444	0.768262963725299\\
0.445	0.76947819606562\\
0.446	0.770689270219498\\
0.447	0.771896183222345\\
0.448	0.773098932253996\\
0.449	0.774297514638348\\
0.45	0.77549192784299\\
0.451	0.776682169478822\\
0.452	0.777868237299654\\
0.453	0.779050129201805\\
0.454	0.780227843223679\\
0.455	0.781401377545337\\
0.456	0.782570730488058\\
0.457	0.78373590051388\\
0.458	0.784896886225141\\
0.459	0.786053686364001\\
0.46	0.787206299811959\\
0.461	0.788354725589354\\
0.462	0.789498962854858\\
0.463	0.790639010904964\\
0.464	0.791774869173451\\
0.465	0.792906537230853\\
0.466	0.794034014783907\\
0.467	0.795157301675003\\
0.468	0.796276397881609\\
0.469	0.797391303515702\\
0.47	0.79850201882318\\
0.471	0.799608544183269\\
0.472	0.800710880107921\\
0.473	0.801809027241199\\
0.474	0.802902986358659\\
0.475	0.803992758366723\\
0.476	0.805078344302038\\
0.477	0.806159745330835\\
0.478	0.80723696274827\\
0.479	0.808309997977769\\
0.48	0.809378852570356\\
0.481	0.810443528203978\\
0.482	0.811504026682819\\
0.483	0.812560349936611\\
0.484	0.813612500019935\\
0.485	0.814660479111518\\
0.486	0.815704289513518\\
0.487	0.816743933650808\\
0.488	0.817779414070247\\
0.489	0.818810733439955\\
0.49	0.819837894548572\\
0.491	0.82086090030451\\
0.492	0.821879753735213\\
0.493	0.822894457986391\\
0.494	0.823905016321268\\
0.495	0.824911432119809\\
0.496	0.825913708877952\\
0.497	0.82691185020683\\
0.498	0.827905859831987\\
0.499	0.828895741592591\\
0.5	0.829881499440647\\
0.501	0.830863137440192\\
0.502	0.831840659766503\\
0.503	0.832814070705282\\
0.504	0.833783374651856\\
0.505	0.834748576110354\\
0.506	0.835709679692897\\
0.507	0.83666669011877\\
0.508	0.837619612213599\\
0.509	0.838568450908526\\
0.51	0.839513211239369\\
0.511	0.840453898345789\\
0.512	0.841390517470456\\
0.513	0.8423230739582\\
0.514	0.843251573255168\\
0.515	0.844176020907978\\
0.516	0.845096422562869\\
0.517	0.846012783964842\\
0.518	0.846925110956813\\
0.519	0.847833409478748\\
0.52	0.848737685566805\\
0.521	0.849637945352475\\
0.522	0.850534195061713\\
0.523	0.851426441014074\\
0.524	0.852314689621848\\
0.525	0.853198947389185\\
0.526	0.854079220911228\\
0.527	0.854955516873241\\
0.528	0.855827842049732\\
0.529	0.856696203303583\\
0.53	0.857560607585169\\
0.531	0.858421061931485\\
0.532	0.85927757346527\\
0.533	0.860130149394122\\
0.534	0.860978797009624\\
0.535	0.861823523686466\\
0.536	0.862664336881559\\
0.537	0.863501244133162\\
0.538	0.864334253059994\\
0.539	0.865163371360362\\
0.54	0.865988606811272\\
0.541	0.866809967267553\\
0.542	0.867627460660978\\
0.543	0.868441094999379\\
0.544	0.869250878365773\\
0.545	0.870056818917478\\
0.546	0.870858924885237\\
0.547	0.871657204572337\\
0.548	0.872451666353739\\
0.549	0.873242318675191\\
0.55	0.874029170052361\\
0.551	0.874812229069959\\
0.552	0.875591504380861\\
0.553	0.876367004705243\\
0.554	0.877138738829706\\
0.555	0.877906715606402\\
0.556	0.878670943952177\\
0.557	0.879431432847693\\
0.558	0.880188191336567\\
0.559	0.88094122852451\\
0.56	0.881690553578462\\
0.561	0.882436175725731\\
0.562	0.883178104253138\\
0.563	0.883916348506159\\
0.564	0.884650917888069\\
0.565	0.885381821859096\\
0.566	0.886109069935562\\
0.567	0.886832671689044\\
0.568	0.887552636745523\\
0.569	0.888268974784542\\
0.57	0.888981695538368\\
0.571	0.88969080879115\\
0.572	0.890396324378088\\
0.573	0.891098252184594\\
0.574	0.891796602145469\\
0.575	0.892491384244071\\
0.576	0.893182608511488\\
0.577	0.893870285025725\\
0.578	0.894554423910874\\
0.579	0.895235035336307\\
0.58	0.895912129515861\\
0.581	0.896585716707022\\
0.582	0.89725580721013\\
0.583	0.897922411367565\\
0.584	0.898585539562951\\
0.585	0.899245202220362\\
0.586	0.899901409803522\\
0.587	0.900554172815023\\
0.588	0.901203501795529\\
0.589	0.901849407323\\
0.59	0.902491900011913\\
0.591	0.903130990512478\\
0.592	0.903766689509873\\
0.593	0.904399007723474\\
0.594	0.905027955906088\\
0.595	0.905653544843192\\
0.596	0.906275785352176\\
0.597	0.90689468828159\\
0.598	0.907510264510395\\
0.599	0.908122524947213\\
0.6	0.908731480529589\\
0.601	0.909337142223253\\
0.602	0.909939521021382\\
0.603	0.910538627943876\\
0.604	0.911134474036626\\
0.605	0.911727070370797\\
0.606	0.912316428042108\\
0.607	0.912902558170119\\
0.608	0.913485471897522\\
0.609	0.914065180389436\\
0.61	0.914641694832706\\
0.611	0.915215026435205\\
0.612	0.915785186425146\\
0.613	0.916352186050388\\
0.614	0.916916036577758\\
0.615	0.917476749292369\\
0.616	0.918034335496946\\
0.617	0.918588806511155\\
0.618	0.919140173670938\\
0.619	0.919688448327851\\
0.62	0.920233641848406\\
0.621	0.92077576561342\\
0.622	0.921314831017368\\
0.623	0.921850849467737\\
0.624	0.922383832384387\\
0.625	0.92291379119892\\
0.626	0.923440737354046\\
0.627	0.923964682302961\\
0.628	0.924485637508727\\
0.629	0.925003614443649\\
0.63	0.925518624588674\\
0.631	0.926030679432776\\
0.632	0.92653979047236\\
0.633	0.92704596921066\\
0.634	0.927549227157146\\
0.635	0.928049575826944\\
0.636	0.928547026740239\\
0.637	0.929041591421708\\
0.638	0.929533281399943\\
0.639	0.930022108206877\\
0.64	0.930508083377225\\
0.641	0.930991218447923\\
0.642	0.931471524957569\\
0.643	0.931949014445878\\
0.644	0.932423698453132\\
0.645	0.932895588519643\\
0.646	0.933364696185212\\
0.647	0.933831032988601\\
0.648	0.934294610467007\\
0.649	0.934755440155534\\
0.65	0.935213533586683\\
0.651	0.935668902289836\\
0.652	0.936121557790745\\
0.653	0.936571511611037\\
0.654	0.937018775267706\\
0.655	0.937463360272627\\
0.656	0.937905278132061\\
0.657	0.938344540346176\\
0.658	0.938781158408564\\
0.659	0.939215143805766\\
0.66	0.939646508016803\\
0.661	0.940075262512713\\
0.662	0.940501418756083\\
0.663	0.9409249882006\\
0.664	0.941345982290596\\
0.665	0.941764412460601\\
0.666	0.942180290134904\\
0.667	0.942593626727109\\
0.668	0.943004433639711\\
0.669	0.94341272226366\\
0.67	0.943818503977939\\
0.671	0.94422179014915\\
0.672	0.944622592131092\\
0.673	0.945020921264357\\
0.674	0.945416788875921\\
0.675	0.945810206278745\\
0.676	0.946201184771378\\
0.677	0.946589735637568\\
0.678	0.946975870145869\\
0.679	0.947359599549264\\
0.68	0.947740935084784\\
0.681	0.948119887973135\\
0.682	0.948496469418329\\
0.683	0.948870690607319\\
0.684	0.949242562709638\\
0.685	0.949612096877045\\
0.686	0.949979304243169\\
0.687	0.95034419592317\\
0.688	0.950706783013387\\
0.689	0.951067076591007\\
0.69	0.951425087713724\\
0.691	0.951780827419417\\
0.692	0.952134306725819\\
0.693	0.952485536630197\\
0.694	0.952834528109038\\
0.695	0.95318129211773\\
0.696	0.953525839590262\\
0.697	0.953868181438913\\
0.698	0.954208328553954\\
0.699	0.954546291803356\\
0.7	0.954882082032492\\
0.701	0.955215710063854\\
0.702	0.955547186696768\\
0.703	0.955876522707114\\
0.704	0.956203728847054\\
0.705	0.956528815844758\\
0.706	0.956851794404137\\
0.707	0.95717267520458\\
0.708	0.957491468900698\\
0.709	0.957808186122064\\
0.71	0.958122837472966\\
0.711	0.958435433532157\\
0.712	0.958745984852612\\
0.713	0.959054501961293\\
0.714	0.959360995358907\\
0.715	0.959665475519678\\
0.716	0.959967952891119\\
0.717	0.960268437893808\\
0.718	0.960566940921165\\
0.719	0.96086347233924\\
0.72	0.961158042486498\\
0.721	0.96145066167361\\
0.722	0.961741340183246\\
0.723	0.962030088269876\\
0.724	0.962316916159574\\
0.725	0.962601834049816\\
0.726	0.962884852109297\\
0.727	0.96316598047774\\
0.728	0.963445229265713\\
0.729	0.963722608554449\\
0.73	0.96399812839567\\
0.731	0.964271798811413\\
0.732	0.96454362979386\\
0.733	0.964813631305174\\
0.734	0.965081813277334\\
0.735	0.965348185611974\\
0.736	0.965612758180235\\
0.737	0.965875540822601\\
0.738	0.966136543348757\\
0.739	0.966395775537442\\
0.74	0.966653247136305\\
0.741	0.966908967861766\\
0.742	0.967162947398878\\
0.743	0.967415195401198\\
0.744	0.967665721490651\\
0.745	0.967914535257411\\
0.746	0.968161646259769\\
0.747	0.968407064024017\\
0.748	0.968650798044333\\
0.749	0.96889285778266\\
0.75	0.9691332526686\\
0.751	0.969371992099302\\
0.752	0.969609085439361\\
0.753	0.969844542020708\\
0.754	0.970078371142522\\
0.755	0.970310582071121\\
0.756	0.970541184039877\\
0.757	0.97077018624912\\
0.758	0.970997597866054\\
0.759	0.971223428024668\\
0.76	0.971447685825658\\
0.761	0.971670380336341\\
0.762	0.971891520590586\\
0.763	0.972111115588732\\
0.764	0.972329174297523\\
0.765	0.972545705650034\\
0.766	0.972760718545609\\
0.767	0.972974221849794\\
0.768	0.973186224394277\\
0.769	0.973396734976834\\
0.77	0.973605762361264\\
0.771	0.973813315277344\\
0.772	0.974019402420774\\
0.773	0.97422403245313\\
0.774	0.97442721400182\\
0.775	0.974628955660034\\
0.776	0.974829265986709\\
0.777	0.975028153506491\\
0.778	0.975225626709694\\
0.779	0.975421694052268\\
0.78	0.975616363955769\\
0.781	0.975809644807326\\
0.782	0.97600154495962\\
0.783	0.976192072730851\\
0.784	0.976381236404722\\
0.785	0.976569044230416\\
0.786	0.976755504422577\\
0.787	0.976940625161296\\
0.788	0.977124414592094\\
0.789	0.977306880825914\\
0.79	0.977488031939108\\
0.791	0.977667875973429\\
0.792	0.97784642093603\\
0.793	0.978023674799453\\
0.794	0.978199645501635\\
0.795	0.978374340945901\\
0.796	0.978547769000974\\
0.797	0.97871993750097\\
0.798	0.978890854245413\\
0.799	0.979060526999238\\
0.8	0.979228963492801\\
0.801	0.979396171421892\\
0.802	0.979562158447748\\
0.803	0.97972693219707\\
0.804	0.979890500262034\\
0.805	0.980052870200318\\
0.806	0.980214049535118\\
0.807	0.980374045755172\\
0.808	0.980532866314778\\
0.809	0.980690518633832\\
0.81	0.980847010097843\\
0.811	0.981002348057967\\
0.812	0.98115653983104\\
0.813	0.981309592699605\\
0.814	0.98146151391195\\
0.815	0.981612310682141\\
0.816	0.981761990190059\\
0.817	0.981910559581438\\
0.818	0.982058025967908\\
0.819	0.982204396427029\\
0.82	0.982349678002344\\
0.821	0.982493877703412\\
0.822	0.982637002505862\\
0.823	0.982779059351439\\
0.824	0.982920055148046\\
0.825	0.983059996769801\\
0.826	0.983198891057083\\
0.827	0.983336744816588\\
0.828	0.98347356482138\\
0.829	0.983609357810948\\
0.83	0.98374413049126\\
0.831	0.983877889534823\\
0.832	0.984010641580738\\
0.833	0.984142393234763\\
0.834	0.984273151069375\\
0.835	0.984402921623827\\
0.836	0.984531711404217\\
0.837	0.98465952688355\\
0.838	0.984786374501803\\
0.839	0.984912260665992\\
0.84	0.985037191750243\\
0.841	0.985161174095856\\
0.842	0.985284214011377\\
0.843	0.98540631777267\\
0.844	0.98552749162299\\
0.845	0.98564774177305\\
0.846	0.985767074401101\\
0.847	0.985885495653008\\
0.848	0.986003011642318\\
0.849	0.986119628450345\\
0.85	0.986235352126243\\
0.851	0.986350188687086\\
0.852	0.986464144117949\\
0.853	0.986577224371986\\
0.854	0.986689435370512\\
0.855	0.986800783003088\\
0.856	0.986911273127596\\
0.857	0.987020911570334\\
0.858	0.987129704126091\\
0.859	0.987237656558235\\
0.86	0.987344774598804\\
0.861	0.987451063948585\\
0.862	0.987556530277206\\
0.863	0.987661179223225\\
0.864	0.987765016394217\\
0.865	0.987868047366862\\
0.866	0.987970277687041\\
0.867	0.988071712869922\\
0.868	0.988172358400052\\
0.869	0.988272219731453\\
0.87	0.988371302287709\\
0.871	0.988469611462068\\
0.872	0.988567152617525\\
0.873	0.988663931086928\\
0.874	0.988759952173065\\
0.875	0.988855221148765\\
0.876	0.98894974325699\\
0.877	0.989043523710936\\
0.878	0.989136567694128\\
0.879	0.989228880360517\\
0.88	0.989320466834583\\
0.881	0.98941133221143\\
0.882	0.989501481556883\\
0.883	0.989590919907596\\
0.884	0.989679652271143\\
0.885	0.989767683626126\\
0.886	0.989855018922272\\
0.887	0.989941663080535\\
0.888	0.9900276209932\\
0.889	0.990112897523983\\
0.89	0.990197497508135\\
0.891	0.990281425752544\\
0.892	0.990364687035839\\
0.893	0.990447286108496\\
0.894	0.990529227692936\\
0.895	0.990610516483637\\
0.896	0.990691157147232\\
0.897	0.990771154322619\\
0.898	0.990850512621063\\
0.899	0.990929236626303\\
0.9	0.991007330894659\\
0.901	0.991084799955133\\
0.902	0.991161648309524\\
0.903	0.991237880432527\\
0.904	0.991313500771841\\
0.905	0.991388513748279\\
0.906	0.991462923755874\\
0.907	0.991536735161986\\
0.908	0.991609952307409\\
0.909	0.991682579506478\\
0.91	0.991754621047181\\
0.911	0.991826081191264\\
0.912	0.991896964174338\\
0.913	0.991967274205991\\
0.914	0.992037015469894\\
0.915	0.992106192123911\\
0.916	0.992174808300205\\
0.917	0.992242868105352\\
0.918	0.992310375620446\\
0.919	0.992377334901208\\
0.92	0.992443749978099\\
0.921	0.992509624856423\\
0.922	0.992574963516443\\
0.923	0.992639769913486\\
0.924	0.992704047978054\\
0.925	0.992767801615933\\
0.926	0.992831034708302\\
0.927	0.992893751111847\\
0.928	0.992955954658861\\
0.929	0.993017649157364\\
0.93	0.993078838391206\\
0.931	0.993139526120179\\
0.932	0.993199716080127\\
0.933	0.993259411983053\\
0.934	0.993318617517232\\
0.935	0.993377336347318\\
0.936	0.993435572114455\\
0.937	0.993493328436384\\
0.938	0.993550608907558\\
0.939	0.993607417099241\\
0.94	0.993663756559631\\
0.941	0.993719630813958\\
0.942	0.993775043364597\\
0.943	0.99382999769118\\
0.944	0.993884497250699\\
0.945	0.993938545477619\\
0.946	0.993992145783988\\
0.947	0.994045301559542\\
0.948	0.994098016171815\\
0.949	0.994150292966247\\
0.95	0.994202135266296\\
0.951	0.99425354637354\\
0.952	0.99430452956779\\
0.953	0.994355088107197\\
0.954	0.994405225228357\\
0.955	0.994454944146423\\
0.956	0.99450424805521\\
0.957	0.994553140127302\\
0.958	0.994601623514161\\
0.959	0.994649701346233\\
0.96	0.994697376733054\\
0.961	0.994744652763358\\
0.962	0.994791532505184\\
0.963	0.994838019005982\\
0.964	0.994884115292716\\
0.965	0.994929824371977\\
0.966	0.99497514923008\\
0.967	0.995020092833178\\
0.968	0.995064658127361\\
0.969	0.995108848038764\\
0.97	0.995152665473673\\
0.971	0.995196113318626\\
0.972	0.995239194440522\\
0.973	0.995281911686722\\
0.974	0.995324267885154\\
0.975	0.995366265844419\\
0.976	0.995407908353888\\
0.977	0.995449198183816\\
0.978	0.995490138085435\\
0.979	0.995530730791061\\
0.98	0.995570979014199\\
0.981	0.995610885449642\\
0.982	0.995650452773572\\
0.983	0.995689683643666\\
0.984	0.995728580699195\\
0.985	0.995767146561126\\
0.986	0.995805383832223\\
0.987	0.995843295097147\\
0.988	0.995880882922557\\
0.989	0.995918149857211\\
0.99	0.995955098432065\\
0.991	0.995991731160375\\
0.992	0.99602805053779\\
0.993	0.996064059042461\\
0.994	0.996099759135129\\
0.995	0.996135153259233\\
0.996	0.996170243841002\\
0.997	0.996205033289554\\
0.998	0.996239523996998\\
0.999	0.996273718338526\\
1	0.99630761867251\\
};
\addlegendentry{$B\!=\!1$, an.}

\addplot [only marks, mark=o, mark options={solid, draw=color0}]
  table[row sep=crcr]{%
0	0\\
0.05	0.0936383905782927\\
0.1	0.187423981141774\\
0.15	0.281118971714372\\
0.2	0.374222062346526\\
0.25	0.465727953139386\\
0.3	0.553663744291463\\
0.35	0.635973036009667\\
0.4	0.710387928522189\\
0.45	0.775094522011542\\
0.5	0.829553716531967\\
0.55	0.873824312077548\\
0.6	0.908632408575227\\
0.65	0.935188705903185\\
0.7	0.95484150392576\\
0.75	0.969088702492236\\
0.8	0.979204201474434\\
0.85	0.986230100767503\\
0.9	0.991012300286327\\
0.95	0.994226599962911\\
1	0.996321699752106\\
};
\addlegendentry{$B\!=\!1$, sim.};

\addplot [color=color2, semithick]
  table[row sep=crcr]{%
0	0\\
0.001	0.00368727373723344\\
0.002	0.00737454743101282\\
0.003	0.011061820867347\\
0.004	0.0147490934996351\\
0.005	0.0184363642963532\\
0.006	0.0221236315981657\\
0.007	0.0258108929841075\\
0.008	0.0294981451464945\\
0.009	0.0331853837742296\\
0.01	0.0368726034441825\\
0.011	0.0405597975203283\\
0.012	0.044246958060344\\
0.013	0.0479340757293669\\
0.014	0.0516211397206309\\
0.015	0.0553081376827028\\
0.016	0.0589950556530525\\
0.017	0.0626818779976959\\
0.018	0.0663685873566594\\
0.019	0.070055164595023\\
0.02	0.0737415887593043\\
0.021	0.0774278370389562\\
0.022	0.0811138847327564\\
0.023	0.0847997052198738\\
0.024	0.0884852699354055\\
0.025	0.0921705483501816\\
0.026	0.0958555079546455\\
0.027	0.0995401142466205\\
0.028	0.10322433072278\\
0.029	0.106908118873649\\
0.03	0.110591438181959\\
0.031	0.114274246124203\\
0.032	0.11795649817522\\
0.033	0.121638147815665\\
0.034	0.125319146542207\\
0.035	0.12899944388032\\
0.036	0.132678987399526\\
0.037	0.136357722730945\\
0.038	0.14003559358705\\
0.039	0.143712541783465\\
0.04	0.147388507262724\\
0.041	0.15106342811984\\
0.042	0.154737240629606\\
0.043	0.158409879275488\\
0.044	0.162081276780026\\
0.045	0.165751364136644\\
0.046	0.169420070642756\\
0.047	0.173087323934089\\
0.048	0.176753050020135\\
0.049	0.180417173320628\\
0.05	0.184079616702991\\
0.051	0.187740301520643\\
0.052	0.191399147652113\\
0.053	0.195056073540877\\
0.054	0.198710996235847\\
0.055	0.202363831432445\\
0.056	0.206014493514198\\
0.057	0.209662895594794\\
0.058	0.213308949560528\\
0.059	0.216952566113096\\
0.06	0.220593654812671\\
0.061	0.224232124121207\\
0.062	0.22786788144593\\
0.063	0.231500833182958\\
0.064	0.235130884761012\\
0.065	0.238757940685164\\
0.066	0.242381904580587\\
0.067	0.246002679236271\\
0.068	0.24962016664865\\
0.069	0.253234268065118\\
0.07	0.256844884027402\\
0.071	0.26045191441474\\
0.072	0.26405525848685\\
0.073	0.267654814926658\\
0.074	0.271250481882742\\
0.075	0.274842157011487\\
0.076	0.278429737518907\\
0.077	0.282013120202119\\
0.078	0.285592201490446\\
0.079	0.289166877486122\\
0.08	0.292737044004586\\
0.081	0.296302596614339\\
0.082	0.299863430676353\\
0.083	0.303419441383009\\
0.084	0.306970523796551\\
0.085	0.310516572887041\\
0.086	0.314057483569806\\
0.087	0.317593150742352\\
0.088	0.321123469320748\\
0.089	0.32464833427546\\
0.09	0.328167640666626\\
0.091	0.331681283678766\\
0.092	0.335189158654918\\
0.093	0.338691161130186\\
0.094	0.342187186864708\\
0.095	0.345677131876018\\
0.096	0.349160892470815\\
0.097	0.352638365276121\\
0.098	0.356109447269836\\
0.099	0.359574035810672\\
0.1	0.363032028667476\\
0.101	0.366483324047935\\
0.102	0.369927820626657\\
0.103	0.373365417572633\\
0.104	0.37679601457608\\
0.105	0.380219511874653\\
0.106	0.383635810279048\\
0.107	0.387044811197968\\
0.108	0.390446416662481\\
0.109	0.39384052934975\\
0.11	0.397227052606153\\
0.111	0.400605890469782\\
0.112	0.403976947692334\\
0.113	0.407340129760386\\
0.114	0.41069534291607\\
0.115	0.414042494177141\\
0.116	0.417381491356443\\
0.117	0.42071224308079\\
0.118	0.424034658809239\\
0.119	0.427348648850793\\
0.12	0.43065412438151\\
0.121	0.43395099746104\\
0.122	0.437239181048591\\
0.123	0.440518589018326\\
0.124	0.443789136174196\\
0.125	0.447050738264225\\
0.126	0.45030331199424\\
0.127	0.453546775041057\\
0.128	0.456781046065132\\
0.129	0.46000604472268\\
0.13	0.463221691677267\\
0.131	0.466427908610887\\
0.132	0.469624618234524\\
0.133	0.47281174429821\\
0.134	0.475989211600586\\
0.135	0.479156945997969\\
0.136	0.482314874412932\\
0.137	0.485462924842414\\
0.138	0.488601026365355\\
0.139	0.491729109149863\\
0.14	0.494847104459929\\
0.141	0.497954944661694\\
0.142	0.501052563229274\\
0.143	0.50413989475014\\
0.144	0.507216874930086\\
0.145	0.510283440597765\\
0.146	0.513339529708814\\
0.147	0.516385081349575\\
0.148	0.519420035740418\\
0.149	0.522444334238669\\
0.15	0.525457919341158\\
0.151	0.528460734686381\\
0.152	0.531452725056306\\
0.153	0.534433836377807\\
0.154	0.537404015723741\\
0.155	0.540363211313684\\
0.156	0.54331137251432\\
0.157	0.546248449839501\\
0.158	0.549174394949973\\
0.159	0.552089160652784\\
0.16	0.55499270090039\\
0.161	0.557884970789435\\
0.162	0.560765926559248\\
0.163	0.563635525590039\\
0.164	0.566493726400816\\
0.165	0.569340488647012\\
0.166	0.572175773117855\\
0.167	0.574999541733456\\
0.168	0.577811757541653\\
0.169	0.580612384714589\\
0.17	0.583401388545056\\
0.171	0.586178735442588\\
0.172	0.588944392929328\\
0.173	0.591698329635664\\
0.174	0.594440515295648\\
0.175	0.597170920742193\\
0.176	0.599889517902071\\
0.177	0.602596279790695\\
0.178	0.605291180506714\\
0.179	0.607974195226418\\
0.18	0.610645300197947\\
0.181	0.613304472735328\\
0.182	0.615951691212338\\
0.183	0.618586935056195\\
0.184	0.621210184741089\\
0.185	0.623821421781549\\
0.186	0.626420628725667\\
0.187	0.629007789148165\\
0.188	0.631582887643327\\
0.189	0.634145909817792\\
0.19	0.636696842283211\\
0.191	0.639235672648783\\
0.192	0.641762389513667\\
0.193	0.644276982459272\\
0.194	0.646779442041439\\
0.195	0.649269759782517\\
0.196	0.651747928163329\\
0.197	0.654213940615044\\
0.198	0.656667791510949\\
0.199	0.659109476158143\\
0.2	0.661538990789126\\
0.201	0.663956332553327\\
0.202	0.666361499508533\\
0.203	0.668754490612267\\
0.204	0.671135305713077\\
0.205	0.67350394554177\\
0.206	0.67586041170258\\
0.207	0.67820470666428\\
0.208	0.680536833751239\\
0.209	0.682856797134426\\
0.21	0.685164601822371\\
0.211	0.687460253652079\\
0.212	0.689743759279901\\
0.213	0.692015126172377\\
0.214	0.694274362597033\\
0.215	0.69652147761316\\
0.216	0.698756481062558\\
0.217	0.700979383560252\\
0.218	0.703190196485197\\
0.219	0.70538893197096\\
0.22	0.707575602896382\\
0.221	0.709750222876233\\
0.222	0.711912806251858\\
0.223	0.714063368081806\\
0.224	0.716201924132468\\
0.225	0.718328490868703\\
0.226	0.72044308544447\\
0.227	0.722545725693455\\
0.228	0.724636430119719\\
0.229	0.726715217888332\\
0.23	0.728782108816038\\
0.231	0.730837123361915\\
0.232	0.732880282618063\\
0.233	0.734911608300299\\
0.234	0.736931122738874\\
0.235	0.738938848869211\\
0.236	0.740934810222664\\
0.237	0.742919030917302\\
0.238	0.74489153564872\\
0.239	0.746852349680873\\
0.24	0.74880149883695\\
0.241	0.750739009490268\\
0.242	0.752664908555206\\
0.243	0.754579223478171\\
0.244	0.756481982228603\\
0.245	0.758373213290009\\
0.246	0.760252945651054\\
0.247	0.762121208796667\\
0.248	0.763978032699216\\
0.249	0.765823447809706\\
0.25	0.767657485049028\\
0.251	0.769480175799261\\
0.252	0.771291551895006\\
0.253	0.773091645614785\\
0.254	0.774880489672476\\
0.255	0.776658117208801\\
0.256	0.778424561782875\\
0.257	0.78017985736379\\
0.258	0.781924038322271\\
0.259	0.783657139422373\\
0.26	0.785379195813235\\
0.261	0.787090243020898\\
0.262	0.788790316940171\\
0.263	0.790479453826556\\
0.264	0.792157690288237\\
0.265	0.79382506327812\\
0.266	0.79548161008594\\
0.267	0.797127368330423\\
0.268	0.798762375951511\\
0.269	0.80038667120265\\
0.27	0.802000292643139\\
0.271	0.803603279130539\\
0.272	0.80519566981315\\
0.273	0.806777504122547\\
0.274	0.808348821766184\\
0.275	0.80990966272006\\
0.276	0.811460067221453\\
0.277	0.813000075761714\\
0.278	0.814529729079127\\
0.279	0.816049068151848\\
0.28	0.817558134190885\\
0.281	0.819056968633174\\
0.282	0.820545613134694\\
0.283	0.82202410956367\\
0.284	0.823492499993833\\
0.285	0.824950826697747\\
0.286	0.826399132140209\\
0.287	0.827837458971711\\
0.288	0.829265850021974\\
0.289	0.830684348293544\\
0.29	0.832092996955465\\
0.291	0.833491839337012\\
0.292	0.834880918921495\\
0.293	0.836260279340129\\
0.294	0.837629964365978\\
0.295	0.838990017907957\\
0.296	0.840340484004912\\
0.297	0.841681406819764\\
0.298	0.843012830633716\\
0.299	0.844334799840537\\
0.3	0.845647358940904\\
0.301	0.846950552536823\\
0.302	0.848244425326104\\
0.303	0.849529022096913\\
0.304	0.850804387722392\\
0.305	0.852070567155333\\
0.306	0.853327605422939\\
0.307	0.854575547621632\\
0.308	0.855814438911944\\
0.309	0.857044324513456\\
0.31	0.858265249699824\\
0.311	0.859477259793854\\
0.312	0.860680400162651\\
0.313	0.861874716212827\\
0.314	0.863060253385784\\
0.315	0.864237057153049\\
0.316	0.865405173011688\\
0.317	0.866564646479764\\
0.318	0.867715523091884\\
0.319	0.868857848394788\\
0.32	0.869991667943012\\
0.321	0.87111702729461\\
0.322	0.872233972006943\\
0.323	0.873342547632526\\
0.324	0.874442799714935\\
0.325	0.875534773784783\\
0.326	0.876618515355747\\
0.327	0.877694069920669\\
0.328	0.878761482947703\\
0.329	0.87982079987653\\
0.33	0.880872066114632\\
0.331	0.881915327033628\\
0.332	0.882950627965659\\
0.333	0.883978014199839\\
0.334	0.884997530978768\\
0.335	0.886009223495092\\
0.336	0.887013136888126\\
0.337	0.888009316240534\\
0.338	0.888997806575067\\
0.339	0.889978652851349\\
0.34	0.89095189996273\\
0.341	0.891917592733184\\
0.342	0.892875775914265\\
0.343	0.893826494182121\\
0.344	0.894769792134557\\
0.345	0.895705714288153\\
0.346	0.896634305075432\\
0.347	0.897555608842088\\
0.348	0.898469669844255\\
0.349	0.89937653224584\\
0.35	0.900276240115895\\
0.351	0.901168837426049\\
0.352	0.902054368047981\\
0.353	0.902932875750954\\
0.354	0.903804404199387\\
0.355	0.904668996950486\\
0.356	0.905526697451912\\
0.357	0.906377549039506\\
0.358	0.907221594935059\\
0.359	0.908058878244128\\
0.36	0.908889441953895\\
0.361	0.909713328931081\\
0.362	0.910530581919897\\
0.363	0.911341243540042\\
0.364	0.912145356284749\\
0.365	0.912942962518873\\
0.366	0.913734104477019\\
0.367	0.914518824261722\\
0.368	0.915297163841659\\
0.369	0.916069165049915\\
0.37	0.916834869582274\\
0.371	0.917594318995577\\
0.372	0.918347554706092\\
0.373	0.919094617987945\\
0.374	0.919835549971583\\
0.375	0.920570391642279\\
0.376	0.921299183838671\\
0.377	0.922021967251349\\
0.378	0.92273878242147\\
0.379	0.923449669739418\\
0.38	0.924154669443498\\
0.381	0.924853821618668\\
0.382	0.925547166195305\\
0.383	0.926234742948011\\
0.384	0.926916591494454\\
0.385	0.927592751294241\\
0.386	0.928263261647822\\
0.387	0.928928161695444\\
0.388	0.929587490416119\\
0.389	0.93024128662664\\
0.39	0.930889588980621\\
0.391	0.931532435967578\\
0.392	0.93216986591203\\
0.393	0.932801916972644\\
0.394	0.933428627141407\\
0.395	0.934050034242824\\
0.396	0.93466617593315\\
0.397	0.935277089699658\\
0.398	0.935882812859925\\
0.399	0.936483382561155\\
0.4	0.937078835779532\\
0.401	0.937669209319591\\
0.402	0.938254539813632\\
0.403	0.938834863721152\\
0.404	0.939410217328302\\
0.405	0.939980636747379\\
0.406	0.94054615791634\\
0.407	0.941106816598339\\
0.408	0.941662648381301\\
0.409	0.942213688677504\\
0.41	0.9427599727232\\
0.411	0.943301535578257\\
0.412	0.943838412125821\\
0.413	0.944370637072007\\
0.414	0.944898244945611\\
0.415	0.945421270097845\\
0.416	0.945939746702095\\
0.417	0.946453708753702\\
0.418	0.946963190069763\\
0.419	0.947468224288957\\
0.42	0.947968844871392\\
0.421	0.948465085098467\\
0.422	0.948956978072762\\
0.423	0.949444556717947\\
0.424	0.949927853778704\\
0.425	0.950406901820681\\
0.426	0.950881733230454\\
0.427	0.951352380215513\\
0.428	0.951818874804268\\
0.429	0.952281248846068\\
0.43	0.952739534011243\\
0.431	0.953193761791165\\
0.432	0.953643963498321\\
0.433	0.954090170266404\\
0.434	0.954532413050425\\
0.435	0.954970722626839\\
0.436	0.955405129593687\\
0.437	0.955835664370752\\
0.438	0.956262357199737\\
0.439	0.95668523814445\\
0.44	0.957104337091009\\
0.441	0.957519683748064\\
0.442	0.957931307647026\\
0.443	0.958339238142316\\
0.444	0.95874350441163\\
0.445	0.959144135456209\\
0.446	0.959541160101129\\
0.447	0.959934606995607\\
0.448	0.960324504613307\\
0.449	0.960710881252677\\
0.45	0.96109376503728\\
0.451	0.961473183916153\\
0.452	0.961849165664163\\
0.453	0.96222173788239\\
0.454	0.962590927998504\\
0.455	0.962956763267173\\
0.456	0.963319270770463\\
0.457	0.963678477418264\\
0.458	0.96403440994871\\
0.459	0.96438709492863\\
0.46	0.964736558753989\\
0.461	0.965082827650351\\
0.462	0.965425927673347\\
0.463	0.965765884709153\\
0.464	0.966102724474979\\
0.465	0.96643647251956\\
0.466	0.966767154223667\\
0.467	0.967094794800615\\
0.468	0.967419419296789\\
0.469	0.967741052592166\\
0.47	0.968059719400861\\
0.471	0.968375444271665\\
0.472	0.968688251588601\\
0.473	0.96899816557148\\
0.474	0.969305210276472\\
0.475	0.969609409596674\\
0.476	0.969910787262694\\
0.477	0.970209366843235\\
0.478	0.97050517174569\\
0.479	0.970798225216739\\
0.48	0.971088550342953\\
0.481	0.971376170051407\\
0.482	0.971661107110294\\
0.483	0.971943384129549\\
0.484	0.972223023561473\\
0.485	0.972500047701367\\
0.486	0.972774478688168\\
0.487	0.973046338505089\\
0.488	0.97331564898027\\
0.489	0.973582431787426\\
0.49	0.973846708446497\\
0.491	0.974108500324318\\
0.492	0.974367828635273\\
0.493	0.974624714441965\\
0.494	0.974879178655891\\
0.495	0.975131242038108\\
0.496	0.975380925199917\\
0.497	0.975628248603546\\
0.498	0.975873232562825\\
0.499	0.976115897243886\\
0.5	0.976356262665841\\
0.501	0.976418988927143\\
0.502	0.976481715188445\\
0.503	0.976544441449725\\
0.504	0.976607167710918\\
0.505	0.976669893971852\\
0.506	0.976732620232172\\
0.507	0.976795346491249\\
0.508	0.97685807274807\\
0.509	0.976920799001108\\
0.51	0.976983525248185\\
0.511	0.977046251486312\\
0.512	0.977108977711527\\
0.513	0.977171703918711\\
0.514	0.977234430101401\\
0.515	0.977297156251597\\
0.516	0.977359882359548\\
0.517	0.977422608413543\\
0.518	0.977485334399689\\
0.519	0.977548060301679\\
0.52	0.977610786100574\\
0.521	0.977673511774553\\
0.522	0.977736237298684\\
0.523	0.977798962644675\\
0.524	0.977861687780633\\
0.525	0.977924412670821\\
0.526	0.977987137275405\\
0.527	0.978049861550211\\
0.528	0.978112585446473\\
0.529	0.978175308910592\\
0.53	0.97823803188389\\
0.531	0.978300754302361\\
0.532	0.978363476096432\\
0.533	0.97842619719072\\
0.534	0.978488917503802\\
0.535	0.97855163694797\\
0.536	0.978614355429011\\
0.537	0.978677072845973\\
0.538	0.978739789090945\\
0.539	0.978802504048835\\
0.54	0.978865217597156\\
0.541	0.978927929605823\\
0.542	0.97899063993694\\
0.543	0.979053348444605\\
0.544	0.979116054974711\\
0.545	0.97917875936477\\
0.546	0.979241461443712\\
0.547	0.979304161031725\\
0.548	0.979366857940072\\
0.549	0.979429551970934\\
0.55	0.979492242917244\\
0.551	0.979554930562547\\
0.552	0.979617614680835\\
0.553	0.979680295036428\\
0.554	0.97974297138383\\
0.555	0.979805643467598\\
0.556	0.979868311022238\\
0.557	0.979930973772074\\
0.558	0.979993631431152\\
0.559	0.980056283703146\\
0.56	0.980118930281245\\
0.561	0.980181570848087\\
0.562	0.980244205075669\\
0.563	0.980306832625276\\
0.564	0.980369453147414\\
0.565	0.980432066281752\\
0.566	0.980494671657068\\
0.567	0.980557268891201\\
0.568	0.980619857591013\\
0.569	0.980682437352356\\
0.57	0.980745007760038\\
0.571	0.980807568387812\\
0.572	0.980870118798356\\
0.573	0.98093265854326\\
0.574	0.980995187163035\\
0.575	0.981057704187106\\
0.576	0.981120209133828\\
0.577	0.981182701510499\\
0.578	0.981245180813377\\
0.579	0.981307646527723\\
0.58	0.981370098127808\\
0.581	0.981432535076976\\
0.582	0.981494956827675\\
0.583	0.981557362821506\\
0.584	0.981619752489279\\
0.585	0.981682125251079\\
0.586	0.981744480516315\\
0.587	0.981806817683805\\
0.588	0.981869136141842\\
0.589	0.981931435268273\\
0.59	0.981993714430584\\
0.591	0.982055972985993\\
0.592	0.982118210281526\\
0.593	0.982180425654138\\
0.594	0.982242618430792\\
0.595	0.982304787928576\\
0.596	0.982366933454805\\
0.597	0.982429054307145\\
0.598	0.982491149773711\\
0.599	0.982553219133208\\
0.6	0.982615261655035\\
0.601	0.98267727659943\\
0.602	0.982739263217581\\
0.603	0.982801220751781\\
0.604	0.982863148435547\\
0.605	0.982925045493765\\
0.606	0.98298691114284\\
0.607	0.983048744590824\\
0.608	0.983110545037585\\
0.609	0.983172311674938\\
0.61	0.98323404368681\\
0.611	0.983295740249392\\
0.612	0.983357400531292\\
0.613	0.983419023693698\\
0.614	0.983480608890543\\
0.615	0.983542155268661\\
0.616	0.983603661967956\\
0.617	0.983665128121566\\
0.618	0.98372655285604\\
0.619	0.983787935291498\\
0.62	0.983849274541804\\
0.621	0.983910569714743\\
0.622	0.983971819912194\\
0.623	0.984033024230304\\
0.624	0.98409418175966\\
0.625	0.984155291585475\\
0.626	0.984216352787763\\
0.627	0.98427736444151\\
0.628	0.984338325616861\\
0.629	0.984399235379307\\
0.63	0.984460092789847\\
0.631	0.984520896905186\\
0.632	0.984581646777912\\
0.633	0.984642341456671\\
0.634	0.984702979986358\\
0.635	0.984763561408298\\
0.636	0.984824084760422\\
0.637	0.984884549077454\\
0.638	0.984944953391098\\
0.639	0.985005296730212\\
0.64	0.98506557812099\\
0.641	0.985125796587154\\
0.642	0.985185951150124\\
0.643	0.985246040829203\\
0.644	0.985306064641762\\
0.645	0.98536602160341\\
0.646	0.985425910728189\\
0.647	0.985485731028733\\
0.648	0.985545481516466\\
0.649	0.985605161201764\\
0.65	0.985664769094142\\
0.651	0.985724304202423\\
0.652	0.985783765534915\\
0.653	0.985843152099592\\
0.654	0.985902462904254\\
0.655	0.985961696956705\\
0.656	0.986020853264928\\
0.657	0.986079930837253\\
0.658	0.986138928682516\\
0.659	0.986197845810242\\
0.66	0.986256681230798\\
0.661	0.986315433955565\\
0.662	0.9863741029971\\
0.663	0.986432687369296\\
0.664	0.986491186087542\\
0.665	0.98654959816889\\
0.666	0.9866079226322\\
0.667	0.986666158498308\\
0.668	0.986724304790177\\
0.669	0.986782360533043\\
0.67	0.98684032475458\\
0.671	0.986898196485039\\
0.672	0.986955974757398\\
0.673	0.987013658607517\\
0.674	0.987071247074272\\
0.675	0.987128739199702\\
0.676	0.987186134029156\\
0.677	0.987243430611421\\
0.678	0.987300627998876\\
0.679	0.987357725247614\\
0.68	0.987414721417584\\
0.681	0.987471615572718\\
0.682	0.987528406781067\\
0.683	0.987585094114932\\
0.684	0.987641676650978\\
0.685	0.987698153470375\\
0.686	0.987754523658916\\
0.687	0.987810786307126\\
0.688	0.987866940510404\\
0.689	0.987922985369123\\
0.69	0.987978919988747\\
0.691	0.988034743479958\\
0.692	0.988090454958747\\
0.693	0.988146053546546\\
0.694	0.988201538370316\\
0.695	0.988256908562667\\
0.696	0.988312163261952\\
0.697	0.988367301612375\\
0.698	0.988422322764089\\
0.699	0.988477225873296\\
0.7	0.988532010102338\\
0.701	0.988586674619791\\
0.702	0.988641218600567\\
0.703	0.988695641225988\\
0.704	0.988749941683891\\
0.705	0.988804119168701\\
0.706	0.988858172881523\\
0.707	0.988912102030217\\
0.708	0.988965905829483\\
0.709	0.989019583500943\\
0.71	0.989073134273209\\
0.711	0.98912655738196\\
0.712	0.989179852070019\\
0.713	0.989233017587418\\
0.714	0.989286053191468\\
0.715	0.989338958146827\\
0.716	0.989391731725566\\
0.717	0.989444373207226\\
0.718	0.989496881878883\\
0.719	0.989549257035213\\
0.72	0.989601497978535\\
0.721	0.989653604018877\\
0.722	0.989705574474031\\
0.723	0.989757408669594\\
0.724	0.989809105939029\\
0.725	0.989860665623706\\
0.726	0.989912087072951\\
0.727	0.989963369644091\\
0.728	0.990014512702496\\
0.729	0.990065515621615\\
0.73	0.990116377783024\\
0.731	0.990167098576463\\
0.732	0.990217677399854\\
0.733	0.990268113659366\\
0.734	0.990318406769414\\
0.735	0.990368556152715\\
0.736	0.990418561240304\\
0.737	0.990468421471569\\
0.738	0.990518136294264\\
0.739	0.990567705164546\\
0.74	0.990617127546995\\
0.741	0.990666402914624\\
0.742	0.990715530748919\\
0.743	0.99076451053983\\
0.744	0.990813341785812\\
0.745	0.990862023993823\\
0.746	0.990910556679347\\
0.747	0.990958939366397\\
0.748	0.991007171587535\\
0.749	0.991055252883867\\
0.75	0.991103182805066\\
0.751	0.991150960909365\\
0.752	0.991198586763571\\
0.753	0.99124605994306\\
0.754	0.991293380031783\\
0.755	0.991340546622266\\
0.756	0.991387559315604\\
0.757	0.991434417721467\\
0.758	0.991481121458091\\
0.759	0.991527670152271\\
0.76	0.991574063439364\\
0.761	0.991620300963265\\
0.762	0.991666382376417\\
0.763	0.991712307339784\\
0.764	0.991758075522857\\
0.765	0.991803686603626\\
0.766	0.991849140268573\\
0.767	0.991894436212657\\
0.768	0.991939574139302\\
0.769	0.991984553760373\\
0.77	0.99202937479616\\
0.771	0.992074036975364\\
0.772	0.992118540035068\\
0.773	0.992162883720723\\
0.774	0.992207067786126\\
0.775	0.99225109199339\\
0.776	0.992294956112922\\
0.777	0.992338659923405\\
0.778	0.992382203211764\\
0.779	0.992425585773136\\
0.78	0.992468807410855\\
0.781	0.992511867936411\\
0.782	0.992554767169423\\
0.783	0.992597504937613\\
0.784	0.992640081076768\\
0.785	0.992682495430711\\
0.786	0.992724747851269\\
0.787	0.992766838198233\\
0.788	0.99280876633933\\
0.789	0.992850532150187\\
0.79	0.992892135514289\\
0.791	0.992933576322947\\
0.792	0.992974854475255\\
0.793	0.993015969878061\\
0.794	0.993056922445915\\
0.795	0.993097712101043\\
0.796	0.993138338773293\\
0.797	0.993178802400105\\
0.798	0.993219102926459\\
0.799	0.993259240304843\\
0.8	0.993299214495204\\
0.801	0.993339025464901\\
0.802	0.99337867318867\\
0.803	0.993418157648574\\
0.804	0.993457478833955\\
0.805	0.993496636741395\\
0.806	0.993535631374664\\
0.807	0.993574462744675\\
0.808	0.993613130869441\\
0.809	0.993651635774019\\
0.81	0.993689977490467\\
0.811	0.9937281560578\\
0.812	0.993766171521925\\
0.813	0.993804023935615\\
0.814	0.993841713358437\\
0.815	0.993879239856717\\
0.816	0.993916603503479\\
0.817	0.993953804378404\\
0.818	0.993990842567772\\
0.819	0.99402771816441\\
0.82	0.99406443126764\\
0.821	0.994100981983238\\
0.822	0.994137370423365\\
0.823	0.994173596706524\\
0.824	0.994209660957505\\
0.825	0.99424556330733\\
0.826	0.994281303893203\\
0.827	0.994316882858454\\
0.828	0.994352300352485\\
0.829	0.994387556530714\\
0.83	0.994422651554525\\
0.831	0.994457585591212\\
0.832	0.994492358813922\\
0.833	0.994526971401605\\
0.834	0.994561423538946\\
0.835	0.994595715416331\\
0.836	0.994629847229772\\
0.837	0.994663819180866\\
0.838	0.994697631476728\\
0.839	0.994731284329945\\
0.84	0.994764777958513\\
0.841	0.994798112585783\\
0.842	0.994831288440409\\
0.843	0.994864305756288\\
0.844	0.994897164772507\\
0.845	0.99492986573328\\
0.846	0.994962408887907\\
0.847	0.994994794490699\\
0.848	0.995027022800936\\
0.849	0.995059094082801\\
0.85	0.99509100860534\\
0.851	0.995122766642381\\
0.852	0.995154368472502\\
0.853	0.995185814378961\\
0.854	0.995217104649644\\
0.855	0.99524823957701\\
0.856	0.995279219458032\\
0.857	0.995310044594146\\
0.858	0.995340715291193\\
0.859	0.995371231859356\\
0.86	0.995401594613121\\
0.861	0.995431803871206\\
0.862	0.995461859956511\\
0.863	0.995491763196065\\
0.864	0.99552151392097\\
0.865	0.99555111246634\\
0.866	0.995580559171255\\
0.867	0.9956098543787\\
0.868	0.995638998435512\\
0.869	0.99566799169233\\
0.87	0.995696834503529\\
0.871	0.995725527227179\\
0.872	0.995754070224981\\
0.873	0.995782463862222\\
0.874	0.995810708507708\\
0.875	0.995838804533727\\
0.876	0.995866752315984\\
0.877	0.99589455223355\\
0.878	0.995922204668811\\
0.879	0.995949710007416\\
0.88	0.995977068638217\\
0.881	0.996004280953233\\
0.882	0.996031347347572\\
0.883	0.996058268219408\\
0.884	0.996085043969906\\
0.885	0.996111675003186\\
0.886	0.996138161726261\\
0.887	0.996164504548991\\
0.888	0.996190703884034\\
0.889	0.996216760146789\\
0.89	0.996242673755355\\
0.891	0.996268445130469\\
0.892	0.996294074695463\\
0.893	0.996319562876225\\
0.894	0.996344910101122\\
0.895	0.996370116800979\\
0.896	0.996395183409017\\
0.897	0.996420110360801\\
0.898	0.996444898094201\\
0.899	0.996469547049341\\
0.9	0.996494057668546\\
0.901	0.996518430396303\\
0.902	0.996542665679207\\
0.903	0.996566763965916\\
0.904	0.996590725707109\\
0.905	0.99661455135543\\
0.906	0.996638241365451\\
0.907	0.996661796193627\\
0.908	0.996685216298236\\
0.909	0.996708502139356\\
0.91	0.996731654178801\\
0.911	0.996754672880089\\
0.912	0.996777558708388\\
0.913	0.996800312130482\\
0.914	0.996822933614721\\
0.915	0.996845423630977\\
0.916	0.996867782650604\\
0.917	0.9968900111464\\
0.918	0.996912109592549\\
0.919	0.996934078464598\\
0.92	0.996955918239404\\
0.921	0.996977629395092\\
0.922	0.996999212411022\\
0.923	0.997020667767738\\
0.924	0.997041995946938\\
0.925	0.997063197431425\\
0.926	0.997084272705072\\
0.927	0.997105222252785\\
0.928	0.997126046560453\\
0.929	0.997146746114922\\
0.93	0.997167321403951\\
0.931	0.997187772916169\\
0.932	0.997208101141051\\
0.933	0.997228306568862\\
0.934	0.997248389690634\\
0.935	0.997268350998128\\
0.936	0.997288190983785\\
0.937	0.997307910140704\\
0.938	0.997327508962604\\
0.939	0.99734698794378\\
0.94	0.997366347579076\\
0.941	0.997385588363846\\
0.942	0.997404710793922\\
0.943	0.997423715365578\\
0.944	0.997442602575495\\
0.945	0.997461372920731\\
0.946	0.997480026898687\\
0.947	0.99749856500707\\
0.948	0.997516987743867\\
0.949	0.997535295607302\\
0.95	0.99755348909582\\
0.951	0.99757156870804\\
0.952	0.997589534942735\\
0.953	0.997607388298792\\
0.954	0.997625129275189\\
0.955	0.997642758370962\\
0.956	0.997660276085168\\
0.957	0.997677682916871\\
0.958	0.997694979365095\\
0.959	0.99771216592881\\
0.96	0.997729243106895\\
0.961	0.997746211398107\\
0.962	0.997763071301061\\
0.963	0.997779823314202\\
0.964	0.997796467935766\\
0.965	0.997813005663768\\
0.966	0.997829436995966\\
0.967	0.997845762429835\\
0.968	0.997861982462545\\
0.969	0.997878097590932\\
0.97	0.997894108311474\\
0.971	0.997910015120263\\
0.972	0.997925818512983\\
0.973	0.997941518984886\\
0.974	0.997957117030767\\
0.975	0.997972613144931\\
0.976	0.99798800782119\\
0.977	0.998003301552818\\
0.978	0.998018494832541\\
0.979	0.998033588152509\\
0.98	0.998048582004273\\
0.981	0.998063476878768\\
0.982	0.998078273266285\\
0.983	0.998092971656453\\
0.984	0.998107572538216\\
0.985	0.998122076399815\\
0.986	0.998136483728761\\
0.987	0.998150795011822\\
0.988	0.998165010734996\\
0.989	0.998179131383499\\
0.99	0.998193157441736\\
0.991	0.998207089393293\\
0.992	0.9982209277209\\
0.993	0.998234672906435\\
0.994	0.998248325430891\\
0.995	0.99826188577436\\
0.996	0.998275354416016\\
0.997	0.998288731834097\\
0.998	0.998302018505891\\
0.999	0.998315214907713\\
1	0.998328321514892\\
};
\addlegendentry{$B\!=\!2$, an.};

\addplot [only marks, mark=triangle, mark options={solid, draw=color2}]
  table[row sep=crcr]{%
0	0\\
0.05	0.184125981510694\\
0.1	0.362956063553184\\
0.15	0.525179447263262\\
0.2	0.661219933602538\\
0.25	0.76738432294187\\
0.3	0.845424815105309\\
0.35	0.900113309613676\\
0.4	0.937010105908625\\
0.45	0.961054303494188\\
0.5	0.976326501960605\\
0.55	0.979467001645247\\
0.6	0.98260420133022\\
0.65	0.985660801023287\\
0.7	0.98855690073247\\
0.75	0.99112510047458\\
0.8	0.99331120025506\\
0.85	0.99511000007443\\
0.9	0.996513799933465\\
0.95	0.997562599828149\\
1	0.998330399751049\\
};
\addlegendentry{$B\!=\!2$, sim.};

\addplot [color=color4, semithick]
  table[row sep=crcr]{%
0	0\\
0.001	0.00706694003432422\\
0.002	0.0141324649138428\\
0.003	0.0211951966003319\\
0.004	0.0282537967518178\\
0.005	0.0353069658639576\\
0.006	0.042353442428005\\
0.007	0.0493920021050585\\
0.008	0.056421456916295\\
0.009	0.063440654448899\\
0.01	0.0704484770773993\\
0.011	0.0774438412001331\\
0.012	0.0844256964905624\\
0.013	0.0913930251631671\\
0.014	0.0983448412536548\\
0.015	0.105280189913219\\
0.016	0.112198146716592\\
0.017	0.11909781698364\\
0.018	0.125978335114248\\
0.019	0.132838863936257\\
0.02	0.139678594066212\\
0.021	0.146496743282673\\
0.022	0.153292555911887\\
0.023	0.160065302225555\\
0.024	0.166814277850512\\
0.025	0.173538803190061\\
0.026	0.180238222856781\\
0.027	0.18691190511657\\
0.028	0.193559241343734\\
0.029	0.20017964548691\\
0.03	0.206772553545615\\
0.031	0.213337423057247\\
0.032	0.219873732594317\\
0.033	0.226380981271742\\
0.034	0.232858688264004\\
0.035	0.239306392331994\\
0.036	0.245723651359356\\
0.037	0.252110041898167\\
0.038	0.258465158723764\\
0.039	0.264788614398554\\
0.04	0.271080038844645\\
0.041	0.277339078925125\\
0.042	0.283565398033831\\
0.043	0.289758675693447\\
0.044	0.295918607161782\\
0.045	0.302044903046069\\
0.046	0.308137288925126\\
0.047	0.314195504979259\\
0.048	0.320219305627727\\
0.049	0.326208459173652\\
0.05	0.332162747456225\\
0.051	0.338081965510072\\
0.052	0.34396592123164\\
0.053	0.349814435052476\\
0.054	0.355627339619277\\
0.055	0.361404479480558\\
0.056	0.367145710779843\\
0.057	0.372850900955232\\
0.058	0.378519928445239\\
0.059	0.384152682400767\\
0.06	0.389749062403124\\
0.061	0.39530897818794\\
0.062	0.400832349374896\\
0.063	0.406319105203139\\
0.064	0.411769184272279\\
0.065	0.417182534288869\\
0.066	0.422559111818245\\
0.067	0.427898882041649\\
0.068	0.433201818518507\\
0.069	0.438467902953783\\
0.07	0.443697124970306\\
0.071	0.448889481885965\\
0.072	0.454044978495701\\
0.073	0.459163626858171\\
0.074	0.464245446087029\\
0.075	0.469290462146708\\
0.076	0.474298707652629\\
0.077	0.479270221675751\\
0.078	0.484205049551375\\
0.079	0.489103242692116\\
0.08	0.493964858404972\\
0.081	0.498789959712404\\
0.082	0.503578615177346\\
0.083	0.508330898732078\\
0.084	0.513046889510875\\
0.085	0.517726671686372\\
0.086	0.522370334309555\\
0.087	0.526977971153328\\
0.088	0.531549680559568\\
0.089	0.536085565289604\\
0.09	0.540585732378064\\
0.091	0.545050292990007\\
0.092	0.549479362281286\\
0.093	0.553873059262079\\
0.094	0.558231506663517\\
0.095	0.562554830807352\\
0.096	0.566843161478615\\
0.097	0.571096631801182\\
0.098	0.575315378116219\\
0.099	0.579499539863414\\
0.1	0.583649259464981\\
0.101	0.587764682212346\\
0.102	0.59184595615548\\
0.103	0.595893231994817\\
0.104	0.599906662975717\\
0.105	0.603886404785414\\
0.106	0.60783261545239\\
0.107	0.611745455248153\\
0.108	0.61562508659134\\
0.109	0.619471673954125\\
0.11	0.623285383770865\\
0.111	0.627066384348945\\
0.112	0.63081484578179\\
0.113	0.634530939863972\\
0.114	0.638214840008411\\
0.115	0.641866721165572\\
0.116	0.64548675974468\\
0.117	0.649075133536852\\
0.118	0.652632021640157\\
0.119	0.656157604386525\\
0.12	0.659652063270498\\
0.121	0.663115580879759\\
0.122	0.666548340827429\\
0.123	0.669950527686066\\
0.124	0.673322326923353\\
0.125	0.676663924839436\\
0.126	0.679975508505874\\
0.127	0.683257265706156\\
0.128	0.686509384877787\\
0.129	0.689732055055864\\
0.13	0.692925465818152\\
0.131	0.696089807231604\\
0.132	0.699225269800298\\
0.133	0.702332044414778\\
0.134	0.705410322302741\\
0.135	0.708460294981066\\
0.136	0.711482154209144\\
0.137	0.714476091943493\\
0.138	0.717442300293607\\
0.139	0.720380971479042\\
0.14	0.723292297787696\\
0.141	0.726176471535253\\
0.142	0.729033685025785\\
0.143	0.731864130513466\\
0.144	0.734668000165388\\
0.145	0.737445486025446\\
0.146	0.740196779979285\\
0.147	0.742922073720259\\
0.148	0.745621558716407\\
0.149	0.74829542617841\\
0.15	0.750943867028502\\
0.151	0.753567071870336\\
0.152	0.756165230959759\\
0.153	0.758738534176488\\
0.154	0.761287170996673\\
0.155	0.763811330466314\\
0.156	0.766311201175518\\
0.157	0.76878697123359\\
0.158	0.771238828244911\\
0.159	0.773666959285618\\
0.16	0.776071550881046\\
0.161	0.778452788983919\\
0.162	0.78081085895328\\
0.163	0.783145945534136\\
0.164	0.785458232837808\\
0.165	0.787747904322959\\
0.166	0.790015142777303\\
0.167	0.792260130299959\\
0.168	0.794483048284446\\
0.169	0.796684077402308\\
0.17	0.798863397587343\\
0.171	0.801021188020435\\
0.172	0.803157627114957\\
0.173	0.805272892502756\\
0.174	0.807367161020683\\
0.175	0.809440608697672\\
0.176	0.811493410742342\\
0.177	0.813525741531122\\
0.178	0.815537774596874\\
0.179	0.817529682618019\\
0.18	0.819501637408128\\
0.181	0.821453809905999\\
0.182	0.823386370166178\\
0.183	0.825299487349937\\
0.184	0.827193329716679\\
0.185	0.829068064615775\\
0.186	0.830923858478813\\
0.187	0.83276087681225\\
0.188	0.834579284190464\\
0.189	0.836379244249181\\
0.19	0.838160919679288\\
0.191	0.839924472221002\\
0.192	0.841670062658405\\
0.193	0.843397850814317\\
0.194	0.845107995545511\\
0.195	0.846800654738267\\
0.196	0.848475985304227\\
0.197	0.850134143176587\\
0.198	0.851775283306573\\
0.199	0.853399559660231\\
0.2	0.855007125215491\\
0.201	0.856598131959527\\
0.202	0.858172730886383\\
0.203	0.859731071994863\\
0.204	0.86127330428669\\
0.205	0.862799575764909\\
0.206	0.864310033432543\\
0.207	0.865804823291481\\
0.208	0.867284090341604\\
0.209	0.868747978580138\\
0.21	0.870196631001214\\
0.211	0.871630189595667\\
0.212	0.873048795351014\\
0.213	0.874452588251652\\
0.214	0.875841707279248\\
0.215	0.877216290413319\\
0.216	0.878576474631993\\
0.217	0.879922395912954\\
0.218	0.88125418923456\\
0.219	0.88257198857713\\
0.22	0.883875926924392\\
0.221	0.885166136265097\\
0.222	0.886442747594778\\
0.223	0.887705890917664\\
0.224	0.88895569524874\\
0.225	0.890192288615942\\
0.226	0.891415798062492\\
0.227	0.892626349649362\\
0.228	0.893824068457866\\
0.229	0.895009078592379\\
0.23	0.896181503183168\\
0.231	0.89734146438934\\
0.232	0.898489083401909\\
0.233	0.899624480446956\\
0.234	0.900747774788909\\
0.235	0.90185908473391\\
0.236	0.902958527633284\\
0.237	0.904046219887105\\
0.238	0.905122276947844\\
0.239	0.906186813324108\\
0.24	0.907239942584465\\
0.241	0.90828177736134\\
0.242	0.909312429355\\
0.243	0.910332009337604\\
0.244	0.911340627157331\\
0.245	0.912338391742565\\
0.246	0.913325411106164\\
0.247	0.914301792349772\\
0.248	0.91526764166821\\
0.249	0.916223064353906\\
0.25	0.917168164801395\\
0.251	0.917529325067147\\
0.252	0.91789048489128\\
0.253	0.918251643155422\\
0.254	0.918612798028218\\
0.255	0.918973946992544\\
0.256	0.919335086872044\\
0.257	0.919696213857055\\
0.258	0.920057323529818\\
0.259	0.920418410889096\\
0.26	0.920779470374174\\
0.261	0.921140495888272\\
0.262	0.921501480821297\\
0.263	0.921862418072102\\
0.264	0.922223300070114\\
0.265	0.922584118796427\\
0.266	0.92294486580434\\
0.267	0.923305532239368\\
0.268	0.92366610885872\\
0.269	0.92402658605028\\
0.27	0.924386953851059\\
0.271	0.924747201965166\\
0.272	0.925107319781323\\
0.273	0.925467296389847\\
0.274	0.925827120599247\\
0.275	0.926186780952283\\
0.276	0.926546265741663\\
0.277	0.926905563025247\\
0.278	0.927264660640866\\
0.279	0.927623546220675\\
0.28	0.927982207205183\\
0.281	0.92834063085677\\
0.282	0.928698804272947\\
0.283	0.929056714399095\\
0.284	0.929414348040968\\
0.285	0.929771691876709\\
0.286	0.930128732468598\\
0.287	0.930485456274412\\
0.288	0.930841849658436\\
0.289	0.931197898902167\\
0.29	0.931553590214674\\
0.291	0.931908909742627\\
0.292	0.932263843580053\\
0.293	0.932618377777745\\
0.294	0.932972498352394\\
0.295	0.933326191295429\\
0.296	0.933679442581545\\
0.297	0.934032238177014\\
0.298	0.934384564047654\\
0.299	0.934736406166565\\
0.3	0.93508775052161\\
0.301	0.935438583122632\\
0.302	0.935788890008423\\
0.303	0.936138657253449\\
0.304	0.93648787097434\\
0.305	0.936836517336165\\
0.306	0.937184582558441\\
0.307	0.937532052920962\\
0.308	0.937878914769401\\
0.309	0.938225154520684\\
0.31	0.93857075866818\\
0.311	0.938915713786686\\
0.312	0.939260006537213\\
0.313	0.939603623671573\\
0.314	0.939946552036795\\
0.315	0.940288778579368\\
0.316	0.940630290349279\\
0.317	0.940971074503877\\
0.318	0.941311118311627\\
0.319	0.94165040915561\\
0.32	0.941988934536942\\
0.321	0.942326682077992\\
0.322	0.942663639525463\\
0.323	0.942999794753329\\
0.324	0.943335135765615\\
0.325	0.943669650699043\\
0.326	0.944003327825547\\
0.327	0.944336155554638\\
0.328	0.944668122435669\\
0.329	0.944999217159937\\
0.33	0.94532942856269\\
0.331	0.945658745624996\\
0.332	0.945987157475513\\
0.333	0.94631465339213\\
0.334	0.946641222803508\\
0.335	0.946966855290502\\
0.336	0.947291540587493\\
0.337	0.94761526858361\\
0.338	0.947938029323862\\
0.339	0.948259813010155\\
0.34	0.94858061000223\\
0.341	0.948900410818533\\
0.342	0.949219206136938\\
0.343	0.949536986795439\\
0.344	0.949853743792745\\
0.345	0.950169468288784\\
0.346	0.950484151605131\\
0.347	0.950797785225374\\
0.348	0.951110360795389\\
0.349	0.95142187012356\\
0.35	0.951732305180915\\
0.351	0.952041658101211\\
0.352	0.952349921180939\\
0.353	0.952657086879288\\
0.354	0.952963147818006\\
0.355	0.953268096781267\\
0.356	0.953571926715413\\
0.357	0.953874630728695\\
0.358	0.954176202090925\\
0.359	0.954476634233103\\
0.36	0.954775920746972\\
0.361	0.955074055384541\\
0.362	0.955371032057556\\
0.363	0.955666844836936\\
0.364	0.955961487952133\\
0.365	0.956254955790498\\
0.366	0.956547242896581\\
0.367	0.956838343971387\\
0.368	0.957128253871612\\
0.369	0.957416967608832\\
0.37	0.957704480348651\\
0.371	0.957990787409851\\
0.372	0.958275884263476\\
0.373	0.958559766531877\\
0.374	0.95884242998778\\
0.375	0.959123870553269\\
0.376	0.959404084298775\\
0.377	0.959683067442034\\
0.378	0.959960816347021\\
0.379	0.960237327522842\\
0.38	0.96051259762265\\
0.381	0.960786623442478\\
0.382	0.961059401920119\\
0.383	0.961330930133909\\
0.384	0.961601205301587\\
0.385	0.961870224779045\\
0.386	0.96213798605912\\
0.387	0.962404486770359\\
0.388	0.962669724675766\\
0.389	0.962933697671519\\
0.39	0.963196403785698\\
0.391	0.963457841177012\\
0.392	0.96371800813346\\
0.393	0.963976903071047\\
0.394	0.964234524532462\\
0.395	0.964490871185722\\
0.396	0.964745941822851\\
0.397	0.964999735358539\\
0.398	0.965252250828766\\
0.399	0.965503487389475\\
0.4	0.965753444315157\\
0.401	0.966002120997548\\
0.402	0.96624951694419\\
0.403	0.966495631777097\\
0.404	0.966740465231354\\
0.405	0.966984017153738\\
0.406	0.96722628750133\\
0.407	0.967467276340136\\
0.408	0.967706983843686\\
0.409	0.967945410291662\\
0.41	0.968182556068488\\
0.411	0.968418421661965\\
0.412	0.968653007661858\\
0.413	0.968886314758532\\
0.414	0.969118343741557\\
0.415	0.969349095498322\\
0.416	0.969578571012666\\
0.417	0.96980677136348\\
0.418	0.970033697723361\\
0.419	0.970259351357218\\
0.42	0.970483733620909\\
0.421	0.97070684595989\\
0.422	0.970928689907847\\
0.423	0.971149267085336\\
0.424	0.97136857919845\\
0.425	0.971586628037464\\
0.426	0.971803415475506\\
0.427	0.972018943467208\\
0.428	0.972233214047409\\
0.429	0.972446229329813\\
0.43	0.972657991505673\\
0.431	0.972868502842516\\
0.432	0.973077765682804\\
0.433	0.973285782442673\\
0.434	0.973492555610636\\
0.435	0.973698087746309\\
0.436	0.97390238147914\\
0.437	0.974105439507159\\
0.438	0.974307264595704\\
0.439	0.974507859576205\\
0.44	0.974707227344918\\
0.441	0.974905370861733\\
0.442	0.975102293148925\\
0.443	0.975297997289954\\
0.444	0.975492486428281\\
0.445	0.975685763766151\\
0.446	0.975877832563435\\
0.447	0.976068696136433\\
0.448	0.976258357856738\\
0.449	0.976446821150052\\
0.45	0.976634089495075\\
0.451	0.97682016642235\\
0.452	0.977005055513141\\
0.453	0.977188760398319\\
0.454	0.977371284757265\\
0.455	0.977552632316768\\
0.456	0.977732806849934\\
0.457	0.977911812175133\\
0.458	0.978089652154914\\
0.459	0.978266330694953\\
0.46	0.978441851743031\\
0.461	0.978616219287962\\
0.462	0.978789437358612\\
0.463	0.978961510022855\\
0.464	0.979132441386573\\
0.465	0.979302235592688\\
0.466	0.979470896820154\\
0.467	0.979638429282994\\
0.468	0.979804837229343\\
0.469	0.979970124940492\\
0.47	0.980134296729952\\
0.471	0.980297356942517\\
0.472	0.980459309953357\\
0.473	0.980620160167089\\
0.474	0.980779912016895\\
0.475	0.980938569963644\\
0.476	0.981096138494967\\
0.477	0.981252622124448\\
0.478	0.981408025390729\\
0.479	0.981562352856672\\
0.48	0.981715609108524\\
0.481	0.981867798755091\\
0.482	0.982018926426923\\
0.483	0.982168996775499\\
0.484	0.982318014472444\\
0.485	0.982465984208722\\
0.486	0.982612910693889\\
0.487	0.982758798655304\\
0.488	0.982903652837386\\
0.489	0.983047478000856\\
0.49	0.98319027892201\\
0.491	0.983332060392\\
0.492	0.983472827216094\\
0.493	0.983612584212997\\
0.494	0.983751336214125\\
0.495	0.983889088062946\\
0.496	0.98402584461429\\
0.497	0.984161610733667\\
0.498	0.984296391296639\\
0.499	0.984430191188141\\
0.5	0.984563015301857\\
0.501	0.9846216285794\\
0.502	0.984680241814387\\
0.503	0.984738854898691\\
0.504	0.984797467654649\\
0.505	0.984856079837143\\
0.506	0.984914691135728\\
0.507	0.984973301176613\\
0.508	0.985031909524723\\
0.509	0.985090515685607\\
0.51	0.985149119107396\\
0.511	0.985207719182673\\
0.512	0.985266315250329\\
0.513	0.985324906597375\\
0.514	0.985383492460716\\
0.515	0.985442072028895\\
0.516	0.98550064444379\\
0.517	0.98555920880232\\
0.518	0.985617764158037\\
0.519	0.985676309522759\\
0.52	0.985734843868148\\
0.521	0.985793366127237\\
0.522	0.985851875195943\\
0.523	0.985910369934545\\
0.524	0.985968849169135\\
0.525	0.986027311693035\\
0.526	0.986085756268178\\
0.527	0.98614418162648\\
0.528	0.986202586471145\\
0.529	0.986260969477991\\
0.53	0.986319329296717\\
0.531	0.986377664552125\\
0.532	0.986435973845388\\
0.533	0.986494255755183\\
0.534	0.986552508838908\\
0.535	0.986610731633789\\
0.536	0.986668922658\\
0.537	0.986727080411765\\
0.538	0.986785203378433\\
0.539	0.986843290025469\\
0.54	0.98690133880553\\
0.541	0.986959348157419\\
0.542	0.987017316507089\\
0.543	0.987075242268554\\
0.544	0.987133123844841\\
0.545	0.98719095962889\\
0.546	0.987248748004434\\
0.547	0.987306487346858\\
0.548	0.987364176024043\\
0.549	0.987421812397192\\
0.55	0.987479394821616\\
0.551	0.987536921647532\\
0.552	0.98759439122081\\
0.553	0.987651801883724\\
0.554	0.987709151975673\\
0.555	0.987766439833883\\
0.556	0.987823663794097\\
0.557	0.987880822191243\\
0.558	0.987937913360082\\
0.559	0.987994935635862\\
0.56	0.988051887354897\\
0.561	0.9881087668552\\
0.562	0.988165572477075\\
0.563	0.988222302563639\\
0.564	0.988278955461428\\
0.565	0.988335529520897\\
0.566	0.988392023096969\\
0.567	0.988448434549513\\
0.568	0.988504762243876\\
0.569	0.988561004551318\\
0.57	0.988617159849511\\
0.571	0.988673226522965\\
0.572	0.988729202963482\\
0.573	0.988785087570573\\
0.574	0.988840878751863\\
0.575	0.988896574923508\\
0.576	0.988952174510538\\
0.577	0.989007675947284\\
0.578	0.989063077677699\\
0.579	0.989118378155721\\
0.58	0.989173575845611\\
0.581	0.989228669222265\\
0.582	0.989283656771553\\
0.583	0.989338536990594\\
0.584	0.989393308388067\\
0.585	0.989447969484489\\
0.586	0.98950251881248\\
0.587	0.989556954917029\\
0.588	0.989611276355744\\
0.589	0.9896654816991\\
0.59	0.98971956953065\\
0.591	0.98977353844727\\
0.592	0.989827387059368\\
0.593	0.989881113991069\\
0.594	0.98993471788044\\
0.595	0.98998819737965\\
0.596	0.990041551155159\\
0.597	0.990094777887889\\
0.598	0.990147876273385\\
0.599	0.99020084502197\\
0.6	0.990253682858873\\
0.601	0.990306388524401\\
0.602	0.990358960774039\\
0.603	0.990411398378583\\
0.604	0.990463700124262\\
0.605	0.990515864812846\\
0.606	0.990567891261736\\
0.607	0.990619778304074\\
0.608	0.990671524788823\\
0.609	0.990723129580858\\
0.61	0.99077459156103\\
0.611	0.990825909626249\\
0.612	0.990877082689538\\
0.613	0.990928109680107\\
0.614	0.99097898954337\\
0.615	0.991029721241039\\
0.616	0.991080303751132\\
0.617	0.991130736068029\\
0.618	0.99118101720248\\
0.619	0.991231146181653\\
0.62	0.991281122049152\\
0.621	0.991330943865018\\
0.622	0.991380610705753\\
0.623	0.991430121664334\\
0.624	0.991479475850183\\
0.625	0.991528672389211\\
0.626	0.991577710423779\\
0.627	0.991626589112687\\
0.628	0.99167530763119\\
0.629	0.991723865170938\\
0.63	0.991772260939988\\
0.631	0.991820494162755\\
0.632	0.991868564079998\\
0.633	0.991916469948778\\
0.634	0.991964211042418\\
0.635	0.992011786650481\\
0.636	0.992059196078698\\
0.637	0.992106438648948\\
0.638	0.992153513699197\\
0.639	0.992200420583445\\
0.64	0.992247158671672\\
0.641	0.99229372734977\\
0.642	0.992340126019509\\
0.643	0.992386354098443\\
0.644	0.99243241101986\\
0.645	0.992478296232707\\
0.646	0.992524009201529\\
0.647	0.992569549406371\\
0.648	0.992614916342739\\
0.649	0.992660109521489\\
0.65	0.992705128468758\\
0.651	0.992749972725891\\
0.652	0.992794641849345\\
0.653	0.99283913541061\\
0.654	0.992883452996107\\
0.655	0.992927594207124\\
0.656	0.992971558659698\\
0.657	0.99301534598454\\
0.658	0.993058955826926\\
0.659	0.993102387846622\\
0.66	0.993145641717752\\
0.661	0.993188717128734\\
0.662	0.993231613782169\\
0.663	0.993274331394724\\
0.664	0.993316869697032\\
0.665	0.993359228433613\\
0.666	0.993401407362748\\
0.667	0.993443406256361\\
0.668	0.993485224899938\\
0.669	0.993526863092406\\
0.67	0.99356832064602\\
0.671	0.993609597386248\\
0.672	0.993650693151683\\
0.673	0.993691607793914\\
0.674	0.993732341177392\\
0.675	0.993772893179371\\
0.676	0.993813263689739\\
0.677	0.993853452610932\\
0.678	0.993893459857825\\
0.679	0.993933285357585\\
0.68	0.993972929049578\\
0.681	0.994012390885251\\
0.682	0.994051670828016\\
0.683	0.994090768853112\\
0.684	0.994129684947509\\
0.685	0.994168419109783\\
0.686	0.994206971349998\\
0.687	0.994245341689574\\
0.688	0.994283530161194\\
0.689	0.99432153680866\\
0.69	0.994359361686779\\
0.691	0.99439700486126\\
0.692	0.994434466408567\\
0.693	0.99447174641582\\
0.694	0.994508844980666\\
0.695	0.994545762211161\\
0.696	0.994582498225651\\
0.697	0.994619053152651\\
0.698	0.994655427130725\\
0.699	0.994691620308361\\
0.7	0.994727632843859\\
0.701	0.994763464905219\\
0.702	0.994799116669994\\
0.703	0.994834588325203\\
0.704	0.994869880067188\\
0.705	0.994904992101509\\
0.706	0.994939924642813\\
0.707	0.994974677914741\\
0.708	0.995009252149773\\
0.709	0.995043647589141\\
0.71	0.995077864482696\\
0.711	0.995111903088802\\
0.712	0.995145763674203\\
0.713	0.995179446513929\\
0.714	0.995212951891148\\
0.715	0.995246280097099\\
0.716	0.995279431430918\\
0.717	0.995312406199572\\
0.718	0.995345204717728\\
0.719	0.995377827307626\\
0.72	0.995410274298981\\
0.721	0.995442546028878\\
0.722	0.995474642841637\\
0.723	0.995506565088708\\
0.724	0.995538313128592\\
0.725	0.995569887326673\\
0.726	0.99560128805515\\
0.727	0.995632515692926\\
0.728	0.995663570625479\\
0.729	0.995694453244759\\
0.73	0.995725163949102\\
0.731	0.995755703143093\\
0.732	0.995786071237478\\
0.733	0.995816268649053\\
0.734	0.995846295800564\\
0.735	0.995876153120588\\
0.736	0.995905841043449\\
0.737	0.995935360009096\\
0.738	0.995964710463021\\
0.739	0.995993892856137\\
0.74	0.996022907644686\\
0.741	0.996051755290141\\
0.742	0.996080436259106\\
0.743	0.996108951023203\\
0.744	0.996137300059007\\
0.745	0.996165483847903\\
0.746	0.996193502876028\\
0.747	0.996221357634157\\
0.748	0.996249048617602\\
0.749	0.996276576326137\\
0.75	0.996303941263889\\
0.751	0.99631698951813\\
0.752	0.996330037765038\\
0.753	0.996343085985987\\
0.754	0.996356134150296\\
0.755	0.996369182215611\\
0.756	0.996382230128178\\
0.757	0.996395277823217\\
0.758	0.9964083252252\\
0.759	0.996421372248164\\
0.76	0.996434418796038\\
0.761	0.996447464762913\\
0.762	0.996460510033355\\
0.763	0.996473554482685\\
0.764	0.996486597977263\\
0.765	0.996499640374762\\
0.766	0.996512681524461\\
0.767	0.996525721267484\\
0.768	0.996538759437077\\
0.769	0.996551795858873\\
0.77	0.996564830351133\\
0.771	0.996577862725006\\
0.772	0.996590892784769\\
0.773	0.996603920328062\\
0.774	0.996616945146128\\
0.775	0.996629967024047\\
0.776	0.996642985740964\\
0.777	0.996656001070296\\
0.778	0.996669012779968\\
0.779	0.996682020632626\\
0.78	0.996695024385827\\
0.781	0.996708023792281\\
0.782	0.99672101860001\\
0.783	0.99673400855258\\
0.784	0.996746993389284\\
0.785	0.996759972845319\\
0.786	0.996772946652008\\
0.787	0.996785914536941\\
0.788	0.996798876224184\\
0.789	0.996811831434427\\
0.79	0.996824779885196\\
0.791	0.996837721290986\\
0.792	0.996850655363443\\
0.793	0.996863581811531\\
0.794	0.996876500341658\\
0.795	0.996889410657889\\
0.796	0.99690231246203\\
0.797	0.996915205453834\\
0.798	0.996928089331124\\
0.799	0.996940963789918\\
0.8	0.996953828524607\\
0.801	0.996966683228058\\
0.802	0.996979527591758\\
0.803	0.996992361305959\\
0.804	0.99700518405979\\
0.805	0.997017995541378\\
0.806	0.997030795437984\\
0.807	0.997043583436123\\
0.808	0.997056359221663\\
0.809	0.997069122479962\\
0.81	0.997081872895946\\
0.811	0.997094610154275\\
0.812	0.997107333939388\\
0.813	0.997120043935641\\
0.814	0.997132739827402\\
0.815	0.997145421299149\\
0.816	0.997158088035562\\
0.817	0.997170739721637\\
0.818	0.997183376042739\\
0.819	0.997195996684734\\
0.82	0.997208601334053\\
0.821	0.997221189677786\\
0.822	0.997233761403752\\
0.823	0.997246316200604\\
0.824	0.997258853757879\\
0.825	0.997271373766101\\
0.826	0.997283875916836\\
0.827	0.997296359902784\\
0.828	0.99730882541783\\
0.829	0.99732127215712\\
0.83	0.997333699817146\\
0.831	0.997346108095772\\
0.832	0.99735849669234\\
0.833	0.997370865307707\\
0.834	0.997383213644308\\
0.835	0.997395541406216\\
0.836	0.9974078482992\\
0.837	0.99742013403078\\
0.838	0.997432398310279\\
0.839	0.997444640848865\\
0.84	0.997456861359619\\
0.841	0.997469059557571\\
0.842	0.997481235159744\\
0.843	0.997493387885216\\
0.844	0.997505517455133\\
0.845	0.997517623592792\\
0.846	0.997529706023648\\
0.847	0.99754176447536\\
0.848	0.997553798677846\\
0.849	0.997565808363303\\
0.85	0.997577793266242\\
0.851	0.997589753123534\\
0.852	0.99760168767443\\
0.853	0.997613596660601\\
0.854	0.997625479826163\\
0.855	0.997637336917706\\
0.856	0.997649167684325\\
0.857	0.997660971877648\\
0.858	0.997672749251853\\
0.859	0.997684499563697\\
0.86	0.997696222572546\\
0.861	0.997707918040383\\
0.862	0.99771958573183\\
0.863	0.997731225414198\\
0.864	0.997742836857453\\
0.865	0.997754419834283\\
0.866	0.99776597412008\\
0.867	0.997777499492985\\
0.868	0.997788995733876\\
0.869	0.997800462626397\\
0.87	0.997811899956971\\
0.871	0.997823307514811\\
0.872	0.997834685091921\\
0.873	0.99784603248312\\
0.874	0.997857349486052\\
0.875	0.997868635901167\\
0.876	0.997879891531785\\
0.877	0.997891116184044\\
0.878	0.997902309666938\\
0.879	0.997913471792309\\
0.88	0.997924602374881\\
0.881	0.997935701232213\\
0.882	0.997946768184755\\
0.883	0.997957803055812\\
0.884	0.997968805671566\\
0.885	0.997979775861076\\
0.886	0.997990713456262\\
0.887	0.998001618291939\\
0.888	0.998012490205768\\
0.889	0.998023329038307\\
0.89	0.998034134632977\\
0.891	0.998044906836062\\
0.892	0.99805564549671\\
0.893	0.998066350466934\\
0.894	0.998077021601608\\
0.895	0.998087658758453\\
0.896	0.998098261798042\\
0.897	0.998108830583789\\
0.898	0.998119364981937\\
0.899	0.99812986486157\\
0.9	0.998140330094591\\
0.901	0.998150760555709\\
0.902	0.998161156122455\\
0.903	0.998171516675141\\
0.904	0.998181842096881\\
0.905	0.998192132273576\\
0.906	0.99820238709388\\
0.907	0.998212606449215\\
0.908	0.998222790233764\\
0.909	0.998232938344425\\
0.91	0.998243050680855\\
0.911	0.998253127145411\\
0.912	0.998263167643154\\
0.913	0.998273172081849\\
0.914	0.998283140371922\\
0.915	0.998293072426491\\
0.916	0.998302968161316\\
0.917	0.998312827494795\\
0.918	0.998322650347966\\
0.919	0.998332436644465\\
0.92	0.998342186310544\\
0.921	0.99835189927503\\
0.922	0.998361575469324\\
0.923	0.998371214827382\\
0.924	0.998380817285701\\
0.925	0.998390382783304\\
0.926	0.998399911261717\\
0.927	0.998409402664972\\
0.928	0.99841885693956\\
0.929	0.998428274034453\\
0.93	0.998437653901066\\
0.931	0.998446996493223\\
0.932	0.998456301767175\\
0.933	0.998465569681573\\
0.934	0.998474800197428\\
0.935	0.998483993278123\\
0.936	0.998493148889389\\
0.937	0.998502266999267\\
0.938	0.998511347578109\\
0.939	0.998520390598578\\
0.94	0.998529396035582\\
0.941	0.998538363866288\\
0.942	0.998547294070118\\
0.943	0.998556186628688\\
0.944	0.998565041525827\\
0.945	0.998573858747539\\
0.946	0.99858263828199\\
0.947	0.998591380119497\\
0.948	0.998600084252491\\
0.949	0.99860875067551\\
0.95	0.998617379385202\\
0.951	0.998625970380246\\
0.952	0.9986345236614\\
0.953	0.998643039231438\\
0.954	0.998651517095155\\
0.955	0.998659957259327\\
0.956	0.99866835973271\\
0.957	0.998676724526016\\
0.958	0.998685051651887\\
0.959	0.998693341124886\\
0.96	0.99870159296147\\
0.961	0.998709807179963\\
0.962	0.998717983800562\\
0.963	0.998726122845303\\
0.964	0.99873422433803\\
0.965	0.998742288304385\\
0.966	0.998750314771806\\
0.967	0.998758303769488\\
0.968	0.998766255328353\\
0.969	0.998774169481066\\
0.97	0.998782046261983\\
0.971	0.998789885707146\\
0.972	0.998797687854271\\
0.973	0.99880545274271\\
0.974	0.998813180413443\\
0.975	0.998820870909067\\
0.976	0.998828524273754\\
0.977	0.998836140553249\\
0.978	0.998843719794858\\
0.979	0.998851262047408\\
0.98	0.998858767361242\\
0.981	0.998866235788201\\
0.982	0.998873667381584\\
0.983	0.998881062196174\\
0.984	0.99888842028816\\
0.985	0.998895741715177\\
0.986	0.998903026536243\\
0.987	0.998910274811767\\
0.988	0.99891748660351\\
0.989	0.998924661974589\\
0.99	0.998931800989444\\
0.991	0.998938903713811\\
0.992	0.998945970214739\\
0.993	0.998953000560528\\
0.994	0.998959994820735\\
0.995	0.998966953066163\\
0.996	0.998973875368826\\
0.997	0.99898076180193\\
0.998	0.998987612439878\\
0.999	0.998994427358219\\
1	0.999001206633672\\
};
\addlegendentry{$B\!=\!4$, an.}

\addplot [only marks, mark=x, mark options={solid, draw=color4}]
  table[row sep=crcr]{%
0	0\\
0.05	0.332006466684039\\
0.1	0.583660641431216\\
0.15	0.751148124624295\\
0.2	0.855086814194325\\
0.25	0.917187507962687\\
0.3	0.935064506168778\\
0.35	0.951707004498748\\
0.4	0.965696903094899\\
0.45	0.97657780200303\\
0.5	0.984532401204807\\
0.55	0.987466700910358\\
0.6	0.990264500629606\\
0.65	0.992707400384468\\
0.7	0.994741300180371\\
0.75	0.996331500020799\\
0.8	0.996972299956496\\
0.85	0.997602699893237\\
0.9	0.99816949983636\\
0.95	0.998639799789167\\
1	0.999023299750684\\
};
\addlegendentry{$B\!=\!4$, sim.}

\addplot [color=color6, semithick]
  table[row sep=crcr]{%
0	0\\
0.001	0.0129513139650028\\
0.002	0.0257339171018272\\
0.003	0.0383500203423464\\
0.004	0.0508018054678244\\
0.005	0.0630914254955942\\
0.006	0.0752210050605749\\
0.007	0.0871926407916985\\
0.008	0.0990084016833156\\
0.009	0.110670329461646\\
0.01	0.122180438946338\\
0.011	0.133540718407211\\
0.012	0.144753129916236\\
0.013	0.155819609694819\\
0.014	0.166742068456461\\
0.015	0.177522391744843\\
0.016	0.188162440267405\\
0.017	0.198664050224477\\
0.018	0.209029033634022\\
0.019	0.219259178652054\\
0.02	0.229356249888777\\
0.021	0.239321988720521\\
0.022	0.249158113597508\\
0.023	0.258866320347531\\
0.024	0.268448282475577\\
0.025	0.277905651459455\\
0.026	0.2872400570415\\
0.027	0.296453107516372\\
0.028	0.305546390015039\\
0.029	0.314521470784964\\
0.03	0.323379895466563\\
0.031	0.332123189365994\\
0.032	0.34075285772429\\
0.033	0.349270385982933\\
0.034	0.357677240045871\\
0.035	0.365974866538063\\
0.036	0.37416469306057\\
0.037	0.382248128442261\\
0.038	0.390226562988156\\
0.039	0.398101368724479\\
0.04	0.405873899640436\\
0.041	0.413545491926781\\
0.042	0.421117464211215\\
0.043	0.428591117790637\\
0.044	0.435967736860319\\
0.045	0.443248588740028\\
0.046	0.450434924097137\\
0.047	0.457527977166774\\
0.048	0.464528965969035\\
0.049	0.471439092523318\\
0.05	0.478259543059802\\
0.051	0.48499148822811\\
0.052	0.491636083303208\\
0.053	0.498194468388555\\
0.054	0.504667768616561\\
0.055	0.511057094346378\\
0.056	0.517363541359061\\
0.057	0.52358819105013\\
0.058	0.529732110619592\\
0.059	0.535796353259411\\
0.06	0.541781958338506\\
0.061	0.547689951585291\\
0.062	0.553521345267776\\
0.063	0.55927713837129\\
0.064	0.564958316773838\\
0.065	0.570565853419122\\
0.066	0.57610070848728\\
0.067	0.581563829563338\\
0.068	0.586956151803452\\
0.069	0.592278598098903\\
0.07	0.597532079237958\\
0.071	0.602717494065555\\
0.072	0.607835729640869\\
0.073	0.612887661392805\\
0.074	0.617874153273407\\
0.075	0.62279605790924\\
0.076	0.627654216750768\\
0.077	0.632449460219735\\
0.078	0.637182607854608\\
0.079	0.641854468454079\\
0.08	0.646465840218666\\
0.081	0.651017510890435\\
0.082	0.655510257890876\\
0.083	0.659944848456936\\
0.084	0.664322039775263\\
0.085	0.668642579114659\\
0.086	0.672907203956781\\
0.087	0.677116642125113\\
0.088	0.681271611912222\\
0.089	0.685372822205324\\
0.09	0.689420972610195\\
0.091	0.693416753573441\\
0.092	0.697360846503132\\
0.093	0.701253923887849\\
0.094	0.70509664941416\\
0.095	0.708889678082522\\
0.096	0.712633656321659\\
0.097	0.716329222101422\\
0.098	0.719977005044161\\
0.099	0.723577626534602\\
0.1	0.727131699828293\\
0.101	0.730639830158598\\
0.102	0.734102614842277\\
0.103	0.737520643383675\\
0.104	0.74089449757752\\
0.105	0.744224751610369\\
0.106	0.747511972160709\\
0.107	0.750756718497731\\
0.108	0.753959542578798\\
0.109	0.757120989145616\\
0.11	0.760241595819157\\
0.111	0.763321893193285\\
0.112	0.766362404927182\\
0.113	0.76936364783653\\
0.114	0.772326131983493\\
0.115	0.775250360765498\\
0.116	0.77813683100287\\
0.117	0.780986033025273\\
0.118	0.783798450757027\\
0.119	0.786574561801298\\
0.12	0.789314837523168\\
0.121	0.792019743131604\\
0.122	0.794689737760359\\
0.123	0.797325274547776\\
0.124	0.799926800715576\\
0.125	0.802494757646557\\
0.126	0.803833309963713\\
0.127	0.805171617574084\\
0.128	0.806509441879935\\
0.129	0.807846550823802\\
0.13	0.809182718754134\\
0.131	0.810517726293398\\
0.132	0.811851360208653\\
0.133	0.813183413284437\\
0.134	0.814513684198002\\
0.135	0.815841977396913\\
0.136	0.817168102978776\\
0.137	0.818491876573263\\
0.138	0.819813119226356\\
0.139	0.821131657286601\\
0.14	0.822447322293572\\
0.141	0.823759950868339\\
0.142	0.825069384606078\\
0.143	0.826375469970461\\
0.144	0.827678058190246\\
0.145	0.82897700515761\\
0.146	0.830272171328513\\
0.147	0.831563421624813\\
0.148	0.832850625338258\\
0.149	0.834133656036298\\
0.15	0.835412391469569\\
0.151	0.836686713481249\\
0.152	0.837956507917997\\
0.153	0.839221664542632\\
0.154	0.840482076948402\\
0.155	0.841737642474934\\
0.156	0.842988262125735\\
0.157	0.844233840487243\\
0.158	0.845474285649429\\
0.159	0.846709509127892\\
0.16	0.847939425787481\\
0.161	0.849163953767263\\
0.162	0.850383014407029\\
0.163	0.851596532175118\\
0.164	0.852804434597734\\
0.165	0.854006652189434\\
0.166	0.855203118385141\\
0.167	0.856393769473329\\
0.168	0.857578544530547\\
0.169	0.858757385357175\\
0.17	0.859930236414442\\
0.171	0.861097044762673\\
0.172	0.862257760000675\\
0.173	0.863412334206343\\
0.174	0.864560721878421\\
0.175	0.865702879879353\\
0.176	0.866838767379258\\
0.177	0.86796834580109\\
0.178	0.869091578766661\\
0.179	0.870208432044005\\
0.18	0.871318873495448\\
0.181	0.872422873027009\\
0.182	0.873520402538558\\
0.183	0.874611435875094\\
0.184	0.875695948778959\\
0.185	0.876773918842893\\
0.186	0.877845325464227\\
0.187	0.878910149799756\\
0.188	0.87996837472167\\
0.189	0.881019984774274\\
0.19	0.882064966131699\\
0.191	0.883103306556178\\
0.192	0.884134995357551\\
0.193	0.885160023353254\\
0.194	0.886178382829293\\
0.195	0.887190067501887\\
0.196	0.888195072480011\\
0.197	0.889193394228596\\
0.198	0.890185030532517\\
0.199	0.891169980461331\\
0.2	0.892148244334679\\
0.201	0.893119823688445\\
0.202	0.894084721241569\\
0.203	0.895042940863605\\
0.204	0.895994487542843\\
0.205	0.896939367355154\\
0.206	0.897877587433556\\
0.207	0.898809155938167\\
0.208	0.899734082027071\\
0.209	0.900652375827639\\
0.21	0.901564048408366\\
0.211	0.902469111751519\\
0.212	0.903367578726171\\
0.213	0.90425946306186\\
0.214	0.905144779322839\\
0.215	0.90602354288282\\
0.216	0.906895769900274\\
0.217	0.907761477294239\\
0.218	0.908620682720687\\
0.219	0.909473404549346\\
0.22	0.910319661841012\\
0.221	0.911159474325406\\
0.222	0.911992862379453\\
0.223	0.912819847006102\\
0.224	0.913640449813443\\
0.225	0.914454692994484\\
0.226	0.915262599307252\\
0.227	0.916064192055275\\
0.228	0.916859495068707\\
0.229	0.91764853268554\\
0.23	0.918431329733585\\
0.231	0.919207911512575\\
0.232	0.919978303776804\\
0.233	0.920742532718122\\
0.234	0.92150062494927\\
0.235	0.922252607487731\\
0.236	0.922998507739668\\
0.237	0.923738353484539\\
0.238	0.924472172859842\\
0.239	0.925199994346358\\
0.24	0.925921846753526\\
0.241	0.926637759205377\\
0.242	0.927347761126643\\
0.243	0.928051882229312\\
0.244	0.928750152499294\\
0.245	0.929442602183678\\
0.246	0.930129261777945\\
0.247	0.930810162013846\\
0.248	0.931485333847262\\
0.249	0.932154808446534\\
0.25	0.932818617180978\\
0.251	0.933201720722981\\
0.252	0.933584782374982\\
0.253	0.933967760918951\\
0.254	0.934350615864047\\
0.255	0.93473330744027\\
0.256	0.935115796591879\\
0.257	0.935498044971052\\
0.258	0.935880014931172\\
0.259	0.936261669520409\\
0.26	0.936642972474976\\
0.261	0.937023888212664\\
0.262	0.937404381826014\\
0.263	0.937784419075803\\
0.264	0.938163966384235\\
0.265	0.93854299082833\\
0.266	0.938921460133146\\
0.267	0.939299342665099\\
0.268	0.939676607425224\\
0.269	0.940053224042418\\
0.27	0.940429162766739\\
0.271	0.940804394462653\\
0.272	0.9411788906023\\
0.273	0.941552623258786\\
0.274	0.94192556509942\\
0.275	0.942297689379078\\
0.276	0.942668969933433\\
0.277	0.943039381172307\\
0.278	0.943408898072957\\
0.279	0.94377749617347\\
0.28	0.944145151566115\\
0.281	0.944511840890677\\
0.282	0.944877541327918\\
0.283	0.945242230592957\\
0.284	0.945605886928748\\
0.285	0.945968489099548\\
0.286	0.946330016384381\\
0.287	0.946690448570606\\
0.288	0.947049765947496\\
0.289	0.94740794929975\\
0.29	0.947764979901157\\
0.291	0.948120839508278\\
0.292	0.948475510354047\\
0.293	0.948828975141571\\
0.294	0.949181217037838\\
0.295	0.949532219667514\\
0.296	0.949881967106763\\
0.297	0.950230443877147\\
0.298	0.950577634939509\\
0.299	0.950923525687891\\
0.3	0.951268101943538\\
0.301	0.951611349948936\\
0.302	0.951953256361852\\
0.303	0.952293808249451\\
0.304	0.952632993082457\\
0.305	0.952970798729329\\
0.306	0.953307213450488\\
0.307	0.953642225892632\\
0.308	0.953975825083027\\
0.309	0.954308000423889\\
0.31	0.954638741686803\\
0.311	0.954968039007178\\
0.312	0.955295882878755\\
0.313	0.955622264148139\\
0.314	0.955947174009436\\
0.315	0.956270603998891\\
0.316	0.95659254598953\\
0.317	0.956912992185961\\
0.318	0.957231935119143\\
0.319	0.957549367641189\\
0.32	0.957865282920326\\
0.321	0.958179674435694\\
0.322	0.958492535972492\\
0.323	0.958803861616861\\
0.324	0.959113645751027\\
0.325	0.959421883048389\\
0.326	0.959728568468762\\
0.327	0.960033697253488\\
0.328	0.960337264920793\\
0.329	0.960639267261069\\
0.33	0.960939700332212\\
0.331	0.961238560455072\\
0.332	0.961535844208915\\
0.333	0.961831548426876\\
0.334	0.962125670191601\\
0.335	0.962418206830754\\
0.336	0.962709155912764\\
0.337	0.962998515242428\\
0.338	0.963286282856743\\
0.339	0.963572457020663\\
0.34	0.963857036222919\\
0.341	0.964140019171939\\
0.342	0.964421404791771\\
0.343	0.96470119221806\\
0.344	0.964979380794071\\
0.345	0.96525597006684\\
0.346	0.965530959783128\\
0.347	0.965804349885783\\
0.348	0.966076140509783\\
0.349	0.966346331978622\\
0.35	0.966614924800548\\
0.351	0.966881919664898\\
0.352	0.967147317438555\\
0.353	0.967411119162311\\
0.354	0.967673326047425\\
0.355	0.96793393947207\\
0.356	0.968192960977969\\
0.357	0.968450392266972\\
0.358	0.968706235197728\\
0.359	0.968960491782351\\
0.36	0.969213164183219\\
0.361	0.969464254709732\\
0.362	0.969713765815098\\
0.363	0.969961700093269\\
0.364	0.970208060275806\\
0.365	0.97045284922885\\
0.366	0.970696069950105\\
0.367	0.970937725565851\\
0.368	0.971177819328067\\
0.369	0.971416354611494\\
0.37	0.971653334910819\\
0.371	0.971888763837834\\
0.372	0.972122645118711\\
0.373	0.972354982591212\\
0.374	0.972585780202066\\
0.375	0.972815042004272\\
0.376	0.972954630443345\\
0.377	0.973094207450923\\
0.378	0.973233761739077\\
0.379	0.973373282175882\\
0.38	0.973512757784764\\
0.381	0.973652177743797\\
0.382	0.973791531384928\\
0.383	0.973930808193318\\
0.384	0.974069997806534\\
0.385	0.974209090013748\\
0.386	0.974348074754991\\
0.387	0.974486942120313\\
0.388	0.974625682348925\\
0.389	0.974764285828411\\
0.39	0.974902743093825\\
0.391	0.975041044826829\\
0.392	0.975179181854788\\
0.393	0.975317145149875\\
0.394	0.975454925828171\\
0.395	0.975592515148688\\
0.396	0.975729904512488\\
0.397	0.975867085461684\\
0.398	0.976004049678499\\
0.399	0.976140788984274\\
0.4	0.976277295338489\\
0.401	0.976413560837804\\
0.402	0.976549577715002\\
0.403	0.976685338337983\\
0.404	0.976820835208857\\
0.405	0.976956060962701\\
0.406	0.977091008366752\\
0.407	0.977225670319207\\
0.408	0.977360039848286\\
0.409	0.977494110111082\\
0.41	0.977627874392593\\
0.411	0.977761326104592\\
0.412	0.977894458784595\\
0.413	0.978027266094786\\
0.414	0.978159741820933\\
0.415	0.978291879871314\\
0.416	0.978423674275643\\
0.417	0.978555119183946\\
0.418	0.978686208865537\\
0.419	0.97881693770789\\
0.42	0.978947300215523\\
0.421	0.979077291008983\\
0.422	0.979206904823657\\
0.423	0.979336136508723\\
0.424	0.979464981026084\\
0.425	0.979593433449198\\
0.426	0.979721488962056\\
0.427	0.979849142858027\\
0.428	0.979976390538803\\
0.429	0.980103227513256\\
0.43	0.980229649396396\\
0.431	0.98035565190824\\
0.432	0.980481230872713\\
0.433	0.98060638221662\\
0.434	0.980731101968452\\
0.435	0.980855386257402\\
0.436	0.980979231312212\\
0.437	0.981102633460093\\
0.438	0.981225589125686\\
0.439	0.981348094829966\\
0.44	0.981470147189121\\
0.441	0.981591742913544\\
0.442	0.981712878806752\\
0.443	0.981833551764262\\
0.444	0.981953758772631\\
0.445	0.982073496908286\\
0.446	0.982192763336562\\
0.447	0.982311555310593\\
0.448	0.982429870170281\\
0.449	0.982547705341285\\
0.45	0.982665058333947\\
0.451	0.98278192674225\\
0.452	0.98289830824284\\
0.453	0.983014200593967\\
0.454	0.983129601634454\\
0.455	0.983244509282735\\
0.456	0.983358921535783\\
0.457	0.983472836468146\\
0.458	0.983586252230962\\
0.459	0.983699167050949\\
0.46	0.983811579229377\\
0.461	0.983923487141178\\
0.462	0.984034889233891\\
0.463	0.984145784026724\\
0.464	0.984256170109597\\
0.465	0.984366046142214\\
0.466	0.984475410852994\\
0.467	0.984584263038277\\
0.468	0.984692601561281\\
0.469	0.984800425351238\\
0.47	0.984907733402388\\
0.471	0.985014524773145\\
0.472	0.985120798585114\\
0.473	0.985226554022239\\
0.474	0.985331790329854\\
0.475	0.985436506813823\\
0.476	0.985540702839657\\
0.477	0.985644377831574\\
0.478	0.985747531271718\\
0.479	0.985850162699213\\
0.48	0.985952271709331\\
0.481	0.986053857952662\\
0.482	0.986154921134217\\
0.483	0.986255461012625\\
0.484	0.986355477399304\\
0.485	0.98645497015758\\
0.486	0.986553939201957\\
0.487	0.986652384497222\\
0.488	0.986750306057681\\
0.489	0.986847703946336\\
0.49	0.986944578274151\\
0.491	0.987040929199165\\
0.492	0.987136756925814\\
0.493	0.987232061704098\\
0.494	0.987326843828861\\
0.495	0.987421103638995\\
0.496	0.987514841516704\\
0.497	0.987608057886749\\
0.498	0.987700753215777\\
0.499	0.987792928011475\\
0.5	0.987884582821966\\
0.501	0.987942385916511\\
0.502	0.988000185118966\\
0.503	0.988057976578596\\
0.504	0.988115756489802\\
0.505	0.988173521091932\\
0.506	0.988231266669247\\
0.507	0.98828898955083\\
0.508	0.98834668611044\\
0.509	0.988404352766468\\
0.51	0.988461985981721\\
0.511	0.988519582263405\\
0.512	0.988577138162914\\
0.513	0.988634650275724\\
0.514	0.988692115241236\\
0.515	0.988749529742663\\
0.516	0.988806890506846\\
0.517	0.988864194304102\\
0.518	0.988921437948036\\
0.519	0.988978618295421\\
0.52	0.989035732245974\\
0.521	0.989092776742216\\
0.522	0.989149748769254\\
0.523	0.989206645354639\\
0.524	0.989263463568071\\
0.525	0.989320200521353\\
0.526	0.989376853368068\\
0.527	0.989433419303415\\
0.528	0.989489895563995\\
0.529	0.989546279427594\\
0.53	0.989602568213004\\
0.531	0.989658759279727\\
0.532	0.989714850027837\\
0.533	0.989770837897672\\
0.534	0.989826720369657\\
0.535	0.989882494964053\\
0.536	0.989938159240743\\
0.537	0.989993710798936\\
0.538	0.990049147276977\\
0.539	0.990104466352078\\
0.54	0.990159665740111\\
0.541	0.990214743195276\\
0.542	0.990269696509962\\
0.543	0.990324523514361\\
0.544	0.990379222076317\\
0.545	0.990433790101049\\
0.546	0.990488225530837\\
0.547	0.990542526344818\\
0.548	0.990596690558684\\
0.549	0.990650716224475\\
0.55	0.990704601430205\\
0.551	0.99075834429973\\
0.552	0.99081194299234\\
0.553	0.990865395702619\\
0.554	0.990918700660061\\
0.555	0.990971856128842\\
0.556	0.991024860407598\\
0.557	0.991077711829062\\
0.558	0.991130408759822\\
0.559	0.991182949600049\\
0.56	0.991235332783244\\
0.561	0.991287556775888\\
0.562	0.991339620077235\\
0.563	0.991391521218994\\
0.564	0.991443258765046\\
0.565	0.991494831311221\\
0.566	0.991546237484913\\
0.567	0.991597475944871\\
0.568	0.991648545380924\\
0.569	0.991699444513665\\
0.57	0.99175017209417\\
0.571	0.991800726903738\\
0.572	0.991851107753582\\
0.573	0.991901313484586\\
0.574	0.991951342966991\\
0.575	0.992001195100093\\
0.576	0.992050868812015\\
0.577	0.992100363059417\\
0.578	0.992149676827154\\
0.579	0.992198809128049\\
0.58	0.992247759002648\\
0.581	0.992296525518829\\
0.582	0.992345107771602\\
0.583	0.992393504882856\\
0.584	0.992441716000979\\
0.585	0.992489740300694\\
0.586	0.992537576982693\\
0.587	0.992585225273409\\
0.588	0.992632684424728\\
0.589	0.992679953713694\\
0.59	0.992727032442269\\
0.591	0.992773919937054\\
0.592	0.992820615548971\\
0.593	0.992867118653054\\
0.594	0.992913428648153\\
0.595	0.992959544956639\\
0.596	0.993005467024158\\
0.597	0.993051194319399\\
0.598	0.993096726333726\\
0.599	0.993142062581069\\
0.6	0.993187202597457\\
0.601	0.993232145940938\\
0.602	0.993276892191237\\
0.603	0.993321440949466\\
0.604	0.993365791837947\\
0.605	0.993409944499873\\
0.606	0.993453898599066\\
0.607	0.99349765381979\\
0.608	0.993541209866405\\
0.609	0.993584566463153\\
0.61	0.993627723353926\\
0.611	0.993670680301974\\
0.612	0.993713437089692\\
0.613	0.993755993518322\\
0.614	0.993798349407784\\
0.615	0.993840504596363\\
0.616	0.993882458940478\\
0.617	0.993924212314463\\
0.618	0.993965764610325\\
0.619	0.994007115737457\\
0.62	0.994048265622467\\
0.621	0.994089214208903\\
0.622	0.994129961457005\\
0.623	0.994170507343515\\
0.624	0.994210851861405\\
0.625	0.994250995019682\\
0.626	0.994276973800621\\
0.627	0.994302951064874\\
0.628	0.994328925309959\\
0.629	0.994354895048992\\
0.63	0.994380858810601\\
0.631	0.994406815138977\\
0.632	0.994432762593816\\
0.633	0.994458699750358\\
0.634	0.994484625199344\\
0.635	0.994510537546996\\
0.636	0.994536435414998\\
0.637	0.994562317440521\\
0.638	0.994588182276142\\
0.639	0.994614028589865\\
0.64	0.994639855065011\\
0.641	0.994665660400348\\
0.642	0.994691443309879\\
0.643	0.994717202522912\\
0.644	0.994742936784032\\
0.645	0.994768644852993\\
0.646	0.99479432550476\\
0.647	0.994819977529387\\
0.648	0.994845599732049\\
0.649	0.994871190932964\\
0.65	0.994896749967294\\
0.651	0.994922275685211\\
0.652	0.994947766951778\\
0.653	0.994973222646851\\
0.654	0.994998641665141\\
0.655	0.99502402291605\\
0.656	0.995049365323702\\
0.657	0.995074667826819\\
0.658	0.995099929378688\\
0.659	0.995125148947117\\
0.66	0.99515032551434\\
0.661	0.995175458076979\\
0.662	0.99520054564597\\
0.663	0.995225587246508\\
0.664	0.995250581917946\\
0.665	0.995275528713793\\
0.666	0.995300426701556\\
0.667	0.995325274962751\\
0.668	0.995350072592791\\
0.669	0.995374818700901\\
0.67	0.995399512410113\\
0.671	0.995424152857088\\
0.672	0.995448739192131\\
0.673	0.995473270579065\\
0.674	0.995497746195185\\
0.675	0.995522165231132\\
0.676	0.995546526890872\\
0.677	0.995570830391625\\
0.678	0.99559507496367\\
0.679	0.995619259850406\\
0.68	0.995643384308194\\
0.681	0.995667447606281\\
0.682	0.995691449026746\\
0.683	0.995715387864366\\
0.684	0.995739263426602\\
0.685	0.995763075033437\\
0.686	0.995786822017355\\
0.687	0.995810503723224\\
0.688	0.995834119508203\\
0.689	0.99585766874168\\
0.69	0.995881150805162\\
0.691	0.995904565092211\\
0.692	0.995927911008329\\
0.693	0.995951187970887\\
0.694	0.995974395409032\\
0.695	0.995997532763608\\
0.696	0.996020599487035\\
0.697	0.996043595043283\\
0.698	0.996066518907686\\
0.699	0.996089370566931\\
0.7	0.996112149518975\\
0.701	0.996134855272869\\
0.702	0.996157487348741\\
0.703	0.996180045277716\\
0.704	0.996202528601759\\
0.705	0.996224936873607\\
0.706	0.996247269656721\\
0.707	0.996269526525163\\
0.708	0.9962917070635\\
0.709	0.996313810866697\\
0.71	0.996335837540038\\
0.711	0.996357786699114\\
0.712	0.996379657969569\\
0.713	0.996401450987164\\
0.714	0.996423165397574\\
0.715	0.996444800856382\\
0.716	0.996466357028929\\
0.717	0.996487833590235\\
0.718	0.996509230224928\\
0.719	0.996530546627139\\
0.72	0.99655178250039\\
0.721	0.996572937557561\\
0.722	0.996594011520726\\
0.723	0.996615004121109\\
0.724	0.996635915099016\\
0.725	0.99665674420365\\
0.726	0.996677491193136\\
0.727	0.99669815583435\\
0.728	0.99671873790285\\
0.729	0.996739237182821\\
0.73	0.996759653466924\\
0.731	0.996779986556255\\
0.732	0.996800236260256\\
0.733	0.996820402396593\\
0.734	0.996840484791079\\
0.735	0.996860483277603\\
0.736	0.99688039769804\\
0.737	0.99690022790213\\
0.738	0.996919973747434\\
0.739	0.996939635099237\\
0.74	0.996959211830434\\
0.741	0.99697870382146\\
0.742	0.996998110960221\\
0.743	0.99701743314199\\
0.744	0.997036670269334\\
0.745	0.997055822252009\\
0.746	0.997074889006863\\
0.747	0.997093870457819\\
0.748	0.997112766535745\\
0.749	0.997131577178325\\
0.75	0.997150302330088\\
0.751	0.997162669220234\\
0.752	0.997175035461174\\
0.753	0.997187400409224\\
0.754	0.997199763426775\\
0.755	0.997212123882267\\
0.756	0.997224481150212\\
0.757	0.997236834611196\\
0.758	0.997249183651847\\
0.759	0.997261527664937\\
0.76	0.997273866049229\\
0.761	0.997286198209602\\
0.762	0.997298523557061\\
0.763	0.997310841508589\\
0.764	0.997323151487304\\
0.765	0.997335452922406\\
0.766	0.997347745249115\\
0.767	0.997360027908708\\
0.768	0.997372300348549\\
0.769	0.997384562022032\\
0.77	0.997396812388597\\
0.771	0.997409050913707\\
0.772	0.997421277068837\\
0.773	0.997433490331473\\
0.774	0.997445690185119\\
0.775	0.997457876119244\\
0.776	0.997470047629322\\
0.777	0.997482204216738\\
0.778	0.997494345388882\\
0.779	0.997506470659059\\
0.78	0.997518579546462\\
0.781	0.997530671576212\\
0.782	0.997542746279332\\
0.783	0.997554803192673\\
0.784	0.997566841858964\\
0.785	0.997578861826785\\
0.786	0.997590862650473\\
0.787	0.997602843890238\\
0.788	0.997614805111973\\
0.789	0.997626745887409\\
0.79	0.997638665793958\\
0.791	0.997650564414773\\
0.792	0.997662441338658\\
0.793	0.997674296160117\\
0.794	0.997686128479295\\
0.795	0.99769793790194\\
0.796	0.997709724039406\\
0.797	0.997721486508621\\
0.798	0.99773322493205\\
0.799	0.997744938937694\\
0.8	0.997756628159025\\
0.801	0.997768292235\\
0.802	0.997779930810007\\
0.803	0.997791543533883\\
0.804	0.997803130061806\\
0.805	0.99781469005435\\
0.806	0.997826223177394\\
0.807	0.997837729102151\\
0.808	0.997849207505063\\
0.809	0.997860658067893\\
0.81	0.997872080477553\\
0.811	0.997883474426163\\
0.812	0.997894839610995\\
0.813	0.997906175734494\\
0.814	0.997917482504148\\
0.815	0.997928759632522\\
0.816	0.997940006837228\\
0.817	0.997951223840885\\
0.818	0.997962410371095\\
0.819	0.997973566160353\\
0.82	0.997984690946125\\
0.821	0.997995784470735\\
0.822	0.998006846481319\\
0.823	0.998017876729883\\
0.824	0.998028874973176\\
0.825	0.998039840972692\\
0.826	0.998050774494667\\
0.827	0.99806167531001\\
0.828	0.998072543194271\\
0.829	0.998083377927624\\
0.83	0.998094179294821\\
0.831	0.998104947085177\\
0.832	0.998115681092505\\
0.833	0.998126381115099\\
0.834	0.998137046955729\\
0.835	0.998147678421553\\
0.836	0.998158275324106\\
0.837	0.998168837479296\\
0.838	0.998179364707319\\
0.839	0.998189856832662\\
0.84	0.998200313684057\\
0.841	0.998210735094422\\
0.842	0.998221120900887\\
0.843	0.998231470944691\\
0.844	0.998241785071203\\
0.845	0.998252063129853\\
0.846	0.998262304974096\\
0.847	0.998272510461407\\
0.848	0.998282679453243\\
0.849	0.998292811814954\\
0.85	0.998302907415819\\
0.851	0.998312966128979\\
0.852	0.998322987831406\\
0.853	0.998332972403849\\
0.854	0.998342919730837\\
0.855	0.998352829700618\\
0.856	0.998362702205148\\
0.857	0.998372537140017\\
0.858	0.998382334404462\\
0.859	0.998392093901284\\
0.86	0.998401815536869\\
0.861	0.998411499221097\\
0.862	0.998421144867351\\
0.863	0.99843075239247\\
0.864	0.998440321716688\\
0.865	0.998449852763651\\
0.866	0.998459345460324\\
0.867	0.99846879973706\\
0.868	0.998478215527403\\
0.869	0.998487592768204\\
0.87	0.998496931399517\\
0.871	0.998506231364562\\
0.872	0.998515492609753\\
0.873	0.998524715084578\\
0.874	0.99853389874162\\
0.875	0.998543043536512\\
0.876	0.998549185592133\\
0.877	0.998555327349436\\
0.878	0.998561468512391\\
0.879	0.998567608787662\\
0.88	0.998573747884398\\
0.881	0.998579885514418\\
0.882	0.998586021392068\\
0.883	0.998592155234381\\
0.884	0.99859828676093\\
0.885	0.998604415693917\\
0.886	0.998610541758156\\
0.887	0.998616664681066\\
0.888	0.998622784192684\\
0.889	0.998628900025684\\
0.89	0.998635011915317\\
0.891	0.998641119599494\\
0.892	0.998647222818717\\
0.893	0.998653321316129\\
0.894	0.99865941483745\\
0.895	0.998665503131055\\
0.896	0.998671585947923\\
0.897	0.998677663041641\\
0.898	0.998683734168397\\
0.899	0.998689799087029\\
0.9	0.998695857558904\\
0.901	0.998701909348093\\
0.902	0.998707954221187\\
0.903	0.998713991947401\\
0.904	0.998720022298548\\
0.905	0.998726045049005\\
0.906	0.99873205997578\\
0.907	0.998738066858386\\
0.908	0.99874406547896\\
0.909	0.998750055622207\\
0.91	0.998756037075385\\
0.911	0.998762009628259\\
0.912	0.998767973073235\\
0.913	0.99877392720518\\
0.914	0.998779871821553\\
0.915	0.99878580672231\\
0.916	0.998791731709895\\
0.917	0.99879764658935\\
0.918	0.998803551168152\\
0.919	0.998809445256305\\
0.92	0.998815328666272\\
0.921	0.998821201213049\\
0.922	0.998827062714058\\
0.923	0.998832912989186\\
0.924	0.998838751860799\\
0.925	0.998844579153679\\
0.926	0.998850394695051\\
0.927	0.998856198314577\\
0.928	0.998861989844323\\
0.929	0.99886776911876\\
0.93	0.998873535974726\\
0.931	0.998879290251506\\
0.932	0.998885031790688\\
0.933	0.998890760436268\\
0.934	0.998896476034559\\
0.935	0.998902178434258\\
0.936	0.998907867486333\\
0.937	0.998913543044112\\
0.938	0.998919204963225\\
0.939	0.998924853101555\\
0.94	0.998930487319312\\
0.941	0.998936107478956\\
0.942	0.998941713445215\\
0.943	0.99894730508505\\
0.944	0.998952882267644\\
0.945	0.998958444864421\\
0.946	0.998963992749011\\
0.947	0.998969525797229\\
0.948	0.998975043887053\\
0.949	0.998980546898675\\
0.95	0.998986034714435\\
0.951	0.998991507218763\\
0.952	0.998996964298263\\
0.953	0.99900240584166\\
0.954	0.999007831739781\\
0.955	0.999013241885484\\
0.956	0.999018636173796\\
0.957	0.999024014501721\\
0.958	0.999029376768383\\
0.959	0.999034722874899\\
0.96	0.999040052724382\\
0.961	0.99904536622204\\
0.962	0.999050663274968\\
0.963	0.99905594379232\\
0.964	0.99906120768517\\
0.965	0.999066454866575\\
0.966	0.999071685251498\\
0.967	0.999076898756847\\
0.968	0.999082095301431\\
0.969	0.99908727480595\\
0.97	0.99909243719299\\
0.971	0.999097582386989\\
0.972	0.999102710314261\\
0.973	0.999107820902932\\
0.974	0.999112914082974\\
0.975	0.999117989786129\\
0.976	0.999123047945978\\
0.977	0.999128088497864\\
0.978	0.999133111378863\\
0.979	0.999138116527879\\
0.98	0.999143103885458\\
0.981	0.999148073393905\\
0.982	0.999153024997272\\
0.983	0.999157958641245\\
0.984	0.999162874273244\\
0.985	0.999167771842286\\
0.986	0.999172651299075\\
0.987	0.999177512595961\\
0.988	0.999182355686867\\
0.989	0.999187180527378\\
0.99	0.999191987074646\\
0.991	0.999196775287377\\
0.992	0.999201545125858\\
0.993	0.999206296551939\\
0.994	0.999211029528958\\
0.995	0.999215744021835\\
0.996	0.999220439996945\\
0.997	0.999225117422161\\
0.998	0.99922977626683\\
0.999	0.999234416501791\\
1	0.999239038099278\\
};
\addlegendentry{$B\!=\!8$, an.};

\addplot [only marks, mark=diamond, mark options={solid, draw=color6}]
  table[row sep=crcr]{%
0	0\\
0.05	0.478179252026051\\
0.1	0.727215127041207\\
0.15	0.835368016190629\\
0.2	0.892093510499571\\
0.25	0.932786106417034\\
0.3	0.951239504565673\\
0.35	0.966588903025724\\
0.4	0.976304902050954\\
0.45	0.982678701411495\\
0.5	0.987893900888273\\
0.55	0.990712900605453\\
0.6	0.993198000356133\\
0.65	0.994904200184956\\
0.7	0.996124900062488\\
0.75	0.997168299957807\\
0.8	0.997769299897511\\
0.85	0.998305299843736\\
0.9	0.99869279980486\\
0.95	0.998983099775735\\
1	0.999233899750573\\
};
\addlegendentry{$B\!=\!8$, sim.};

\end{axis}
\end{tikzpicture}%


==> fig/batch_Bl_paoi_cdf.tex <==

\begin{tikzpicture}

\begin{axis}[%
width=\sfwidth,
height=\sfheight,
legend style={legend cell align=left, fill opacity=0.6, draw opacity=1, text opacity=1, legend columns=2, align=left, draw=white!15!black, font=\tiny, at={(0.99, 0.015)}, anchor=south east},
xlabel style={font=\footnotesize\color{white!15!black}},
xmin=0,
xmax=5,
xlabel={$\delta$},
ymin=0,
ymax=1,
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={$P_{\Delta}(\delta)$},
xmajorgrids,
ymajorgrids
]
\addplot [color=color0, semithick]
  table[row sep=crcr]{%
0	0\\
0.005	0\\
0.01	0\\
0.015	0\\
0.02	0\\
0.025	0\\
0.03	0\\
0.035	0\\
0.04	0\\
0.045	0\\
0.05	0\\
0.055	0\\
0.06	0\\
0.065	0\\
0.07	0\\
0.075	0\\
0.08	0\\
0.085	0\\
0.09	0\\
0.095	0\\
0.1	0\\
0.105	0\\
0.11	0\\
0.115	0\\
0.12	0\\
0.125	0\\
0.13	0\\
0.135	0\\
0.14	0\\
0.145	0\\
0.15	0\\
0.155	0\\
0.16	0\\
0.165	0\\
0.17	0\\
0.175	0\\
0.18	0\\
0.185	0\\
0.19	0\\
0.195	0\\
0.2	0\\
0.205	0\\
0.21	0\\
0.215	0\\
0.22	0\\
0.225	0\\
0.23	0\\
0.235	0\\
0.24	0\\
0.245	0\\
0.25	0\\
0.255	0\\
0.26	0\\
0.265	0\\
0.27	0\\
0.275	0\\
0.28	0\\
0.285	0\\
0.29	0\\
0.295	0\\
0.3	0\\
0.305	0\\
0.31	0\\
0.315	0\\
0.32	0\\
0.325	0\\
0.33	0\\
0.335	0\\
0.34	0\\
0.345	0\\
0.35	0\\
0.355	0\\
0.36	0\\
0.365	0\\
0.37	0\\
0.375	0\\
0.38	0\\
0.385	0\\
0.39	0\\
0.395	0\\
0.4	0\\
0.405	0\\
0.41	0\\
0.415	0\\
0.42	0\\
0.425	0\\
0.43	0\\
0.435	0\\
0.44	0\\
0.445	0\\
0.45	0\\
0.455	0\\
0.46	0\\
0.465	0\\
0.47	0\\
0.475	0\\
0.48	0\\
0.485	0\\
0.49	0\\
0.495	0\\
0.5	0\\
0.505	0\\
0.51	0\\
0.515	0\\
0.52	0\\
0.525	0\\
0.53	0\\
0.535	0\\
0.54	0\\
0.545	0\\
0.55	0\\
0.555	0\\
0.56	0\\
0.565	0\\
0.57	0\\
0.575	0\\
0.58	0\\
0.585	0\\
0.59	0\\
0.595	0\\
0.6	0\\
0.605	0\\
0.61	0\\
0.615	0\\
0.62	0\\
0.625	0\\
0.63	0\\
0.635	0\\
0.64	0\\
0.645	0\\
0.65	0\\
0.655	0\\
0.66	0\\
0.665	0\\
0.67	0\\
0.675	0\\
0.68	0\\
0.685	0\\
0.69	0\\
0.695	0\\
0.7	0\\
0.705	0\\
0.71	0\\
0.715	0\\
0.72	0\\
0.725	0\\
0.73	0\\
0.735	0\\
0.74	0\\
0.745	0\\
0.75	0\\
0.755	0\\
0.76	0\\
0.765	0\\
0.77	0\\
0.775	0\\
0.78	0\\
0.785	0\\
0.79	0\\
0.795	0\\
0.8	0\\
0.805	0\\
0.81	0\\
0.815	0\\
0.82	0\\
0.825	0\\
0.83	0\\
0.835	0\\
0.84	0\\
0.845	0\\
0.85	0\\
0.855	0\\
0.86	0\\
0.865	0\\
0.87	0\\
0.875	0\\
0.88	0\\
0.885	0\\
0.89	0\\
0.895	0\\
0.9	0\\
0.905	0\\
0.91	0\\
0.915	0\\
0.92	0\\
0.925	0\\
0.93	0\\
0.935	0\\
0.94	0\\
0.945	0\\
0.95	0\\
0.955	0\\
0.96	0\\
0.965	0\\
0.97	0\\
0.975	0\\
0.98	0\\
0.985	0\\
0.99	0\\
0.995	0\\
1	0\\
1.005	0.00937499999999998\\
1.01	0.0187499999999883\\
1.015	0.0281249999995746\\
1.02	0.037499999994663\\
1.025	0.0468749999625381\\
1.03	0.0562499998178778\\
1.035	0.0656249993128319\\
1.04	0.0749999978461923\\
1.045	0.0843749941408614\\
1.05	0.0937499857457847\\
1.055	0.103124968318344\\
1.06	0.112499934645745\\
1.065	0.121874873368837\\
1.07	0.131249767378622\\
1.075	0.140624591863995\\
1.08	0.149999311998518\\
1.085	0.159373880263749\\
1.09	0.168748233416542\\
1.095	0.17812228911729\\
1.1	0.187495942245084\\
1.105	0.196869060933978\\
1.11	0.206241482371708\\
1.115	0.215613008408276\\
1.12	0.224983401026638\\
1.125	0.23435237773134\\
1.13	0.243719606913235\\
1.135	0.253084703249605\\
1.14	0.262447223198915\\
1.145	0.271806660648386\\
1.15	0.281162442770477\\
1.155	0.290513926141456\\
1.16	0.299860393171569\\
1.165	0.30920104889203\\
1.17	0.318535018139259\\
1.175	0.3278613431716\\
1.18	0.337178981748325\\
1.185	0.346486805695071\\
1.19	0.355783599974183\\
1.195	0.365068062272748\\
1.2	0.374338803115542\\
1.205	0.383594346504685\\
1.21	0.392833131082648\\
1.215	0.402053511810347\\
1.22	0.411253762147515\\
1.225	0.420432076718336\\
1.23	0.429586574441499\\
1.235	0.438715302100452\\
1.24	0.447816238326622\\
1.245	0.456887297965799\\
1.25	0.465926336795735\\
1.255	0.474931156561279\\
1.26	0.483899510292006\\
1.265	0.49282910786637\\
1.27	0.501717621785833\\
1.275	0.510562693122151\\
1.28	0.519361937601128\\
1.285	0.528112951786541\\
1.29	0.536813319328553\\
1.295	0.545460617241923\\
1.3	0.5540524221804\\
1.305	0.56258631667506\\
1.31	0.571059895305827\\
1.315	0.579470770777091\\
1.32	0.587816579870088\\
1.325	0.596094989246601\\
1.33	0.604303701080445\\
1.335	0.612440458495244\\
1.34	0.620503050788984\\
1.345	0.628489318427932\\
1.35	0.636397157794484\\
1.355	0.644224525675581\\
1.36	0.651969443480319\\
1.365	0.659630001177297\\
1.37	0.667204360944171\\
1.375	0.6746907605237\\
1.38	0.68208751628233\\
1.385	0.689393025969019\\
1.39	0.696605771173636\\
1.395	0.703724319485704\\
1.4	0.710747326355726\\
1.405	0.717673536662599\\
1.41	0.724501785991827\\
1.415	0.731231001630399\\
1.42	0.737860203285146\\
1.425	0.744388503532348\\
1.43	0.750815108007176\\
1.435	0.757139315342233\\
1.44	0.763360516865139\\
1.445	0.76947819606562\\
1.45	0.775491927842991\\
1.455	0.781401377545338\\
1.46	0.787206299811959\\
1.465	0.792906537230853\\
1.47	0.79850201882318\\
1.475	0.803992758366723\\
1.48	0.809378852570357\\
1.485	0.814660479111517\\
1.49	0.819837894548572\\
1.495	0.824911432119809\\
1.5	0.829881499440647\\
1.505	0.834748576110354\\
1.51	0.839513211239369\\
1.515	0.844176020907979\\
1.52	0.848737685566805\\
1.525	0.853198947389185\\
1.53	0.857560607585169\\
1.535	0.861823523686465\\
1.54	0.865988606811272\\
1.545	0.870056818917479\\
1.55	0.874029170052361\\
1.555	0.877906715606403\\
1.56	0.881690553578461\\
1.565	0.885381821859096\\
1.57	0.888981695538369\\
1.575	0.892491384244071\\
1.58	0.895912129515861\\
1.585	0.899245202220362\\
1.59	0.902491900011912\\
1.595	0.905653544843191\\
1.6	0.908731480529589\\
1.605	0.911727070370797\\
1.61	0.914641694832706\\
1.615	0.917476749292369\\
1.62	0.920233641848406\\
1.625	0.922913791198921\\
1.63	0.925518624588674\\
1.635	0.928049575826945\\
1.64	0.930508083377226\\
1.645	0.932895588519643\\
1.65	0.935213533586683\\
1.655	0.937463360272627\\
1.66	0.939646508016804\\
1.665	0.941764412460601\\
1.67	0.94381850397794\\
1.675	0.945810206278744\\
1.68	0.947740935084784\\
1.685	0.949612096877045\\
1.69	0.951425087713724\\
1.695	0.953181292117731\\
1.7	0.954882082032493\\
1.705	0.956528815844759\\
1.71	0.958122837472966\\
1.715	0.959665475519679\\
1.72	0.961158042486499\\
1.725	0.962601834049817\\
1.73	0.96399812839567\\
1.735	0.965348185611974\\
1.74	0.966653247136305\\
1.745	0.96791453525741\\
1.75	0.9691332526686\\
1.755	0.970310582071122\\
1.76	0.971447685825658\\
1.765	0.972545705650035\\
1.77	0.973605762361264\\
1.775	0.974628955660034\\
1.78	0.97561636395577\\
1.785	0.976569044230416\\
1.79	0.977488031939108\\
1.795	0.978374340945901\\
1.8	0.979228963492801\\
1.805	0.980052870200319\\
1.81	0.980847010097843\\
1.815	0.981612310682141\\
1.82	0.982349678002343\\
1.825	0.983059996769801\\
1.83	0.98374413049126\\
1.835	0.984402921623827\\
1.84	0.985037191750243\\
1.845	0.985647741773049\\
1.85	0.986235352126243\\
1.855	0.986800783003088\\
1.86	0.987344774598804\\
1.865	0.987868047366862\\
1.87	0.988371302287709\\
1.875	0.988855221148765\\
1.88	0.989320466834583\\
1.885	0.989767683626127\\
1.89	0.990197497508135\\
1.895	0.990610516483637\\
1.9	0.991007330894659\\
1.905	0.991388513748279\\
1.91	0.991754621047181\\
1.915	0.992106192123911\\
1.92	0.992443749978098\\
1.925	0.992767801615933\\
1.93	0.993078838391206\\
1.935	0.993377336347319\\
1.94	0.993663756559631\\
1.945	0.993938545477619\\
1.95	0.994202135266297\\
1.955	0.994454944146424\\
1.96	0.994697376733054\\
1.965	0.994929824371976\\
1.97	0.995152665473673\\
1.975	0.995366265844418\\
1.98	0.9955709790142\\
1.985	0.995767146561127\\
1.99	0.995955098432065\\
1.995	0.996135153259234\\
2	0.99630761867251\\
2.005	0.996342234747455\\
2.01	0.9963768508224\\
2.015	0.996411466897344\\
2.02	0.996446082972271\\
2.025	0.996480699047098\\
2.03	0.996515315121509\\
2.035	0.996549931194589\\
2.04	0.996584547264119\\
2.045	0.996619163325383\\
2.05	0.99665377936933\\
2.055	0.996688395379927\\
2.06	0.99672301133054\\
2.065	0.996757627179227\\
2.07	0.996792242862816\\
2.075	0.996826858289695\\
2.08	0.99686147333127\\
2.085	0.996896087812085\\
2.09	0.996930701498624\\
2.095	0.996965314086857\\
2.1	0.996999925188636\\
2.105	0.997034534317063\\
2.11	0.997069140870973\\
2.115	0.997103744118721\\
2.12	0.997138343181456\\
2.125	0.997172937016098\\
2.13	0.99720752439822\\
2.135	0.997242103905062\\
2.14	0.997276673898901\\
2.145	0.997311232510976\\
2.15	0.997345777626187\\
2.155	0.997380306868771\\
2.16	0.997414817589111\\
2.165	0.997449306851879\\
2.17	0.997483771425639\\
2.175	0.997518207774043\\
2.18	0.99755261204874\\
2.185	0.99758698008408\\
2.19	0.997621307393682\\
2.195	0.997655589168909\\
2.2	0.997689820279289\\
2.205	0.997723995274875\\
2.21	0.997758108390539\\
2.215	0.99779215355217\\
2.22	0.997826124384724\\
2.225	0.997860014222063\\
2.23	0.997893816118518\\
2.235	0.99792752286207\\
2.24	0.997961126989054\\
2.245	0.997994620800286\\
2.25	0.99802799637848\\
2.255	0.99806124560684\\
2.26	0.998094360188694\\
2.265	0.998127331668039\\
2.27	0.998160151450865\\
2.275	0.998192810827107\\
2.28	0.998225300993118\\
2.285	0.998257613074492\\
2.29	0.998289738149147\\
2.295	0.998321667270495\\
2.3	0.99835339149062\\
2.305	0.998384901883302\\
2.31	0.998416189566816\\
2.315	0.998447245726354\\
2.32	0.998478061636011\\
2.325	0.998508628680215\\
2.33	0.998538938374513\\
2.335	0.998568982385657\\
2.34	0.998598752550894\\
2.345	0.9986282408964\\
2.35	0.998657439654818\\
2.355	0.998686341281826\\
2.36	0.998714938471711\\
2.365	0.998743224171909\\
2.37	0.99877119159648\\
2.375	0.998798834238498\\
2.38	0.998826145881345\\
2.385	0.9988531206089\\
2.39	0.998879752814613\\
2.395	0.99890603720948\\
2.4	0.998931968828909\\
2.405	0.998957543038517\\
2.41	0.998982755538839\\
2.415	0.999007602369012\\
2.42	0.999032079909418\\
2.425	0.999056184883351\\
2.43	0.999079914357713\\
2.435	0.999103265742788\\
2.44	0.999126236791126\\
2.445	0.999148825595573\\
2.45	0.999171030586497\\
2.455	0.999192850528234\\
2.46	0.999214284514818\\
2.465	0.999235331965026\\
2.47	0.999255992616776\\
2.475	0.999276266520941\\
2.48	0.999296154034606\\
2.485	0.999315655813826\\
2.49	0.99933477280591\\
2.495	0.999353506241302\\
2.5	0.999371857625074\\
2.505	0.999389828728089\\
2.51	0.999407421577872\\
2.515	0.999424638449226\\
2.52	0.999441481854634\\
2.525	0.999457954534484\\
2.53	0.999474059447149\\
2.535	0.999489799758962\\
2.54	0.999505178834119\\
2.545	0.999520200224536\\
2.55	0.999534867659693\\
2.555	0.999549185036493\\
2.56	0.999563156409168\\
2.565	0.999576785979242\\
2.57	0.999590078085596\\
2.575	0.999603037194639\\
2.58	0.999615667890606\\
2.585	0.999627974866024\\
2.59	0.999639962912325\\
2.595	0.999651636910664\\
2.6	0.99966300182292\\
2.605	0.999674062682914\\
2.61	0.999684824587854\\
2.615	0.999695292690003\\
2.62	0.999705472188599\\
2.625	0.999715368322016\\
2.63	0.999724986360186\\
2.635	0.999734331597279\\
2.64	0.999743409344651\\
2.645	0.999752224924058\\
2.65	0.999760783661142\\
2.655	0.999769090879187\\
2.66	0.999777151893153\\
2.665	0.999784972003974\\
2.67	0.999792556493138\\
2.675	0.999799910617523\\
2.68	0.999807039604515\\
2.685	0.999813948647378\\
2.69	0.99982064290089\\
2.695	0.999827127477238\\
2.7	0.999833407442162\\
2.705	0.999839487811341\\
2.71	0.999845373547037\\
2.715	0.999851069554956\\
2.72	0.999856580681354\\
2.725	0.999861911710363\\
2.73	0.999867067361534\\
2.735	0.99987205228759\\
2.74	0.999876871072394\\
2.745	0.999881528229101\\
2.75	0.999886028198513\\
2.755	0.999890375347616\\
2.76	0.999894573968286\\
2.765	0.999898628276183\\
2.77	0.99990254240979\\
2.775	0.99990632042962\\
2.78	0.999909966317574\\
2.785	0.999913483976431\\
2.79	0.999916877229487\\
2.795	0.999920149820314\\
2.8	0.999923305412648\\
2.805	0.999926347590391\\
2.81	0.99992927985772\\
2.815	0.999932105639307\\
2.82	0.999934828280632\\
2.825	0.999937451048385\\
2.83	0.999939977130964\\
2.835	0.999942409639041\\
2.84	0.999944751606212\\
2.845	0.999947005989716\\
2.85	0.999949175671212\\
2.855	0.999951263457623\\
2.86	0.999953272082034\\
2.865	0.999955204204632\\
2.87	0.999957062413704\\
2.875	0.999958849226671\\
2.88	0.999960567091154\\
2.885	0.999962218386084\\
2.89	0.999963805422837\\
2.895	0.99996533044639\\
2.9	0.999966795636511\\
2.905	0.999968203108962\\
2.91	0.999969554916717\\
2.915	0.999970853051196\\
2.92	0.999972099443513\\
2.925	0.99997329596573\\
2.93	0.999974444432111\\
2.935	0.999975546600391\\
2.94	0.999976604173034\\
2.945	0.999977618798504\\
2.95	0.999978592072518\\
2.955	0.999979525539307\\
2.96	0.999980420692863\\
2.965	0.999981278978184\\
2.97	0.999982101792507\\
2.975	0.999982890486528\\
2.98	0.999983646365613\\
2.985	0.999984370691\\
2.99	0.999985064680979\\
2.995	0.999985729512061\\
3	0.999986366320132\\
3.005	0.999986494135881\\
3.01	0.99998662195163\\
3.015	0.999986749767379\\
3.02	0.999986877583127\\
3.025	0.999987005398876\\
3.03	0.999987133214623\\
3.035	0.999987261030365\\
3.04	0.999987388846093\\
3.045	0.999987516661792\\
3.05	0.999987644477426\\
3.055	0.999987772292937\\
3.06	0.999987900108227\\
3.065	0.99998802792314\\
3.07	0.999988155737444\\
3.075	0.999988283550799\\
3.08	0.999988411362733\\
3.085	0.999988539172595\\
3.09	0.999988666979525\\
3.095	0.9999887947824\\
3.1	0.999988922579786\\
3.105	0.999989050369885\\
3.11	0.999989178150479\\
3.115	0.999989305918864\\
3.12	0.999989433671798\\
3.125	0.999989561405427\\
3.13	0.999989689115231\\
3.135	0.999989816795956\\
3.14	0.999989944441556\\
3.145	0.99999007204513\\
3.15	0.999990199598868\\
3.155	0.999990327093999\\
3.16	0.999990454520738\\
3.165	0.999990581868248\\
3.17	0.999990709124597\\
3.175	0.999990836276726\\
3.18	0.999990963310428\\
3.185	0.99999109021032\\
3.19	0.999991216959837\\
3.195	0.999991343541223\\
3.2	0.999991469935536\\
3.205	0.999991596122652\\
3.21	0.999991722081283\\
3.215	0.999991847789002\\
3.22	0.99999197322227\\
3.225	0.999992098356473\\
3.23	0.999992223165964\\
3.235	0.999992347624114\\
3.24	0.999992471703365\\
3.245	0.999992595375289\\
3.25	0.99999271861065\\
3.255	0.99999284137948\\
3.26	0.999992963651144\\
3.265	0.999993085394419\\
3.27	0.999993206577572\\
3.275	0.999993327168443\\
3.28	0.999993447134525\\
3.285	0.999993566443051\\
3.29	0.999993685061077\\
3.295	0.999993802955568\\
3.3	0.999993920093486\\
3.305	0.999994036441872\\
3.31	0.99999415196793\\
3.315	0.999994266639114\\
3.32	0.999994380423203\\
3.325	0.999994493288387\\
3.33	0.999994605203336\\
3.335	0.999994716137282\\
3.34	0.999994826060084\\
3.345	0.9999949349423\\
3.35	0.999995042755251\\
3.355	0.999995149471078\\
3.36	0.999995255062808\\
3.365	0.9999953595044\\
3.37	0.999995462770796\\
3.375	0.999995564837971\\
3.38	0.999995665682971\\
3.385	0.999995765283952\\
3.39	0.999995863620211\\
3.395	0.99999596067222\\
3.4	0.999996056421647\\
3.405	0.999996150851381\\
3.41	0.999996243945546\\
3.415	0.999996335689518\\
3.42	0.999996426069931\\
3.425	0.999996515074687\\
3.43	0.999996602692955\\
3.435	0.999996688915173\\
3.44	0.999996773733043\\
3.445	0.999996857139523\\
3.45	0.999996939128817\\
3.455	0.999997019696362\\
3.46	0.999997098838814\\
3.465	0.999997176554026\\
3.47	0.999997252841031\\
3.475	0.999997327700016\\
3.48	0.9999974011323\\
3.485	0.999997473140306\\
3.49	0.99999754372753\\
3.495	0.999997612898517\\
3.5	0.999997680658824\\
3.505	0.999997747014989\\
3.51	0.999997811974499\\
3.515	0.999997875545753\\
3.52	0.999997937738029\\
3.525	0.999997998561445\\
3.53	0.999998058026923\\
3.535	0.999998116146157\\
3.54	0.999998172931567\\
3.545	0.999998228396268\\
3.55	0.999998282554032\\
3.555	0.999998335419247\\
3.56	0.999998387006882\\
3.565	0.999998437332452\\
3.57	0.999998486411978\\
3.575	0.99999853426195\\
3.58	0.999998580899296\\
3.585	0.999998626341342\\
3.59	0.99999867060578\\
3.595	0.999998713710634\\
3.6	0.999998755674224\\
3.605	0.999998796515137\\
3.61	0.999998836252193\\
3.615	0.999998874904418\\
3.62	0.999998912491009\\
3.625	0.999998949031307\\
3.63	0.999998984544772\\
3.635	0.999999019050951\\
3.64	0.999999052569455\\
3.645	0.999999085119936\\
3.65	0.999999116722057\\
3.655	0.999999147395474\\
3.66	0.999999177159812\\
3.665	0.999999206034643\\
3.67	0.999999234039469\\
3.675	0.9999992611937\\
3.68	0.999999287516639\\
3.685	0.99999931302746\\
3.69	0.999999337745196\\
3.695	0.999999361688725\\
3.7	0.99999938487675\\
3.705	0.999999407327792\\
3.71	0.999999429060172\\
3.715	0.999999450092006\\
3.72	0.999999470441186\\
3.725	0.999999490125378\\
3.73	0.999999509162008\\
3.735	0.999999527568256\\
3.74	0.999999545361047\\
3.745	0.999999562557045\\
3.75	0.999999579172648\\
3.755	0.999999595223981\\
3.76	0.999999610726889\\
3.765	0.99999962569694\\
3.77	0.999999640149414\\
3.775	0.999999654099304\\
3.78	0.999999667561312\\
3.785	0.99999968054985\\
3.79	0.999999693079034\\
3.795	0.999999705162688\\
3.8	0.999999716814338\\
3.805	0.999999728047218\\
3.81	0.999999738874267\\
3.815	0.99999974930813\\
3.82	0.99999975936116\\
3.825	0.999999769045419\\
3.83	0.999999778372679\\
3.835	0.999999787354427\\
3.84	0.999999796001863\\
3.845	0.999999804325906\\
3.85	0.999999812337198\\
3.855	0.999999820046101\\
3.86	0.999999827462708\\
3.865	0.999999834596842\\
3.87	0.999999841458058\\
3.875	0.999999848055653\\
3.88	0.999999854398664\\
3.885	0.999999860495874\\
3.89	0.999999866355819\\
3.895	0.999999871986788\\
3.9	0.999999877396828\\
3.905	0.999999882593753\\
3.91	0.999999887585143\\
3.915	0.999999892378351\\
3.92	0.999999896980506\\
3.925	0.999999901398523\\
3.93	0.999999905639098\\
3.935	0.999999909708724\\
3.94	0.999999913613686\\
3.945	0.99999991736007\\
3.95	0.999999920953768\\
3.955	0.999999924400484\\
3.96	0.999999927705732\\
3.965	0.999999930874849\\
3.97	0.999999933912993\\
3.975	0.999999936825152\\
3.98	0.999999939616146\\
3.985	0.999999942290631\\
3.99	0.999999944853107\\
3.995	0.999999947307917\\
4	0.999999949659255\\
4.005	0.9999999501312\\
4.01	0.999999950603144\\
4.015	0.999999951075089\\
4.02	0.999999951547033\\
4.025	0.999999952018978\\
4.03	0.999999952490922\\
4.035	0.999999952962866\\
4.04	0.999999953434811\\
4.045	0.999999953906755\\
4.05	0.999999954378699\\
4.055	0.999999954850643\\
4.06	0.999999955322586\\
4.065	0.999999955794527\\
4.07	0.999999956266466\\
4.075	0.999999956738402\\
4.08	0.999999957210332\\
4.085	0.999999957682255\\
4.09	0.999999958154167\\
4.095	0.999999958626064\\
4.1	0.999999959097941\\
4.105	0.99999995956979\\
4.11	0.999999960041605\\
4.115	0.999999960513375\\
4.12	0.999999960985087\\
4.125	0.999999961456728\\
4.13	0.999999961928282\\
4.135	0.999999962399728\\
4.14	0.999999962871044\\
4.145	0.999999963342205\\
4.15	0.999999963813182\\
4.155	0.999999964283943\\
4.16	0.999999964754451\\
4.165	0.999999965224666\\
4.17	0.999999965694545\\
4.175	0.999999966164039\\
4.18	0.999999966633096\\
4.185	0.999999967101659\\
4.19	0.999999967569667\\
4.195	0.999999968037053\\
4.2	0.999999968503749\\
4.205	0.99999996896968\\
4.21	0.999999969434768\\
4.215	0.999999969898928\\
4.22	0.999999970362076\\
4.225	0.999999970824119\\
4.23	0.999999971284963\\
4.235	0.99999997174451\\
4.24	0.999999972202658\\
4.245	0.999999972659302\\
4.25	0.999999973114334\\
4.255	0.999999973567643\\
4.26	0.999999974019117\\
4.265	0.99999997446864\\
4.27	0.999999974916094\\
4.275	0.999999975361362\\
4.28	0.999999975804322\\
4.285	0.999999976244855\\
4.29	0.999999976682838\\
4.295	0.999999977118149\\
4.3	0.999999977550667\\
4.305	0.999999977980269\\
4.31	0.999999978406836\\
4.315	0.999999978830245\\
4.32	0.99999997925038\\
4.325	0.999999979667121\\
4.33	0.999999980080354\\
4.335	0.999999980489964\\
4.34	0.999999980895841\\
4.345	0.999999981297876\\
4.35	0.999999981695962\\
4.355	0.999999982089998\\
4.36	0.999999982479883\\
4.365	0.999999982865521\\
4.37	0.99999998324682\\
4.375	0.999999983623691\\
4.38	0.999999983996049\\
4.385	0.999999984363814\\
4.39	0.999999984726909\\
4.395	0.999999985085262\\
4.4	0.999999985438805\\
4.405	0.999999985787476\\
4.41	0.999999986131215\\
4.415	0.999999986469969\\
4.42	0.999999986803688\\
4.425	0.999999987132327\\
4.43	0.999999987455847\\
4.435	0.999999987774212\\
4.44	0.999999988087392\\
4.445	0.999999988395361\\
4.45	0.999999988698096\\
4.455	0.999999988995583\\
4.46	0.999999989287807\\
4.465	0.999999989574761\\
4.47	0.999999989856442\\
4.475	0.99999999013285\\
4.48	0.99999999040399\\
4.485	0.999999990669871\\
4.49	0.999999990930506\\
4.495	0.999999991185911\\
4.5	0.999999991436108\\
4.505	0.99999999168112\\
4.51	0.999999991920976\\
4.515	0.999999992155705\\
4.52	0.999999992385343\\
4.525	0.999999992609926\\
4.53	0.999999992829495\\
4.535	0.999999993044093\\
4.54	0.999999993253767\\
4.545	0.999999993458564\\
4.55	0.999999993658535\\
4.555	0.999999993853733\\
4.56	0.999999994044214\\
4.565	0.999999994230036\\
4.57	0.999999994411256\\
4.575	0.999999994587936\\
4.58	0.999999994760139\\
4.585	0.999999994927929\\
4.59	0.99999999509137\\
4.595	0.999999995250529\\
4.6	0.999999995405475\\
4.605	0.999999995556275\\
4.61	0.999999995702999\\
4.615	0.999999995845718\\
4.62	0.999999995984502\\
4.625	0.999999996119423\\
4.63	0.999999996250552\\
4.635	0.999999996377962\\
4.64	0.999999996501725\\
4.645	0.999999996621914\\
4.65	0.999999996738601\\
4.655	0.999999996851859\\
4.66	0.99999999696176\\
4.665	0.999999997068377\\
4.67	0.999999997171782\\
4.675	0.999999997272046\\
4.68	0.99999999736924\\
4.685	0.999999997463436\\
4.69	0.999999997554703\\
4.695	0.999999997643112\\
4.7	0.99999999772873\\
4.705	0.999999997811628\\
4.71	0.999999997891873\\
4.715	0.99999999796953\\
4.72	0.999999998044667\\
4.725	0.999999998117349\\
4.73	0.999999998187639\\
4.735	0.999999998255602\\
4.74	0.9999999983213\\
4.745	0.999999998384794\\
4.75	0.999999998446145\\
4.755	0.999999998505413\\
4.76	0.999999998562655\\
4.765	0.999999998617931\\
4.77	0.999999998671295\\
4.775	0.999999998722803\\
4.78	0.99999999877251\\
4.785	0.999999998820468\\
4.79	0.999999998866731\\
4.795	0.999999998911348\\
4.8	0.999999998954371\\
4.805	0.999999998995847\\
4.81	0.999999999035824\\
4.815	0.99999999907435\\
4.82	0.99999999911147\\
4.825	0.999999999147228\\
4.83	0.999999999181668\\
4.835	0.999999999214832\\
4.84	0.999999999246761\\
4.845	0.999999999277497\\
4.85	0.999999999307078\\
4.855	0.999999999335542\\
4.86	0.999999999362927\\
4.865	0.999999999389269\\
4.87	0.999999999414603\\
4.875	0.999999999438964\\
4.88	0.999999999462384\\
4.885	0.999999999484898\\
4.89	0.999999999506535\\
4.895	0.999999999527327\\
4.9	0.999999999547302\\
4.905	0.999999999566491\\
4.91	0.999999999584922\\
4.915	0.99999999960262\\
4.92	0.999999999619613\\
4.925	0.999999999635926\\
4.93	0.999999999651584\\
4.935	0.99999999966661\\
4.94	0.999999999681029\\
4.945	0.999999999694862\\
4.95	0.999999999708131\\
4.955	0.999999999720858\\
4.96	0.999999999733062\\
4.965	0.999999999744764\\
4.97	0.999999999755982\\
4.975	0.999999999766734\\
4.98	0.99999999977704\\
4.985	0.999999999786915\\
4.99	0.999999999796377\\
4.995	0.999999999805441\\
5	0.999999999814123\\
5.005	0.999999999815866\\
5.01	0.999999999817608\\
5.015	0.999999999819351\\
5.02	0.999999999821093\\
5.025	0.999999999822836\\
5.03	0.999999999824579\\
5.035	0.999999999826321\\
5.04	0.999999999828064\\
5.045	0.999999999829806\\
5.05	0.999999999831549\\
5.055	0.999999999833292\\
5.06	0.999999999835034\\
5.065	0.999999999836777\\
5.07	0.999999999838519\\
5.075	0.999999999840262\\
5.08	0.999999999842004\\
5.085	0.999999999843747\\
5.09	0.999999999845489\\
5.095	0.999999999847232\\
5.1	0.999999999848974\\
5.105	0.999999999850716\\
5.11	0.999999999852458\\
5.115	0.999999999854201\\
5.12	0.999999999855942\\
5.125	0.999999999857684\\
5.13	0.999999999859425\\
5.135	0.999999999861166\\
5.14	0.999999999862906\\
5.145	0.999999999864645\\
5.15	0.999999999866385\\
5.155	0.999999999868123\\
5.16	0.99999999986986\\
5.165	0.999999999871596\\
5.17	0.999999999873331\\
5.175	0.999999999875065\\
5.18	0.999999999876797\\
5.185	0.999999999878527\\
5.19	0.999999999880255\\
5.195	0.999999999881981\\
5.2	0.999999999883704\\
5.205	0.999999999885424\\
5.21	0.999999999887142\\
5.215	0.999999999888856\\
5.22	0.999999999890566\\
5.225	0.999999999892272\\
5.23	0.999999999893973\\
5.235	0.99999999989567\\
5.24	0.999999999897362\\
5.245	0.999999999899048\\
5.25	0.999999999900728\\
5.255	0.999999999902402\\
5.26	0.999999999904069\\
5.265	0.999999999905729\\
5.27	0.999999999907381\\
5.275	0.999999999909025\\
5.28	0.99999999991066\\
5.285	0.999999999912287\\
5.29	0.999999999913904\\
5.295	0.999999999915512\\
5.3	0.999999999917109\\
5.305	0.999999999918695\\
5.31	0.99999999992027\\
5.315	0.999999999921833\\
5.32	0.999999999923385\\
5.325	0.999999999924923\\
5.33	0.999999999926449\\
5.335	0.999999999927962\\
5.34	0.99999999992946\\
5.345	0.999999999930945\\
5.35	0.999999999932415\\
5.355	0.99999999993387\\
5.36	0.999999999935309\\
5.365	0.999999999936733\\
5.37	0.999999999938141\\
5.375	0.999999999939533\\
5.38	0.999999999940907\\
5.385	0.999999999942265\\
5.39	0.999999999943606\\
5.395	0.999999999944929\\
5.4	0.999999999946235\\
5.405	0.999999999947522\\
5.41	0.999999999948791\\
5.415	0.999999999950042\\
5.42	0.999999999951274\\
5.425	0.999999999952488\\
5.43	0.999999999953682\\
5.435	0.999999999954858\\
5.44	0.999999999956014\\
5.445	0.999999999957151\\
5.45	0.999999999958269\\
5.455	0.999999999959368\\
5.46	0.999999999960447\\
5.465	0.999999999961506\\
5.47	0.999999999962546\\
5.475	0.999999999963567\\
5.48	0.999999999964568\\
5.485	0.99999999996555\\
5.49	0.999999999966512\\
5.495	0.999999999967455\\
5.5	0.999999999968379\\
5.505	0.999999999969284\\
5.51	0.999999999970169\\
5.515	0.999999999971036\\
5.52	0.999999999971884\\
5.525	0.999999999972713\\
5.53	0.999999999973524\\
5.535	0.999999999974316\\
5.54	0.99999999997509\\
5.545	0.999999999975847\\
5.55	0.999999999976585\\
5.555	0.999999999977306\\
5.56	0.999999999978009\\
5.565	0.999999999978695\\
5.57	0.999999999979364\\
5.575	0.999999999980017\\
5.58	0.999999999980653\\
5.585	0.999999999981272\\
5.59	0.999999999981876\\
5.595	0.999999999982463\\
5.6	0.999999999983035\\
5.605	0.999999999983592\\
5.61	0.999999999984134\\
5.615	0.999999999984661\\
5.62	0.999999999985173\\
5.625	0.999999999985672\\
5.63	0.999999999986156\\
5.635	0.999999999986626\\
5.64	0.999999999987083\\
5.645	0.999999999987527\\
5.65	0.999999999987958\\
5.655	0.999999999988376\\
5.66	0.999999999988782\\
5.665	0.999999999989175\\
5.67	0.999999999989557\\
5.675	0.999999999989928\\
5.68	0.999999999990286\\
5.685	0.999999999990634\\
5.69	0.999999999990971\\
5.695	0.999999999991298\\
5.7	0.999999999991614\\
5.705	0.99999999999192\\
5.71	0.999999999992216\\
5.715	0.999999999992503\\
5.72	0.99999999999278\\
5.725	0.999999999993049\\
5.73	0.999999999993308\\
5.735	0.999999999993559\\
5.74	0.999999999993802\\
5.745	0.999999999994036\\
5.75	0.999999999994263\\
5.755	0.999999999994482\\
5.76	0.999999999994693\\
5.765	0.999999999994897\\
5.77	0.999999999995094\\
5.775	0.999999999995284\\
5.78	0.999999999995468\\
5.785	0.999999999995645\\
5.79	0.999999999995816\\
5.795	0.99999999999598\\
5.8	0.999999999996139\\
5.805	0.999999999996292\\
5.81	0.99999999999644\\
5.815	0.999999999996582\\
5.82	0.999999999996719\\
5.825	0.999999999996851\\
5.83	0.999999999996979\\
5.835	0.999999999997101\\
5.84	0.999999999997219\\
5.845	0.999999999997332\\
5.85	0.999999999997442\\
5.855	0.999999999997547\\
5.86	0.999999999997648\\
5.865	0.999999999997745\\
5.87	0.999999999997839\\
5.875	0.999999999997929\\
5.88	0.999999999998015\\
5.885	0.999999999998098\\
5.89	0.999999999998178\\
5.895	0.999999999998255\\
5.9	0.999999999998329\\
5.905	0.9999999999984\\
5.91	0.999999999998468\\
5.915	0.999999999998533\\
5.92	0.999999999998596\\
5.925	0.999999999998656\\
5.93	0.999999999998714\\
5.935	0.999999999998769\\
5.94	0.999999999998822\\
5.945	0.999999999998873\\
5.95	0.999999999998922\\
5.955	0.999999999998969\\
5.96	0.999999999999014\\
5.965	0.999999999999058\\
5.97	0.999999999999099\\
5.975	0.999999999999139\\
5.98	0.999999999999177\\
5.985	0.999999999999213\\
5.99	0.999999999999248\\
5.995	0.999999999999282\\
6	0.999999999999314\\
6.005	0.99999999999932\\
6.01	0.999999999999327\\
6.015	0.999999999999333\\
6.02	0.99999999999934\\
6.025	0.999999999999346\\
6.03	0.999999999999352\\
6.035	0.999999999999359\\
6.04	0.999999999999365\\
6.045	0.999999999999372\\
6.05	0.999999999999378\\
6.055	0.999999999999385\\
6.06	0.999999999999391\\
6.065	0.999999999999397\\
6.07	0.999999999999404\\
6.075	0.99999999999941\\
6.08	0.999999999999417\\
6.085	0.999999999999423\\
6.09	0.99999999999943\\
6.095	0.999999999999436\\
6.1	0.999999999999442\\
6.105	0.999999999999449\\
6.11	0.999999999999455\\
6.115	0.999999999999462\\
6.12	0.999999999999468\\
6.125	0.999999999999475\\
6.13	0.999999999999481\\
6.135	0.999999999999488\\
6.14	0.999999999999494\\
6.145	0.9999999999995\\
6.15	0.999999999999507\\
6.155	0.999999999999513\\
6.16	0.99999999999952\\
6.165	0.999999999999526\\
6.17	0.999999999999532\\
6.175	0.999999999999539\\
6.18	0.999999999999545\\
6.185	0.999999999999552\\
6.19	0.999999999999558\\
6.195	0.999999999999564\\
6.2	0.999999999999571\\
6.205	0.999999999999577\\
6.21	0.999999999999583\\
6.215	0.99999999999959\\
6.22	0.999999999999596\\
6.225	0.999999999999602\\
6.23	0.999999999999609\\
6.235	0.999999999999615\\
6.24	0.999999999999621\\
6.245	0.999999999999627\\
6.25	0.999999999999634\\
6.255	0.99999999999964\\
6.26	0.999999999999646\\
6.265	0.999999999999652\\
6.27	0.999999999999658\\
6.275	0.999999999999664\\
6.28	0.99999999999967\\
6.285	0.999999999999676\\
6.29	0.999999999999682\\
6.295	0.999999999999688\\
6.3	0.999999999999694\\
6.305	0.9999999999997\\
6.31	0.999999999999706\\
6.315	0.999999999999711\\
6.32	0.999999999999717\\
6.325	0.999999999999723\\
6.33	0.999999999999729\\
6.335	0.999999999999734\\
6.34	0.99999999999974\\
6.345	0.999999999999745\\
6.35	0.999999999999751\\
6.355	0.999999999999756\\
6.36	0.999999999999761\\
6.365	0.999999999999767\\
6.37	0.999999999999772\\
6.375	0.999999999999777\\
6.38	0.999999999999782\\
6.385	0.999999999999787\\
6.39	0.999999999999792\\
6.395	0.999999999999797\\
6.4	0.999999999999802\\
6.405	0.999999999999806\\
6.41	0.999999999999811\\
6.415	0.999999999999816\\
6.42	0.99999999999982\\
6.425	0.999999999999825\\
6.43	0.999999999999829\\
6.435	0.999999999999833\\
6.44	0.999999999999838\\
6.445	0.999999999999842\\
6.45	0.999999999999846\\
6.455	0.99999999999985\\
6.46	0.999999999999854\\
6.465	0.999999999999858\\
6.47	0.999999999999862\\
6.475	0.999999999999866\\
6.48	0.999999999999869\\
6.485	0.999999999999873\\
6.49	0.999999999999876\\
6.495	0.99999999999988\\
6.5	0.999999999999883\\
6.505	0.999999999999887\\
6.51	0.99999999999989\\
6.515	0.999999999999893\\
6.52	0.999999999999896\\
6.525	0.999999999999899\\
6.53	0.999999999999902\\
6.535	0.999999999999905\\
6.54	0.999999999999908\\
6.545	0.999999999999911\\
6.55	0.999999999999914\\
6.555	0.999999999999916\\
6.56	0.999999999999919\\
6.565	0.999999999999921\\
6.57	0.999999999999924\\
6.575	0.999999999999926\\
6.58	0.999999999999929\\
6.585	0.999999999999931\\
6.59	0.999999999999933\\
6.595	0.999999999999935\\
6.6	0.999999999999937\\
6.605	0.999999999999939\\
6.61	0.999999999999941\\
6.615	0.999999999999943\\
6.62	0.999999999999945\\
6.625	0.999999999999947\\
6.63	0.999999999999949\\
6.635	0.999999999999951\\
6.64	0.999999999999952\\
6.645	0.999999999999954\\
6.65	0.999999999999956\\
6.655	0.999999999999957\\
6.66	0.999999999999959\\
6.665	0.99999999999996\\
6.67	0.999999999999962\\
6.675	0.999999999999963\\
6.68	0.999999999999964\\
6.685	0.999999999999966\\
6.69	0.999999999999967\\
6.695	0.999999999999968\\
6.7	0.999999999999969\\
6.705	0.99999999999997\\
6.71	0.999999999999971\\
6.715	0.999999999999972\\
6.72	0.999999999999973\\
6.725	0.999999999999974\\
6.73	0.999999999999975\\
6.735	0.999999999999976\\
6.74	0.999999999999977\\
6.745	0.999999999999978\\
6.75	0.999999999999979\\
6.755	0.99999999999998\\
6.76	0.99999999999998\\
6.765	0.999999999999981\\
6.77	0.999999999999982\\
6.775	0.999999999999983\\
6.78	0.999999999999983\\
6.785	0.999999999999984\\
6.79	0.999999999999985\\
6.795	0.999999999999985\\
6.8	0.999999999999986\\
6.805	0.999999999999986\\
6.81	0.999999999999987\\
6.815	0.999999999999988\\
6.82	0.999999999999988\\
6.825	0.999999999999989\\
6.83	0.999999999999989\\
6.835	0.999999999999989\\
6.84	0.99999999999999\\
6.845	0.99999999999999\\
6.85	0.999999999999991\\
6.855	0.999999999999991\\
6.86	0.999999999999991\\
6.865	0.999999999999992\\
6.87	0.999999999999992\\
6.875	0.999999999999992\\
6.88	0.999999999999993\\
6.885	0.999999999999993\\
6.89	0.999999999999993\\
6.895	0.999999999999994\\
6.9	0.999999999999994\\
6.905	0.999999999999994\\
6.91	0.999999999999994\\
6.915	0.999999999999995\\
6.92	0.999999999999995\\
6.925	0.999999999999995\\
6.93	0.999999999999995\\
6.935	0.999999999999996\\
6.94	0.999999999999996\\
6.945	0.999999999999996\\
6.95	0.999999999999996\\
6.955	0.999999999999996\\
6.96	0.999999999999996\\
6.965	0.999999999999997\\
6.97	0.999999999999997\\
6.975	0.999999999999997\\
6.98	0.999999999999997\\
6.985	0.999999999999997\\
6.99	0.999999999999997\\
6.995	0.999999999999997\\
7	0.999999999999998\\
7.005	0.999999999999998\\
7.01	0.999999999999998\\
7.015	0.999999999999998\\
7.02	0.999999999999998\\
7.025	0.999999999999998\\
7.03	0.999999999999998\\
7.035	0.999999999999998\\
7.04	0.999999999999998\\
7.045	0.999999999999998\\
7.05	0.999999999999998\\
7.055	0.999999999999998\\
7.06	0.999999999999998\\
7.065	0.999999999999998\\
7.07	0.999999999999998\\
7.075	0.999999999999998\\
7.08	0.999999999999998\\
7.085	0.999999999999998\\
7.09	0.999999999999998\\
7.095	0.999999999999998\\
7.1	0.999999999999998\\
7.105	0.999999999999998\\
7.11	0.999999999999998\\
7.115	0.999999999999998\\
7.12	0.999999999999998\\
7.125	0.999999999999998\\
7.13	0.999999999999998\\
7.135	0.999999999999998\\
7.14	0.999999999999998\\
7.145	0.999999999999998\\
7.15	0.999999999999998\\
7.155	0.999999999999998\\
7.16	0.999999999999998\\
7.165	0.999999999999998\\
7.17	0.999999999999998\\
7.175	0.999999999999998\\
7.18	0.999999999999998\\
7.185	0.999999999999998\\
7.19	0.999999999999998\\
7.195	0.999999999999998\\
7.2	0.999999999999999\\
7.205	0.999999999999999\\
7.21	0.999999999999999\\
7.215	0.999999999999999\\
7.22	0.999999999999999\\
7.225	0.999999999999999\\
7.23	0.999999999999999\\
7.235	0.999999999999999\\
7.24	0.999999999999999\\
7.245	0.999999999999999\\
7.25	0.999999999999999\\
7.255	0.999999999999999\\
7.26	0.999999999999999\\
7.265	0.999999999999999\\
7.27	0.999999999999999\\
7.275	0.999999999999999\\
7.28	0.999999999999999\\
7.285	0.999999999999999\\
7.29	0.999999999999999\\
7.295	0.999999999999999\\
7.3	0.999999999999999\\
7.305	0.999999999999999\\
7.31	0.999999999999999\\
7.315	0.999999999999999\\
7.32	0.999999999999999\\
7.325	0.999999999999999\\
7.33	0.999999999999999\\
7.335	0.999999999999999\\
7.34	0.999999999999999\\
7.345	0.999999999999999\\
7.35	0.999999999999999\\
7.355	0.999999999999999\\
7.36	0.999999999999999\\
7.365	0.999999999999999\\
7.37	0.999999999999999\\
7.375	0.999999999999999\\
7.38	0.999999999999999\\
7.385	0.999999999999999\\
7.39	0.999999999999999\\
7.395	0.999999999999999\\
7.4	0.999999999999999\\
7.405	0.999999999999999\\
7.41	0.999999999999999\\
7.415	0.999999999999999\\
7.42	0.999999999999999\\
7.425	0.999999999999999\\
7.43	0.999999999999999\\
7.435	0.999999999999999\\
7.44	0.999999999999999\\
7.445	0.999999999999999\\
7.45	1\\
7.455	1\\
7.46	1\\
7.465	1\\
7.47	1\\
7.475	1\\
7.48	1\\
7.485	1\\
7.49	1\\
7.495	1\\
7.5	1\\
7.505	1\\
7.51	1\\
7.515	1\\
7.52	1\\
7.525	1\\
7.53	1\\
7.535	1\\
7.54	1\\
7.545	1\\
7.55	1\\
7.555	1\\
7.56	1\\
7.565	1\\
7.57	1\\
7.575	1\\
7.58	1\\
7.585	1\\
7.59	1\\
7.595	1\\
7.6	1\\
7.605	1\\
7.61	1\\
7.615	1\\
7.62	1\\
7.625	1\\
7.63	1\\
7.635	1\\
7.64	1\\
7.645	1\\
7.65	1\\
7.655	1\\
7.66	1\\
7.665	1\\
7.67	1\\
7.675	1\\
7.68	1\\
7.685	1\\
7.69	1\\
7.695	1\\
7.7	1\\
7.705	1\\
7.71	1\\
7.715	1\\
7.72	1\\
7.725	1\\
7.73	1\\
7.735	1\\
7.74	1\\
7.745	1\\
7.75	1\\
7.755	1\\
7.76	1\\
7.765	1\\
7.77	1\\
7.775	1\\
7.78	1\\
7.785	1\\
7.79	1\\
7.795	1\\
7.8	1\\
7.805	1\\
7.81	1\\
7.815	1\\
7.82	1\\
7.825	1\\
7.83	1\\
7.835	1\\
7.84	1\\
7.845	1\\
7.85	1\\
7.855	1\\
7.86	1\\
7.865	1\\
7.87	1\\
7.875	1\\
7.88	1\\
7.885	1\\
7.89	1\\
7.895	1\\
7.9	1\\
7.905	1\\
7.91	1\\
7.915	1\\
7.92	1\\
7.925	1\\
7.93	1\\
7.935	1\\
7.94	1\\
7.945	1\\
7.95	1\\
7.955	1\\
7.96	1\\
7.965	1\\
7.97	1\\
7.975	1\\
7.98	1\\
7.985	1\\
7.99	1\\
7.995	1\\
8	1\\
8.005	1\\
8.01	1\\
8.015	1\\
8.02	1\\
8.025	1\\
8.03	1\\
8.035	1\\
8.04	1\\
8.045	1\\
8.05	1\\
8.055	1\\
8.06	1\\
8.065	1\\
8.07	1\\
8.075	1\\
8.08	1\\
8.085	1\\
8.09	1\\
8.095	1\\
8.1	1\\
8.105	1\\
8.11	1\\
8.115	1\\
8.12	1\\
8.125	1\\
8.13	1\\
8.135	1\\
8.14	1\\
8.145	1\\
8.15	1\\
8.155	1\\
8.16	1\\
8.165	1\\
8.17	1\\
8.175	1\\
8.18	1\\
8.185	1\\
8.19	1\\
8.195	1\\
8.2	1\\
8.205	1\\
8.21	1\\
8.215	1\\
8.22	1\\
8.225	1\\
8.23	1\\
8.235	1\\
8.24	1\\
8.245	1\\
8.25	1\\
8.255	1\\
8.26	1\\
8.265	1\\
8.27	1\\
8.275	1\\
8.28	1\\
8.285	1\\
8.29	1\\
8.295	1\\
8.3	1\\
8.305	1\\
8.31	1\\
8.315	1\\
8.32	1\\
8.325	1\\
8.33	1\\
8.335	1\\
8.34	1\\
8.345	1\\
8.35	1\\
8.355	1\\
8.36	1\\
8.365	1\\
8.37	1\\
8.375	1\\
8.38	1\\
8.385	1\\
8.39	1\\
8.395	1\\
8.4	1\\
8.405	1\\
8.41	1\\
8.415	1\\
8.42	1\\
8.425	1\\
8.43	1\\
8.435	1\\
8.44	1\\
8.445	1\\
8.45	1\\
8.455	1\\
8.46	1\\
8.465	1\\
8.47	1\\
8.475	1\\
8.48	1\\
8.485	1\\
8.49	1\\
8.495	1\\
8.5	1\\
8.505	1\\
8.51	1\\
8.515	1\\
8.52	1\\
8.525	1\\
8.53	1\\
8.535	1\\
8.54	1\\
8.545	1\\
8.55	1\\
8.555	1\\
8.56	1\\
8.565	1\\
8.57	1\\
8.575	1\\
8.58	1\\
8.585	1\\
8.59	1\\
8.595	1\\
8.6	1\\
8.605	1\\
8.61	1\\
8.615	1\\
8.62	1\\
8.625	1\\
8.63	1\\
8.635	1\\
8.64	1\\
8.645	1\\
8.65	1\\
8.655	1\\
8.66	1\\
8.665	1\\
8.67	1\\
8.675	1\\
8.68	1\\
8.685	1\\
8.69	1\\
8.695	1\\
8.7	1\\
8.705	1\\
8.71	1\\
8.715	1\\
8.72	1\\
8.725	1\\
8.73	1\\
8.735	1\\
8.74	1\\
8.745	1\\
8.75	1\\
8.755	1\\
8.76	1\\
8.765	1\\
8.77	1\\
8.775	1\\
8.78	1\\
8.785	1\\
8.79	1\\
8.795	1\\
8.8	1\\
8.805	1\\
8.81	1\\
8.815	1\\
8.82	1\\
8.825	1\\
8.83	1\\
8.835	1\\
8.84	1\\
8.845	1\\
8.85	1\\
8.855	1\\
8.86	1\\
8.865	1\\
8.87	1\\
8.875	1\\
8.88	1\\
8.885	1\\
8.89	1\\
8.895	1\\
8.9	1\\
8.905	1\\
8.91	1\\
8.915	1\\
8.92	1\\
8.925	1\\
8.93	1\\
8.935	1\\
8.94	1\\
8.945	1\\
8.95	1\\
8.955	1\\
8.96	1\\
8.965	1\\
8.97	1\\
8.975	1\\
8.98	1\\
8.985	1\\
8.99	1\\
8.995	1\\
9	1\\
9.005	1\\
9.01	1\\
9.015	1\\
9.02	1\\
9.025	1\\
9.03	1\\
9.035	1\\
9.04	1\\
9.045	1\\
9.05	1\\
9.055	1\\
9.06	1\\
9.065	1\\
9.07	1\\
9.075	1\\
9.08	1\\
9.085	1\\
9.09	1\\
9.095	1\\
9.1	1\\
9.105	1\\
9.11	1\\
9.115	1\\
9.12	1\\
9.125	1\\
9.13	1\\
9.135	1\\
9.14	1\\
9.145	1\\
9.15	1\\
9.155	1\\
9.16	1\\
9.165	1\\
9.17	1\\
9.175	1\\
9.18	1\\
9.185	1\\
9.19	1\\
9.195	1\\
9.2	1\\
9.205	1\\
9.21	1\\
9.215	1\\
9.22	1\\
9.225	1\\
9.23	1\\
9.235	1\\
9.24	1\\
9.245	1\\
9.25	1\\
9.255	1\\
9.26	1\\
9.265	1\\
9.27	1\\
9.275	1\\
9.28	1\\
9.285	1\\
9.29	1\\
9.295	1\\
9.3	1\\
9.305	1\\
9.31	1\\
9.315	1\\
9.32	1\\
9.325	1\\
9.33	1\\
9.335	1\\
9.34	1\\
9.345	1\\
9.35	1\\
9.355	1\\
9.36	1\\
9.365	1\\
9.37	1\\
9.375	1\\
9.38	1\\
9.385	1\\
9.39	1\\
9.395	1\\
9.4	1\\
9.405	1\\
9.41	1\\
9.415	1\\
9.42	1\\
9.425	1\\
9.43	1\\
9.435	1\\
9.44	1\\
9.445	1\\
9.45	1\\
9.455	1\\
9.46	1\\
9.465	1\\
9.47	1\\
9.475	1\\
9.48	1\\
9.485	1\\
9.49	1\\
9.495	1\\
9.5	1\\
9.505	1\\
9.51	1\\
9.515	1\\
9.52	1\\
9.525	1\\
9.53	1\\
9.535	1\\
9.54	1\\
9.545	1\\
9.55	1\\
9.555	1\\
9.56	1\\
9.565	1\\
9.57	1\\
9.575	1\\
9.58	1\\
9.585	1\\
9.59	1\\
9.595	1\\
9.6	1\\
9.605	1\\
9.61	1\\
9.615	1\\
9.62	1\\
9.625	1\\
9.63	1\\
9.635	1\\
9.64	1\\
9.645	1\\
9.65	1\\
9.655	1\\
9.66	1\\
9.665	1\\
9.67	1\\
9.675	1\\
9.68	1\\
9.685	1\\
9.69	1\\
9.695	1\\
9.7	1\\
9.705	1\\
9.71	1\\
9.715	1\\
9.72	1\\
9.725	1\\
9.73	1\\
9.735	1\\
9.74	1\\
9.745	1\\
9.75	1\\
9.755	1\\
9.76	1\\
9.765	1\\
9.77	1\\
9.775	1\\
9.78	1\\
9.785	1\\
9.79	1\\
9.795	1\\
9.8	1\\
9.805	1\\
9.81	1\\
9.815	1\\
9.82	1\\
9.825	1\\
9.83	1\\
9.835	1\\
9.84	1\\
9.845	1\\
9.85	1\\
9.855	1\\
9.86	1\\
9.865	1\\
9.87	1\\
9.875	1\\
9.88	1\\
9.885	1\\
9.89	1\\
9.895	1\\
9.9	1\\
9.905	1\\
9.91	1\\
9.915	1\\
9.92	1\\
9.925	1\\
9.93	1\\
9.935	1\\
9.94	1\\
9.945	1\\
9.95	1\\
9.955	1\\
9.96	1\\
9.965	1\\
9.97	1\\
9.975	1\\
9.98	1\\
9.985	1\\
9.99	1\\
9.995	1\\
10	1\\
};
\addlegendentry{$B\!=\!1$, an.}

\addplot [only marks, mark=o, mark options={solid, draw=color0}]
  table[row sep=crcr]{%
0	0\\
0.25	0\\
0.5	0\\
0.75	0\\
1	0\\
1.25	0.465749968107691\\
1.5	0.82956378446841\\
1.75	0.96908819711545\\
2	0.996321569629568\\
2.25	0.998013191923854\\
2.5	0.999362856394677\\
2.75	0.999886783555954\\
3	0.999986751267186\\
3.25	0.999992472310901\\
3.5	0.999997892247052\\
3.75	0.999999698892436\\
4	0.999999899630812\\
4.25	0.999999899630812\\
4.5	1\\
4.75	1\\
5	1\\
5.25	1\\
5.5	1\\
5.75	1\\
6	1\\
6.25	1\\
6.5	1\\
6.75	1\\
7	1\\
7.25	1\\
7.5	1\\
7.75	1\\
8	1\\
8.25	1\\
8.5	1\\
8.75	1\\
9	1\\
9.25	1\\
9.5	1\\
9.75	1\\
10	1\\
};
\addlegendentry{$B\!=\!1$, sim.};

\addplot [color=color2, semithick]
  table[row sep=crcr]{%
0	0\\
0.005	0\\
0.01	0\\
0.015	0\\
0.02	0\\
0.025	0\\
0.03	0\\
0.035	0\\
0.04	0\\
0.045	0\\
0.05	0\\
0.055	0\\
0.06	0\\
0.065	0\\
0.07	0\\
0.075	0\\
0.08	0\\
0.085	0\\
0.09	0\\
0.095	0\\
0.1	0\\
0.105	0\\
0.11	0\\
0.115	0\\
0.12	0\\
0.125	0\\
0.13	0\\
0.135	0\\
0.14	0\\
0.145	0\\
0.15	0\\
0.155	0\\
0.16	0\\
0.165	0\\
0.17	0\\
0.175	0\\
0.18	0\\
0.185	0\\
0.19	0\\
0.195	0\\
0.2	0\\
0.205	0\\
0.21	0\\
0.215	0\\
0.22	0\\
0.225	0\\
0.23	0\\
0.235	0\\
0.24	0\\
0.245	0\\
0.25	0\\
0.255	0\\
0.26	0\\
0.265	0\\
0.27	0\\
0.275	0\\
0.28	0\\
0.285	0\\
0.29	0\\
0.295	0\\
0.3	0\\
0.305	0\\
0.31	0\\
0.315	0\\
0.32	0\\
0.325	0\\
0.33	0\\
0.335	0\\
0.34	0\\
0.345	0\\
0.35	0\\
0.355	0\\
0.36	0\\
0.365	0\\
0.37	0\\
0.375	0\\
0.38	0\\
0.385	0\\
0.39	0\\
0.395	0\\
0.4	0\\
0.405	0\\
0.41	0\\
0.415	0\\
0.42	0\\
0.425	0\\
0.43	0\\
0.435	0\\
0.44	0\\
0.445	0\\
0.45	0\\
0.455	0\\
0.46	0\\
0.465	0\\
0.47	0\\
0.475	0\\
0.48	0\\
0.485	0\\
0.49	0\\
0.495	0\\
0.5	0\\
0.505	0\\
0.51	0\\
0.515	0\\
0.52	0\\
0.525	0\\
0.53	0\\
0.535	0\\
0.54	0\\
0.545	0\\
0.55	0\\
0.555	0\\
0.56	0\\
0.565	0\\
0.57	0\\
0.575	0\\
0.58	0\\
0.585	0\\
0.59	0\\
0.595	0\\
0.6	0\\
0.605	0\\
0.61	0\\
0.615	0\\
0.62	0\\
0.625	0\\
0.63	0\\
0.635	0\\
0.64	0\\
0.645	0\\
0.65	0\\
0.655	0\\
0.66	0\\
0.665	0\\
0.67	0\\
0.675	0\\
0.68	0\\
0.685	0\\
0.69	0\\
0.695	0\\
0.7	0\\
0.705	0\\
0.71	0\\
0.715	0\\
0.72	0\\
0.725	0\\
0.73	0\\
0.735	0\\
0.74	0\\
0.745	0\\
0.75	0\\
0.755	0\\
0.76	0\\
0.765	0\\
0.77	0\\
0.775	0\\
0.78	0\\
0.785	0\\
0.79	0\\
0.795	0\\
0.8	0\\
0.805	0\\
0.81	0\\
0.815	0\\
0.82	0\\
0.825	0\\
0.83	0\\
0.835	0\\
0.84	0\\
0.845	0\\
0.85	0\\
0.855	0\\
0.86	0\\
0.865	0\\
0.87	0\\
0.875	0\\
0.88	0\\
0.885	0\\
0.89	0\\
0.895	0\\
0.9	0\\
0.905	0\\
0.91	0\\
0.915	0\\
0.92	0\\
0.925	0\\
0.93	0\\
0.935	0\\
0.94	0\\
0.945	0\\
0.95	0\\
0.955	0\\
0.96	0\\
0.965	0\\
0.97	0\\
0.975	0\\
0.98	0\\
0.985	0\\
0.99	0\\
0.995	0\\
1	0\\
1.005	0.0184420648903404\\
1.01	0.0368840044910971\\
1.015	0.0553252383936597\\
1.02	0.0737643868214903\\
1.025	0.0921990388188538\\
1.03	0.110625612250541\\
1.035	0.129039287614921\\
1.04	0.14743400036751\\
1.045	0.165802478799877\\
1.05	0.184136316559715\\
1.055	0.202426070668465\\
1.06	0.220661377425128\\
1.065	0.23883107990752\\
1.07	0.256923361920644\\
1.075	0.274925884218646\\
1.08	0.292825919662038\\
1.085	0.310610484683366\\
1.09	0.328266465037821\\
1.095	0.345780734324597\\
1.1	0.363140264192126\\
1.105	0.380332225496819\\
1.11	0.397344079979848\\
1.115	0.414163662268541\\
1.12	0.430779252205334\\
1.125	0.447179637664546\\
1.13	0.463354168141084\\
1.135	0.479292799490734\\
1.14	0.494986130273052\\
1.145	0.510425430199035\\
1.15	0.525602661219909\\
1.155	0.540510491813449\\
1.16	0.555142305032625\\
1.165	0.569492200880341\\
1.17	0.583554993565295\\
1.175	0.59732620417915\\
1.18	0.610802049315708\\
1.185	0.623979426129668\\
1.19	0.636855894306744\\
1.195	0.649429655389508\\
1.2	0.661699529874553\\
1.205	0.673664932467504\\
1.21	0.685325845853071\\
1.215	0.696682793308374\\
1.22	0.707736810459477\\
1.225	0.718489416453518\\
1.23	0.728942584792378\\
1.235	0.739098714048492\\
1.24	0.748960598659516\\
1.245	0.758531399975755\\
1.25	0.767814617713025\\
1.255	0.776814061943812\\
1.26	0.785533825740953\\
1.265	0.793978258571073\\
1.27	0.802151940519194\\
1.275	0.81005965741148\\
1.28	0.817706376889869\\
1.285	0.825097225480333\\
1.29	0.832237466685723\\
1.295	0.839132480124236\\
1.3	0.845787741725957\\
1.305	0.852208804992006\\
1.31	0.85840128331395\\
1.315	0.864370833345161\\
1.32	0.870123139410334\\
1.325	0.875663898934972\\
1.33	0.880998808872581\\
1.335	0.886133553104117\\
1.34	0.89107379078129\\
1.345	0.895825145583259\\
1.35	0.900393195854239\\
1.355	0.904783465588243\\
1.36	0.909001416226116\\
1.365	0.913052439229281\\
1.37	0.916941849394218\\
1.375	0.920674878871508\\
1.38	0.924256671853423\\
1.385	0.927692279894207\\
1.39	0.930986657827699\\
1.395	0.934144660247568\\
1.4	0.937171038516099\\
1.405	0.940070438268338\\
1.41	0.942847397379346\\
1.415	0.945506344363232\\
1.42	0.948051597173828\\
1.425	0.950487362377839\\
1.43	0.952817734672513\\
1.435	0.955046696721033\\
1.44	0.957178119279975\\
1.445	0.959215761594414\\
1.45	0.961163272037344\\
1.455	0.963024188971371\\
1.46	0.964801941811687\\
1.465	0.966499852270515\\
1.47	0.968121135764339\\
1.475	0.969668902966284\\
1.48	0.971146161487109\\
1.485	0.972555817669269\\
1.49	0.973900678479492\\
1.495	0.975183453486328\\
1.5	0.976406756909966\\
1.505	0.97671973764425\\
1.51	0.977032718348907\\
1.515	0.977345698781106\\
1.52	0.977658678060856\\
1.525	0.977971654067522\\
1.53	0.978284622729718\\
1.535	0.978597577267447\\
1.54	0.978910507432735\\
1.545	0.979223398784274\\
1.55	0.979536232022546\\
1.555	0.979848982404417\\
1.56	0.980161619249885\\
1.565	0.980474105548664\\
1.57	0.980786397669975\\
1.575	0.98109844517574\\
1.58	0.981410190734594\\
1.585	0.981721570132236\\
1.59	0.98203251237199\\
1.595	0.982342939858435\\
1.6	0.982652768656212\\
1.605	0.982961908815591\\
1.61	0.983270264756314\\
1.615	0.983577735701083\\
1.62	0.983884216150327\\
1.625	0.984189596390086\\
1.63	0.984493763025284\\
1.635	0.984796599531041\\
1.64	0.985097986815238\\
1.645	0.98539780378605\\
1.65	0.985695927918682\\
1.655	0.985992235816177\\
1.66	0.986286603759644\\
1.665	0.986578908243823\\
1.67	0.986869026494476\\
1.675	0.987156836964532\\
1.68	0.987442219806416\\
1.685	0.987725057318508\\
1.69	0.988005234363994\\
1.695	0.988282638760854\\
1.7	0.98855716164206\\
1.705	0.988828697785387\\
1.71	0.98909714591254\\
1.715	0.989362408957586\\
1.72	0.98962439430491\\
1.725	0.989883013997127\\
1.73	0.990138184913573\\
1.735	0.990389828920156\\
1.74	0.990637872991514\\
1.745	0.990882249306467\\
1.75	0.991122895317976\\
1.755	0.991359753798747\\
1.76	0.991592772863812\\
1.765	0.991821905971384\\
1.77	0.992047111903326\\
1.775	0.992268354726621\\
1.78	0.992485603737206\\
1.785	0.992698833387539\\
1.79	0.99290802319926\\
1.795	0.993113157662265\\
1.8	0.993314226121508\\
1.805	0.993511222652819\\
1.81	0.99370414592892\\
1.815	0.993892999076875\\
1.82	0.994077789528092\\
1.825	0.994258528861976\\
1.83	0.994435232644244\\
1.835	0.994607920260936\\
1.84	0.994776614749019\\
1.845	0.994941342624441\\
1.85	0.99510213370853\\
1.855	0.995259020953411\\
1.86	0.995412040267225\\
1.865	0.995561230339782\\
1.87	0.995706632469244\\
1.875	0.995848290390433\\
1.88	0.995986250105222\\
1.885	0.996120559715509\\
1.89	0.99625126925918\\
1.895	0.996378430549419\\
1.9	0.996502097017704\\
1.905	0.996622323560788\\
1.91	0.996739166391893\\
1.915	0.996852682896353\\
1.92	0.996962931491885\\
1.925	0.997069971493636\\
1.93	0.997173862984115\\
1.935	0.997274666688135\\
1.94	0.997372443852787\\
1.945	0.997467256132535\\
1.95	0.997559165479425\\
1.955	0.997648234038415\\
1.96	0.997734524047807\\
1.965	0.997818097744756\\
1.97	0.997899017275792\\
1.975	0.997977344612294\\
1.98	0.998053141470861\\
1.985	0.998126469238444\\
1.99	0.998197388902191\\
1.995	0.99826596098387\\
2	0.998332245478767\\
2.005	0.998357315313499\\
2.01	0.998382385080003\\
2.015	0.99840745445659\\
2.02	0.99843252266244\\
2.025	0.998457588302355\\
2.03	0.998482649254876\\
2.035	0.998507702597397\\
2.04	0.99853274456258\\
2.045	0.998557770521056\\
2.05	0.998582774985987\\
2.055	0.998607751635592\\
2.06	0.998632693350212\\
2.065	0.998657592260934\\
2.07	0.998682439807157\\
2.075	0.998707226800855\\
2.08	0.998731943495569\\
2.085	0.998756579658458\\
2.09	0.998781124643983\\
2.095	0.998805567467994\\
2.1	0.998829896881211\\
2.105	0.998854101441252\\
2.11	0.998878169582489\\
2.115	0.998902089683198\\
2.12	0.998925850129523\\
2.125	0.998949439375928\\
2.13	0.998972846001876\\
2.135	0.998996058764552\\
2.14	0.99901906664752\\
2.145	0.999041858905258\\
2.15	0.99906442510357\\
2.155	0.999086755155906\\
2.16	0.999108839355659\\
2.165	0.999130668404548\\
2.17	0.9991522334372\\
2.175	0.999173526042082\\
2.18	0.999194538278934\\
2.185	0.999215262692884\\
2.19	0.9992356923254\\
2.195	0.999255820722293\\
2.2	0.999275641938929\\
2.205	0.999295150542856\\
2.21	0.999314341614026\\
2.215	0.999333210742798\\
2.22	0.999351754025902\\
2.225	0.999369968060549\\
2.23	0.999387849936848\\
2.235	0.999405397228709\\
2.24	0.999422607983382\\
2.245	0.999439480709789\\
2.25	0.999456014365798\\
2.255	0.999472208344577\\
2.26	0.99948806246015\\
2.265	0.999503576932296\\
2.27	0.999518752370893\\
2.275	0.999533589759819\\
2.28	0.99954809044052\\
2.285	0.999562256095322\\
2.29	0.999576088730597\\
2.295	0.999589590659839\\
2.3	0.999602764486744\\
2.305	0.999615613088351\\
2.31	0.999628139598304\\
2.315	0.9996403473903\\
2.32	0.999652240061761\\
2.325	0.999663821417788\\
2.33	0.999675095455417\\
2.335	0.999686066348241\\
2.34	0.999696738431396\\
2.345	0.999707116186964\\
2.35	0.999717204229799\\
2.355	0.999727007293801\\
2.36	0.999736530218659\\
2.365	0.999745777937058\\
2.37	0.999754755462379\\
2.375	0.999763467876889\\
2.38	0.999771920320424\\
2.385	0.999780117979568\\
2.39	0.999788066077337\\
2.395	0.999795769863347\\
2.4	0.999803234604482\\
2.405	0.999810465576042\\
2.41	0.999817468053378\\
2.415	0.999824247303994\\
2.42	0.999830808580107\\
2.425	0.999837157111674\\
2.43	0.999843298099844\\
2.435	0.999849236710859\\
2.44	0.999854978070356\\
2.445	0.999860527258092\\
2.45	0.999865889303052\\
2.455	0.999871069178942\\
2.46	0.999876071800048\\
2.465	0.99988090201745\\
2.47	0.999885564615572\\
2.475	0.999890064309067\\
2.48	0.999894405740003\\
2.485	0.999898593475354\\
2.49	0.99990263200478\\
2.495	0.999906525738673\\
2.5	0.999910279006461\\
2.505	0.999911449994641\\
2.51	0.99991262098272\\
2.515	0.99991379196988\\
2.52	0.99991496295314\\
2.525	0.999916133925309\\
2.53	0.999917304872549\\
2.535	0.99991847577177\\
2.54	0.999919646587993\\
2.545	0.999920817271824\\
2.55	0.999921987757105\\
2.555	0.999923157958835\\
2.56	0.999924327771386\\
2.565	0.999925497067051\\
2.57	0.999926665694948\\
2.575	0.999927833480259\\
2.58	0.999929000223829\\
2.585	0.999930165702085\\
2.59	0.999931329667275\\
2.595	0.999932491847996\\
2.6	0.999933651949983\\
2.605	0.999934809657148\\
2.61	0.999935964632816\\
2.615	0.999937116521154\\
2.62	0.999938264948748\\
2.625	0.999939409526312\\
2.63	0.999940549850491\\
2.635	0.999941685505744\\
2.64	0.999942816066278\\
2.645	0.999943941098013\\
2.65	0.999945060160551\\
2.655	0.999946172809144\\
2.66	0.999947278596634\\
2.665	0.999948377075348\\
2.67	0.999949467798946\\
2.675	0.999950550324203\\
2.68	0.999951624212716\\
2.685	0.999952689032524\\
2.69	0.999953744359648\\
2.695	0.99995478977953\\
2.7	0.99995582488837\\
2.705	0.999956849294373\\
2.71	0.999957862618878\\
2.715	0.999958864497391\\
2.72	0.999959854580512\\
2.725	0.99996083253476\\
2.73	0.999961798043285\\
2.735	0.999962750806496\\
2.74	0.999963690542578\\
2.745	0.999964616987919\\
2.75	0.999965529897446\\
2.755	0.999966429044874\\
2.76	0.999967314222866\\
2.765	0.999968185243123\\
2.77	0.99996904193639\\
2.775	0.999969884152397\\
2.78	0.999970711759733\\
2.785	0.999971524645655\\
2.79	0.999972322715849\\
2.795	0.999973105894127\\
2.8	0.999973874122089\\
2.805	0.999974627358728\\
2.81	0.999975365580013\\
2.815	0.999976088778417\\
2.82	0.999976796962434\\
2.825	0.999977490156056\\
2.83	0.999978168398229\\
2.835	0.999978831742298\\
2.84	0.999979480255421\\
2.845	0.999980114017987\\
2.85	0.999980733123006\\
2.855	0.999981337675512\\
2.86	0.999981927791943\\
2.865	0.999982503599529\\
2.87	0.999983065235681\\
2.875	0.999983612847378\\
2.88	0.999984146590563\\
2.885	0.99998466662954\\
2.89	0.999985173136384\\
2.895	0.999985666290359\\
2.9	0.999986146277346\\
2.905	0.999986613289285\\
2.91	0.999987067523625\\
2.915	0.999987509182796\\
2.92	0.99998793847369\\
2.925	0.999988355607161\\
2.93	0.999988760797536\\
2.935	0.999989154262148\\
2.94	0.999989536220887\\
2.945	0.999989906895761\\
2.95	0.999990266510482\\
2.955	0.999990615290066\\
2.96	0.999990953460453\\
2.965	0.999991281248139\\
2.97	0.999991598879835\\
2.975	0.999991906582137\\
2.98	0.999992204581213\\
2.985	0.999992493102511\\
2.99	0.99999277237048\\
2.995	0.999993042608314\\
3	0.999993304037699\\
3.005	0.999993404481514\\
3.01	0.999993504925059\\
3.015	0.999993605367059\\
3.02	0.999993705804418\\
3.025	0.999993806231605\\
3.03	0.999993906640206\\
3.035	0.999994007018627\\
3.04	0.999994107351916\\
3.045	0.999994207621697\\
3.05	0.999994307806183\\
3.055	0.999994407880265\\
3.06	0.999994507815654\\
3.065	0.999994607581076\\
3.07	0.999994707142497\\
3.075	0.999994806463377\\
3.08	0.999994905504943\\
3.085	0.999995004226473\\
3.09	0.99999510258559\\
3.095	0.999995200538554\\
3.1	0.999995298040553\\
3.105	0.999995395045991\\
3.11	0.999995491508763\\
3.115	0.999995587382527\\
3.12	0.99999568262095\\
3.125	0.999995777177958\\
3.13	0.999995871007956\\
3.135	0.999995964066041\\
3.14	0.999996056308195\\
3.145	0.999996147691463\\
3.15	0.999996238174117\\
3.155	0.999996327715798\\
3.16	0.999996416277649\\
3.165	0.999996503822426\\
3.17	0.999996590314601\\
3.175	0.999996675720441\\
3.18	0.999996760008084\\
3.185	0.999996843147595\\
3.19	0.999996925111007\\
3.195	0.999997005872359\\
3.2	0.999997085407716\\
3.205	0.999997163695181\\
3.21	0.999997240714896\\
3.215	0.999997316449035\\
3.22	0.999997390881791\\
3.225	0.999997463999353\\
3.23	0.999997535789874\\
3.235	0.999997606243441\\
3.24	0.999997675352027\\
3.245	0.999997743109452\\
3.25	0.99999780951133\\
3.255	0.999997874555015\\
3.26	0.999997938239546\\
3.265	0.999998000565584\\
3.27	0.999998061535354\\
3.275	0.999998121152579\\
3.28	0.999998179422416\\
3.285	0.99999823635139\\
3.29	0.999998291947324\\
3.295	0.999998346219278\\
3.3	0.999998399177475\\
3.305	0.999998450833239\\
3.31	0.999998501198927\\
3.315	0.999998550287862\\
3.32	0.999998598114267\\
3.325	0.999998644693206\\
3.33	0.999998690040516\\
3.335	0.999998734172748\\
3.34	0.999998777107106\\
3.345	0.99999881886139\\
3.35	0.999998859453939\\
3.355	0.999998898903574\\
3.36	0.99999893722955\\
3.365	0.999998974451499\\
3.37	0.999999010589384\\
3.375	0.999999045663451\\
3.38	0.999999079694184\\
3.385	0.99999911270226\\
3.39	0.999999144708509\\
3.395	0.999999175733877\\
3.4	0.999999205799382\\
3.405	0.999999234926084\\
3.41	0.999999263135051\\
3.415	0.999999290447323\\
3.42	0.999999316883887\\
3.425	0.999999342465645\\
3.43	0.999999367213391\\
3.435	0.999999391147784\\
3.44	0.999999414289324\\
3.445	0.999999436658336\\
3.45	0.999999458274944\\
3.455	0.999999479159054\\
3.46	0.999999499330343\\
3.465	0.999999518808235\\
3.47	0.999999537611892\\
3.475	0.999999555760203\\
3.48	0.999999573271766\\
3.485	0.999999590164885\\
3.49	0.999999606457555\\
3.495	0.99999962216746\\
3.5	0.999999637311958\\
3.505	0.999999642044907\\
3.51	0.999999646777855\\
3.515	0.999999651510799\\
3.52	0.999999656243727\\
3.525	0.999999660976611\\
3.53	0.999999665709394\\
3.535	0.999999670441983\\
3.54	0.999999675174237\\
3.545	0.999999679905956\\
3.55	0.999999684636873\\
3.555	0.999999689366645\\
3.56	0.999999694094846\\
3.565	0.999999698820959\\
3.57	0.999999703544374\\
3.575	0.999999708264387\\
3.58	0.999999712980192\\
3.585	0.999999717690886\\
3.59	0.999999722395469\\
3.595	0.999999727092844\\
3.6	0.999999731781823\\
3.605	0.999999736461129\\
3.61	0.999999741129401\\
3.615	0.999999745785202\\
3.62	0.999999750427023\\
3.625	0.999999755053293\\
3.63	0.999999759662381\\
3.635	0.999999764252608\\
3.64	0.999999768822255\\
3.645	0.999999773369567\\
3.65	0.999999777892764\\
3.655	0.99999978239005\\
3.66	0.999999786859619\\
3.665	0.999999791299661\\
3.67	0.999999795708372\\
3.675	0.999999800083962\\
3.68	0.999999804424658\\
3.685	0.999999808728716\\
3.69	0.999999812994422\\
3.695	0.999999817220101\\
3.7	0.99999982140412\\
3.705	0.999999825544895\\
3.71	0.999999829640898\\
3.715	0.999999833690654\\
3.72	0.99999983769275\\
3.725	0.99999984164584\\
3.73	0.999999845548642\\
3.735	0.999999849399945\\
3.74	0.999999853198609\\
3.745	0.999999856943569\\
3.75	0.999999860633834\\
3.755	0.999999864268489\\
3.76	0.999999867846696\\
3.765	0.999999871367692\\
3.77	0.999999874830794\\
3.775	0.999999878235392\\
3.78	0.999999881580957\\
3.785	0.999999884867031\\
3.79	0.999999888093233\\
3.795	0.999999891259253\\
3.8	0.999999894364856\\
3.805	0.999999897409875\\
3.81	0.999999900394212\\
3.815	0.999999903317836\\
3.82	0.999999906180781\\
3.825	0.999999908983143\\
3.83	0.999999911725079\\
3.835	0.999999914406803\\
3.84	0.999999917028587\\
3.845	0.999999919590755\\
3.85	0.999999922093682\\
3.855	0.999999924537792\\
3.86	0.999999926923556\\
3.865	0.999999929251485\\
3.87	0.999999931522137\\
3.875	0.999999933736103\\
3.88	0.999999935894014\\
3.885	0.999999937996533\\
3.89	0.999999940044356\\
3.895	0.999999942038206\\
3.9	0.999999943978834\\
3.905	0.999999945867015\\
3.91	0.999999947703547\\
3.915	0.999999949489249\\
3.92	0.999999951224955\\
3.925	0.999999952911517\\
3.93	0.999999954549802\\
3.935	0.999999956140687\\
3.94	0.999999957685061\\
3.945	0.999999959183821\\
3.95	0.999999960637871\\
3.955	0.99999996204812\\
3.96	0.999999963415481\\
3.965	0.999999964740869\\
3.97	0.999999966025201\\
3.975	0.999999967269392\\
3.98	0.999999968474356\\
3.985	0.999999969641004\\
3.99	0.999999970770243\\
3.995	0.999999971862975\\
4	0.999999972920097\\
4.005	0.999999973326306\\
4.01	0.999999973732514\\
4.015	0.999999974138716\\
4.02	0.999999974544899\\
4.025	0.999999974951041\\
4.03	0.999999975357108\\
4.035	0.999999975763053\\
4.04	0.999999976168816\\
4.045	0.999999976574321\\
4.05	0.999999976979482\\
4.055	0.999999977384196\\
4.06	0.999999977788349\\
4.065	0.999999978191815\\
4.07	0.999999978594456\\
4.075	0.999999978996125\\
4.08	0.999999979396664\\
4.085	0.999999979795908\\
4.09	0.999999980193687\\
4.095	0.999999980589824\\
4.1	0.999999980984137\\
4.105	0.999999981376442\\
4.11	0.999999981766552\\
4.115	0.999999982154281\\
4.12	0.99999998253944\\
4.125	0.999999982921844\\
4.13	0.999999983301308\\
4.135	0.99999998367765\\
4.14	0.999999984050692\\
4.145	0.999999984420262\\
4.15	0.999999984786189\\
4.155	0.999999985148311\\
4.16	0.999999985506471\\
4.165	0.999999985860517\\
4.17	0.999999986210307\\
4.175	0.999999986555704\\
4.18	0.999999986896578\\
4.185	0.99999998723281\\
4.19	0.999999987564286\\
4.195	0.9999999878909\\
4.2	0.999999988212557\\
4.205	0.999999988529166\\
4.21	0.99999998884065\\
4.215	0.999999989146934\\
4.22	0.999999989447955\\
4.225	0.999999989743658\\
4.23	0.999999990033994\\
4.235	0.999999990318924\\
4.24	0.999999990598414\\
4.245	0.99999999087244\\
4.25	0.999999991140984\\
4.255	0.999999991404035\\
4.26	0.99999999166159\\
4.265	0.999999991913651\\
4.27	0.999999992160227\\
4.275	0.999999992401334\\
4.28	0.999999992636991\\
4.285	0.999999992867226\\
4.29	0.999999993092069\\
4.295	0.999999993311559\\
4.3	0.999999993525735\\
4.305	0.999999993734645\\
4.31	0.999999993938337\\
4.315	0.999999994136865\\
4.32	0.999999994330288\\
4.325	0.999999994518666\\
4.33	0.999999994702063\\
4.335	0.999999994880546\\
4.34	0.999999995054184\\
4.345	0.999999995223051\\
4.35	0.999999995387219\\
4.355	0.999999995546764\\
4.36	0.999999995701766\\
4.365	0.999999995852302\\
4.37	0.999999995998455\\
4.375	0.999999996140305\\
4.38	0.999999996277936\\
4.385	0.99999999641143\\
4.39	0.999999996540874\\
4.395	0.99999999666635\\
4.4	0.999999996787945\\
4.405	0.999999996905742\\
4.41	0.999999997019828\\
4.415	0.999999997130288\\
4.42	0.999999997237206\\
4.425	0.999999997340668\\
4.43	0.999999997440756\\
4.435	0.999999997537555\\
4.44	0.999999997631147\\
4.445	0.999999997721615\\
4.45	0.99999999780904\\
4.455	0.999999997893503\\
4.46	0.999999997975083\\
4.465	0.999999998053858\\
4.47	0.999999998129907\\
4.475	0.999999998203305\\
4.48	0.999999998274129\\
4.485	0.999999998342451\\
4.49	0.999999998408344\\
4.495	0.999999998471881\\
4.5	0.999999998533131\\
4.505	0.999999998552273\\
4.51	0.999999998571415\\
4.515	0.999999998590557\\
4.52	0.999999998609699\\
4.525	0.999999998628841\\
4.53	0.999999998647983\\
4.535	0.999999998667123\\
4.54	0.999999998686263\\
4.545	0.9999999987054\\
4.55	0.999999998724534\\
4.555	0.999999998743663\\
4.56	0.999999998762786\\
4.565	0.9999999987819\\
4.57	0.999999998801004\\
4.575	0.999999998820094\\
4.58	0.999999998839166\\
4.585	0.999999998858218\\
4.59	0.999999998877246\\
4.595	0.999999998896244\\
4.6	0.999999998915208\\
4.605	0.999999998934133\\
4.61	0.999999998953014\\
4.615	0.999999998971844\\
4.62	0.999999998990618\\
4.625	0.999999999009328\\
4.63	0.999999999027969\\
4.635	0.999999999046534\\
4.64	0.999999999065016\\
4.645	0.999999999083407\\
4.65	0.999999999101701\\
4.655	0.99999999911989\\
4.66	0.999999999137967\\
4.665	0.999999999155924\\
4.67	0.999999999173755\\
4.675	0.999999999191452\\
4.68	0.999999999209008\\
4.685	0.999999999226415\\
4.69	0.999999999243667\\
4.695	0.999999999260758\\
4.7	0.99999999927768\\
4.705	0.999999999294427\\
4.71	0.999999999310993\\
4.715	0.999999999327372\\
4.72	0.999999999343558\\
4.725	0.999999999359546\\
4.73	0.999999999375331\\
4.735	0.999999999390907\\
4.74	0.999999999406271\\
4.745	0.999999999421417\\
4.75	0.999999999436342\\
4.755	0.999999999451042\\
4.76	0.999999999465514\\
4.765	0.999999999479754\\
4.77	0.999999999493761\\
4.775	0.99999999950753\\
4.78	0.999999999521061\\
4.785	0.999999999534352\\
4.79	0.9999999995474\\
4.795	0.999999999560205\\
4.8	0.999999999572765\\
4.805	0.99999999958508\\
4.81	0.99999999959715\\
4.815	0.999999999608975\\
4.82	0.999999999620554\\
4.825	0.999999999631888\\
4.83	0.999999999642977\\
4.835	0.999999999653824\\
4.84	0.999999999664427\\
4.845	0.99999999967479\\
4.85	0.999999999684913\\
4.855	0.999999999694798\\
4.86	0.999999999704447\\
4.865	0.999999999713862\\
4.87	0.999999999723046\\
4.875	0.999999999732\\
4.88	0.999999999740727\\
4.885	0.999999999749231\\
4.89	0.999999999757513\\
4.895	0.999999999765577\\
4.9	0.999999999773426\\
4.905	0.999999999781062\\
4.91	0.99999999978849\\
4.915	0.999999999795713\\
4.92	0.999999999802732\\
4.925	0.999999999809554\\
4.93	0.99999999981618\\
4.935	0.999999999822614\\
4.94	0.99999999982886\\
4.945	0.999999999834922\\
4.95	0.999999999840802\\
4.955	0.999999999846506\\
4.96	0.999999999852036\\
4.965	0.999999999857397\\
4.97	0.999999999862591\\
4.975	0.999999999867623\\
4.98	0.999999999872497\\
4.985	0.999999999877215\\
4.99	0.999999999881782\\
4.995	0.999999999886202\\
5	0.999999999890477\\
5.005	0.99999999989212\\
5.01	0.999999999893763\\
5.015	0.999999999895406\\
5.02	0.999999999897049\\
5.025	0.999999999898691\\
5.03	0.999999999900334\\
5.035	0.999999999901975\\
5.04	0.999999999903617\\
5.045	0.999999999905257\\
5.05	0.999999999906895\\
5.055	0.999999999908532\\
5.06	0.999999999910167\\
5.065	0.999999999911798\\
5.07	0.999999999913427\\
5.075	0.999999999915052\\
5.08	0.999999999916671\\
5.085	0.999999999918286\\
5.09	0.999999999919895\\
5.095	0.999999999921497\\
5.1	0.999999999923092\\
5.105	0.999999999924679\\
5.11	0.999999999926256\\
5.115	0.999999999927825\\
5.12	0.999999999929382\\
5.125	0.999999999930929\\
5.13	0.999999999932464\\
5.135	0.999999999933986\\
5.14	0.999999999935494\\
5.145	0.999999999936989\\
5.15	0.999999999938469\\
5.155	0.999999999939934\\
5.16	0.999999999941382\\
5.165	0.999999999942814\\
5.17	0.999999999944229\\
5.175	0.999999999945626\\
5.18	0.999999999947005\\
5.185	0.999999999948364\\
5.19	0.999999999949705\\
5.195	0.999999999951026\\
5.2	0.999999999952327\\
5.205	0.999999999953607\\
5.21	0.999999999954867\\
5.215	0.999999999956106\\
5.22	0.999999999957323\\
5.225	0.999999999958519\\
5.23	0.999999999959694\\
5.235	0.999999999960846\\
5.24	0.999999999961976\\
5.245	0.999999999963085\\
5.25	0.999999999964171\\
5.255	0.999999999965235\\
5.26	0.999999999966276\\
5.265	0.999999999967296\\
5.27	0.999999999968293\\
5.275	0.999999999969268\\
5.28	0.999999999970221\\
5.285	0.999999999971153\\
5.29	0.999999999972062\\
5.295	0.99999999997295\\
5.3	0.999999999973816\\
5.305	0.999999999974661\\
5.31	0.999999999975485\\
5.315	0.999999999976288\\
5.32	0.99999999997707\\
5.325	0.999999999977832\\
5.33	0.999999999978573\\
5.335	0.999999999979295\\
5.34	0.999999999979998\\
5.345	0.999999999980681\\
5.35	0.999999999981344\\
5.355	0.99999999998199\\
5.36	0.999999999982617\\
5.365	0.999999999983225\\
5.37	0.999999999983817\\
5.375	0.99999999998439\\
5.38	0.999999999984947\\
5.385	0.999999999985487\\
5.39	0.99999999998601\\
5.395	0.999999999986518\\
5.4	0.99999999998701\\
5.405	0.999999999987486\\
5.41	0.999999999987948\\
5.415	0.999999999988394\\
5.42	0.999999999988827\\
5.425	0.999999999989245\\
5.43	0.99999999998965\\
5.435	0.999999999990041\\
5.44	0.99999999999042\\
5.445	0.999999999990786\\
5.45	0.99999999999114\\
5.455	0.999999999991481\\
5.46	0.999999999991811\\
5.465	0.99999999999213\\
5.47	0.999999999992437\\
5.475	0.999999999992734\\
5.48	0.99999999999302\\
5.485	0.999999999993297\\
5.49	0.999999999993563\\
5.495	0.99999999999382\\
5.5	0.999999999994068\\
5.505	0.999999999994145\\
5.51	0.999999999994223\\
5.515	0.9999999999943\\
5.52	0.999999999994378\\
5.525	0.999999999994455\\
5.53	0.999999999994532\\
5.535	0.99999999999461\\
5.54	0.999999999994687\\
5.545	0.999999999994765\\
5.55	0.999999999994842\\
5.555	0.99999999999492\\
5.56	0.999999999994997\\
5.565	0.999999999995074\\
5.57	0.999999999995151\\
5.575	0.999999999995229\\
5.58	0.999999999995306\\
5.585	0.999999999995383\\
5.59	0.99999999999546\\
5.595	0.999999999995537\\
5.6	0.999999999995613\\
5.605	0.99999999999569\\
5.61	0.999999999995766\\
5.615	0.999999999995842\\
5.62	0.999999999995918\\
5.625	0.999999999995994\\
5.63	0.999999999996069\\
5.635	0.999999999996144\\
5.64	0.999999999996219\\
5.645	0.999999999996294\\
5.65	0.999999999996367\\
5.655	0.999999999996441\\
5.66	0.999999999996514\\
5.665	0.999999999996587\\
5.67	0.999999999996659\\
5.675	0.999999999996731\\
5.68	0.999999999996802\\
5.685	0.999999999996872\\
5.69	0.999999999996942\\
5.695	0.999999999997011\\
5.7	0.999999999997079\\
5.705	0.999999999997147\\
5.71	0.999999999997214\\
5.715	0.99999999999728\\
5.72	0.999999999997346\\
5.725	0.99999999999741\\
5.73	0.999999999997474\\
5.735	0.999999999997537\\
5.74	0.999999999997599\\
5.745	0.999999999997661\\
5.75	0.999999999997721\\
5.755	0.99999999999778\\
5.76	0.999999999997839\\
5.765	0.999999999997897\\
5.77	0.999999999997953\\
5.775	0.999999999998009\\
5.78	0.999999999998064\\
5.785	0.999999999998117\\
5.79	0.99999999999817\\
5.795	0.999999999998222\\
5.8	0.999999999998273\\
5.805	0.999999999998323\\
5.81	0.999999999998371\\
5.815	0.999999999998419\\
5.82	0.999999999998466\\
5.825	0.999999999998512\\
5.83	0.999999999998557\\
5.835	0.999999999998601\\
5.84	0.999999999998644\\
5.845	0.999999999998685\\
5.85	0.999999999998726\\
5.855	0.999999999998766\\
5.86	0.999999999998805\\
5.865	0.999999999998843\\
5.87	0.999999999998881\\
5.875	0.999999999998917\\
5.88	0.999999999998952\\
5.885	0.999999999998986\\
5.89	0.99999999999902\\
5.895	0.999999999999053\\
5.9	0.999999999999084\\
5.905	0.999999999999115\\
5.91	0.999999999999145\\
5.915	0.999999999999174\\
5.92	0.999999999999203\\
5.925	0.99999999999923\\
5.93	0.999999999999257\\
5.935	0.999999999999283\\
5.94	0.999999999999309\\
5.945	0.999999999999333\\
5.95	0.999999999999357\\
5.955	0.99999999999938\\
5.96	0.999999999999402\\
5.965	0.999999999999424\\
5.97	0.999999999999445\\
5.975	0.999999999999465\\
5.98	0.999999999999485\\
5.985	0.999999999999504\\
5.99	0.999999999999523\\
5.995	0.99999999999954\\
6	0.999999999999558\\
6.005	0.999999999999564\\
6.01	0.999999999999571\\
6.015	0.999999999999578\\
6.02	0.999999999999584\\
6.025	0.999999999999591\\
6.03	0.999999999999598\\
6.035	0.999999999999604\\
6.04	0.999999999999611\\
6.045	0.999999999999617\\
6.05	0.999999999999624\\
6.055	0.999999999999631\\
6.06	0.999999999999637\\
6.065	0.999999999999644\\
6.07	0.999999999999651\\
6.075	0.999999999999657\\
6.08	0.999999999999664\\
6.085	0.99999999999967\\
6.09	0.999999999999677\\
6.095	0.999999999999683\\
6.1	0.99999999999969\\
6.105	0.999999999999696\\
6.11	0.999999999999702\\
6.115	0.999999999999709\\
6.12	0.999999999999715\\
6.125	0.999999999999721\\
6.13	0.999999999999728\\
6.135	0.999999999999734\\
6.14	0.99999999999974\\
6.145	0.999999999999746\\
6.15	0.999999999999752\\
6.155	0.999999999999758\\
6.16	0.999999999999764\\
6.165	0.999999999999769\\
6.17	0.999999999999775\\
6.175	0.999999999999781\\
6.18	0.999999999999786\\
6.185	0.999999999999792\\
6.19	0.999999999999797\\
6.195	0.999999999999803\\
6.2	0.999999999999808\\
6.205	0.999999999999813\\
6.21	0.999999999999818\\
6.215	0.999999999999823\\
6.22	0.999999999999828\\
6.225	0.999999999999833\\
6.23	0.999999999999838\\
6.235	0.999999999999842\\
6.24	0.999999999999847\\
6.245	0.999999999999851\\
6.25	0.999999999999856\\
6.255	0.99999999999986\\
6.26	0.999999999999864\\
6.265	0.999999999999868\\
6.27	0.999999999999872\\
6.275	0.999999999999876\\
6.28	0.99999999999988\\
6.285	0.999999999999884\\
6.29	0.999999999999888\\
6.295	0.999999999999891\\
6.3	0.999999999999895\\
6.305	0.999999999999898\\
6.31	0.999999999999902\\
6.315	0.999999999999905\\
6.32	0.999999999999908\\
6.325	0.999999999999911\\
6.33	0.999999999999914\\
6.335	0.999999999999917\\
6.34	0.99999999999992\\
6.345	0.999999999999923\\
6.35	0.999999999999925\\
6.355	0.999999999999928\\
6.36	0.99999999999993\\
6.365	0.999999999999933\\
6.37	0.999999999999935\\
6.375	0.999999999999937\\
6.38	0.99999999999994\\
6.385	0.999999999999942\\
6.39	0.999999999999944\\
6.395	0.999999999999946\\
6.4	0.999999999999948\\
6.405	0.99999999999995\\
6.41	0.999999999999952\\
6.415	0.999999999999954\\
6.42	0.999999999999955\\
6.425	0.999999999999957\\
6.43	0.999999999999959\\
6.435	0.99999999999996\\
6.44	0.999999999999962\\
6.445	0.999999999999963\\
6.45	0.999999999999965\\
6.455	0.999999999999966\\
6.46	0.999999999999968\\
6.465	0.999999999999969\\
6.47	0.99999999999997\\
6.475	0.999999999999971\\
6.48	0.999999999999972\\
6.485	0.999999999999974\\
6.49	0.999999999999975\\
6.495	0.999999999999976\\
6.5	0.999999999999977\\
6.505	0.999999999999977\\
6.51	0.999999999999977\\
6.515	0.999999999999978\\
6.52	0.999999999999978\\
6.525	0.999999999999978\\
6.53	0.999999999999979\\
6.535	0.999999999999979\\
6.54	0.999999999999979\\
6.545	0.99999999999998\\
6.55	0.99999999999998\\
6.555	0.99999999999998\\
6.56	0.99999999999998\\
6.565	0.999999999999981\\
6.57	0.999999999999981\\
6.575	0.999999999999981\\
6.58	0.999999999999982\\
6.585	0.999999999999982\\
6.59	0.999999999999982\\
6.595	0.999999999999983\\
6.6	0.999999999999983\\
6.605	0.999999999999983\\
6.61	0.999999999999984\\
6.615	0.999999999999984\\
6.62	0.999999999999984\\
6.625	0.999999999999984\\
6.63	0.999999999999985\\
6.635	0.999999999999985\\
6.64	0.999999999999985\\
6.645	0.999999999999986\\
6.65	0.999999999999986\\
6.655	0.999999999999986\\
6.66	0.999999999999987\\
6.665	0.999999999999987\\
6.67	0.999999999999987\\
6.675	0.999999999999987\\
6.68	0.999999999999988\\
6.685	0.999999999999988\\
6.69	0.999999999999988\\
6.695	0.999999999999989\\
6.7	0.999999999999989\\
6.705	0.999999999999989\\
6.71	0.999999999999989\\
6.715	0.99999999999999\\
6.72	0.99999999999999\\
6.725	0.99999999999999\\
6.73	0.99999999999999\\
6.735	0.999999999999991\\
6.74	0.999999999999991\\
6.745	0.999999999999991\\
6.75	0.999999999999991\\
6.755	0.999999999999992\\
6.76	0.999999999999992\\
6.765	0.999999999999992\\
6.77	0.999999999999992\\
6.775	0.999999999999993\\
6.78	0.999999999999993\\
6.785	0.999999999999993\\
6.79	0.999999999999993\\
6.795	0.999999999999993\\
6.8	0.999999999999994\\
6.805	0.999999999999994\\
6.81	0.999999999999994\\
6.815	0.999999999999994\\
6.82	0.999999999999994\\
6.825	0.999999999999995\\
6.83	0.999999999999995\\
6.835	0.999999999999995\\
6.84	0.999999999999995\\
6.845	0.999999999999995\\
6.85	0.999999999999996\\
6.855	0.999999999999996\\
6.86	0.999999999999996\\
6.865	0.999999999999996\\
6.87	0.999999999999996\\
6.875	0.999999999999996\\
6.88	0.999999999999996\\
6.885	0.999999999999997\\
6.89	0.999999999999997\\
6.895	0.999999999999997\\
6.9	0.999999999999997\\
6.905	0.999999999999997\\
6.91	0.999999999999997\\
6.915	0.999999999999997\\
6.92	0.999999999999997\\
6.925	0.999999999999998\\
6.93	0.999999999999998\\
6.935	0.999999999999998\\
6.94	0.999999999999998\\
6.945	0.999999999999998\\
6.95	0.999999999999998\\
6.955	0.999999999999998\\
6.96	0.999999999999998\\
6.965	0.999999999999998\\
6.97	0.999999999999998\\
6.975	0.999999999999999\\
6.98	0.999999999999999\\
6.985	0.999999999999999\\
6.99	0.999999999999999\\
6.995	0.999999999999999\\
7	0.999999999999999\\
7.005	0.999999999999999\\
7.01	0.999999999999999\\
7.015	0.999999999999999\\
7.02	0.999999999999999\\
7.025	0.999999999999999\\
7.03	0.999999999999999\\
7.035	0.999999999999999\\
7.04	0.999999999999999\\
7.045	0.999999999999999\\
7.05	0.999999999999999\\
7.055	0.999999999999999\\
7.06	0.999999999999999\\
7.065	0.999999999999999\\
7.07	0.999999999999999\\
7.075	0.999999999999999\\
7.08	0.999999999999999\\
7.085	0.999999999999999\\
7.09	0.999999999999999\\
7.095	0.999999999999999\\
7.1	0.999999999999999\\
7.105	0.999999999999999\\
7.11	0.999999999999999\\
7.115	0.999999999999999\\
7.12	1\\
7.125	1\\
7.13	1\\
7.135	1\\
7.14	1\\
7.145	1\\
7.15	1\\
7.155	1\\
7.16	1\\
7.165	1\\
7.17	1\\
7.175	1\\
7.18	1\\
7.185	1\\
7.19	1\\
7.195	1\\
7.2	1\\
7.205	1\\
7.21	1\\
7.215	1\\
7.22	1\\
7.225	1\\
7.23	1\\
7.235	1\\
7.24	1\\
7.245	1\\
7.25	1\\
7.255	1\\
7.26	1\\
7.265	1\\
7.27	1\\
7.275	1\\
7.28	1\\
7.285	1\\
7.29	1\\
7.295	1\\
7.3	1\\
7.305	1\\
7.31	1\\
7.315	1\\
7.32	1\\
7.325	1\\
7.33	1\\
7.335	1\\
7.34	1\\
7.345	1\\
7.35	1\\
7.355	1\\
7.36	1\\
7.365	1\\
7.37	1\\
7.375	1\\
7.38	1\\
7.385	1\\
7.39	1\\
7.395	1\\
7.4	1\\
7.405	1\\
7.41	1\\
7.415	1\\
7.42	1\\
7.425	1\\
7.43	1\\
7.435	1\\
7.44	1\\
7.445	1\\
7.45	1\\
7.455	1\\
7.46	1\\
7.465	1\\
7.47	1\\
7.475	1\\
7.48	1\\
7.485	1\\
7.49	1\\
7.495	1\\
7.5	1\\
7.505	1\\
7.51	1\\
7.515	1\\
7.52	1\\
7.525	1\\
7.53	1\\
7.535	1\\
7.54	1\\
7.545	1\\
7.55	1\\
7.555	1\\
7.56	1\\
7.565	1\\
7.57	1\\
7.575	1\\
7.58	1\\
7.585	1\\
7.59	1\\
7.595	1\\
7.6	1\\
7.605	1\\
7.61	1\\
7.615	1\\
7.62	1\\
7.625	1\\
7.63	1\\
7.635	1\\
7.64	1\\
7.645	1\\
7.65	1\\
7.655	1\\
7.66	1\\
7.665	1\\
7.67	1\\
7.675	1\\
7.68	1\\
7.685	1\\
7.69	1\\
7.695	1\\
7.7	1\\
7.705	1\\
7.71	1\\
7.715	1\\
7.72	1\\
7.725	1\\
7.73	1\\
7.735	1\\
7.74	1\\
7.745	1\\
7.75	1\\
7.755	1\\
7.76	1\\
7.765	1\\
7.77	1\\
7.775	1\\
7.78	1\\
7.785	1\\
7.79	1\\
7.795	1\\
7.8	1\\
7.805	1\\
7.81	1\\
7.815	1\\
7.82	1\\
7.825	1\\
7.83	1\\
7.835	1\\
7.84	1\\
7.845	1\\
7.85	1\\
7.855	1\\
7.86	1\\
7.865	1\\
7.87	1\\
7.875	1\\
7.88	1\\
7.885	1\\
7.89	1\\
7.895	1\\
7.9	1\\
7.905	1\\
7.91	1\\
7.915	1\\
7.92	1\\
7.925	1\\
7.93	1\\
7.935	1\\
7.94	1\\
7.945	1\\
7.95	1\\
7.955	1\\
7.96	1\\
7.965	1\\
7.97	1\\
7.975	1\\
7.98	1\\
7.985	1\\
7.99	1\\
7.995	1\\
8	1\\
8.005	1\\
8.01	1\\
8.015	1\\
8.02	1\\
8.025	1\\
8.03	1\\
8.035	1\\
8.04	1\\
8.045	1\\
8.05	1\\
8.055	1\\
8.06	1\\
8.065	1\\
8.07	1\\
8.075	1\\
8.08	1\\
8.085	1\\
8.09	1\\
8.095	1\\
8.1	1\\
8.105	1\\
8.11	1\\
8.115	1\\
8.12	1\\
8.125	1\\
8.13	1\\
8.135	1\\
8.14	1\\
8.145	1\\
8.15	1\\
8.155	1\\
8.16	1\\
8.165	1\\
8.17	1\\
8.175	1\\
8.18	1\\
8.185	1\\
8.19	1\\
8.195	1\\
8.2	1\\
8.205	1\\
8.21	1\\
8.215	1\\
8.22	1\\
8.225	1\\
8.23	1\\
8.235	1\\
8.24	1\\
8.245	1\\
8.25	1\\
8.255	1\\
8.26	1\\
8.265	1\\
8.27	1\\
8.275	1\\
8.28	1\\
8.285	1\\
8.29	1\\
8.295	1\\
8.3	1\\
8.305	1\\
8.31	1\\
8.315	1\\
8.32	1\\
8.325	1\\
8.33	1\\
8.335	1\\
8.34	1\\
8.345	1\\
8.35	1\\
8.355	1\\
8.36	1\\
8.365	1\\
8.37	1\\
8.375	1\\
8.38	1\\
8.385	1\\
8.39	1\\
8.395	1\\
8.4	1\\
8.405	1\\
8.41	1\\
8.415	1\\
8.42	1\\
8.425	1\\
8.43	1\\
8.435	1\\
8.44	1\\
8.445	1\\
8.45	1\\
8.455	1\\
8.46	1\\
8.465	1\\
8.47	1\\
8.475	1\\
8.48	1\\
8.485	1\\
8.49	1\\
8.495	1\\
8.5	1\\
8.505	1\\
8.51	1\\
8.515	1\\
8.52	1\\
8.525	1\\
8.53	1\\
8.535	1\\
8.54	1\\
8.545	1\\
8.55	1\\
8.555	1\\
8.56	1\\
8.565	1\\
8.57	1\\
8.575	1\\
8.58	1\\
8.585	1\\
8.59	1\\
8.595	1\\
8.6	1\\
8.605	1\\
8.61	1\\
8.615	1\\
8.62	1\\
8.625	1\\
8.63	1\\
8.635	1\\
8.64	1\\
8.645	1\\
8.65	1\\
8.655	1\\
8.66	1\\
8.665	1\\
8.67	1\\
8.675	1\\
8.68	1\\
8.685	1\\
8.69	1\\
8.695	1\\
8.7	1\\
8.705	1\\
8.71	1\\
8.715	1\\
8.72	1\\
8.725	1\\
8.73	1\\
8.735	1\\
8.74	1\\
8.745	1\\
8.75	1\\
8.755	1\\
8.76	1\\
8.765	1\\
8.77	1\\
8.775	1\\
8.78	1\\
8.785	1\\
8.79	1\\
8.795	1\\
8.8	1\\
8.805	1\\
8.81	1\\
8.815	1\\
8.82	1\\
8.825	1\\
8.83	1\\
8.835	1\\
8.84	1\\
8.845	1\\
8.85	1\\
8.855	1\\
8.86	1\\
8.865	1\\
8.87	1\\
8.875	1\\
8.88	1\\
8.885	1\\
8.89	1\\
8.895	1\\
8.9	1\\
8.905	1\\
8.91	1\\
8.915	1\\
8.92	1\\
8.925	1\\
8.93	1\\
8.935	1\\
8.94	1\\
8.945	1\\
8.95	1\\
8.955	1\\
8.96	1\\
8.965	1\\
8.97	1\\
8.975	1\\
8.98	1\\
8.985	1\\
8.99	1\\
8.995	1\\
9	1\\
9.005	1\\
9.01	1\\
9.015	1\\
9.02	1\\
9.025	1\\
9.03	1\\
9.035	1\\
9.04	1\\
9.045	1\\
9.05	1\\
9.055	1\\
9.06	1\\
9.065	1\\
9.07	1\\
9.075	1\\
9.08	1\\
9.085	1\\
9.09	1\\
9.095	1\\
9.1	1\\
9.105	1\\
9.11	1\\
9.115	1\\
9.12	1\\
9.125	1\\
9.13	1\\
9.135	1\\
9.14	1\\
9.145	1\\
9.15	1\\
9.155	1\\
9.16	1\\
9.165	1\\
9.17	1\\
9.175	1\\
9.18	1\\
9.185	1\\
9.19	1\\
9.195	1\\
9.2	1\\
9.205	1\\
9.21	1\\
9.215	1\\
9.22	1\\
9.225	1\\
9.23	1\\
9.235	1\\
9.24	1\\
9.245	1\\
9.25	1\\
9.255	1\\
9.26	1\\
9.265	1\\
9.27	1\\
9.275	1\\
9.28	1\\
9.285	1\\
9.29	1\\
9.295	1\\
9.3	1\\
9.305	1\\
9.31	1\\
9.315	1\\
9.32	1\\
9.325	1\\
9.33	1\\
9.335	1\\
9.34	1\\
9.345	1\\
9.35	1\\
9.355	1\\
9.36	1\\
9.365	1\\
9.37	1\\
9.375	1\\
9.38	1\\
9.385	1\\
9.39	1\\
9.395	1\\
9.4	1\\
9.405	1\\
9.41	1\\
9.415	1\\
9.42	1\\
9.425	1\\
9.43	1\\
9.435	1\\
9.44	1\\
9.445	1\\
9.45	1\\
9.455	1\\
9.46	1\\
9.465	1\\
9.47	1\\
9.475	1\\
9.48	1\\
9.485	1\\
9.49	1\\
9.495	1\\
9.5	1\\
9.505	1\\
9.51	1\\
9.515	1\\
9.52	1\\
9.525	1\\
9.53	1\\
9.535	1\\
9.54	1\\
9.545	1\\
9.55	1\\
9.555	1\\
9.56	1\\
9.565	1\\
9.57	1\\
9.575	1\\
9.58	1\\
9.585	1\\
9.59	1\\
9.595	1\\
9.6	1\\
9.605	1\\
9.61	1\\
9.615	1\\
9.62	1\\
9.625	1\\
9.63	1\\
9.635	1\\
9.64	1\\
9.645	1\\
9.65	1\\
9.655	1\\
9.66	1\\
9.665	1\\
9.67	1\\
9.675	1\\
9.68	1\\
9.685	1\\
9.69	1\\
9.695	1\\
9.7	1\\
9.705	1\\
9.71	1\\
9.715	1\\
9.72	1\\
9.725	1\\
9.73	1\\
9.735	1\\
9.74	1\\
9.745	1\\
9.75	1\\
9.755	1\\
9.76	1\\
9.765	1\\
9.77	1\\
9.775	1\\
9.78	1\\
9.785	1\\
9.79	1\\
9.795	1\\
9.8	1\\
9.805	1\\
9.81	1\\
9.815	1\\
9.82	1\\
9.825	1\\
9.83	1\\
9.835	1\\
9.84	1\\
9.845	1\\
9.85	1\\
9.855	1\\
9.86	1\\
9.865	1\\
9.87	1\\
9.875	1\\
9.88	1\\
9.885	1\\
9.89	1\\
9.895	1\\
9.9	1\\
9.905	1\\
9.91	1\\
9.915	1\\
9.92	1\\
9.925	1\\
9.93	1\\
9.935	1\\
9.94	1\\
9.945	1\\
9.95	1\\
9.955	1\\
9.96	1\\
9.965	1\\
9.97	1\\
9.975	1\\
9.98	1\\
9.985	1\\
9.99	1\\
9.995	1\\
10	1\\
};
\addlegendentry{$B\!=\!2$, an.};

\addplot [only marks, mark=triangle, mark options={solid, draw=color2}]
  table[row sep=crcr]{%
0	0\\
0.25	0\\
0.5	0\\
0.75	0\\
1	0\\
1.25	0.767538281915486\\
1.5	0.976380264489592\\
1.75	0.991145115885482\\
2	0.998333517641053\\
2.25	0.99945879640648\\
2.5	0.999907044802001\\
2.75	0.999965542469707\\
3	0.999994190300125\\
3.25	0.999998397324172\\
3.5	0.999999699498282\\
3.75	0.999999699498282\\
4	1\\
4.25	1\\
4.5	1\\
4.75	1\\
5	1\\
5.25	1\\
5.5	1\\
5.75	1\\
6	1\\
6.25	1\\
6.5	1\\
6.75	1\\
7	1\\
7.25	1\\
7.5	1\\
7.75	1\\
8	1\\
8.25	1\\
8.5	1\\
8.75	1\\
9	1\\
9.25	1\\
9.5	1\\
9.75	1\\
10	1\\
};
\addlegendentry{$B\!=\!2$, sim.};

\addplot [color=color4, semithick]
  table[row sep=crcr]{%
0	0\\
0.005	0\\
0.01	0\\
0.015	0\\
0.02	0\\
0.025	0\\
0.03	0\\
0.035	0\\
0.04	0\\
0.045	0\\
0.05	0\\
0.055	0\\
0.06	0\\
0.065	0\\
0.07	0\\
0.075	0\\
0.08	0\\
0.085	0\\
0.09	0\\
0.095	0\\
0.1	0\\
0.105	0\\
0.11	0\\
0.115	0\\
0.12	0\\
0.125	0\\
0.13	0\\
0.135	0\\
0.14	0\\
0.145	0\\
0.15	0\\
0.155	0\\
0.16	0\\
0.165	0\\
0.17	0\\
0.175	0\\
0.18	0\\
0.185	0\\
0.19	0\\
0.195	0\\
0.2	0\\
0.205	0\\
0.21	0\\
0.215	0\\
0.22	0\\
0.225	0\\
0.23	0\\
0.235	0\\
0.24	0\\
0.245	0\\
0.25	0\\
0.255	0\\
0.26	0\\
0.265	0\\
0.27	0\\
0.275	0\\
0.28	0\\
0.285	0\\
0.29	0\\
0.295	0\\
0.3	0\\
0.305	0\\
0.31	0\\
0.315	0\\
0.32	0\\
0.325	0\\
0.33	0\\
0.335	0\\
0.34	0\\
0.345	0\\
0.35	0\\
0.355	0\\
0.36	0\\
0.365	0\\
0.37	0\\
0.375	0\\
0.38	0\\
0.385	0\\
0.39	0\\
0.395	0\\
0.4	0\\
0.405	0\\
0.41	0\\
0.415	0\\
0.42	0\\
0.425	0\\
0.43	0\\
0.435	0\\
0.44	0\\
0.445	0\\
0.45	0\\
0.455	0\\
0.46	0\\
0.465	0\\
0.47	0\\
0.475	0\\
0.48	0\\
0.485	0\\
0.49	0\\
0.495	0\\
0.5	0\\
0.505	0\\
0.51	0\\
0.515	0\\
0.52	0\\
0.525	0\\
0.53	0\\
0.535	0\\
0.54	0\\
0.545	0\\
0.55	0\\
0.555	0\\
0.56	0\\
0.565	0\\
0.57	0\\
0.575	0\\
0.58	0\\
0.585	0\\
0.59	0\\
0.595	0\\
0.6	0\\
0.605	0\\
0.61	0\\
0.615	0\\
0.62	0\\
0.625	0\\
0.63	0\\
0.635	0\\
0.64	0\\
0.645	0\\
0.65	0\\
0.655	0\\
0.66	0\\
0.665	0\\
0.67	0\\
0.675	0\\
0.68	0\\
0.685	0\\
0.69	0\\
0.695	0\\
0.7	0\\
0.705	0\\
0.71	0\\
0.715	0\\
0.72	0\\
0.725	0\\
0.73	0\\
0.735	0\\
0.74	0\\
0.745	0\\
0.75	0\\
0.755	0\\
0.76	0\\
0.765	0\\
0.77	0\\
0.775	0\\
0.78	0\\
0.785	0\\
0.79	0\\
0.795	0\\
0.8	0\\
0.805	0\\
0.81	0\\
0.815	0\\
0.82	0\\
0.825	0\\
0.83	0\\
0.835	0\\
0.84	0\\
0.845	0\\
0.85	0\\
0.855	0\\
0.86	0\\
0.865	0\\
0.87	0\\
0.875	0\\
0.88	0\\
0.885	0\\
0.89	0\\
0.895	0\\
0.9	0\\
0.905	0\\
0.91	0\\
0.915	0\\
0.92	0\\
0.925	0\\
0.93	0\\
0.935	0\\
0.94	0\\
0.945	0\\
0.95	0\\
0.955	0\\
0.96	0\\
0.965	0\\
0.97	0\\
0.975	0\\
0.98	0\\
0.985	0\\
0.99	0\\
0.995	0\\
1	0\\
1.005	0.035319954778017\\
1.01	0.0704743232669538\\
1.015	0.10531864920067\\
1.02	0.139729328449692\\
1.025	0.173601397430529\\
1.03	0.206846529832887\\
1.035	0.239391223217871\\
1.04	0.271175158614407\\
1.045	0.302149717684184\\
1.05	0.332276643347968\\
1.055	0.361526830978378\\
1.06	0.38987923837474\\
1.065	0.417319903753351\\
1.07	0.443841061918507\\
1.075	0.469440349633471\\
1.08	0.494120091992249\\
1.085	0.517886662309018\\
1.09	0.54074990869713\\
1.095	0.562722641109523\\
1.1	0.583820173161139\\
1.105	0.604059913556093\\
1.11	0.623461002401704\\
1.115	0.642043988111483\\
1.12	0.659830540983575\\
1.125	0.676843199891777\\
1.13	0.693105148847853\\
1.135	0.708640020486512\\
1.14	0.723471723792652\\
1.145	0.737624293635136\\
1.15	0.751121759894564\\
1.155	0.763988034176565\\
1.16	0.77624681228828\\
1.165	0.787921490825233\\
1.17	0.799035096370922\\
1.175	0.809610225952256\\
1.18	0.819668997523047\\
1.185	0.829233009364555\\
1.19	0.838323307399088\\
1.195	0.84696035950992\\
1.2	0.855164036048906\\
1.205	0.862953595794072\\
1.21	0.870347676692309\\
1.215	0.87736429078891\\
1.22	0.884020822806217\\
1.225	0.890334031888292\\
1.23	0.896320056078497\\
1.235	0.901994419142034\\
1.24	0.907372039386247\\
1.245	0.912467240168841\\
1.25	0.91729376181762\\
1.255	0.919097523706642\\
1.26	0.920901026833401\\
1.265	0.922703655172061\\
1.27	0.924504470524452\\
1.275	0.926302278601444\\
1.28	0.928095686890099\\
1.285	0.929883155121979\\
1.29	0.931663039088177\\
1.295	0.933433628482119\\
1.3	0.935193179391721\\
1.305	0.936939942007152\\
1.31	0.938672184060173\\
1.315	0.940388210463748\\
1.32	0.942086379577985\\
1.325	0.943765116488649\\
1.33	0.945422923648164\\
1.335	0.947058389195616\\
1.34	0.948670193241759\\
1.345	0.950257112376737\\
1.35	0.951818022632809\\
1.355	0.953351901110725\\
1.36	0.954857826457035\\
1.365	0.956334978359994\\
1.37	0.957782636214021\\
1.375	0.95920017708621\\
1.38	0.960587073103964\\
1.385	0.961942888369108\\
1.39	0.96326727549189\\
1.395	0.964559971827144\\
1.4	0.965820795485136\\
1.405	0.967049641180247\\
1.41	0.968246475973024\\
1.415	0.969411334953384\\
1.42	0.970544316906449\\
1.425	0.971645579996593\\
1.43	0.972715337499848\\
1.435	0.973753853610263\\
1.44	0.974761439341547\\
1.445	0.975738448541578\\
1.45	0.97668527403404\\
1.455	0.977602343898588\\
1.46	0.978490117898244\\
1.465	0.979349084060475\\
1.47	0.980179755416553\\
1.475	0.980982666901837\\
1.48	0.981758372418252\\
1.485	0.982507442058939\\
1.49	0.983230459493902\\
1.495	0.983928019514459\\
1.5	0.984600725733701\\
1.505	0.984893146719207\\
1.51	0.985185542476333\\
1.515	0.985477852010951\\
1.52	0.98576998073034\\
1.525	0.986061805887474\\
1.53	0.98635318149879\\
1.535	0.986643942774519\\
1.54	0.986933910098659\\
1.545	0.987222892593112\\
1.55	0.987510691298323\\
1.555	0.987797102000923\\
1.56	0.98808191773652\\
1.565	0.988364930994446\\
1.57	0.988645935648983\\
1.575	0.988924728640405\\
1.58	0.989201111427329\\
1.585	0.989474891230465\\
1.59	0.989745882086564\\
1.595	0.990013905729903\\
1.6	0.9902787923175\\
1.605	0.99054038101313\\
1.61	0.990798520443964\\
1.615	0.991053069042785\\
1.62	0.991303895287708\\
1.625	0.991550877850372\\
1.63	0.991793905662772\\
1.635	0.992032877912131\\
1.64	0.992267703972347\\
1.645	0.992498303279967\\
1.65	0.992724605161876\\
1.655	0.992946548621455\\
1.66	0.993164082089079\\
1.665	0.993377163142625\\
1.67	0.993585758202945\\
1.675	0.993789842208885\\
1.68	0.993989398275927\\
1.685	0.994184417342266\\
1.69	0.99437489780557\\
1.695	0.994560845153549\\
1.7	0.994742271590851\\
1.705	0.994919195664932\\
1.71	0.99509164189274\\
1.715	0.995259640390307\\
1.72	0.995423226506771\\
1.725	0.995582440464338\\
1.73	0.995737327005315\\
1.735	0.995887935047418\\
1.74	0.996034317348109\\
1.745	0.99617653017887\\
1.75	0.996314633009834\\
1.755	0.996379691154729\\
1.76	0.996444744939052\\
1.765	0.996509783758528\\
1.77	0.99657479105353\\
1.775	0.996639745176805\\
1.78	0.996704620185502\\
1.785	0.996769386562589\\
1.79	0.996834011872569\\
1.795	0.996898461355994\\
1.8	0.996962698467177\\
1.805	0.997026685359057\\
1.81	0.997090383318995\\
1.815	0.997153753159224\\
1.82	0.99721675556507\\
1.825	0.997279351404318\\
1.83	0.997341502000546\\
1.835	0.997403169373269\\
1.84	0.997464316447463\\
1.845	0.997524907234948\\
1.85	0.997584906989886\\
1.855	0.997644282340598\\
1.86	0.9977030013996\\
1.865	0.997761033853894\\
1.87	0.997818351037132\\
1.875	0.997874925985345\\
1.88	0.997930733477824\\
1.885	0.997985750064461\\
1.89	0.998039954080994\\
1.895	0.99809332565333\\
1.9	0.998145846692106\\
1.905	0.998197500878566\\
1.91	0.998248273642745\\
1.915	0.998298152134857\\
1.92	0.998347125190751\\
1.925	0.998395183292193\\
1.93	0.998442318522742\\
1.935	0.998488524519833\\
1.94	0.998533796423699\\
1.945	0.998578130823681\\
1.95	0.998621525702431\\
1.955	0.998663980378541\\
1.96	0.99870549544786\\
1.965	0.998746072724086\\
1.97	0.998785715178825\\
1.975	0.998824426881514\\
1.98	0.998862212939443\\
1.985	0.998899079438145\\
1.99	0.998935033382443\\
1.995	0.998970082638201\\
2	0.999004235875106\\
2.005	0.999026457973293\\
2.01	0.999048646418828\\
2.015	0.999070769558631\\
2.02	0.999092797846101\\
2.025	0.999114703760071\\
2.03	0.999136461725221\\
2.035	0.999158048033963\\
2.04	0.999179440769848\\
2.045	0.999200619732503\\
2.05	0.999221566364141\\
2.055	0.999242263677666\\
2.06	0.999262696186404\\
2.065	0.999282849835479\\
2.07	0.999302711934871\\
2.075	0.999322271094156\\
2.08	0.999341517158963\\
2.085	0.999360441149157\\
2.09	0.99937903519876\\
2.095	0.999397292497608\\
2.1	0.999415207234773\\
2.105	0.999432774543726\\
2.11	0.999449990449255\\
2.115	0.999466851816126\\
2.12	0.999483356299491\\
2.125	0.999499502297009\\
2.13	0.999515288902692\\
2.135	0.999530715862449\\
2.14	0.999545783531302\\
2.145	0.999560492832263\\
2.15	0.99957484521685\\
2.155	0.999588842627201\\
2.16	0.999602487459784\\
2.165	0.999615782530642\\
2.17	0.999628731042179\\
2.175	0.999641336551416\\
2.18	0.999653602939716\\
2.185	0.999665534383929\\
2.19	0.999677135328915\\
2.195	0.99968841046143\\
2.2	0.999699364685311\\
2.205	0.999710003097946\\
2.21	0.999720330967981\\
2.215	0.999730353714223\\
2.22	0.999740076885709\\
2.225	0.999749506142892\\
2.23	0.999758647239922\\
2.235	0.999767506007965\\
2.24	0.999776088339534\\
2.245	0.999784400173795\\
2.25	0.999792447482805\\
2.255	0.999796257484428\\
2.26	0.999800067181287\\
2.265	0.999803875836315\\
2.27	0.999807682305878\\
2.275	0.999811485105027\\
2.28	0.99981528246636\\
2.285	0.99981907239299\\
2.29	0.999822852706096\\
2.295	0.999826621087469\\
2.3	0.999830375117486\\
2.305	0.999834112308855\\
2.31	0.999837830136517\\
2.315	0.999841526063991\\
2.32	0.999845197566495\\
2.325	0.999848842151106\\
2.33	0.999852457374221\\
2.335	0.999856040856572\\
2.34	0.999859590295991\\
2.345	0.999863103478166\\
2.35	0.999866578285555\\
2.355	0.999870012704634\\
2.36	0.999873404831667\\
2.365	0.999876752877114\\
2.37	0.999880055168846\\
2.375	0.999883310154278\\
2.38	0.99988651640154\\
2.385	0.999889672599802\\
2.39	0.999892777558841\\
2.395	0.999895830207951\\
2.4	0.999898829594278\\
2.405	0.999901774880644\\
2.41	0.999904665342953\\
2.415	0.999907500367214\\
2.42	0.999910279446271\\
2.425	0.99991300217626\\
2.43	0.999915668252862\\
2.435	0.999918277467393\\
2.44	0.999920829702757\\
2.445	0.999923324929315\\
2.45	0.999925763200683\\
2.455	0.999928144649503\\
2.46	0.999930469483201\\
2.465	0.999932737979758\\
2.47	0.999934950483518\\
2.475	0.999937107401039\\
2.48	0.999939209197013\\
2.485	0.999941256390264\\
2.49	0.999943249549831\\
2.495	0.999945189291155\\
2.5	0.99994707627237\\
2.505	0.999948008945473\\
2.51	0.999948941556914\\
2.515	0.999949873956646\\
2.52	0.99995080591018\\
2.525	0.999951737110755\\
2.53	0.999952667190458\\
2.535	0.999953595730377\\
2.54	0.999954522269836\\
2.545	0.999955446314796\\
2.55	0.999956367345451\\
2.555	0.999957284823098\\
2.56	0.999958198196325\\
2.565	0.999959106906557\\
2.57	0.999960010393015\\
2.575	0.999960908097135\\
2.58	0.99996179946647\\
2.585	0.999962683958134\\
2.59	0.999963561041811\\
2.595	0.999964430202361\\
2.6	0.999965290942072\\
2.605	0.999966142782561\\
2.61	0.999966985266377\\
2.615	0.99996781795832\\
2.62	0.999968640446498\\
2.625	0.99996945234315\\
2.63	0.999970253285266\\
2.635	0.999971042934995\\
2.64	0.999971820979898\\
2.645	0.99997258713303\\
2.65	0.999973341132887\\
2.655	0.999974082743232\\
2.66	0.999974811752798\\
2.665	0.999975527974902\\
2.67	0.999976231246971\\
2.675	0.99997692142999\\
2.68	0.999977598407883\\
2.685	0.99997826208685\\
2.69	0.999978912394643\\
2.695	0.99997954927981\\
2.7	0.99998017271091\\
2.705	0.999980782675698\\
2.71	0.999981379180295\\
2.715	0.999981962248346\\
2.72	0.999982531920164\\
2.725	0.999983088251877\\
2.73	0.999983631314575\\
2.735	0.999984161193458\\
2.74	0.999984677986994\\
2.745	0.999985181806087\\
2.75	0.999985672773259\\
2.755	0.999985919776848\\
2.76	0.999986166765415\\
2.765	0.999986413702332\\
2.77	0.999986660530232\\
2.775	0.999986907173879\\
2.78	0.999987153542813\\
2.785	0.999987399533764\\
2.79	0.999987645032867\\
2.795	0.999987889917671\\
2.8	0.999988134058979\\
2.805	0.999988377322507\\
2.81	0.999988619570394\\
2.815	0.999988860662557\\
2.82	0.999989100457917\\
2.825	0.999989338815491\\
2.83	0.999989575595365\\
2.835	0.999989810659563\\
2.84	0.999990043872808\\
2.845	0.999990275103189\\
2.85	0.999990504222748\\
2.855	0.999990731107973\\
2.86	0.999990955640228\\
2.865	0.999991177706114\\
2.87	0.999991397197759\\
2.875	0.999991614013055\\
2.88	0.999991828055851\\
2.885	0.99999203923608\\
2.89	0.99999224746986\\
2.895	0.999992452679544\\
2.9	0.999992654793742\\
2.905	0.999992853747303\\
2.91	0.999993049481274\\
2.915	0.999993241942833\\
2.92	0.999993431085197\\
2.925	0.999993616867509\\
2.93	0.999993799254712\\
2.935	0.9999939782174\\
2.94	0.999994153731667\\
2.945	0.999994325778931\\
2.95	0.99999449434576\\
2.955	0.999994659423682\\
2.96	0.999994821009\\
2.965	0.999994979102586\\
2.97	0.999995133709683\\
2.975	0.999995284839708\\
2.98	0.999995432506038\\
2.985	0.999995576725813\\
2.99	0.999995717519725\\
2.995	0.999995854911823\\
3	0.999995988929307\\
3.005	0.999996077168857\\
3.01	0.999996165279931\\
3.015	0.999996253141452\\
3.02	0.999996340640154\\
3.025	0.999996427670294\\
3.03	0.99999651413337\\
3.035	0.999996599937847\\
3.04	0.999996684998887\\
3.045	0.999996769238076\\
3.05	0.999996852583165\\
3.055	0.999996934967816\\
3.06	0.999997016331346\\
3.065	0.999997096618478\\
3.07	0.999997175779108\\
3.075	0.999997253768059\\
3.08	0.999997330544859\\
3.085	0.99999740607351\\
3.09	0.999997480322274\\
3.095	0.999997553263456\\
3.1	0.999997624873197\\
3.105	0.999997695131274\\
3.11	0.999997764020906\\
3.115	0.999997831528558\\
3.12	0.999997897643763\\
3.125	0.999997962358943\\
3.13	0.999998025669234\\
3.135	0.999998087572324\\
3.14	0.999998148068289\\
3.145	0.999998207159443\\
3.15	0.999998264850185\\
3.155	0.999998321146857\\
3.16	0.999998376057608\\
3.165	0.999998429592263\\
3.17	0.999998481762192\\
3.175	0.999998532580194\\
3.18	0.999998582060377\\
3.185	0.999998630218051\\
3.19	0.999998677069621\\
3.195	0.999998722632482\\
3.2	0.999998766924933\\
3.205	0.999998809966073\\
3.21	0.999998851775726\\
3.215	0.99999889237435\\
3.22	0.999998931782966\\
3.225	0.999998970023077\\
3.23	0.999999007116606\\
3.235	0.999999043085824\\
3.24	0.99999907795329\\
3.245	0.999999111741794\\
3.25	0.999999144474301\\
3.255	0.999999160115936\\
3.26	0.999999175756339\\
3.265	0.999999191392527\\
3.27	0.999999207019873\\
3.275	0.999999222632363\\
3.28	0.999999238222838\\
3.285	0.999999253783202\\
3.29	0.99999926930462\\
3.295	0.999999284777683\\
3.3	0.999999300192569\\
3.305	0.999999315539171\\
3.31	0.999999330807227\\
3.315	0.999999345986417\\
3.32	0.999999361066468\\
3.325	0.999999376037224\\
3.33	0.999999390888727\\
3.335	0.999999405611273\\
3.34	0.999999420195465\\
3.345	0.999999434632259\\
3.35	0.999999448912997\\
3.355	0.999999463029441\\
3.36	0.999999476973793\\
3.365	0.999999490738717\\
3.37	0.999999504317349\\
3.375	0.99999951770331\\
3.38	0.999999530890707\\
3.385	0.999999543874139\\
3.39	0.999999556648692\\
3.395	0.999999569209938\\
3.4	0.999999581553928\\
3.405	0.999999593677179\\
3.41	0.999999605576674\\
3.415	0.999999617249839\\
3.42	0.999999628694536\\
3.425	0.999999639909051\\
3.43	0.999999650892073\\
3.435	0.999999661642683\\
3.44	0.999999672160335\\
3.445	0.999999682444842\\
3.45	0.999999692496358\\
3.455	0.999999702315359\\
3.46	0.99999971190263\\
3.465	0.999999721259244\\
3.47	0.999999730386548\\
3.475	0.999999739286143\\
3.48	0.999999747959872\\
3.485	0.999999756409799\\
3.49	0.999999764638197\\
3.495	0.999999772647531\\
3.5	0.99999978044044\\
3.505	0.999999784304535\\
3.51	0.999999788168376\\
3.515	0.999999792031344\\
3.52	0.999999795892473\\
3.525	0.999999799750499\\
3.53	0.999999803603904\\
3.535	0.99999980745096\\
3.54	0.999999811289767\\
3.545	0.999999815118287\\
3.55	0.999999818934375\\
3.555	0.999999822735807\\
3.56	0.999999826520307\\
3.565	0.999999830285568\\
3.57	0.999999834029275\\
3.575	0.999999837749119\\
3.58	0.99999984144282\\
3.585	0.999999845108132\\
3.59	0.999999848742863\\
3.595	0.999999852344883\\
3.6	0.999999855912134\\
3.605	0.999999859442637\\
3.61	0.999999862934498\\
3.615	0.999999866385916\\
3.62	0.999999869795186\\
3.625	0.9999998731607\\
3.63	0.999999876480954\\
3.635	0.999999879754548\\
3.64	0.999999882980186\\
3.645	0.999999886156677\\
3.65	0.999999889282935\\
3.655	0.999999892357978\\
3.66	0.999999895380927\\
3.665	0.999999898351007\\
3.67	0.999999901267539\\
3.675	0.999999904129942\\
3.68	0.999999906937732\\
3.685	0.999999909690515\\
3.69	0.999999912387987\\
3.695	0.99999991502993\\
3.7	0.999999917616209\\
3.705	0.999999920146766\\
3.71	0.999999922621623\\
3.715	0.999999925040872\\
3.72	0.999999927404674\\
3.725	0.999999929713257\\
3.73	0.99999993196691\\
3.735	0.99999993416598\\
3.74	0.99999993631087\\
3.745	0.999999938402035\\
3.75	0.999999940439977\\
3.755	0.999999941466303\\
3.76	0.999999942492565\\
3.765	0.999999943518614\\
3.77	0.999999944544211\\
3.775	0.999999945569043\\
3.78	0.999999946592736\\
3.785	0.999999947614861\\
3.79	0.999999948634947\\
3.795	0.999999949652484\\
3.8	0.999999950666936\\
3.805	0.999999951677748\\
3.81	0.999999952684346\\
3.815	0.999999953686149\\
3.82	0.999999954682572\\
3.825	0.99999995567303\\
3.83	0.999999956656941\\
3.835	0.999999957633734\\
3.84	0.999999958602846\\
3.845	0.999999959563729\\
3.85	0.999999960515853\\
3.855	0.999999961458705\\
3.86	0.999999962391791\\
3.865	0.999999963314641\\
3.87	0.999999964226807\\
3.875	0.999999965127864\\
3.88	0.999999966017413\\
3.885	0.999999966895079\\
3.89	0.999999967760515\\
3.895	0.999999968613397\\
3.9	0.999999969453428\\
3.905	0.999999970280337\\
3.91	0.99999997109388\\
3.915	0.999999971893836\\
3.92	0.99999997268001\\
3.925	0.999999973452233\\
3.93	0.999999974210358\\
3.935	0.999999974954263\\
3.94	0.999999975683849\\
3.945	0.999999976399036\\
3.95	0.99999997709977\\
3.955	0.999999977786014\\
3.96	0.999999978457752\\
3.965	0.999999979114988\\
3.97	0.999999979757743\\
3.975	0.999999980386056\\
3.98	0.999999980999981\\
3.985	0.99999998159959\\
3.99	0.999999982184967\\
3.995	0.999999982756213\\
4	0.999999983313439\\
4.005	0.999999983680426\\
4.01	0.999999984046879\\
4.015	0.999999984412295\\
4.02	0.999999984776203\\
4.025	0.999999985138164\\
4.03	0.999999985497768\\
4.035	0.999999985854635\\
4.04	0.999999986208412\\
4.045	0.999999986558772\\
4.05	0.999999986905417\\
4.055	0.999999987248069\\
4.06	0.999999987586478\\
4.065	0.999999987920411\\
4.07	0.999999988249663\\
4.075	0.999999988574043\\
4.08	0.999999988893385\\
4.085	0.999999989207539\\
4.09	0.999999989516371\\
4.095	0.999999989819768\\
4.1	0.99999999011763\\
4.105	0.999999990409872\\
4.11	0.999999990696425\\
4.115	0.999999990977233\\
4.12	0.999999991252251\\
4.125	0.999999991521449\\
4.13	0.999999991784805\\
4.135	0.999999992042311\\
4.14	0.999999992293966\\
4.145	0.99999999253978\\
4.15	0.999999992779771\\
4.155	0.999999993013965\\
4.16	0.999999993242396\\
4.165	0.999999993465105\\
4.17	0.99999999368214\\
4.175	0.999999993893552\\
4.18	0.999999994099401\\
4.185	0.999999994299751\\
4.19	0.999999994494669\\
4.195	0.999999994684227\\
4.2	0.999999994868502\\
4.205	0.999999995047574\\
4.21	0.999999995221523\\
4.215	0.999999995390437\\
4.22	0.9999999955544\\
4.225	0.999999995713504\\
4.23	0.99999999586784\\
4.235	0.999999996017498\\
4.24	0.999999996162575\\
4.245	0.999999996303164\\
4.25	0.99999999643936\\
4.255	0.999999996504455\\
4.26	0.999999996569544\\
4.265	0.999999996634616\\
4.27	0.999999996699651\\
4.275	0.999999996764625\\
4.28	0.999999996829507\\
4.285	0.999999996894263\\
4.29	0.999999996958858\\
4.295	0.999999997023251\\
4.3	0.999999997087402\\
4.305	0.999999997151269\\
4.31	0.99999999721481\\
4.315	0.99999999727798\\
4.32	0.999999997340738\\
4.325	0.999999997403042\\
4.33	0.999999997464849\\
4.335	0.99999999752612\\
4.34	0.999999997586814\\
4.345	0.999999997646896\\
4.35	0.999999997706328\\
4.355	0.999999997765077\\
4.36	0.99999999782311\\
4.365	0.999999997880396\\
4.37	0.999999997936907\\
4.375	0.999999997992616\\
4.38	0.999999998047499\\
4.385	0.999999998101533\\
4.39	0.999999998154698\\
4.395	0.999999998206975\\
4.4	0.999999998258349\\
4.405	0.999999998308803\\
4.41	0.999999998358327\\
4.415	0.999999998406909\\
4.42	0.999999998454541\\
4.425	0.999999998501214\\
4.43	0.999999998546924\\
4.435	0.999999998591667\\
4.44	0.999999998635441\\
4.445	0.999999998678244\\
4.45	0.999999998720078\\
4.455	0.999999998760944\\
4.46	0.999999998800846\\
4.465	0.999999998839788\\
4.47	0.999999998877776\\
4.475	0.999999998914816\\
4.48	0.999999998950916\\
4.485	0.999999998986085\\
4.49	0.999999999020332\\
4.495	0.999999999053668\\
4.5	0.999999999086102\\
4.505	0.999999999102186\\
4.51	0.999999999118269\\
4.515	0.999999999134347\\
4.52	0.999999999150419\\
4.525	0.999999999166477\\
4.53	0.999999999182516\\
4.535	0.999999999198529\\
4.54	0.999999999214507\\
4.545	0.999999999230442\\
4.55	0.999999999246326\\
4.555	0.999999999262149\\
4.56	0.999999999277901\\
4.565	0.999999999293574\\
4.57	0.999999999309156\\
4.575	0.999999999324639\\
4.58	0.999999999340014\\
4.585	0.99999999935527\\
4.59	0.999999999370399\\
4.595	0.999999999385392\\
4.6	0.99999999940024\\
4.605	0.999999999414935\\
4.61	0.999999999429469\\
4.615	0.999999999443835\\
4.62	0.999999999458026\\
4.625	0.999999999472034\\
4.63	0.999999999485854\\
4.635	0.99999999949948\\
4.64	0.999999999512906\\
4.645	0.999999999526128\\
4.65	0.999999999539141\\
4.655	0.99999999955194\\
4.66	0.999999999564523\\
4.665	0.999999999576886\\
4.67	0.999999999589025\\
4.675	0.99999999960094\\
4.68	0.999999999612627\\
4.685	0.999999999624085\\
4.69	0.999999999635313\\
4.695	0.99999999964631\\
4.7	0.999999999657075\\
4.705	0.999999999667608\\
4.71	0.99999999967791\\
4.715	0.99999999968798\\
4.72	0.999999999697819\\
4.725	0.999999999707428\\
4.73	0.999999999716809\\
4.735	0.999999999725962\\
4.74	0.99999999973489\\
4.745	0.999999999743595\\
4.75	0.999999999752078\\
4.755	0.99999999975635\\
4.76	0.999999999760621\\
4.765	0.999999999764893\\
4.77	0.999999999769162\\
4.775	0.999999999773428\\
4.78	0.999999999777689\\
4.785	0.999999999781943\\
4.79	0.999999999786189\\
4.795	0.999999999790425\\
4.8	0.999999999794648\\
4.805	0.999999999798855\\
4.81	0.999999999803045\\
4.815	0.999999999807215\\
4.82	0.999999999811363\\
4.825	0.999999999815486\\
4.83	0.999999999819581\\
4.835	0.999999999823647\\
4.84	0.999999999827681\\
4.845	0.999999999831681\\
4.85	0.999999999835644\\
4.855	0.999999999839569\\
4.86	0.999999999843453\\
4.865	0.999999999847294\\
4.87	0.999999999851091\\
4.875	0.999999999854842\\
4.88	0.999999999858545\\
4.885	0.999999999862198\\
4.89	0.999999999865801\\
4.895	0.999999999869351\\
4.9	0.999999999872847\\
4.905	0.99999999987629\\
4.91	0.999999999879676\\
4.915	0.999999999883006\\
4.92	0.999999999886278\\
4.925	0.999999999889493\\
4.93	0.999999999892649\\
4.935	0.999999999895745\\
4.94	0.999999999898782\\
4.945	0.999999999901759\\
4.95	0.999999999904676\\
4.955	0.999999999907533\\
4.96	0.999999999910329\\
4.965	0.999999999913065\\
4.97	0.99999999991574\\
4.975	0.999999999918355\\
4.98	0.999999999920911\\
4.985	0.999999999923407\\
4.99	0.999999999925844\\
4.995	0.999999999928221\\
5	0.999999999930541\\
5.005	0.999999999932069\\
5.01	0.999999999933594\\
5.015	0.999999999935115\\
5.02	0.99999999993663\\
5.025	0.999999999938136\\
5.03	0.999999999939633\\
5.035	0.999999999941119\\
5.04	0.999999999942592\\
5.045	0.99999999994405\\
5.05	0.999999999945493\\
5.055	0.999999999946919\\
5.06	0.999999999948328\\
5.065	0.999999999949718\\
5.07	0.999999999951089\\
5.075	0.999999999952439\\
5.08	0.999999999953768\\
5.085	0.999999999955076\\
5.09	0.999999999956361\\
5.095	0.999999999957624\\
5.1	0.999999999958864\\
5.105	0.999999999960081\\
5.11	0.999999999961274\\
5.115	0.999999999962442\\
5.12	0.999999999963587\\
5.125	0.999999999964708\\
5.13	0.999999999965804\\
5.135	0.999999999966876\\
5.14	0.999999999967923\\
5.145	0.999999999968947\\
5.15	0.999999999969946\\
5.155	0.99999999997092\\
5.16	0.999999999971871\\
5.165	0.999999999972798\\
5.17	0.999999999973702\\
5.175	0.999999999974582\\
5.18	0.999999999975439\\
5.185	0.999999999976273\\
5.19	0.999999999977084\\
5.195	0.999999999977873\\
5.2	0.99999999997864\\
5.205	0.999999999979386\\
5.21	0.99999999998011\\
5.215	0.999999999980813\\
5.22	0.999999999981495\\
5.225	0.999999999982158\\
5.23	0.9999999999828\\
5.235	0.999999999983423\\
5.24	0.999999999984027\\
5.245	0.999999999984612\\
5.25	0.999999999985179\\
5.255	0.99999999998545\\
5.26	0.999999999985721\\
5.265	0.999999999985992\\
5.27	0.999999999986263\\
5.275	0.999999999986533\\
5.28	0.999999999986803\\
5.285	0.999999999987073\\
5.29	0.999999999987342\\
5.295	0.99999999998761\\
5.3	0.999999999987877\\
5.305	0.999999999988143\\
5.31	0.999999999988407\\
5.315	0.99999999998867\\
5.32	0.999999999988931\\
5.325	0.999999999989191\\
5.33	0.999999999989448\\
5.335	0.999999999989703\\
5.34	0.999999999989956\\
5.345	0.999999999990206\\
5.35	0.999999999990453\\
5.355	0.999999999990698\\
5.36	0.999999999990939\\
5.365	0.999999999991178\\
5.37	0.999999999991413\\
5.375	0.999999999991645\\
5.38	0.999999999991873\\
5.385	0.999999999992098\\
5.39	0.99999999999232\\
5.395	0.999999999992537\\
5.4	0.999999999992751\\
5.405	0.999999999992961\\
5.41	0.999999999993167\\
5.415	0.999999999993369\\
5.42	0.999999999993568\\
5.425	0.999999999993762\\
5.43	0.999999999993952\\
5.435	0.999999999994139\\
5.44	0.999999999994321\\
5.445	0.999999999994499\\
5.45	0.999999999994673\\
5.455	0.999999999994843\\
5.46	0.999999999995009\\
5.465	0.999999999995171\\
5.47	0.99999999999533\\
5.475	0.999999999995484\\
5.48	0.999999999995634\\
5.485	0.99999999999578\\
5.49	0.999999999995923\\
5.495	0.999999999996062\\
5.5	0.999999999996197\\
5.505	0.999999999996264\\
5.51	0.999999999996331\\
5.515	0.999999999996398\\
5.52	0.999999999996464\\
5.525	0.999999999996531\\
5.53	0.999999999996598\\
5.535	0.999999999996665\\
5.54	0.999999999996731\\
5.545	0.999999999996798\\
5.55	0.999999999996864\\
5.555	0.999999999996929\\
5.56	0.999999999996995\\
5.565	0.99999999999706\\
5.57	0.999999999997125\\
5.575	0.99999999999719\\
5.58	0.999999999997254\\
5.585	0.999999999997317\\
5.59	0.99999999999738\\
5.595	0.999999999997443\\
5.6	0.999999999997504\\
5.605	0.999999999997566\\
5.61	0.999999999997626\\
5.615	0.999999999997686\\
5.62	0.999999999997745\\
5.625	0.999999999997803\\
5.63	0.999999999997861\\
5.635	0.999999999997917\\
5.64	0.999999999997973\\
5.645	0.999999999998028\\
5.65	0.999999999998083\\
5.655	0.999999999998136\\
5.66	0.999999999998188\\
5.665	0.99999999999824\\
5.67	0.99999999999829\\
5.675	0.99999999999834\\
5.68	0.999999999998389\\
5.685	0.999999999998436\\
5.69	0.999999999998483\\
5.695	0.999999999998529\\
5.7	0.999999999998573\\
5.705	0.999999999998617\\
5.71	0.99999999999866\\
5.715	0.999999999998702\\
5.72	0.999999999998743\\
5.725	0.999999999998783\\
5.73	0.999999999998822\\
5.735	0.99999999999886\\
5.74	0.999999999998897\\
5.745	0.999999999998934\\
5.75	0.999999999998969\\
5.755	0.999999999998987\\
5.76	0.999999999999005\\
5.765	0.999999999999022\\
5.77	0.99999999999904\\
5.775	0.999999999999058\\
5.78	0.999999999999076\\
5.785	0.999999999999093\\
5.79	0.999999999999111\\
5.795	0.999999999999129\\
5.8	0.999999999999146\\
5.805	0.999999999999164\\
5.81	0.999999999999181\\
5.815	0.999999999999199\\
5.82	0.999999999999216\\
5.825	0.999999999999233\\
5.83	0.99999999999925\\
5.835	0.999999999999267\\
5.84	0.999999999999284\\
5.845	0.9999999999993\\
5.85	0.999999999999317\\
5.855	0.999999999999333\\
5.86	0.999999999999349\\
5.865	0.999999999999365\\
5.87	0.999999999999381\\
5.875	0.999999999999397\\
5.88	0.999999999999412\\
5.885	0.999999999999427\\
5.89	0.999999999999442\\
5.895	0.999999999999457\\
5.9	0.999999999999472\\
5.905	0.999999999999486\\
5.91	0.9999999999995\\
5.915	0.999999999999514\\
5.92	0.999999999999528\\
5.925	0.999999999999541\\
5.93	0.999999999999554\\
5.935	0.999999999999567\\
5.94	0.99999999999958\\
5.945	0.999999999999592\\
5.95	0.999999999999604\\
5.955	0.999999999999616\\
5.96	0.999999999999628\\
5.965	0.999999999999639\\
5.97	0.99999999999965\\
5.975	0.999999999999661\\
5.98	0.999999999999672\\
5.985	0.999999999999682\\
5.99	0.999999999999692\\
5.995	0.999999999999702\\
6	0.999999999999712\\
6.005	0.999999999999718\\
6.01	0.999999999999725\\
6.015	0.999999999999731\\
6.02	0.999999999999737\\
6.025	0.999999999999744\\
6.03	0.99999999999975\\
6.035	0.999999999999756\\
6.04	0.999999999999762\\
6.045	0.999999999999768\\
6.05	0.999999999999774\\
6.055	0.99999999999978\\
6.06	0.999999999999786\\
6.065	0.999999999999792\\
6.07	0.999999999999797\\
6.075	0.999999999999803\\
6.08	0.999999999999808\\
6.085	0.999999999999814\\
6.09	0.999999999999819\\
6.095	0.999999999999824\\
6.1	0.99999999999983\\
6.105	0.999999999999835\\
6.11	0.99999999999984\\
6.115	0.999999999999845\\
6.12	0.999999999999849\\
6.125	0.999999999999854\\
6.13	0.999999999999859\\
6.135	0.999999999999863\\
6.14	0.999999999999867\\
6.145	0.999999999999872\\
6.15	0.999999999999876\\
6.155	0.99999999999988\\
6.16	0.999999999999884\\
6.165	0.999999999999888\\
6.17	0.999999999999892\\
6.175	0.999999999999895\\
6.18	0.999999999999899\\
6.185	0.999999999999902\\
6.19	0.999999999999906\\
6.195	0.999999999999909\\
6.2	0.999999999999912\\
6.205	0.999999999999915\\
6.21	0.999999999999918\\
6.215	0.999999999999921\\
6.22	0.999999999999924\\
6.225	0.999999999999927\\
6.23	0.999999999999929\\
6.235	0.999999999999932\\
6.24	0.999999999999934\\
6.245	0.999999999999937\\
6.25	0.999999999999939\\
6.255	0.99999999999994\\
6.26	0.999999999999941\\
6.265	0.999999999999943\\
6.27	0.999999999999944\\
6.275	0.999999999999945\\
6.28	0.999999999999946\\
6.285	0.999999999999947\\
6.29	0.999999999999948\\
6.295	0.999999999999949\\
6.3	0.999999999999951\\
6.305	0.999999999999952\\
6.31	0.999999999999953\\
6.315	0.999999999999954\\
6.32	0.999999999999955\\
6.325	0.999999999999956\\
6.33	0.999999999999957\\
6.335	0.999999999999958\\
6.34	0.999999999999959\\
6.345	0.99999999999996\\
6.35	0.999999999999961\\
6.355	0.999999999999962\\
6.36	0.999999999999963\\
6.365	0.999999999999964\\
6.37	0.999999999999965\\
6.375	0.999999999999966\\
6.38	0.999999999999967\\
6.385	0.999999999999968\\
6.39	0.999999999999969\\
6.395	0.99999999999997\\
6.4	0.999999999999971\\
6.405	0.999999999999972\\
6.41	0.999999999999973\\
6.415	0.999999999999973\\
6.42	0.999999999999974\\
6.425	0.999999999999975\\
6.43	0.999999999999976\\
6.435	0.999999999999977\\
6.44	0.999999999999977\\
6.445	0.999999999999978\\
6.45	0.999999999999979\\
6.455	0.99999999999998\\
6.46	0.99999999999998\\
6.465	0.999999999999981\\
6.47	0.999999999999982\\
6.475	0.999999999999982\\
6.48	0.999999999999983\\
6.485	0.999999999999983\\
6.49	0.999999999999984\\
6.495	0.999999999999985\\
6.5	0.999999999999985\\
6.505	0.999999999999985\\
6.51	0.999999999999986\\
6.515	0.999999999999986\\
6.52	0.999999999999986\\
6.525	0.999999999999987\\
6.53	0.999999999999987\\
6.535	0.999999999999987\\
6.54	0.999999999999987\\
6.545	0.999999999999988\\
6.55	0.999999999999988\\
6.555	0.999999999999988\\
6.56	0.999999999999988\\
6.565	0.999999999999989\\
6.57	0.999999999999989\\
6.575	0.999999999999989\\
6.58	0.99999999999999\\
6.585	0.99999999999999\\
6.59	0.99999999999999\\
6.595	0.99999999999999\\
6.6	0.999999999999991\\
6.605	0.999999999999991\\
6.61	0.999999999999991\\
6.615	0.999999999999991\\
6.62	0.999999999999992\\
6.625	0.999999999999992\\
6.63	0.999999999999992\\
6.635	0.999999999999992\\
6.64	0.999999999999993\\
6.645	0.999999999999993\\
6.65	0.999999999999993\\
6.655	0.999999999999993\\
6.66	0.999999999999993\\
6.665	0.999999999999994\\
6.67	0.999999999999994\\
6.675	0.999999999999994\\
6.68	0.999999999999994\\
6.685	0.999999999999994\\
6.69	0.999999999999995\\
6.695	0.999999999999995\\
6.7	0.999999999999995\\
6.705	0.999999999999995\\
6.71	0.999999999999995\\
6.715	0.999999999999996\\
6.72	0.999999999999996\\
6.725	0.999999999999996\\
6.73	0.999999999999996\\
6.735	0.999999999999996\\
6.74	0.999999999999996\\
6.745	0.999999999999997\\
6.75	0.999999999999997\\
6.755	0.999999999999997\\
6.76	0.999999999999997\\
6.765	0.999999999999997\\
6.77	0.999999999999997\\
6.775	0.999999999999997\\
6.78	0.999999999999997\\
6.785	0.999999999999997\\
6.79	0.999999999999997\\
6.795	0.999999999999997\\
6.8	0.999999999999997\\
6.805	0.999999999999997\\
6.81	0.999999999999998\\
6.815	0.999999999999998\\
6.82	0.999999999999998\\
6.825	0.999999999999998\\
6.83	0.999999999999998\\
6.835	0.999999999999998\\
6.84	0.999999999999998\\
6.845	0.999999999999998\\
6.85	0.999999999999998\\
6.855	0.999999999999998\\
6.86	0.999999999999998\\
6.865	0.999999999999998\\
6.87	0.999999999999998\\
6.875	0.999999999999998\\
6.88	0.999999999999999\\
6.885	0.999999999999999\\
6.89	0.999999999999999\\
6.895	0.999999999999999\\
6.9	0.999999999999999\\
6.905	0.999999999999999\\
6.91	0.999999999999999\\
6.915	0.999999999999999\\
6.92	0.999999999999999\\
6.925	0.999999999999999\\
6.93	0.999999999999999\\
6.935	0.999999999999999\\
6.94	0.999999999999999\\
6.945	0.999999999999999\\
6.95	0.999999999999999\\
6.955	0.999999999999999\\
6.96	0.999999999999999\\
6.965	0.999999999999999\\
6.97	1\\
6.975	1\\
6.98	1\\
6.985	1\\
6.99	1\\
6.995	1\\
7	1\\
7.005	1\\
7.01	1\\
7.015	1\\
7.02	1\\
7.025	1\\
7.03	1\\
7.035	1\\
7.04	1\\
7.045	1\\
7.05	1\\
7.055	1\\
7.06	1\\
7.065	1\\
7.07	1\\
7.075	1\\
7.08	1\\
7.085	1\\
7.09	1\\
7.095	1\\
7.1	1\\
7.105	1\\
7.11	1\\
7.115	1\\
7.12	1\\
7.125	1\\
7.13	1\\
7.135	1\\
7.14	1\\
7.145	1\\
7.15	1\\
7.155	1\\
7.16	1\\
7.165	1\\
7.17	1\\
7.175	1\\
7.18	1\\
7.185	1\\
7.19	1\\
7.195	1\\
7.2	1\\
7.205	1\\
7.21	1\\
7.215	1\\
7.22	1\\
7.225	1\\
7.23	1\\
7.235	1\\
7.24	1\\
7.245	1\\
7.25	1\\
7.255	1\\
7.26	1\\
7.265	1\\
7.27	1\\
7.275	1\\
7.28	1\\
7.285	1\\
7.29	1\\
7.295	1\\
7.3	1\\
7.305	1\\
7.31	1\\
7.315	1\\
7.32	1\\
7.325	1\\
7.33	1\\
7.335	1\\
7.34	1\\
7.345	1\\
7.35	1\\
7.355	1\\
7.36	1\\
7.365	1\\
7.37	1\\
7.375	1\\
7.38	1\\
7.385	1\\
7.39	1\\
7.395	1\\
7.4	1\\
7.405	1\\
7.41	1\\
7.415	1\\
7.42	1\\
7.425	1\\
7.43	1\\
7.435	1\\
7.44	1\\
7.445	1\\
7.45	1\\
7.455	1\\
7.46	1\\
7.465	1\\
7.47	1\\
7.475	1\\
7.48	1\\
7.485	1\\
7.49	1\\
7.495	1\\
7.5	1\\
7.505	1\\
7.51	1\\
7.515	1\\
7.52	1\\
7.525	1\\
7.53	1\\
7.535	1\\
7.54	1\\
7.545	1\\
7.55	1\\
7.555	1\\
7.56	1\\
7.565	1\\
7.57	1\\
7.575	1\\
7.58	1\\
7.585	1\\
7.59	1\\
7.595	1\\
7.6	1\\
7.605	1\\
7.61	1\\
7.615	1\\
7.62	1\\
7.625	1\\
7.63	1\\
7.635	1\\
7.64	1\\
7.645	1\\
7.65	1\\
7.655	1\\
7.66	1\\
7.665	1\\
7.67	1\\
7.675	1\\
7.68	1\\
7.685	1\\
7.69	1\\
7.695	1\\
7.7	1\\
7.705	1\\
7.71	1\\
7.715	1\\
7.72	1\\
7.725	1\\
7.73	1\\
7.735	1\\
7.74	1\\
7.745	1\\
7.75	1\\
7.755	1\\
7.76	1\\
7.765	1\\
7.77	1\\
7.775	1\\
7.78	1\\
7.785	1\\
7.79	1\\
7.795	1\\
7.8	1\\
7.805	1\\
7.81	1\\
7.815	1\\
7.82	1\\
7.825	1\\
7.83	1\\
7.835	1\\
7.84	1\\
7.845	1\\
7.85	1\\
7.855	1\\
7.86	1\\
7.865	1\\
7.87	1\\
7.875	1\\
7.88	1\\
7.885	1\\
7.89	1\\
7.895	1\\
7.9	1\\
7.905	1\\
7.91	1\\
7.915	1\\
7.92	1\\
7.925	1\\
7.93	1\\
7.935	1\\
7.94	1\\
7.945	1\\
7.95	1\\
7.955	1\\
7.96	1\\
7.965	1\\
7.97	1\\
7.975	1\\
7.98	1\\
7.985	1\\
7.99	1\\
7.995	1\\
8	1\\
8.005	1\\
8.01	1\\
8.015	1\\
8.02	1\\
8.025	1\\
8.03	1\\
8.035	1\\
8.04	1\\
8.045	1\\
8.05	1\\
8.055	1\\
8.06	1\\
8.065	1\\
8.07	1\\
8.075	1\\
8.08	1\\
8.085	1\\
8.09	1\\
8.095	1\\
8.1	1\\
8.105	1\\
8.11	1\\
8.115	1\\
8.12	1\\
8.125	1\\
8.13	1\\
8.135	1\\
8.14	1\\
8.145	1\\
8.15	1\\
8.155	1\\
8.16	1\\
8.165	1\\
8.17	1\\
8.175	1\\
8.18	1\\
8.185	1\\
8.19	1\\
8.195	1\\
8.2	1\\
8.205	1\\
8.21	1\\
8.215	1\\
8.22	1\\
8.225	1\\
8.23	1\\
8.235	1\\
8.24	1\\
8.245	1\\
8.25	1\\
8.255	1\\
8.26	1\\
8.265	1\\
8.27	1\\
8.275	1\\
8.28	1\\
8.285	1\\
8.29	1\\
8.295	1\\
8.3	1\\
8.305	1\\
8.31	1\\
8.315	1\\
8.32	1\\
8.325	1\\
8.33	1\\
8.335	1\\
8.34	1\\
8.345	1\\
8.35	1\\
8.355	1\\
8.36	1\\
8.365	1\\
8.37	1\\
8.375	1\\
8.38	1\\
8.385	1\\
8.39	1\\
8.395	1\\
8.4	1\\
8.405	1\\
8.41	1\\
8.415	1\\
8.42	1\\
8.425	1\\
8.43	1\\
8.435	1\\
8.44	1\\
8.445	1\\
8.45	1\\
8.455	1\\
8.46	1\\
8.465	1\\
8.47	1\\
8.475	1\\
8.48	1\\
8.485	1\\
8.49	1\\
8.495	1\\
8.5	1\\
8.505	1\\
8.51	1\\
8.515	1\\
8.52	1\\
8.525	1\\
8.53	1\\
8.535	1\\
8.54	1\\
8.545	1\\
8.55	1\\
8.555	1\\
8.56	1\\
8.565	1\\
8.57	1\\
8.575	1\\
8.58	1\\
8.585	1\\
8.59	1\\
8.595	1\\
8.6	1\\
8.605	1\\
8.61	1\\
8.615	1\\
8.62	1\\
8.625	1\\
8.63	1\\
8.635	1\\
8.64	1\\
8.645	1\\
8.65	1\\
8.655	1\\
8.66	1\\
8.665	1\\
8.67	1\\
8.675	1\\
8.68	1\\
8.685	1\\
8.69	1\\
8.695	1\\
8.7	1\\
8.705	1\\
8.71	1\\
8.715	1\\
8.72	1\\
8.725	1\\
8.73	1\\
8.735	1\\
8.74	1\\
8.745	1\\
8.75	1\\
8.755	1\\
8.76	1\\
8.765	1\\
8.77	1\\
8.775	1\\
8.78	1\\
8.785	1\\
8.79	1\\
8.795	1\\
8.8	1\\
8.805	1\\
8.81	1\\
8.815	1\\
8.82	1\\
8.825	1\\
8.83	1\\
8.835	1\\
8.84	1\\
8.845	1\\
8.85	1\\
8.855	1\\
8.86	1\\
8.865	1\\
8.87	1\\
8.875	1\\
8.88	1\\
8.885	1\\
8.89	1\\
8.895	1\\
8.9	1\\
8.905	1\\
8.91	1\\
8.915	1\\
8.92	1\\
8.925	1\\
8.93	1\\
8.935	1\\
8.94	1\\
8.945	1\\
8.95	1\\
8.955	1\\
8.96	1\\
8.965	1\\
8.97	1\\
8.975	1\\
8.98	1\\
8.985	1\\
8.99	1\\
8.995	1\\
9	1\\
9.005	1\\
9.01	1\\
9.015	1\\
9.02	1\\
9.025	1\\
9.03	1\\
9.035	1\\
9.04	1\\
9.045	1\\
9.05	1\\
9.055	1\\
9.06	1\\
9.065	1\\
9.07	1\\
9.075	1\\
9.08	1\\
9.085	1\\
9.09	1\\
9.095	1\\
9.1	1\\
9.105	1\\
9.11	1\\
9.115	1\\
9.12	1\\
9.125	1\\
9.13	1\\
9.135	1\\
9.14	1\\
9.145	1\\
9.15	1\\
9.155	1\\
9.16	1\\
9.165	1\\
9.17	1\\
9.175	1\\
9.18	1\\
9.185	1\\
9.19	1\\
9.195	1\\
9.2	1\\
9.205	1\\
9.21	1\\
9.215	1\\
9.22	1\\
9.225	1\\
9.23	1\\
9.235	1\\
9.24	1\\
9.245	1\\
9.25	1\\
9.255	1\\
9.26	1\\
9.265	1\\
9.27	1\\
9.275	1\\
9.28	1\\
9.285	1\\
9.29	1\\
9.295	1\\
9.3	1\\
9.305	1\\
9.31	1\\
9.315	1\\
9.32	1\\
9.325	1\\
9.33	1\\
9.335	1\\
9.34	1\\
9.345	1\\
9.35	1\\
9.355	1\\
9.36	1\\
9.365	1\\
9.37	1\\
9.375	1\\
9.38	1\\
9.385	1\\
9.39	1\\
9.395	1\\
9.4	1\\
9.405	1\\
9.41	1\\
9.415	1\\
9.42	1\\
9.425	1\\
9.43	1\\
9.435	1\\
9.44	1\\
9.445	1\\
9.45	1\\
9.455	1\\
9.46	1\\
9.465	1\\
9.47	1\\
9.475	1\\
9.48	1\\
9.485	1\\
9.49	1\\
9.495	1\\
9.5	1\\
9.505	1\\
9.51	1\\
9.515	1\\
9.52	1\\
9.525	1\\
9.53	1\\
9.535	1\\
9.54	1\\
9.545	1\\
9.55	1\\
9.555	1\\
9.56	1\\
9.565	1\\
9.57	1\\
9.575	1\\
9.58	1\\
9.585	1\\
9.59	1\\
9.595	1\\
9.6	1\\
9.605	1\\
9.61	1\\
9.615	1\\
9.62	1\\
9.625	1\\
9.63	1\\
9.635	1\\
9.64	1\\
9.645	1\\
9.65	1\\
9.655	1\\
9.66	1\\
9.665	1\\
9.67	1\\
9.675	1\\
9.68	1\\
9.685	1\\
9.69	1\\
9.695	1\\
9.7	1\\
9.705	1\\
9.71	1\\
9.715	1\\
9.72	1\\
9.725	1\\
9.73	1\\
9.735	1\\
9.74	1\\
9.745	1\\
9.75	1\\
9.755	1\\
9.76	1\\
9.765	1\\
9.77	1\\
9.775	1\\
9.78	1\\
9.785	1\\
9.79	1\\
9.795	1\\
9.8	1\\
9.805	1\\
9.81	1\\
9.815	1\\
9.82	1\\
9.825	1\\
9.83	1\\
9.835	1\\
9.84	1\\
9.845	1\\
9.85	1\\
9.855	1\\
9.86	1\\
9.865	1\\
9.87	1\\
9.875	1\\
9.88	1\\
9.885	1\\
9.89	1\\
9.895	1\\
9.9	1\\
9.905	1\\
9.91	1\\
9.915	1\\
9.92	1\\
9.925	1\\
9.93	1\\
9.935	1\\
9.94	1\\
9.945	1\\
9.95	1\\
9.955	1\\
9.96	1\\
9.965	1\\
9.97	1\\
9.975	1\\
9.98	1\\
9.985	1\\
9.99	1\\
9.995	1\\
10	1\\
};
\addlegendentry{$B\!=\!4$, an.}

\addplot [only marks, mark=x, mark options={solid, draw=color4}]
  table[row sep=crcr]{%
0	0\\
0.25	0\\
0.5	0\\
0.75	0\\
1	0\\
1.25	0.917309936615092\\
1.5	0.984566826419364\\
1.75	0.996340425693775\\
2	0.999025648350744\\
2.25	0.999797402122653\\
2.5	0.99995075189938\\
2.75	0.99998758787708\\
3	0.999996796871504\\
3.25	0.999999299315642\\
3.5	0.999999799804469\\
3.75	1\\
4	1\\
4.25	1\\
4.5	1\\
4.75	1\\
5	1\\
5.25	1\\
5.5	1\\
5.75	1\\
6	1\\
6.25	1\\
6.5	1\\
6.75	1\\
7	1\\
7.25	1\\
7.5	1\\
7.75	1\\
8	1\\
8.25	1\\
8.5	1\\
8.75	1\\
9	1\\
9.25	1\\
9.5	1\\
9.75	1\\
10	1\\
};
\addlegendentry{$B\!=\!4$, sim.}

\addplot [color=color5, semithick]
  table[row sep=crcr]{%
0	0\\
0.005	0\\
0.01	0\\
0.015	0\\
0.02	0\\
0.025	0\\
0.03	0\\
0.035	0\\
0.04	0\\
0.045	0\\
0.05	0\\
0.055	0\\
0.06	0\\
0.065	0\\
0.07	0\\
0.075	0\\
0.08	0\\
0.085	0\\
0.09	0\\
0.095	0\\
0.1	0\\
0.105	0\\
0.11	0\\
0.115	0\\
0.12	0\\
0.125	0\\
0.13	0\\
0.135	0\\
0.14	0\\
0.145	0\\
0.15	0\\
0.155	0\\
0.16	0\\
0.165	0\\
0.17	0\\
0.175	0\\
0.18	0\\
0.185	0\\
0.19	0\\
0.195	0\\
0.2	0\\
0.205	0\\
0.21	0\\
0.215	0\\
0.22	0\\
0.225	0\\
0.23	0\\
0.235	0\\
0.24	0\\
0.245	0\\
0.25	0\\
0.255	0\\
0.26	0\\
0.265	0\\
0.27	0\\
0.275	0\\
0.28	0\\
0.285	0\\
0.29	0\\
0.295	0\\
0.3	0\\
0.305	0\\
0.31	0\\
0.315	0\\
0.32	0\\
0.325	0\\
0.33	0\\
0.335	0\\
0.34	0\\
0.345	0\\
0.35	0\\
0.355	0\\
0.36	0\\
0.365	0\\
0.37	0\\
0.375	0\\
0.38	0\\
0.385	0\\
0.39	0\\
0.395	0\\
0.4	0\\
0.405	0\\
0.41	0\\
0.415	0\\
0.42	0\\
0.425	0\\
0.43	0\\
0.435	0\\
0.44	0\\
0.445	0\\
0.45	0\\
0.455	0\\
0.46	0\\
0.465	0\\
0.47	0\\
0.475	0\\
0.48	0\\
0.485	0\\
0.49	0\\
0.495	0\\
0.5	0\\
0.505	0\\
0.51	0\\
0.515	0\\
0.52	0\\
0.525	0\\
0.53	0\\
0.535	0\\
0.54	0\\
0.545	0\\
0.55	0\\
0.555	0\\
0.56	0\\
0.565	0\\
0.57	0\\
0.575	0\\
0.58	0\\
0.585	0\\
0.59	0\\
0.595	0\\
0.6	0\\
0.605	0\\
0.61	0\\
0.615	0\\
0.62	0\\
0.625	0\\
0.63	0\\
0.635	0\\
0.64	0\\
0.645	0\\
0.65	0\\
0.655	0\\
0.66	0\\
0.665	0\\
0.67	0\\
0.675	0\\
0.68	0\\
0.685	0\\
0.69	0\\
0.695	0\\
0.7	0\\
0.705	0\\
0.71	0\\
0.715	0\\
0.72	0\\
0.725	0\\
0.73	0\\
0.735	0\\
0.74	0\\
0.745	0\\
0.75	0\\
0.755	0\\
0.76	0\\
0.765	0\\
0.77	0\\
0.775	0\\
0.78	0\\
0.785	0\\
0.79	0\\
0.795	0\\
0.8	0\\
0.805	0\\
0.81	0\\
0.815	0\\
0.82	0\\
0.825	0\\
0.83	0\\
0.835	0\\
0.84	0\\
0.845	0\\
0.85	0\\
0.855	0\\
0.86	0\\
0.865	0\\
0.87	0\\
0.875	0\\
0.88	0\\
0.885	0\\
0.89	0\\
0.895	0\\
0.9	0\\
0.905	0\\
0.91	0\\
0.915	0\\
0.92	0\\
0.925	0\\
0.93	0\\
0.935	0\\
0.94	0\\
0.945	0\\
0.95	0\\
0.955	0\\
0.96	0\\
0.965	0\\
0.97	0\\
0.975	0\\
0.98	0\\
0.985	0\\
0.99	0\\
0.995	0\\
1	0\\
1.005	0.0631166272900855\\
1.01	0.122228264180486\\
1.015	0.177590458450573\\
1.02	0.229442359207125\\
1.025	0.278007775211098\\
1.03	0.323496164517405\\
1.035	0.366103559910204\\
1.04	0.406013434321954\\
1.045	0.443397510149745\\
1.05	0.478416516126323\\
1.055	0.511220895162759\\
1.06	0.541951466356759\\
1.065	0.570740044150733\\
1.07	0.597710017428717\\
1.075	0.622976891158784\\
1.08	0.646648793016917\\
1.085	0.668826947268905\\
1.09	0.689606118038512\\
1.095	0.709075023950434\\
1.1	0.727316726007137\\
1.105	0.744408990437224\\
1.11	0.760424628139248\\
1.115	0.775431812239387\\
1.12	0.789494375181947\\
1.125	0.802672086679409\\
1.13	0.809357388818531\\
1.135	0.816013980731889\\
1.14	0.822616645044684\\
1.145	0.829143628983272\\
1.15	0.835576294935013\\
1.155	0.8418988022555\\
1.16	0.848097817700949\\
1.165	0.854162252075466\\
1.17	0.860083020877376\\
1.175	0.865852826909247\\
1.18	0.871465962980894\\
1.185	0.876918132987821\\
1.19	0.882206289787194\\
1.195	0.887328488423175\\
1.2	0.892283753372209\\
1.205	0.897071958588107\\
1.21	0.901693719227817\\
1.215	0.906150294031482\\
1.22	0.910443497415185\\
1.225	0.914575620413892\\
1.23	0.918549359683708\\
1.235	0.922367753839199\\
1.24	0.926034126462114\\
1.245	0.929552035174437\\
1.25	0.932925226219925\\
1.255	0.934837838566387\\
1.26	0.936745426965921\\
1.265	0.938643371288853\\
1.27	0.94052747317144\\
1.275	0.942393935102943\\
1.28	0.944239339403931\\
1.285	0.94606062727492\\
1.29	0.947855078065779\\
1.295	0.94962028889161\\
1.3	0.951354154698289\\
1.305	0.953054848861848\\
1.31	0.954720804388762\\
1.315	0.95635069576907\\
1.32	0.957943421522244\\
1.325	0.959498087463369\\
1.33	0.96101399070858\\
1.335	0.962490604429888\\
1.34	0.963927563362528\\
1.345	0.965324650062192\\
1.35	0.966681781903981\\
1.355	0.96799899881127\\
1.36	0.969276451698821\\
1.365	0.970514391611483\\
1.37	0.971713159538263\\
1.375	0.972873176878781\\
1.38	0.97356970930654\\
1.385	0.974264859357649\\
1.39	0.974957332577913\\
1.395	0.975645928197853\\
1.4	0.976329536446319\\
1.405	0.977007135651896\\
1.41	0.97767778917406\\
1.415	0.978340642202223\\
1.42	0.97899491845655\\
1.425	0.97963991682111\\
1.43	0.98027500793614\\
1.435	0.980899630774137\\
1.44	0.98151328921987\\
1.445	0.982115548673941\\
1.45	0.982706032695273\\
1.455	0.983284419696928\\
1.46	0.983850439706983\\
1.465	0.984403871204684\\
1.47	0.984944538040396\\
1.475	0.98547230644633\\
1.48	0.985987082143534\\
1.485	0.986488807549924\\
1.49	0.986977459092303\\
1.495	0.98745304462494\\
1.5	0.987915600956154\\
1.505	0.988203901332294\\
1.51	0.988491729014602\\
1.515	0.98877863691716\\
1.52	0.989064205547696\\
1.525	0.989348042545654\\
1.53	0.989629782137863\\
1.535	0.989909084522783\\
1.54	0.990185635193856\\
1.545	0.990459144211345\\
1.55	0.990729345431556\\
1.555	0.990995995701398\\
1.56	0.991258874025851\\
1.565	0.991517780714651\\
1.57	0.991772536514765\\
1.575	0.992022981733904\\
1.58	0.992268975359935\\
1.585	0.992510394181119\\
1.59	0.992747131910509\\
1.595	0.992979098318748\\
1.6	0.993206218377816\\
1.605	0.993428431418848\\
1.61	0.993645690306206\\
1.615	0.993857960629995\\
1.62	0.994065219918744\\
1.625	0.994267456873655\\
1.63	0.994396981805873\\
1.635	0.994526322054176\\
1.64	0.994655301812044\\
1.645	0.994783754910282\\
1.65	0.994911524732803\\
1.655	0.995038464100212\\
1.66	0.995164435124825\\
1.665	0.995289309040377\\
1.67	0.995412966009594\\
1.675	0.995535294912195\\
1.68	0.995656193116581\\
1.685	0.995775566237155\\
1.69	0.995893327880003\\
1.695	0.99600939937881\\
1.7	0.996123709523235\\
1.705	0.996236194281368\\
1.71	0.996346796518074\\
1.715	0.996455465710727\\
1.72	0.996562157663638\\
1.725	0.996666834222695\\
1.73	0.996769462990907\\
1.735	0.996870017046447\\
1.74	0.996968474663661\\
1.745	0.997064819038044\\
1.75	0.997159038015934\\
1.755	0.997220680222604\\
1.76	0.997282243239772\\
1.765	0.997343651347579\\
1.77	0.997404832613516\\
1.775	0.997465718881937\\
1.78	0.997526245749722\\
1.785	0.997586352530255\\
1.79	0.997645982206035\\
1.795	0.997705081371762\\
1.8	0.997763600168576\\
1.805	0.997821492210541\\
1.81	0.997878714504462\\
1.815	0.997935227363743\\
1.82	0.997990994317232\\
1.825	0.998045982013803\\
1.83	0.998100160123467\\
1.835	0.998153501235513\\
1.84	0.998205980754581\\
1.845	0.998257576794912\\
1.85	0.998308270073659\\
1.855	0.998358043803436\\
1.86	0.998406883584782\\
1.865	0.99845477729882\\
1.87	0.9985017150005\\
1.875	0.998547688812858\\
1.88	0.99857829822939\\
1.885	0.998608871210195\\
1.89	0.998639372804439\\
1.895	0.998669769689393\\
1.9	0.998700030173497\\
1.905	0.9987301241934\\
1.91	0.998760023305385\\
1.915	0.99878970067188\\
1.92	0.998819131043301\\
1.925	0.998848290735826\\
1.93	0.998877157605343\\
1.935	0.998905711018288\\
1.94	0.998933931819343\\
1.945	0.998961802296704\\
1.95	0.998989306145067\\
1.955	0.999016428426628\\
1.96	0.999043155530538\\
1.965	0.999069475131046\\
1.97	0.999095376144353\\
1.975	0.999120848684887\\
1.98	0.999145884020658\\
1.985	0.999170474528463\\
1.99	0.999194613648683\\
1.995	0.999218295840027\\
2	0.999241516534493\\
2.005	0.999264272092406\\
2.01	0.999286559757995\\
2.015	0.999308377615361\\
2.02	0.999329724545097\\
2.025	0.999350600181595\\
2.03	0.999371004871141\\
2.035	0.999390939630885\\
2.04	0.999410406108722\\
2.045	0.999429406544176\\
2.05	0.999447943730315\\
2.055	0.999466020976737\\
2.06	0.999483642073678\\
2.065	0.999500811257251\\
2.07	0.99951753317585\\
2.075	0.999533812857723\\
2.08	0.999549655679738\\
2.085	0.999565067337332\\
2.09	0.99958005381566\\
2.095	0.99959462136192\\
2.1	0.99960877645887\\
2.105	0.99962252579951\\
2.11	0.999635876262923\\
2.115	0.999648834891249\\
2.12	0.999661408867798\\
2.125	0.999673605496243\\
2.13	0.999681326251254\\
2.135	0.999689032964343\\
2.14	0.999696712581021\\
2.145	0.999704353073707\\
2.15	0.999711943388357\\
2.155	0.999719473393168\\
2.16	0.999726933829309\\
2.165	0.999734316263609\\
2.17	0.999741613043155\\
2.175	0.999748817251738\\
2.18	0.999755922668097\\
2.185	0.999762923725912\\
2.19	0.999769815475485\\
2.195	0.999776593547064\\
2.2	0.999783254115759\\
2.205	0.999789793868001\\
2.21	0.999796209969498\\
2.215	0.999802500034632\\
2.22	0.999808662097266\\
2.225	0.999814694582893\\
2.23	0.999820596282107\\
2.235	0.999826366325335\\
2.24	0.999832004158785\\
2.245	0.999837509521587\\
2.25	0.999842882424056\\
2.255	0.999846403928394\\
2.26	0.999849920348752\\
2.265	0.999853426858042\\
2.27	0.999856918906634\\
2.275	0.999860392218424\\
2.28	0.999863842786073\\
2.285	0.999867266865523\\
2.29	0.999870660969892\\
2.295	0.999874021862845\\
2.3	0.999877346551525\\
2.305	0.999880632279119\\
2.31	0.999883876517133\\
2.315	0.999887076957441\\
2.32	0.999890231504158\\
2.325	0.999893338265404\\
2.33	0.999896395544992\\
2.335	0.99989940183409\\
2.34	0.999902355802895\\
2.345	0.999905256292349\\
2.35	0.99990810230593\\
2.355	0.999910893001546\\
2.36	0.99991362768355\\
2.365	0.999916305794902\\
2.37	0.99991892690949\\
2.375	0.999921490724633\\
2.38	0.999923198313126\\
2.385	0.999924903682228\\
2.39	0.99992660471082\\
2.395	0.999928299385084\\
2.4	0.999929985798204\\
2.405	0.999931662149667\\
2.41	0.999933326744206\\
2.415	0.999934977990422\\
2.42	0.999936614399111\\
2.425	0.999938234581343\\
2.43	0.99993983724632\\
2.435	0.999941421199028\\
2.44	0.99994298533773\\
2.445	0.99994452865132\\
2.45	0.999946050216544\\
2.455	0.99994754919514\\
2.46	0.999949024830886\\
2.465	0.999950476446602\\
2.47	0.999951903441098\\
2.475	0.999953305286103\\
2.48	0.999954681523179\\
2.485	0.999956031760637\\
2.49	0.99995735567046\\
2.495	0.999958652985259\\
2.5	0.999959923495245\\
2.505	0.999960777855263\\
2.51	0.999961631172756\\
2.515	0.999962482448133\\
2.52	0.999963330728913\\
2.525	0.99996417510985\\
2.53	0.999965014732868\\
2.535	0.999965848786828\\
2.54	0.999966676507143\\
2.545	0.999967497175251\\
2.55	0.999968310117963\\
2.555	0.999969114706697\\
2.56	0.999969910356615\\
2.565	0.999970696525671\\
2.57	0.999971472713577\\
2.575	0.999972238460709\\
2.58	0.999972993346948\\
2.585	0.99997373699048\\
2.59	0.999974469046554\\
2.595	0.999975189206202\\
2.6	0.999975897194945\\
2.605	0.999976592771475\\
2.61	0.999977275726324\\
2.615	0.999977945880531\\
2.62	0.999978603084311\\
2.625	0.999979247215717\\
2.63	0.999979683142887\\
2.635	0.999980118560627\\
2.64	0.999980552979535\\
2.645	0.999980985932249\\
2.65	0.999981416973571\\
2.655	0.999981845680504\\
2.66	0.999982271652212\\
2.665	0.999982694509895\\
2.67	0.999983113896604\\
2.675	0.999983529476993\\
2.68	0.999983940937011\\
2.685	0.999984347983551\\
2.69	0.999984750344044\\
2.695	0.999985147766021\\
2.7	0.999985540016637\\
2.705	0.999985926882166\\
2.71	0.999986308167466\\
2.715	0.999986683695425\\
2.72	0.999987053306388\\
2.725	0.999987416857568\\
2.73	0.999987774222445\\
2.735	0.99998812529016\\
2.74	0.999988469964894\\
2.745	0.999988808165257\\
2.75	0.999989139823664\\
2.755	0.999989365301551\\
2.76	0.999989590524311\\
2.765	0.999989815246526\\
2.77	0.99999003923348\\
2.775	0.999990262261241\\
2.78	0.999990484116702\\
2.785	0.99999070459758\\
2.79	0.999990923512377\\
2.795	0.999991140680306\\
2.8	0.999991355931193\\
2.805	0.999991569105345\\
2.81	0.99999178005339\\
2.815	0.999991988636103\\
2.82	0.999992194724202\\
2.825	0.999992398198135\\
2.83	0.999992598947842\\
2.835	0.999992796872508\\
2.84	0.999992991880304\\
2.845	0.99999318388812\\
2.85	0.99999337282128\\
2.855	0.999993558613264\\
2.86	0.999993741205412\\
2.865	0.999993920546633\\
2.87	0.999994096593109\\
2.875	0.99999426930799\\
2.88	0.999994387126442\\
2.885	0.999994504814981\\
2.89	0.999994622248518\\
2.895	0.999994739307287\\
2.9	0.999994855876895\\
2.905	0.999994971848348\\
2.91	0.999995087118058\\
2.915	0.999995201587832\\
2.92	0.99999531516484\\
2.925	0.999995427761577\\
2.93	0.999995539295796\\
2.935	0.999995649690442\\
2.94	0.99999575887357\\
2.945	0.999995866778243\\
2.95	0.999995973342439\\
2.955	0.999996078508932\\
2.96	0.999996182225175\\
2.965	0.999996284443175\\
2.97	0.999996385119364\\
2.975	0.999996484214461\\
2.98	0.999996581693332\\
2.985	0.999996677524852\\
2.99	0.999996771681758\\
2.995	0.999996864140501\\
3	0.999996954881103\\
3.005	0.999997043887004\\
3.01	0.999997131144922\\
3.015	0.999997216644696\\
3.02	0.999997300379148\\
3.025	0.999997382343933\\
3.03	0.999997462537398\\
3.035	0.999997540960442\\
3.04	0.999997617616373\\
3.045	0.999997692510774\\
3.05	0.99999776565137\\
3.055	0.999997837047899\\
3.06	0.999997906711978\\
3.065	0.999997974656988\\
3.07	0.999998040897945\\
3.075	0.999998105451389\\
3.08	0.99999816833527\\
3.085	0.999998229568835\\
3.09	0.999998289172524\\
3.095	0.99999834716787\\
3.1	0.9999984035774\\
3.105	0.999998458424538\\
3.11	0.999998511733517\\
3.115	0.999998563529294\\
3.12	0.999998613837464\\
3.125	0.999998662684181\\
3.13	0.999998693925384\\
3.135	0.999998725111571\\
3.14	0.99999875619151\\
3.145	0.999998787117909\\
3.15	0.999998817847214\\
3.155	0.999998848339422\\
3.16	0.999998878557894\\
3.165	0.99999890846918\\
3.17	0.999998938042849\\
3.175	0.99999896725132\\
3.18	0.999998996069713\\
3.185	0.999999024475693\\
3.19	0.999999052449327\\
3.195	0.999999079972946\\
3.2	0.999999107031009\\
3.205	0.999999133609979\\
3.21	0.999999159698202\\
3.215	0.999999185285785\\
3.22	0.999999210364491\\
3.225	0.999999234927629\\
3.23	0.999999258969951\\
3.235	0.999999282487561\\
3.24	0.999999305477815\\
3.245	0.999999327939239\\
3.25	0.99999934987144\\
3.255	0.999999364334886\\
3.26	0.999999378777875\\
3.265	0.999999393180962\\
3.27	0.999999407525802\\
3.275	0.999999421795128\\
3.28	0.999999435972743\\
3.285	0.999999450043492\\
3.29	0.999999463993244\\
3.295	0.999999477808864\\
3.3	0.999999491478188\\
3.305	0.999999504989993\\
3.31	0.999999518333968\\
3.315	0.999999531500684\\
3.32	0.999999544481562\\
3.325	0.999999557268842\\
3.33	0.999999569855547\\
3.335	0.999999582235456\\
3.34	0.999999594403067\\
3.345	0.999999606353567\\
3.35	0.999999618082798\\
3.355	0.999999629587226\\
3.36	0.999999640863911\\
3.365	0.999999651910472\\
3.37	0.999999662725061\\
3.375	0.999999673306332\\
3.38	0.999999680380234\\
3.385	0.999999687445059\\
3.39	0.999999694492125\\
3.395	0.999999701513186\\
3.4	0.999999708500426\\
3.405	0.999999715446461\\
3.41	0.999999722344333\\
3.415	0.999999729187504\\
3.42	0.999999735969853\\
3.425	0.999999742685664\\
3.43	0.99999974932962\\
3.435	0.999999755896796\\
3.44	0.999999762382645\\
3.445	0.999999768782988\\
3.45	0.999999775094009\\
3.455	0.999999781312233\\
3.46	0.999999787434525\\
3.465	0.99999979345807\\
3.47	0.999999799380365\\
3.475	0.999999805199207\\
3.48	0.999999810912676\\
3.485	0.999999816519129\\
3.49	0.999999822017182\\
3.495	0.999999827405702\\
3.5	0.999999832683791\\
3.505	0.999999836241078\\
3.51	0.999999839794059\\
3.515	0.999999843338602\\
3.52	0.99999984687077\\
3.525	0.999999850386819\\
3.53	0.999999853883197\\
3.535	0.999999857356548\\
3.54	0.999999860803703\\
3.545	0.999999864221686\\
3.55	0.999999867607706\\
3.555	0.999999870959154\\
3.56	0.999999874273604\\
3.565	0.999999877548803\\
3.57	0.999999880782674\\
3.575	0.999999883973303\\
3.58	0.999999887118944\\
3.585	0.999999890218004\\
3.59	0.999999893269047\\
3.595	0.999999896270783\\
3.6	0.999999899222065\\
3.605	0.999999902121883\\
3.61	0.999999904969358\\
3.615	0.999999907763739\\
3.62	0.999999910504394\\
3.625	0.999999913190808\\
3.63	0.999999915011328\\
3.635	0.999999916829732\\
3.64	0.999999918643983\\
3.645	0.99999992045214\\
3.65	0.99999992225235\\
3.655	0.999999924042854\\
3.66	0.999999925821984\\
3.665	0.999999927588163\\
3.67	0.999999929339905\\
3.675	0.999999931075812\\
3.68	0.999999932794577\\
3.685	0.999999934494977\\
3.69	0.999999936175877\\
3.695	0.999999937836223\\
3.7	0.999999939475043\\
3.705	0.999999941091445\\
3.71	0.999999942684615\\
3.715	0.999999944253811\\
3.72	0.999999945798367\\
3.725	0.999999947317684\\
3.73	0.999999948811234\\
3.735	0.99999995027855\\
3.74	0.999999951719232\\
3.745	0.999999953132936\\
3.75	0.999999954519378\\
3.755	0.999999955462706\\
3.76	0.999999956404969\\
3.765	0.999999957345144\\
3.77	0.999999958282252\\
3.775	0.999999959215358\\
3.78	0.999999960143573\\
3.785	0.999999961066052\\
3.79	0.999999961981996\\
3.795	0.99999996289065\\
3.8	0.999999963791303\\
3.805	0.999999964683288\\
3.81	0.99999996556598\\
3.815	0.999999966438798\\
3.82	0.999999967301202\\
3.825	0.999999968152691\\
3.83	0.999999968992805\\
3.835	0.999999969821123\\
3.84	0.999999970637259\\
3.845	0.999999971440867\\
3.85	0.999999972231633\\
3.855	0.999999973009278\\
3.86	0.999999973773557\\
3.865	0.999999974524255\\
3.87	0.999999975261189\\
3.875	0.999999975984203\\
3.88	0.999999976477654\\
3.885	0.999999976970562\\
3.89	0.999999977462405\\
3.895	0.99999997795268\\
3.9	0.99999997844091\\
3.905	0.999999978926639\\
3.91	0.999999979409434\\
3.915	0.999999979888883\\
3.92	0.9999999803646\\
3.925	0.999999980836216\\
3.93	0.999999981303389\\
3.935	0.999999981765796\\
3.94	0.999999982223135\\
3.945	0.999999982675127\\
3.95	0.999999983121512\\
3.955	0.99999998356205\\
3.96	0.99999998399652\\
3.965	0.999999984424723\\
3.97	0.999999984846476\\
3.975	0.999999985261613\\
3.98	0.999999985669987\\
3.985	0.999999986071469\\
3.99	0.999999986465943\\
3.995	0.999999986853312\\
4	0.99999998723349\\
4.005	0.999999987606408\\
4.01	0.999999987972011\\
4.015	0.999999988330255\\
4.02	0.999999988681111\\
4.025	0.99999998902456\\
4.03	0.999999989360594\\
4.035	0.999999989689217\\
4.04	0.999999990010442\\
4.045	0.999999990324294\\
4.05	0.999999990630803\\
4.055	0.99999999093001\\
4.06	0.999999991221964\\
4.065	0.99999999150672\\
4.07	0.999999991784341\\
4.075	0.999999992054896\\
4.08	0.99999999231846\\
4.085	0.999999992575113\\
4.09	0.999999992824941\\
4.095	0.999999993068033\\
4.1	0.999999993304484\\
4.105	0.999999993534391\\
4.11	0.999999993757855\\
4.115	0.999999993974982\\
4.12	0.999999994185878\\
4.125	0.999999994390652\\
4.13	0.999999994521655\\
4.135	0.999999994652427\\
4.14	0.999999994782754\\
4.145	0.999999994912438\\
4.15	0.999999995041296\\
4.155	0.99999999516916\\
4.16	0.999999995295877\\
4.165	0.999999995421307\\
4.17	0.999999995545322\\
4.175	0.999999995667807\\
4.18	0.999999995788657\\
4.185	0.999999995907778\\
4.19	0.999999996025088\\
4.195	0.999999996140511\\
4.2	0.999999996253983\\
4.205	0.999999996365447\\
4.21	0.999999996474855\\
4.215	0.999999996582164\\
4.22	0.999999996687339\\
4.225	0.999999996790354\\
4.23	0.999999996891186\\
4.235	0.999999996989818\\
4.24	0.99999999708624\\
4.245	0.999999997180444\\
4.25	0.999999997272431\\
4.255	0.999999997333101\\
4.26	0.999999997393685\\
4.265	0.999999997454102\\
4.27	0.999999997514275\\
4.275	0.999999997574132\\
4.28	0.999999997633603\\
4.285	0.999999997692627\\
4.29	0.999999997751143\\
4.295	0.999999997809097\\
4.3	0.999999997866438\\
4.305	0.999999997923118\\
4.31	0.999999997979094\\
4.315	0.999999998034327\\
4.32	0.99999999808878\\
4.325	0.999999998142422\\
4.33	0.999999998195223\\
4.335	0.999999998247156\\
4.34	0.999999998298199\\
4.345	0.999999998348332\\
4.35	0.999999998397537\\
4.355	0.999999998445799\\
4.36	0.999999998493106\\
4.365	0.999999998539447\\
4.37	0.999999998584816\\
4.375	0.999999998629206\\
4.38	0.999999998658885\\
4.385	0.999999998688526\\
4.39	0.999999998718092\\
4.395	0.99999999874755\\
4.4	0.999999998776865\\
4.405	0.999999998806007\\
4.41	0.999999998834948\\
4.415	0.999999998863659\\
4.42	0.999999998892115\\
4.425	0.999999998920292\\
4.43	0.999999998948167\\
4.435	0.99999999897572\\
4.44	0.999999999002932\\
4.445	0.999999999029786\\
4.45	0.999999999056265\\
4.455	0.999999999082354\\
4.46	0.999999999108042\\
4.465	0.999999999133315\\
4.47	0.999999999158163\\
4.475	0.999999999182577\\
4.48	0.999999999206549\\
4.485	0.999999999230073\\
4.49	0.999999999253141\\
4.495	0.99999999927575\\
4.5	0.999999999297896\\
4.505	0.999999999312822\\
4.51	0.999999999327731\\
4.515	0.999999999342604\\
4.52	0.999999999357425\\
4.525	0.999999999372178\\
4.53	0.999999999386849\\
4.535	0.999999999401423\\
4.54	0.999999999415887\\
4.545	0.99999999943023\\
4.55	0.999999999444437\\
4.555	0.9999999994585\\
4.56	0.999999999472408\\
4.565	0.999999999486151\\
4.57	0.99999999949972\\
4.575	0.999999999513108\\
4.58	0.999999999526308\\
4.585	0.999999999539312\\
4.59	0.999999999552114\\
4.595	0.99999999956471\\
4.6	0.999999999577094\\
4.605	0.999999999589262\\
4.61	0.99999999960121\\
4.615	0.999999999612936\\
4.62	0.999999999624436\\
4.625	0.999999999635709\\
4.63	0.999999999643348\\
4.635	0.999999999650979\\
4.64	0.999999999658592\\
4.645	0.999999999666179\\
4.65	0.999999999673733\\
4.655	0.999999999681247\\
4.66	0.999999999688713\\
4.665	0.999999999696124\\
4.67	0.999999999703475\\
4.675	0.999999999710759\\
4.68	0.999999999717972\\
4.685	0.999999999725107\\
4.69	0.999999999732161\\
4.695	0.999999999739128\\
4.7	0.999999999746005\\
4.705	0.999999999752788\\
4.71	0.999999999759474\\
4.715	0.999999999766058\\
4.72	0.99999999977254\\
4.725	0.999999999778916\\
4.73	0.999999999785183\\
4.735	0.99999999979134\\
4.74	0.999999999797386\\
4.745	0.999999999803318\\
4.75	0.999999999809136\\
4.755	0.999999999813095\\
4.76	0.999999999817049\\
4.765	0.999999999820995\\
4.77	0.999999999824927\\
4.775	0.999999999828843\\
4.78	0.999999999832738\\
4.785	0.999999999836609\\
4.79	0.999999999840453\\
4.795	0.999999999844266\\
4.8	0.999999999848046\\
4.805	0.999999999851789\\
4.81	0.999999999855493\\
4.815	0.999999999859156\\
4.82	0.999999999862775\\
4.825	0.999999999866348\\
4.83	0.999999999869874\\
4.835	0.99999999987335\\
4.84	0.999999999876775\\
4.845	0.999999999880147\\
4.85	0.999999999883465\\
4.855	0.999999999886729\\
4.86	0.999999999889936\\
4.865	0.999999999893086\\
4.87	0.999999999896179\\
4.875	0.999999999899213\\
4.88	0.999999999901284\\
4.885	0.999999999903352\\
4.89	0.999999999905416\\
4.895	0.999999999907474\\
4.9	0.999999999909523\\
4.905	0.999999999911561\\
4.91	0.999999999913587\\
4.915	0.999999999915599\\
4.92	0.999999999917596\\
4.925	0.999999999919575\\
4.93	0.999999999921535\\
4.935	0.999999999923476\\
4.94	0.999999999925395\\
4.945	0.999999999927292\\
4.95	0.999999999929165\\
4.955	0.999999999931014\\
4.96	0.999999999932837\\
4.965	0.999999999934634\\
4.97	0.999999999936404\\
4.975	0.999999999938146\\
4.98	0.99999999993986\\
4.985	0.999999999941545\\
4.99	0.9999999999432\\
4.995	0.999999999944826\\
5	0.999999999946422\\
5.005	0.999999999947986\\
5.01	0.999999999949521\\
5.015	0.999999999951024\\
5.02	0.999999999952497\\
5.025	0.999999999953938\\
5.03	0.999999999955348\\
5.035	0.999999999956727\\
5.04	0.999999999958075\\
5.045	0.999999999959392\\
5.05	0.999999999960679\\
5.055	0.999999999961934\\
5.06	0.999999999963159\\
5.065	0.999999999964355\\
5.07	0.99999999996552\\
5.075	0.999999999966655\\
5.08	0.999999999967761\\
5.085	0.999999999968838\\
5.09	0.999999999969887\\
5.095	0.999999999970907\\
5.1	0.999999999971899\\
5.105	0.999999999972864\\
5.11	0.999999999973802\\
5.115	0.999999999974713\\
5.12	0.999999999975598\\
5.125	0.999999999976457\\
5.13	0.999999999977007\\
5.135	0.999999999977556\\
5.14	0.999999999978103\\
5.145	0.999999999978647\\
5.15	0.999999999979188\\
5.155	0.999999999979725\\
5.16	0.999999999980256\\
5.165	0.999999999980783\\
5.17	0.999999999981303\\
5.175	0.999999999981817\\
5.18	0.999999999982324\\
5.185	0.999999999982824\\
5.19	0.999999999983317\\
5.195	0.999999999983801\\
5.2	0.999999999984277\\
5.205	0.999999999984745\\
5.21	0.999999999985204\\
5.215	0.999999999985654\\
5.22	0.999999999986096\\
5.225	0.999999999986528\\
5.23	0.999999999986951\\
5.235	0.999999999987365\\
5.24	0.99999999998777\\
5.245	0.999999999988165\\
5.25	0.999999999988551\\
5.255	0.999999999988806\\
5.26	0.99999999998906\\
5.265	0.999999999989314\\
5.27	0.999999999989566\\
5.275	0.999999999989817\\
5.28	0.999999999990067\\
5.285	0.999999999990315\\
5.29	0.99999999999056\\
5.295	0.999999999990803\\
5.3	0.999999999991044\\
5.305	0.999999999991282\\
5.31	0.999999999991517\\
5.315	0.999999999991749\\
5.32	0.999999999991977\\
5.325	0.999999999992202\\
5.33	0.999999999992424\\
5.335	0.999999999992642\\
5.34	0.999999999992856\\
5.345	0.999999999993066\\
5.35	0.999999999993273\\
5.355	0.999999999993476\\
5.36	0.999999999993674\\
5.365	0.999999999993869\\
5.37	0.999999999994059\\
5.375	0.999999999994245\\
5.38	0.99999999999437\\
5.385	0.999999999994494\\
5.39	0.999999999994618\\
5.395	0.999999999994742\\
5.4	0.999999999994865\\
5.405	0.999999999994987\\
5.41	0.999999999995109\\
5.415	0.999999999995229\\
5.42	0.999999999995349\\
5.425	0.999999999995467\\
5.43	0.999999999995584\\
5.435	0.9999999999957\\
5.44	0.999999999995814\\
5.445	0.999999999995926\\
5.45	0.999999999996038\\
5.455	0.999999999996147\\
5.46	0.999999999996255\\
5.465	0.999999999996361\\
5.47	0.999999999996465\\
5.475	0.999999999996568\\
5.48	0.999999999996668\\
5.485	0.999999999996767\\
5.49	0.999999999996864\\
5.495	0.999999999996959\\
5.5	0.999999999997052\\
5.505	0.999999999997114\\
5.51	0.999999999997177\\
5.515	0.999999999997239\\
5.52	0.999999999997301\\
5.525	0.999999999997363\\
5.53	0.999999999997425\\
5.535	0.999999999997486\\
5.54	0.999999999997547\\
5.545	0.999999999997607\\
5.55	0.999999999997667\\
5.555	0.999999999997725\\
5.56	0.999999999997784\\
5.565	0.999999999997842\\
5.57	0.999999999997899\\
5.575	0.999999999997955\\
5.58	0.99999999999801\\
5.585	0.999999999998065\\
5.59	0.999999999998118\\
5.595	0.999999999998171\\
5.6	0.999999999998223\\
5.605	0.999999999998274\\
5.61	0.999999999998325\\
5.615	0.999999999998374\\
5.62	0.999999999998422\\
5.625	0.999999999998469\\
5.63	0.999999999998501\\
5.635	0.999999999998533\\
5.64	0.999999999998565\\
5.645	0.999999999998597\\
5.65	0.999999999998629\\
5.655	0.99999999999866\\
5.66	0.999999999998692\\
5.665	0.999999999998723\\
5.67	0.999999999998754\\
5.675	0.999999999998784\\
5.68	0.999999999998815\\
5.685	0.999999999998844\\
5.69	0.999999999998874\\
5.695	0.999999999998903\\
5.7	0.999999999998932\\
5.705	0.999999999998961\\
5.71	0.999999999998989\\
5.715	0.999999999999016\\
5.72	0.999999999999043\\
5.725	0.99999999999907\\
5.73	0.999999999999097\\
5.735	0.999999999999122\\
5.74	0.999999999999148\\
5.745	0.999999999999173\\
5.75	0.999999999999197\\
5.755	0.999999999999214\\
5.76	0.99999999999923\\
5.765	0.999999999999247\\
5.77	0.999999999999263\\
5.775	0.99999999999928\\
5.78	0.999999999999296\\
5.785	0.999999999999312\\
5.79	0.999999999999329\\
5.795	0.999999999999345\\
5.8	0.99999999999936\\
5.805	0.999999999999376\\
5.81	0.999999999999392\\
5.815	0.999999999999407\\
5.82	0.999999999999422\\
5.825	0.999999999999437\\
5.83	0.999999999999452\\
5.835	0.999999999999467\\
5.84	0.999999999999481\\
5.845	0.999999999999495\\
5.85	0.999999999999509\\
5.855	0.999999999999523\\
5.86	0.999999999999536\\
5.865	0.999999999999549\\
5.87	0.999999999999562\\
5.875	0.999999999999575\\
5.88	0.999999999999584\\
5.885	0.999999999999592\\
5.89	0.999999999999601\\
5.895	0.99999999999961\\
5.9	0.999999999999618\\
5.905	0.999999999999627\\
5.91	0.999999999999636\\
5.915	0.999999999999644\\
5.92	0.999999999999652\\
5.925	0.999999999999661\\
5.93	0.999999999999669\\
5.935	0.999999999999677\\
5.94	0.999999999999685\\
5.945	0.999999999999693\\
5.95	0.999999999999701\\
5.955	0.999999999999709\\
5.96	0.999999999999716\\
5.965	0.999999999999724\\
5.97	0.999999999999731\\
5.975	0.999999999999739\\
5.98	0.999999999999746\\
5.985	0.999999999999753\\
5.99	0.99999999999976\\
5.995	0.999999999999767\\
6	0.999999999999773\\
6.005	0.99999999999978\\
6.01	0.999999999999786\\
6.015	0.999999999999793\\
6.02	0.999999999999799\\
6.025	0.999999999999805\\
6.03	0.999999999999811\\
6.035	0.999999999999816\\
6.04	0.999999999999822\\
6.045	0.999999999999828\\
6.05	0.999999999999833\\
6.055	0.999999999999838\\
6.06	0.999999999999843\\
6.065	0.999999999999848\\
6.07	0.999999999999853\\
6.075	0.999999999999858\\
6.08	0.999999999999863\\
6.085	0.999999999999867\\
6.09	0.999999999999872\\
6.095	0.999999999999876\\
6.1	0.99999999999988\\
6.105	0.999999999999884\\
6.11	0.999999999999888\\
6.115	0.999999999999892\\
6.12	0.999999999999896\\
6.125	0.999999999999899\\
6.13	0.999999999999902\\
6.135	0.999999999999904\\
6.14	0.999999999999906\\
6.145	0.999999999999908\\
6.15	0.999999999999911\\
6.155	0.999999999999913\\
6.16	0.999999999999915\\
6.165	0.999999999999917\\
6.17	0.99999999999992\\
6.175	0.999999999999922\\
6.18	0.999999999999924\\
6.185	0.999999999999926\\
6.19	0.999999999999928\\
6.195	0.99999999999993\\
6.2	0.999999999999932\\
6.205	0.999999999999934\\
6.21	0.999999999999936\\
6.215	0.999999999999938\\
6.22	0.99999999999994\\
6.225	0.999999999999942\\
6.23	0.999999999999943\\
6.235	0.999999999999945\\
6.24	0.999999999999947\\
6.245	0.999999999999948\\
6.25	0.99999999999995\\
6.255	0.999999999999951\\
6.26	0.999999999999952\\
6.265	0.999999999999953\\
6.27	0.999999999999954\\
6.275	0.999999999999955\\
6.28	0.999999999999956\\
6.285	0.999999999999957\\
6.29	0.999999999999958\\
6.295	0.999999999999959\\
6.3	0.99999999999996\\
6.305	0.999999999999961\\
6.31	0.999999999999962\\
6.315	0.999999999999963\\
6.32	0.999999999999964\\
6.325	0.999999999999965\\
6.33	0.999999999999966\\
6.335	0.999999999999967\\
6.34	0.999999999999968\\
6.345	0.999999999999969\\
6.35	0.99999999999997\\
6.355	0.999999999999971\\
6.36	0.999999999999972\\
6.365	0.999999999999972\\
6.37	0.999999999999973\\
6.375	0.999999999999974\\
6.38	0.999999999999974\\
6.385	0.999999999999975\\
6.39	0.999999999999975\\
6.395	0.999999999999976\\
6.4	0.999999999999977\\
6.405	0.999999999999977\\
6.41	0.999999999999978\\
6.415	0.999999999999978\\
6.42	0.999999999999979\\
6.425	0.999999999999979\\
6.43	0.99999999999998\\
6.435	0.99999999999998\\
6.44	0.999999999999981\\
6.445	0.999999999999981\\
6.45	0.999999999999981\\
6.455	0.999999999999982\\
6.46	0.999999999999982\\
6.465	0.999999999999983\\
6.47	0.999999999999983\\
6.475	0.999999999999984\\
6.48	0.999999999999984\\
6.485	0.999999999999985\\
6.49	0.999999999999985\\
6.495	0.999999999999985\\
6.5	0.999999999999986\\
6.505	0.999999999999986\\
6.51	0.999999999999986\\
6.515	0.999999999999986\\
6.52	0.999999999999987\\
6.525	0.999999999999987\\
6.53	0.999999999999987\\
6.535	0.999999999999988\\
6.54	0.999999999999988\\
6.545	0.999999999999988\\
6.55	0.999999999999988\\
6.555	0.999999999999989\\
6.56	0.999999999999989\\
6.565	0.999999999999989\\
6.57	0.999999999999989\\
6.575	0.99999999999999\\
6.58	0.99999999999999\\
6.585	0.99999999999999\\
6.59	0.99999999999999\\
6.595	0.99999999999999\\
6.6	0.999999999999991\\
6.605	0.999999999999991\\
6.61	0.999999999999991\\
6.615	0.999999999999991\\
6.62	0.999999999999991\\
6.625	0.999999999999992\\
6.63	0.999999999999992\\
6.635	0.999999999999992\\
6.64	0.999999999999992\\
6.645	0.999999999999992\\
6.65	0.999999999999992\\
6.655	0.999999999999992\\
6.66	0.999999999999993\\
6.665	0.999999999999993\\
6.67	0.999999999999993\\
6.675	0.999999999999993\\
6.68	0.999999999999993\\
6.685	0.999999999999993\\
6.69	0.999999999999993\\
6.695	0.999999999999993\\
6.7	0.999999999999994\\
6.705	0.999999999999994\\
6.71	0.999999999999994\\
6.715	0.999999999999994\\
6.72	0.999999999999994\\
6.725	0.999999999999994\\
6.73	0.999999999999994\\
6.735	0.999999999999994\\
6.74	0.999999999999995\\
6.745	0.999999999999995\\
6.75	0.999999999999995\\
6.755	0.999999999999995\\
6.76	0.999999999999995\\
6.765	0.999999999999995\\
6.77	0.999999999999995\\
6.775	0.999999999999995\\
6.78	0.999999999999995\\
6.785	0.999999999999995\\
6.79	0.999999999999995\\
6.795	0.999999999999995\\
6.8	0.999999999999995\\
6.805	0.999999999999995\\
6.81	0.999999999999996\\
6.815	0.999999999999996\\
6.82	0.999999999999996\\
6.825	0.999999999999996\\
6.83	0.999999999999996\\
6.835	0.999999999999996\\
6.84	0.999999999999996\\
6.845	0.999999999999996\\
6.85	0.999999999999996\\
6.855	0.999999999999996\\
6.86	0.999999999999996\\
6.865	0.999999999999996\\
6.87	0.999999999999996\\
6.875	0.999999999999996\\
6.88	0.999999999999996\\
6.885	0.999999999999996\\
6.89	0.999999999999996\\
6.895	0.999999999999996\\
6.9	0.999999999999996\\
6.905	0.999999999999997\\
6.91	0.999999999999997\\
6.915	0.999999999999997\\
6.92	0.999999999999997\\
6.925	0.999999999999997\\
6.93	0.999999999999997\\
6.935	0.999999999999997\\
6.94	0.999999999999997\\
6.945	0.999999999999997\\
6.95	0.999999999999997\\
6.955	0.999999999999997\\
6.96	0.999999999999997\\
6.965	0.999999999999997\\
6.97	0.999999999999997\\
6.975	0.999999999999997\\
6.98	0.999999999999997\\
6.985	0.999999999999997\\
6.99	0.999999999999997\\
6.995	0.999999999999997\\
7	0.999999999999997\\
7.005	0.999999999999997\\
7.01	0.999999999999997\\
7.015	0.999999999999997\\
7.02	0.999999999999997\\
7.025	0.999999999999997\\
7.03	0.999999999999997\\
7.035	0.999999999999997\\
7.04	0.999999999999997\\
7.045	0.999999999999997\\
7.05	0.999999999999997\\
7.055	0.999999999999997\\
7.06	0.999999999999997\\
7.065	0.999999999999997\\
7.07	0.999999999999997\\
7.075	0.999999999999997\\
7.08	0.999999999999997\\
7.085	0.999999999999998\\
7.09	0.999999999999998\\
7.095	0.999999999999998\\
7.1	0.999999999999998\\
7.105	0.999999999999998\\
7.11	0.999999999999998\\
7.115	0.999999999999998\\
7.12	0.999999999999998\\
7.125	0.999999999999998\\
7.13	0.999999999999998\\
7.135	0.999999999999998\\
7.14	0.999999999999998\\
7.145	0.999999999999998\\
7.15	0.999999999999998\\
7.155	0.999999999999998\\
7.16	0.999999999999998\\
7.165	0.999999999999998\\
7.17	0.999999999999998\\
7.175	0.999999999999998\\
7.18	0.999999999999998\\
7.185	0.999999999999998\\
7.19	0.999999999999998\\
7.195	0.999999999999998\\
7.2	0.999999999999998\\
7.205	0.999999999999998\\
7.21	0.999999999999998\\
7.215	0.999999999999998\\
7.22	0.999999999999998\\
7.225	0.999999999999998\\
7.23	0.999999999999998\\
7.235	0.999999999999998\\
7.24	0.999999999999998\\
7.245	0.999999999999998\\
7.25	0.999999999999998\\
7.255	0.999999999999998\\
7.26	0.999999999999998\\
7.265	0.999999999999998\\
7.27	0.999999999999998\\
7.275	0.999999999999998\\
7.28	0.999999999999998\\
7.285	0.999999999999998\\
7.29	0.999999999999998\\
7.295	0.999999999999998\\
7.3	0.999999999999998\\
7.305	0.999999999999998\\
7.31	0.999999999999998\\
7.315	0.999999999999998\\
7.32	0.999999999999998\\
7.325	0.999999999999998\\
7.33	0.999999999999998\\
7.335	0.999999999999998\\
7.34	0.999999999999998\\
7.345	0.999999999999998\\
7.35	0.999999999999998\\
7.355	0.999999999999998\\
7.36	0.999999999999998\\
7.365	0.999999999999998\\
7.37	0.999999999999998\\
7.375	0.999999999999998\\
7.38	0.999999999999998\\
7.385	0.999999999999998\\
7.39	0.999999999999998\\
7.395	0.999999999999998\\
7.4	0.999999999999998\\
7.405	0.999999999999998\\
7.41	0.999999999999998\\
7.415	0.999999999999998\\
7.42	0.999999999999998\\
7.425	0.999999999999998\\
7.43	0.999999999999998\\
7.435	0.999999999999998\\
7.44	0.999999999999998\\
7.445	0.999999999999998\\
7.45	0.999999999999998\\
7.455	0.999999999999998\\
7.46	0.999999999999998\\
7.465	0.999999999999998\\
7.47	0.999999999999998\\
7.475	0.999999999999998\\
7.48	0.999999999999998\\
7.485	0.999999999999998\\
7.49	0.999999999999998\\
7.495	0.999999999999998\\
7.5	0.999999999999998\\
7.505	0.999999999999998\\
7.51	0.999999999999998\\
7.515	0.999999999999998\\
7.52	0.999999999999998\\
7.525	0.999999999999998\\
7.53	0.999999999999998\\
7.535	0.999999999999998\\
7.54	0.999999999999998\\
7.545	0.999999999999998\\
7.55	0.999999999999998\\
7.555	0.999999999999998\\
7.56	0.999999999999998\\
7.565	0.999999999999998\\
7.57	0.999999999999998\\
7.575	0.999999999999998\\
7.58	0.999999999999998\\
7.585	0.999999999999998\\
7.59	0.999999999999998\\
7.595	0.999999999999998\\
7.6	0.999999999999998\\
7.605	0.999999999999998\\
7.61	0.999999999999998\\
7.615	0.999999999999998\\
7.62	0.999999999999998\\
7.625	0.999999999999998\\
7.63	0.999999999999998\\
7.635	0.999999999999998\\
7.64	0.999999999999998\\
7.645	0.999999999999998\\
7.65	0.999999999999998\\
7.655	0.999999999999998\\
7.66	0.999999999999998\\
7.665	0.999999999999998\\
7.67	0.999999999999998\\
7.675	0.999999999999998\\
7.68	0.999999999999998\\
7.685	0.999999999999998\\
7.69	0.999999999999998\\
7.695	0.999999999999998\\
7.7	0.999999999999998\\
7.705	0.999999999999998\\
7.71	0.999999999999998\\
7.715	0.999999999999998\\
7.72	0.999999999999998\\
7.725	0.999999999999998\\
7.73	0.999999999999998\\
7.735	0.999999999999998\\
7.74	0.999999999999998\\
7.745	0.999999999999998\\
7.75	0.999999999999998\\
7.755	0.999999999999998\\
7.76	0.999999999999998\\
7.765	0.999999999999998\\
7.77	0.999999999999998\\
7.775	0.999999999999998\\
7.78	0.999999999999998\\
7.785	0.999999999999998\\
7.79	0.999999999999998\\
7.795	0.999999999999998\\
7.8	0.999999999999998\\
7.805	0.999999999999998\\
7.81	0.999999999999998\\
7.815	0.999999999999998\\
7.82	0.999999999999998\\
7.825	0.999999999999998\\
7.83	0.999999999999998\\
7.835	0.999999999999998\\
7.84	0.999999999999998\\
7.845	0.999999999999998\\
7.85	0.999999999999998\\
7.855	0.999999999999998\\
7.86	0.999999999999998\\
7.865	0.999999999999998\\
7.87	0.999999999999998\\
7.875	0.999999999999998\\
7.88	0.999999999999998\\
7.885	0.999999999999998\\
7.89	0.999999999999998\\
7.895	0.999999999999998\\
7.9	0.999999999999998\\
7.905	0.999999999999998\\
7.91	0.999999999999998\\
7.915	0.999999999999998\\
7.92	0.999999999999998\\
7.925	0.999999999999998\\
7.93	0.999999999999998\\
7.935	0.999999999999998\\
7.94	0.999999999999998\\
7.945	0.999999999999998\\
7.95	0.999999999999998\\
7.955	0.999999999999998\\
7.96	0.999999999999998\\
7.965	0.999999999999998\\
7.97	0.999999999999998\\
7.975	0.999999999999998\\
7.98	0.999999999999998\\
7.985	0.999999999999998\\
7.99	0.999999999999998\\
7.995	0.999999999999998\\
8	0.999999999999998\\
8.005	0.999999999999998\\
8.01	0.999999999999998\\
8.015	0.999999999999998\\
8.02	0.999999999999998\\
8.025	0.999999999999998\\
8.03	0.999999999999998\\
8.035	0.999999999999998\\
8.04	0.999999999999998\\
8.045	0.999999999999998\\
8.05	0.999999999999998\\
8.055	0.999999999999998\\
8.06	0.999999999999998\\
8.065	0.999999999999998\\
8.07	0.999999999999998\\
8.075	0.999999999999998\\
8.08	0.999999999999998\\
8.085	0.999999999999998\\
8.09	0.999999999999998\\
8.095	0.999999999999998\\
8.1	0.999999999999998\\
8.105	0.999999999999998\\
8.11	0.999999999999998\\
8.115	0.999999999999998\\
8.12	0.999999999999998\\
8.125	0.999999999999998\\
8.13	0.999999999999998\\
8.135	0.999999999999998\\
8.14	0.999999999999998\\
8.145	0.999999999999998\\
8.15	0.999999999999998\\
8.155	0.999999999999998\\
8.16	0.999999999999998\\
8.165	0.999999999999998\\
8.17	0.999999999999998\\
8.175	0.999999999999998\\
8.18	0.999999999999998\\
8.185	0.999999999999998\\
8.19	0.999999999999998\\
8.195	0.999999999999998\\
8.2	0.999999999999998\\
8.205	0.999999999999998\\
8.21	0.999999999999998\\
8.215	0.999999999999998\\
8.22	0.999999999999998\\
8.225	0.999999999999998\\
8.23	0.999999999999998\\
8.235	0.999999999999998\\
8.24	0.999999999999998\\
8.245	0.999999999999998\\
8.25	0.999999999999998\\
8.255	0.999999999999998\\
8.26	0.999999999999998\\
8.265	0.999999999999998\\
8.27	0.999999999999998\\
8.275	0.999999999999998\\
8.28	0.999999999999998\\
8.285	0.999999999999998\\
8.29	0.999999999999998\\
8.295	0.999999999999998\\
8.3	0.999999999999998\\
8.305	0.999999999999998\\
8.31	0.999999999999998\\
8.315	0.999999999999998\\
8.32	0.999999999999998\\
8.325	0.999999999999998\\
8.33	0.999999999999998\\
8.335	0.999999999999998\\
8.34	0.999999999999998\\
8.345	0.999999999999998\\
8.35	0.999999999999998\\
8.355	0.999999999999998\\
8.36	0.999999999999998\\
8.365	0.999999999999998\\
8.37	0.999999999999998\\
8.375	0.999999999999998\\
8.38	0.999999999999998\\
8.385	0.999999999999998\\
8.39	0.999999999999998\\
8.395	0.999999999999998\\
8.4	0.999999999999998\\
8.405	0.999999999999998\\
8.41	0.999999999999998\\
8.415	0.999999999999998\\
8.42	0.999999999999998\\
8.425	0.999999999999998\\
8.43	0.999999999999998\\
8.435	0.999999999999998\\
8.44	0.999999999999998\\
8.445	0.999999999999998\\
8.45	0.999999999999998\\
8.455	0.999999999999998\\
8.46	0.999999999999998\\
8.465	0.999999999999998\\
8.47	0.999999999999998\\
8.475	0.999999999999998\\
8.48	0.999999999999998\\
8.485	0.999999999999998\\
8.49	0.999999999999998\\
8.495	0.999999999999998\\
8.5	0.999999999999998\\
8.505	0.999999999999998\\
8.51	0.999999999999998\\
8.515	0.999999999999998\\
8.52	0.999999999999998\\
8.525	0.999999999999998\\
8.53	0.999999999999998\\
8.535	0.999999999999998\\
8.54	0.999999999999998\\
8.545	0.999999999999998\\
8.55	0.999999999999998\\
8.555	0.999999999999998\\
8.56	0.999999999999998\\
8.565	0.999999999999998\\
8.57	0.999999999999998\\
8.575	0.999999999999998\\
8.58	0.999999999999998\\
8.585	0.999999999999998\\
8.59	0.999999999999998\\
8.595	0.999999999999998\\
8.6	0.999999999999998\\
8.605	0.999999999999998\\
8.61	0.999999999999998\\
8.615	0.999999999999998\\
8.62	0.999999999999998\\
8.625	0.999999999999998\\
8.63	0.999999999999998\\
8.635	0.999999999999998\\
8.64	0.999999999999998\\
8.645	0.999999999999998\\
8.65	0.999999999999998\\
8.655	0.999999999999998\\
8.66	0.999999999999998\\
8.665	0.999999999999998\\
8.67	0.999999999999998\\
8.675	0.999999999999998\\
8.68	0.999999999999998\\
8.685	0.999999999999998\\
8.69	0.999999999999998\\
8.695	0.999999999999998\\
8.7	0.999999999999998\\
8.705	0.999999999999998\\
8.71	0.999999999999998\\
8.715	0.999999999999998\\
8.72	0.999999999999998\\
8.725	0.999999999999998\\
8.73	0.999999999999998\\
8.735	0.999999999999998\\
8.74	0.999999999999998\\
8.745	0.999999999999998\\
8.75	0.999999999999998\\
8.755	0.999999999999998\\
8.76	0.999999999999998\\
8.765	0.999999999999998\\
8.77	0.999999999999998\\
8.775	0.999999999999998\\
8.78	0.999999999999998\\
8.785	0.999999999999998\\
8.79	0.999999999999998\\
8.795	0.999999999999998\\
8.8	0.999999999999998\\
8.805	0.999999999999998\\
8.81	0.999999999999998\\
8.815	0.999999999999998\\
8.82	0.999999999999998\\
8.825	0.999999999999998\\
8.83	0.999999999999998\\
8.835	0.999999999999998\\
8.84	0.999999999999998\\
8.845	0.999999999999998\\
8.85	0.999999999999998\\
8.855	0.999999999999998\\
8.86	0.999999999999998\\
8.865	0.999999999999998\\
8.87	0.999999999999998\\
8.875	0.999999999999998\\
8.88	0.999999999999998\\
8.885	0.999999999999998\\
8.89	0.999999999999998\\
8.895	0.999999999999998\\
8.9	0.999999999999998\\
8.905	0.999999999999998\\
8.91	0.999999999999998\\
8.915	0.999999999999998\\
8.92	0.999999999999998\\
8.925	0.999999999999998\\
8.93	0.999999999999998\\
8.935	0.999999999999998\\
8.94	0.999999999999998\\
8.945	0.999999999999998\\
8.95	0.999999999999998\\
8.955	0.999999999999998\\
8.96	0.999999999999998\\
8.965	0.999999999999998\\
8.97	0.999999999999998\\
8.975	0.999999999999998\\
8.98	0.999999999999998\\
8.985	0.999999999999998\\
8.99	0.999999999999998\\
8.995	0.999999999999998\\
9	0.999999999999998\\
9.005	0.999999999999998\\
9.01	0.999999999999998\\
9.015	0.999999999999998\\
9.02	0.999999999999998\\
9.025	0.999999999999998\\
9.03	0.999999999999998\\
9.035	0.999999999999998\\
9.04	0.999999999999998\\
9.045	0.999999999999998\\
9.05	0.999999999999998\\
9.055	0.999999999999998\\
9.06	0.999999999999998\\
9.065	0.999999999999998\\
9.07	0.999999999999998\\
9.075	0.999999999999998\\
9.08	0.999999999999998\\
9.085	0.999999999999998\\
9.09	0.999999999999998\\
9.095	0.999999999999998\\
9.1	0.999999999999998\\
9.105	0.999999999999998\\
9.11	0.999999999999998\\
9.115	0.999999999999998\\
9.12	0.999999999999998\\
9.125	0.999999999999998\\
9.13	0.999999999999998\\
9.135	0.999999999999998\\
9.14	0.999999999999998\\
9.145	0.999999999999998\\
9.15	0.999999999999998\\
9.155	0.999999999999998\\
9.16	0.999999999999998\\
9.165	0.999999999999998\\
9.17	0.999999999999998\\
9.175	0.999999999999998\\
9.18	0.999999999999998\\
9.185	0.999999999999998\\
9.19	0.999999999999998\\
9.195	0.999999999999998\\
9.2	0.999999999999998\\
9.205	0.999999999999998\\
9.21	0.999999999999998\\
9.215	0.999999999999998\\
9.22	0.999999999999998\\
9.225	0.999999999999998\\
9.23	0.999999999999998\\
9.235	0.999999999999998\\
9.24	0.999999999999998\\
9.245	0.999999999999998\\
9.25	0.999999999999998\\
9.255	0.999999999999998\\
9.26	0.999999999999998\\
9.265	0.999999999999998\\
9.27	0.999999999999998\\
9.275	0.999999999999998\\
9.28	0.999999999999998\\
9.285	0.999999999999998\\
9.29	0.999999999999998\\
9.295	0.999999999999998\\
9.3	0.999999999999998\\
9.305	0.999999999999998\\
9.31	0.999999999999998\\
9.315	0.999999999999998\\
9.32	0.999999999999998\\
9.325	0.999999999999998\\
9.33	0.999999999999998\\
9.335	0.999999999999998\\
9.34	0.999999999999998\\
9.345	0.999999999999998\\
9.35	0.999999999999998\\
9.355	0.999999999999998\\
9.36	0.999999999999998\\
9.365	0.999999999999998\\
9.37	0.999999999999998\\
9.375	0.999999999999998\\
9.38	0.999999999999998\\
9.385	0.999999999999998\\
9.39	0.999999999999998\\
9.395	0.999999999999998\\
9.4	0.999999999999998\\
9.405	0.999999999999998\\
9.41	0.999999999999998\\
9.415	0.999999999999998\\
9.42	0.999999999999998\\
9.425	0.999999999999998\\
9.43	0.999999999999998\\
9.435	0.999999999999998\\
9.44	0.999999999999998\\
9.445	0.999999999999998\\
9.45	0.999999999999998\\
9.455	0.999999999999998\\
9.46	0.999999999999998\\
9.465	0.999999999999998\\
9.47	0.999999999999998\\
9.475	0.999999999999998\\
9.48	0.999999999999998\\
9.485	0.999999999999998\\
9.49	0.999999999999998\\
9.495	0.999999999999998\\
9.5	0.999999999999998\\
9.505	0.999999999999998\\
9.51	0.999999999999998\\
9.515	0.999999999999998\\
9.52	0.999999999999998\\
9.525	0.999999999999998\\
9.53	0.999999999999998\\
9.535	0.999999999999998\\
9.54	0.999999999999998\\
9.545	0.999999999999998\\
9.55	0.999999999999998\\
9.555	0.999999999999998\\
9.56	0.999999999999998\\
9.565	0.999999999999998\\
9.57	0.999999999999998\\
9.575	0.999999999999998\\
9.58	0.999999999999998\\
9.585	0.999999999999998\\
9.59	0.999999999999998\\
9.595	0.999999999999998\\
9.6	0.999999999999998\\
9.605	0.999999999999998\\
9.61	0.999999999999998\\
9.615	0.999999999999998\\
9.62	0.999999999999998\\
9.625	0.999999999999998\\
9.63	0.999999999999998\\
9.635	0.999999999999998\\
9.64	0.999999999999998\\
9.645	0.999999999999998\\
9.65	0.999999999999998\\
9.655	0.999999999999998\\
9.66	0.999999999999998\\
9.665	0.999999999999998\\
9.67	0.999999999999998\\
9.675	0.999999999999998\\
9.68	0.999999999999998\\
9.685	0.999999999999998\\
9.69	0.999999999999998\\
9.695	0.999999999999998\\
9.7	0.999999999999998\\
9.705	0.999999999999998\\
9.71	0.999999999999998\\
9.715	0.999999999999998\\
9.72	0.999999999999998\\
9.725	0.999999999999998\\
9.73	0.999999999999998\\
9.735	0.999999999999998\\
9.74	0.999999999999998\\
9.745	0.999999999999998\\
9.75	0.999999999999998\\
9.755	0.999999999999998\\
9.76	0.999999999999998\\
9.765	0.999999999999998\\
9.77	0.999999999999998\\
9.775	0.999999999999998\\
9.78	0.999999999999998\\
9.785	0.999999999999998\\
9.79	0.999999999999998\\
9.795	0.999999999999998\\
9.8	0.999999999999998\\
9.805	0.999999999999998\\
9.81	0.999999999999998\\
9.815	0.999999999999998\\
9.82	0.999999999999998\\
9.825	0.999999999999998\\
9.83	0.999999999999998\\
9.835	0.999999999999998\\
9.84	0.999999999999998\\
9.845	0.999999999999998\\
9.85	0.999999999999998\\
9.855	0.999999999999998\\
9.86	0.999999999999998\\
9.865	0.999999999999998\\
9.87	0.999999999999998\\
9.875	0.999999999999998\\
9.88	0.999999999999998\\
9.885	0.999999999999998\\
9.89	0.999999999999998\\
9.895	0.999999999999998\\
9.9	0.999999999999998\\
9.905	0.999999999999998\\
9.91	0.999999999999998\\
9.915	0.999999999999998\\
9.92	0.999999999999998\\
9.925	0.999999999999998\\
9.93	0.999999999999998\\
9.935	0.999999999999998\\
9.94	0.999999999999998\\
9.945	0.999999999999998\\
9.95	0.999999999999998\\
9.955	0.999999999999998\\
9.96	0.999999999999998\\
9.965	0.999999999999998\\
9.97	0.999999999999998\\
9.975	0.999999999999998\\
9.98	0.999999999999998\\
9.985	0.999999999999998\\
9.99	0.999999999999998\\
9.995	0.999999999999998\\
10	0.999999999999998\\
};
\addlegendentry{$B\!=\!8$, an.};

\addplot [only marks, mark=diamond, mark options={solid, draw=color6}]
  table[row sep=crcr]{%
0	0\\
0.25	0\\
0.5	0\\
0.75	0\\
1	0\\
1.25	0.932890587479068\\
1.5	0.987921446620256\\
1.75	0.997175836408272\\
2	0.999235614404195\\
2.25	0.999844480856784\\
2.5	0.999963371939243\\
2.75	0.999990392639801\\
3	0.999997798313288\\
3.25	0.999999599693325\\
3.5	0.999999899923331\\
3.75	1\\
4	1\\
4.25	1\\
4.5	1\\
4.75	1\\
5	1\\
5.25	1\\
5.5	1\\
5.75	1\\
6	1\\
6.25	1\\
6.5	1\\
6.75	1\\
7	1\\
7.25	1\\
7.5	1\\
7.75	1\\
8	1\\
8.25	1\\
8.5	1\\
8.75	1\\
9	1\\
9.25	1\\
9.5	1\\
9.75	1\\
10	1\\
};
\addlegendentry{$B\!=\!8$, sim.};

\end{axis}
\end{tikzpicture}%


==> fig/batch_Bm_lat_cdf.tex <==

\begin{tikzpicture}

\begin{axis}[%
width=\sfwidth,
height=\sfheight,
legend style={legend cell align=left, fill opacity=0.6, draw opacity=1, text opacity=1, legend columns=2, align=left, draw=white!15!black, font=\tiny, at={(0.99, 0.015)}, anchor=south east},
xlabel style={font=\footnotesize\color{white!15!black}},
xmin=0,
xmax=1,
xlabel={$t$},
ymin=0,
ymax=1,
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={$P_T(t)$},
xmajorgrids,
ymajorgrids
]
\addplot [color=color0, semithick]
  table[row sep=crcr]{%
0	0\\
0.001	0.00125\\
0.002	0.0025\\
0.003	0.00375\\
0.004	0.005\\
0.005	0.00625\\
0.006	0.0075\\
0.007	0.00874999999999999\\
0.008	0.00999999999999996\\
0.009	0.0112499999999999\\
0.01	0.0124999999999997\\
0.011	0.0137499999999993\\
0.012	0.0149999999999984\\
0.013	0.0162499999999967\\
0.014	0.0174999999999936\\
0.015	0.0187499999999883\\
0.016	0.0199999999999792\\
0.017	0.0212499999999643\\
0.018	0.0224999999999408\\
0.019	0.0237499999999045\\
0.02	0.0249999999998497\\
0.021	0.0262499999997686\\
0.022	0.0274999999996511\\
0.023	0.0287499999994836\\
0.024	0.0299999999992486\\
0.025	0.0312499999989237\\
0.026	0.0324999999984802\\
0.027	0.0337499999978824\\
0.028	0.0349999999970857\\
0.029	0.036249999996035\\
0.03	0.037499999994663\\
0.031	0.0387499999928878\\
0.032	0.0399999999906105\\
0.033	0.0412499999877124\\
0.034	0.0424999999840523\\
0.035	0.0437499999794625\\
0.036	0.0449999999737453\\
0.037	0.046249999966669\\
0.038	0.0474999999579626\\
0.039	0.0487499999473116\\
0.04	0.0499999999343515\\
0.041	0.0512499999186624\\
0.042	0.052499999899762\\
0.043	0.0537499998770982\\
0.044	0.0549999998500419\\
0.045	0.0562499998178778\\
0.046	0.0574999997797957\\
0.047	0.0587499997348805\\
0.048	0.0599999996821015\\
0.049	0.0612499996203013\\
0.05	0.0624999995481835\\
0.051	0.0637499994642995\\
0.052	0.0649999993670352\\
0.053	0.0662499992545955\\
0.054	0.0674999991249894\\
0.055	0.0687499989760123\\
0.056	0.0699999988052295\\
0.057	0.0712499986099568\\
0.058	0.0724999983872407\\
0.059	0.0737499981338377\\
0.06	0.0749999978461923\\
0.061	0.0762499975204138\\
0.062	0.0774999971522516\\
0.063	0.0787499967370702\\
0.064	0.0799999962698216\\
0.065	0.0812499957450176\\
0.066	0.0824999951567\\
0.067	0.0837499944984097\\
0.068	0.0849999937631545\\
0.069	0.0862499929433755\\
0.07	0.0874999920309115\\
0.071	0.0887499910169628\\
0.072	0.0899999898920524\\
0.073	0.091249988645987\\
0.074	0.0924999872678153\\
0.075	0.0937499857457847\\
0.076	0.0949999840672976\\
0.077	0.0962499822188646\\
0.078	0.0974999801860566\\
0.079	0.0987499779534555\\
0.08	0.0999999755046027\\
0.081	0.101249972821946\\
0.082	0.102499969886785\\
0.083	0.103749966679214\\
0.084	0.104999963178065\\
0.085	0.106249959360843\\
0.086	0.107499955203671\\
0.087	0.108749950681219\\
0.088	0.109999945766642\\
0.089	0.111249940431512\\
0.09	0.112499934645745\\
0.091	0.113749928377535\\
0.092	0.114999921593273\\
0.093	0.116249914257478\\
0.094	0.117499906332716\\
0.095	0.118749897779521\\
0.096	0.119999888556312\\
0.097	0.121249878619312\\
0.098	0.12249986792246\\
0.099	0.123749856417324\\
0.1	0.124999844053014\\
0.101	0.126249830776083\\
0.102	0.127499816530442\\
0.103	0.128749801257257\\
0.104	0.129999784894854\\
0.105	0.131249767378622\\
0.106	0.132499748640903\\
0.107	0.133749728610895\\
0.108	0.134999707214545\\
0.109	0.136249684374435\\
0.11	0.137499660009679\\
0.111	0.138749634035806\\
0.112	0.139999606364648\\
0.113	0.141249576904223\\
0.114	0.142499545558614\\
0.115	0.143749512227852\\
0.116	0.144999476807794\\
0.117	0.146249439189993\\
0.118	0.147499399261579\\
0.119	0.148749356905125\\
0.12	0.149999311998518\\
0.121	0.151249264414829\\
0.122	0.152499214022174\\
0.123	0.153749160683585\\
0.124	0.154999104256862\\
0.125	0.156249044594444\\
0.126	0.157498981543258\\
0.127	0.15874891494458\\
0.128	0.159998844633888\\
0.129	0.161248770440718\\
0.13	0.162498692188509\\
0.131	0.163748609694455\\
0.132	0.164998522769355\\
0.133	0.166248431217455\\
0.134	0.167498334836293\\
0.135	0.168748233416542\\
0.136	0.169998126741851\\
0.137	0.171248014588682\\
0.138	0.172497896726151\\
0.139	0.17374777291586\\
0.14	0.174997642911735\\
0.141	0.176247506459856\\
0.142	0.177497363298291\\
0.143	0.178747213156926\\
0.144	0.179997055757289\\
0.145	0.181246890812386\\
0.146	0.182496718026519\\
0.147	0.183746537095115\\
0.148	0.184996347704547\\
0.149	0.186246149531958\\
0.15	0.187495942245084\\
0.151	0.188745725502068\\
0.152	0.189995498951284\\
0.153	0.191245262231154\\
0.154	0.192495014969962\\
0.155	0.193744756785671\\
0.156	0.194994487285741\\
0.157	0.196244206066938\\
0.158	0.197493912715147\\
0.159	0.19874360680519\\
0.16	0.199993287900631\\
0.161	0.201242955553588\\
0.162	0.202492609304545\\
0.163	0.203742248682159\\
0.164	0.20499187320307\\
0.165	0.206241482371708\\
0.166	0.207491075680099\\
0.167	0.208740652607675\\
0.168	0.209990212621078\\
0.169	0.211239755173967\\
0.17	0.212489279706822\\
0.171	0.213738785646752\\
0.172	0.214988272407298\\
0.173	0.216237739388238\\
0.174	0.217487185975392\\
0.175	0.218736611540425\\
0.176	0.219986015440654\\
0.177	0.221235397018849\\
0.178	0.222484755603039\\
0.179	0.223734090506316\\
0.18	0.224983401026638\\
0.181	0.226232686446637\\
0.182	0.227481946033417\\
0.183	0.228731179038366\\
0.184	0.229980384696955\\
0.185	0.231229562228547\\
0.186	0.2324787108362\\
0.187	0.233727829706477\\
0.188	0.234976918009245\\
0.189	0.23622597489749\\
0.19	0.23747499950712\\
0.191	0.238723990956772\\
0.192	0.239972948347624\\
0.193	0.241221870763202\\
0.194	0.242470757269188\\
0.195	0.243719606913235\\
0.196	0.244968418724774\\
0.197	0.24621719171483\\
0.198	0.247465924875831\\
0.199	0.248714617181426\\
0.2	0.249963267586297\\
0.201	0.251211875025974\\
0.202	0.252460438416656\\
0.203	0.253708956655026\\
0.204	0.254957428618069\\
0.205	0.256205853162896\\
0.206	0.257454229126563\\
0.207	0.258702555325892\\
0.208	0.259950830557298\\
0.209	0.261199053596613\\
0.21	0.262447223198914\\
0.211	0.263695338098349\\
0.212	0.264943397007965\\
0.213	0.266191398619545\\
0.214	0.267439341603434\\
0.215	0.268687224608376\\
0.216	0.269935046261351\\
0.217	0.271182805167408\\
0.218	0.272430499909509\\
0.219	0.273678129048365\\
0.22	0.27492569112228\\
0.221	0.276173184646998\\
0.222	0.277420608115544\\
0.223	0.278667959998076\\
0.224	0.27991523874173\\
0.225	0.281162442770477\\
0.226	0.282409570484974\\
0.227	0.283656620262418\\
0.228	0.284903590456404\\
0.229	0.286150479396789\\
0.23	0.287397285389546\\
0.231	0.288644006716634\\
0.232	0.289890641635862\\
0.233	0.291137188380754\\
0.234	0.292383645160425\\
0.235	0.293630010159449\\
0.236	0.294876281537734\\
0.237	0.296122457430401\\
0.238	0.297368535947663\\
0.239	0.298614515174705\\
0.24	0.299860393171569\\
0.241	0.30110616797304\\
0.242	0.302351837588535\\
0.243	0.303597400001996\\
0.244	0.304842853171779\\
0.245	0.306088195030556\\
0.246	0.307333423485208\\
0.247	0.308578536416733\\
0.248	0.309823531680141\\
0.249	0.311068407104369\\
0.25	0.312313160492184\\
0.251	0.313557789620098\\
0.252	0.314802292238279\\
0.253	0.316046666070472\\
0.254	0.317290908813914\\
0.255	0.318535018139259\\
0.256	0.319778991690503\\
0.257	0.32102282708491\\
0.258	0.322266521912945\\
0.259	0.323510073738202\\
0.26	0.324753480097347\\
0.261	0.325996738500051\\
0.262	0.327239846428933\\
0.263	0.328482801339507\\
0.264	0.329725600660125\\
0.265	0.33096824179193\\
0.266	0.332210722108806\\
0.267	0.333453038957337\\
0.268	0.334695189656764\\
0.269	0.335937171498947\\
0.27	0.337178981748325\\
0.271	0.338420617641892\\
0.272	0.339662076389158\\
0.273	0.340903355172129\\
0.274	0.342144451145278\\
0.275	0.343385361435527\\
0.276	0.344626083142229\\
0.277	0.345866613337149\\
0.278	0.347106949064456\\
0.279	0.348347087340712\\
0.28	0.349587025154866\\
0.281	0.350826759468249\\
0.282	0.352066287214576\\
0.283	0.353305605299947\\
0.284	0.354544710602853\\
0.285	0.355783599974183\\
0.286	0.35702227023724\\
0.287	0.358260718187749\\
0.288	0.359498940593878\\
0.289	0.360736934196258\\
0.29	0.361974695708008\\
0.291	0.363212221814756\\
0.292	0.364449509174673\\
0.293	0.365686554418505\\
0.294	0.366923354149604\\
0.295	0.368159904943972\\
0.296	0.369396203350296\\
0.297	0.370632245889997\\
0.298	0.371868029057273\\
0.299	0.373103549319152\\
0.3	0.374338803115542\\
0.301	0.375573786859288\\
0.302	0.376808496936232\\
0.303	0.37804292970527\\
0.304	0.379277081498423\\
0.305	0.380510948620897\\
0.306	0.381744527351158\\
0.307	0.382977813941004\\
0.308	0.384210804615641\\
0.309	0.385443495573758\\
0.31	0.386675882987616\\
0.311	0.387907963003124\\
0.312	0.389139731739932\\
0.313	0.390371185291519\\
0.314	0.391602319725285\\
0.315	0.392833131082648\\
0.316	0.39406361537914\\
0.317	0.395293768604511\\
0.318	0.396523586722831\\
0.319	0.397753065672595\\
0.32	0.398982201366837\\
0.321	0.400210989693236\\
0.322	0.401439426514233\\
0.323	0.40266750766715\\
0.324	0.403895228964307\\
0.325	0.405122586193145\\
0.326	0.406349575116355\\
0.327	0.407576191471997\\
0.328	0.40880243097364\\
0.329	0.410028289310487\\
0.33	0.411253762147516\\
0.331	0.412478845125612\\
0.332	0.413703533861713\\
0.333	0.414927823948951\\
0.334	0.416151710956794\\
0.335	0.417375190431198\\
0.336	0.418598257894755\\
0.337	0.419820908846844\\
0.338	0.421043138763791\\
0.339	0.422264943099019\\
0.34	0.423486317283215\\
0.341	0.424707256724485\\
0.342	0.425927756808524\\
0.343	0.427147812898779\\
0.344	0.428367420336617\\
0.345	0.429586574441499\\
0.346	0.430805270511151\\
0.347	0.432023503821741\\
0.348	0.433241269628053\\
0.349	0.434458563163669\\
0.35	0.435675379641153\\
0.351	0.436891714252228\\
0.352	0.438107562167971\\
0.353	0.439322918538991\\
0.354	0.440537778495627\\
0.355	0.441752137148136\\
0.356	0.442965989586885\\
0.357	0.444179330882553\\
0.358	0.445392156086322\\
0.359	0.44660446023008\\
0.36	0.447816238326623\\
0.361	0.449027485369855\\
0.362	0.450238196334997\\
0.363	0.451448366178791\\
0.364	0.45265798983971\\
0.365	0.453867062238168\\
0.366	0.455075578276731\\
0.367	0.456283532840335\\
0.368	0.457490920796493\\
0.369	0.458697736995522\\
0.37	0.459903976270754\\
0.371	0.46110963343876\\
0.372	0.462314703299571\\
0.373	0.463519180636901\\
0.374	0.464723060218371\\
0.375	0.465926336795736\\
0.376	0.467129005105113\\
0.377	0.468331059867212\\
0.378	0.469532495787562\\
0.379	0.470733307556744\\
0.38	0.471933489850627\\
0.381	0.473133037330602\\
0.382	0.474331944643813\\
0.383	0.475530206423401\\
0.384	0.476727817288737\\
0.385	0.477924771845663\\
0.386	0.479121064686733\\
0.387	0.480316690391454\\
0.388	0.48151164352653\\
0.389	0.482705918646104\\
0.39	0.483899510292006\\
0.391	0.485092412993994\\
0.392	0.486284621270008\\
0.393	0.48747612962641\\
0.394	0.48866693255824\\
0.395	0.489857024549462\\
0.396	0.491046400073213\\
0.397	0.492235053592062\\
0.398	0.493422979558253\\
0.399	0.494610172413964\\
0.4	0.49579662659156\\
0.401	0.49698233651385\\
0.402	0.498167296594334\\
0.403	0.499351501237471\\
0.404	0.500534944838926\\
0.405	0.501717621785834\\
0.406	0.502899526457053\\
0.407	0.504080653223429\\
0.408	0.505260996448048\\
0.409	0.5064405504865\\
0.41	0.50761930968714\\
0.411	0.508797268391347\\
0.412	0.509974420933784\\
0.413	0.511150761642664\\
0.414	0.512326284840006\\
0.415	0.513500984841904\\
0.416	0.514674855958784\\
0.417	0.515847892495672\\
0.418	0.517020088752454\\
0.419	0.518191439024139\\
0.42	0.519361937601129\\
0.421	0.520531578769473\\
0.422	0.521700356811143\\
0.423	0.522868266004289\\
0.424	0.524035300623508\\
0.425	0.525201454940109\\
0.426	0.526366723222374\\
0.427	0.52753109973583\\
0.428	0.528694578743506\\
0.429	0.529857154506204\\
0.43	0.53101882128276\\
0.431	0.532179573330311\\
0.432	0.53333940490456\\
0.433	0.534498310260038\\
0.434	0.535656283650374\\
0.435	0.536813319328553\\
0.436	0.537969411547186\\
0.437	0.53912455455877\\
0.438	0.540278742615955\\
0.439	0.541431969971806\\
0.44	0.542584230880068\\
0.441	0.543735519595425\\
0.442	0.54488583037377\\
0.443	0.546035157472462\\
0.444	0.54718349515059\\
0.445	0.548330837669235\\
0.446	0.549477179291731\\
0.447	0.550622514283928\\
0.448	0.55176683691445\\
0.449	0.552910141454956\\
0.45	0.5540524221804\\
0.451	0.555193673369292\\
0.452	0.556333889303953\\
0.453	0.557473064270776\\
0.454	0.558611192560484\\
0.455	0.559748268468382\\
0.456	0.560884286294623\\
0.457	0.562019240344453\\
0.458	0.563153124928472\\
0.459	0.564285934362891\\
0.46	0.565417662969779\\
0.461	0.566548305077319\\
0.462	0.567677855020065\\
0.463	0.568806307139185\\
0.464	0.56993365578272\\
0.465	0.571059895305827\\
0.466	0.572185020071035\\
0.467	0.573309024448488\\
0.468	0.574431902816195\\
0.469	0.575553649560277\\
0.47	0.576674259075213\\
0.471	0.577793725764085\\
0.472	0.578912044038819\\
0.473	0.580029208320433\\
0.474	0.581145213039275\\
0.475	0.582260052635268\\
0.476	0.583373721558148\\
0.477	0.584486214267703\\
0.478	0.585597525234012\\
0.479	0.586707648937683\\
0.48	0.587816579870088\\
0.481	0.588924312533599\\
0.482	0.59003084144182\\
0.483	0.591136161119823\\
0.484	0.592240266104379\\
0.485	0.593343150944186\\
0.486	0.594444810200103\\
0.487	0.595545238445375\\
0.488	0.596644430265861\\
0.489	0.597742380260263\\
0.49	0.598839083040345\\
0.491	0.599934533231164\\
0.492	0.601028725471285\\
0.493	0.602121654413008\\
0.494	0.603213314722587\\
0.495	0.604303701080446\\
0.496	0.605392808181397\\
0.497	0.60648063073486\\
0.498	0.607567163465075\\
0.499	0.608652401111313\\
0.5	0.609736338428094\\
0.501	0.610818970185394\\
0.502	0.611900291168854\\
0.503	0.612980296179993\\
0.504	0.614058980036408\\
0.505	0.615136337571985\\
0.506	0.616212363637101\\
0.507	0.617287053098826\\
0.508	0.618360400841127\\
0.509	0.619432401765061\\
0.51	0.620503050788984\\
0.511	0.621572342848739\\
0.512	0.622640272897855\\
0.513	0.623706835907742\\
0.514	0.62477202686788\\
0.515	0.625835840786015\\
0.516	0.626898272688345\\
0.517	0.627959317619708\\
0.518	0.629018970643771\\
0.519	0.630077226843215\\
0.52	0.631134081319915\\
0.521	0.632189529195126\\
0.522	0.633243565609661\\
0.523	0.634296185724073\\
0.524	0.635347384718827\\
0.525	0.636397157794483\\
0.526	0.637445500171865\\
0.527	0.638492407092234\\
0.528	0.639537873817463\\
0.529	0.640581895630201\\
0.53	0.641624467834047\\
0.531	0.642665585753712\\
0.532	0.643705244735186\\
0.533	0.644743440145898\\
0.534	0.645780167374882\\
0.535	0.646815421832935\\
0.536	0.647849198952774\\
0.537	0.648881494189195\\
0.538	0.649912303019227\\
0.539	0.650941620942283\\
0.54	0.651969443480319\\
0.541	0.652995766177973\\
0.542	0.654020584602726\\
0.543	0.655043894345038\\
0.544	0.656065691018501\\
0.545	0.657085970259977\\
0.546	0.658104727729744\\
0.547	0.659121959111634\\
0.548	0.660137660113172\\
0.549	0.661151826465712\\
0.55	0.662164453924576\\
0.551	0.66317553826918\\
0.552	0.664185075303176\\
0.553	0.66519306085457\\
0.554	0.666199490775864\\
0.555	0.667204360944171\\
0.556	0.668207667261348\\
0.557	0.669209405654114\\
0.558	0.670209572074177\\
0.559	0.671208162498348\\
0.56	0.672205172928667\\
0.561	0.67320059939251\\
0.562	0.674194437942713\\
0.563	0.675186684657683\\
0.564	0.676177335641505\\
0.565	0.677166387024055\\
0.566	0.67815383496111\\
0.567	0.679139675634456\\
0.568	0.680123905251983\\
0.569	0.681106520047799\\
0.57	0.68208751628233\\
0.571	0.683066890242411\\
0.572	0.684044638241396\\
0.573	0.685020756619245\\
0.574	0.685995241742625\\
0.575	0.686968090005001\\
0.576	0.687939297826723\\
0.577	0.688908861655124\\
0.578	0.689876777964602\\
0.579	0.690843043256707\\
0.58	0.691807654060229\\
0.581	0.692770606931276\\
0.582	0.69373189845336\\
0.583	0.694691525237474\\
0.584	0.695649483922169\\
0.585	0.696605771173636\\
0.586	0.697560383685772\\
0.587	0.69851331818026\\
0.588	0.699464571406639\\
0.589	0.70041414014237\\
0.59	0.701362021192909\\
0.591	0.70230821139177\\
0.592	0.703252707600591\\
0.593	0.704195506709197\\
0.594	0.705136605635662\\
0.595	0.70607600132637\\
0.596	0.707013690756069\\
0.597	0.707949670927933\\
0.598	0.708883938873611\\
0.599	0.709816491653286\\
0.6	0.710747326355727\\
0.601	0.711676440098331\\
0.602	0.712603830027184\\
0.603	0.713529493317096\\
0.604	0.714453427171655\\
0.605	0.715375628823267\\
0.606	0.716296095533198\\
0.607	0.717214824591616\\
0.608	0.718131813317632\\
0.609	0.719047059059333\\
0.61	0.71996055919382\\
0.611	0.720872311127244\\
0.612	0.721782312294837\\
0.613	0.722690560160945\\
0.614	0.723597052219055\\
0.615	0.724501785991827\\
0.616	0.725404759031118\\
0.617	0.726305968918008\\
0.618	0.727205413262824\\
0.619	0.728103089705164\\
0.62	0.728998995913911\\
0.621	0.729893129587262\\
0.622	0.73078548845274\\
0.623	0.731676070267208\\
0.624	0.732564872816891\\
0.625	0.733451893917383\\
0.626	0.734337131413661\\
0.627	0.735220583180097\\
0.628	0.736102247120464\\
0.629	0.736982121167947\\
0.63	0.737860203285145\\
0.631	0.73873649146408\\
0.632	0.739610983726197\\
0.633	0.740483678122367\\
0.634	0.741354572732889\\
0.635	0.742223665667485\\
0.636	0.743090955065302\\
0.637	0.743956439094906\\
0.638	0.744820115954278\\
0.639	0.745681983870807\\
0.64	0.74654204110128\\
0.641	0.747400285931878\\
0.642	0.748256716678162\\
0.643	0.749111331685059\\
0.644	0.749964129326856\\
0.645	0.750815108007177\\
0.646	0.751664266158972\\
0.647	0.752511602244501\\
0.648	0.753357114755313\\
0.649	0.754200802212227\\
0.65	0.755042663165308\\
0.651	0.755882696193853\\
0.652	0.756720899906359\\
0.653	0.757557272940504\\
0.654	0.758391813963116\\
0.655	0.75922452167015\\
0.656	0.760055394786656\\
0.657	0.760884432066755\\
0.658	0.7617116322936\\
0.659	0.762536994279352\\
0.66	0.76336051686514\\
0.661	0.76418219892103\\
0.662	0.765002039345989\\
0.663	0.76582003706785\\
0.664	0.766636191043268\\
0.665	0.767450500257688\\
0.666	0.768262963725299\\
0.667	0.769073580488996\\
0.668	0.769882349620337\\
0.669	0.770689270219499\\
0.67	0.771494341415229\\
0.671	0.772297562364809\\
0.672	0.773098932253996\\
0.673	0.773898450296982\\
0.674	0.774696115736344\\
0.675	0.775491927842991\\
0.676	0.776285885916114\\
0.677	0.777077989283136\\
0.678	0.777868237299655\\
0.679	0.778656629349392\\
0.68	0.779443164844133\\
0.681	0.780227843223679\\
0.682	0.781010663955778\\
0.683	0.781791626536078\\
0.684	0.782570730488058\\
0.685	0.783347975362974\\
0.686	0.784123360739795\\
0.687	0.784896886225141\\
0.688	0.785668551453219\\
0.689	0.786438356085763\\
0.69	0.787206299811959\\
0.691	0.787972382348393\\
0.692	0.78873660343897\\
0.693	0.789498962854859\\
0.694	0.790259460394411\\
0.695	0.791018095883101\\
0.696	0.791774869173451\\
0.697	0.792529780144961\\
0.698	0.793282828704034\\
0.699	0.794034014783908\\
0.7	0.794783338344575\\
0.701	0.795530799372714\\
0.702	0.796276397881609\\
0.703	0.797020133911076\\
0.704	0.797762007527384\\
0.705	0.79850201882318\\
0.706	0.799240167917405\\
0.707	0.799976454955219\\
0.708	0.800710880107921\\
0.709	0.801443443572861\\
0.71	0.802174145573368\\
0.711	0.802902986358659\\
0.712	0.803629966203761\\
0.713	0.804355085409424\\
0.714	0.805078344302039\\
0.715	0.805799743233547\\
0.716	0.80651928258136\\
0.717	0.80723696274827\\
0.718	0.80795278416236\\
0.719	0.808666747276921\\
0.72	0.809378852570356\\
0.721	0.810089100546099\\
0.722	0.810797491732515\\
0.723	0.811504026682818\\
0.724	0.812208705974976\\
0.725	0.812911530211616\\
0.726	0.813612500019935\\
0.727	0.814311616051607\\
0.728	0.815008878982687\\
0.729	0.815704289513518\\
0.73	0.816397848368634\\
0.731	0.817089556296666\\
0.732	0.817779414070247\\
0.733	0.818467422485912\\
0.734	0.819153582364003\\
0.735	0.819837894548572\\
0.736	0.820520359907279\\
0.737	0.821200979331298\\
0.738	0.821879753735213\\
0.739	0.822556684056921\\
0.74	0.823231771257532\\
0.741	0.823905016321268\\
0.742	0.824576420255356\\
0.743	0.825245984089936\\
0.744	0.825913708877952\\
0.745	0.826579595695052\\
0.746	0.827243645639482\\
0.747	0.827905859831987\\
0.748	0.828566239415702\\
0.749	0.829224785556053\\
0.75	0.829881499440647\\
0.751	0.83053638227917\\
0.752	0.83118943530328\\
0.753	0.831840659766503\\
0.754	0.832490056944123\\
0.755	0.833137628133079\\
0.756	0.833783374651856\\
0.757	0.834427297840378\\
0.758	0.835069399059899\\
0.759	0.835709679692897\\
0.76	0.836348141142965\\
0.761	0.836984784834701\\
0.762	0.8376196122136\\
0.763	0.838252624745943\\
0.764	0.83888382391869\\
0.765	0.839513211239369\\
0.766	0.840140788235963\\
0.767	0.840766556456803\\
0.768	0.841390517470456\\
0.769	0.842012672865615\\
0.77	0.842633024250983\\
0.771	0.843251573255168\\
0.772	0.843868321526566\\
0.773	0.844483270733253\\
0.774	0.845096422562869\\
0.775	0.845707778722507\\
0.776	0.846317340938601\\
0.777	0.846925110956813\\
0.778	0.847531090541919\\
0.779	0.848135281477694\\
0.78	0.848737685566805\\
0.781	0.849338304630689\\
0.782	0.849937140509443\\
0.783	0.850534195061713\\
0.784	0.851129470164574\\
0.785	0.85172296771342\\
0.786	0.852314689621848\\
0.787	0.852904637821543\\
0.788	0.853492814262164\\
0.789	0.854079220911229\\
0.79	0.854663859753999\\
0.791	0.855246732793365\\
0.792	0.855827842049733\\
0.793	0.856407189560903\\
0.794	0.856984777381965\\
0.795	0.857560607585169\\
0.796	0.858134682259823\\
0.797	0.858707003512169\\
0.798	0.85927757346527\\
0.799	0.859846394258896\\
0.8	0.860413468049403\\
0.801	0.860978797009624\\
0.802	0.861542383328749\\
0.803	0.862104229212208\\
0.804	0.86266433688156\\
0.805	0.86322270857437\\
0.806	0.863779346544102\\
0.807	0.864334253059994\\
0.808	0.86488743040695\\
0.809	0.865438880885416\\
0.81	0.865988606811272\\
0.811	0.86653661051571\\
0.812	0.86708289434512\\
0.813	0.867627460660978\\
0.814	0.868170311839723\\
0.815	0.868711450272646\\
0.816	0.869250878365773\\
0.817	0.869788598539751\\
0.818	0.870324613229726\\
0.819	0.870858924885237\\
0.82	0.871391535970091\\
0.821	0.871922448962256\\
0.822	0.872451666353739\\
0.823	0.872979190650472\\
0.824	0.8735050243722\\
0.825	0.874029170052361\\
0.826	0.874551630237977\\
0.827	0.875072407489532\\
0.828	0.875591504380861\\
0.829	0.876108923499037\\
0.83	0.876624667444252\\
0.831	0.877138738829706\\
0.832	0.877651140281488\\
0.833	0.878161874438467\\
0.834	0.878670943952177\\
0.835	0.879178351486699\\
0.836	0.879684099718549\\
0.837	0.880188191336567\\
0.838	0.8806906290418\\
0.839	0.881191415547391\\
0.84	0.881690553578462\\
0.841	0.882188045872005\\
0.842	0.882683895176767\\
0.843	0.883178104253138\\
0.844	0.883670675873037\\
0.845	0.8841616128198\\
0.846	0.88465091788807\\
0.847	0.885138593883681\\
0.848	0.88562464362355\\
0.849	0.886109069935563\\
0.85	0.886591875658462\\
0.851	0.887073063641741\\
0.852	0.887552636745523\\
0.853	0.888030597840461\\
0.854	0.88850694980762\\
0.855	0.888981695538368\\
0.856	0.889454837934269\\
0.857	0.889926379906969\\
0.858	0.890396324378088\\
0.859	0.89086467427911\\
0.86	0.891331432551276\\
0.861	0.89179660214547\\
0.862	0.892260186022116\\
0.863	0.892722187151065\\
0.864	0.893182608511489\\
0.865	0.893641453091773\\
0.866	0.894098723889406\\
0.867	0.894554423910874\\
0.868	0.895008556171554\\
0.869	0.895461123695604\\
0.87	0.895912129515861\\
0.871	0.896361576673728\\
0.872	0.896809468219076\\
0.873	0.89725580721013\\
0.874	0.89770059671337\\
0.875	0.898143839803422\\
0.876	0.898585539562952\\
0.877	0.899025699082565\\
0.878	0.899464321460701\\
0.879	0.899901409803523\\
0.88	0.900336967224824\\
0.881	0.900770996845916\\
0.882	0.901203501795529\\
0.883	0.901634485209709\\
0.884	0.902063950231714\\
0.885	0.902491900011913\\
0.886	0.902918337707682\\
0.887	0.903343266483306\\
0.888	0.903766689509873\\
0.889	0.904188609965177\\
0.89	0.904609031033615\\
0.891	0.905027955906088\\
0.892	0.9054453877799\\
0.893	0.905861329858658\\
0.894	0.906275785352176\\
0.895	0.90668875747637\\
0.896	0.907100249453166\\
0.897	0.907510264510395\\
0.898	0.907918805881702\\
0.899	0.908325876806443\\
0.9	0.90873148052959\\
0.901	0.909135620301632\\
0.902	0.909538299378484\\
0.903	0.909939521021383\\
0.904	0.910339288496797\\
0.905	0.910737605076331\\
0.906	0.911134474036626\\
0.907	0.91152989865927\\
0.908	0.911923882230699\\
0.909	0.912316428042108\\
0.91	0.912707539389352\\
0.911	0.913097219572856\\
0.912	0.913485471897522\\
0.913	0.913872299672635\\
0.914	0.914257706211771\\
0.915	0.914641694832706\\
0.916	0.915024268857325\\
0.917	0.915405431611529\\
0.918	0.915785186425146\\
0.919	0.91616353663184\\
0.92	0.916540485569022\\
0.921	0.916916036577758\\
0.922	0.917290193002684\\
0.923	0.917662958191912\\
0.924	0.918034335496947\\
0.925	0.918404328272594\\
0.926	0.918772939876875\\
0.927	0.919140173670939\\
0.928	0.919506033018974\\
0.929	0.919870521288126\\
0.93	0.920233641848406\\
0.931	0.920595398072609\\
0.932	0.920955793336228\\
0.933	0.921314831017368\\
0.934	0.921672514496663\\
0.935	0.92202884715719\\
0.936	0.922383832384387\\
0.937	0.922737473565971\\
0.938	0.923089774091849\\
0.939	0.923440737354047\\
0.94	0.923790366746614\\
0.941	0.924138665665551\\
0.942	0.924485637508727\\
0.943	0.924831285675795\\
0.944	0.925175613568115\\
0.945	0.925518624588674\\
0.946	0.925860322142003\\
0.947	0.926200709634102\\
0.948	0.92653979047236\\
0.949	0.926877568065474\\
0.95	0.927214045823375\\
0.951	0.927549227157147\\
0.952	0.927883115478952\\
0.953	0.928215714201954\\
0.954	0.928547026740239\\
0.955	0.928877056508744\\
0.956	0.929205806923176\\
0.957	0.929533281399943\\
0.958	0.929859483356075\\
0.959	0.930184416209152\\
0.96	0.930508083377226\\
0.961	0.930830488278754\\
0.962	0.931151634332522\\
0.963	0.931471524957569\\
0.964	0.931790163573122\\
0.965	0.932107553598517\\
0.966	0.932423698453132\\
0.967	0.932738601556317\\
0.968	0.933052266327318\\
0.969	0.933364696185212\\
0.97	0.933675894548836\\
0.971	0.933985864836719\\
0.972	0.934294610467007\\
0.973	0.934602134857403\\
0.974	0.934908441425093\\
0.975	0.935213533586683\\
0.976	0.935517414758127\\
0.977	0.935820088354663\\
0.978	0.936121557790745\\
0.979	0.936421826479982\\
0.98	0.936720897835065\\
0.981	0.937018775267706\\
0.982	0.937315462188574\\
0.983	0.937610962007231\\
0.984	0.937905278132061\\
0.985	0.938198413970218\\
0.986	0.938490372927556\\
0.987	0.938781158408564\\
0.988	0.939070773816311\\
0.989	0.939359222552379\\
0.99	0.939646508016803\\
0.991	0.939932633608011\\
0.992	0.940217602722761\\
0.993	0.940501418756083\\
0.994	0.940784085101218\\
0.995	0.94106560514956\\
0.996	0.941345982290596\\
0.997	0.941625219911846\\
0.998	0.94190332139881\\
0.999	0.942180290134903\\
1	0.942456129501405\\
};
\addlegendentry{$B\!=\!1$, an.}

\addplot [only marks, mark=o, mark options={solid, draw=color0}]
  table[row sep=crcr]{%
0	0\\
0.05	0.0625198933517147\\
0.1	0.124928086715307\\
0.15	0.187356480076752\\
0.2	0.249913173424554\\
0.25	0.312345766785552\\
0.3	0.374251960202526\\
0.35	0.435584453680508\\
0.4	0.495614547296985\\
0.45	0.553979741090505\\
0.5	0.609552135181007\\
0.55	0.662033929600161\\
0.6	0.710530424443106\\
0.65	0.754844519730802\\
0.7	0.794649715497968\\
0.75	0.829851411754665\\
0.8	0.860453608500466\\
0.85	0.886584805721709\\
0.9	0.908689103371166\\
0.95	0.927180801404782\\
1	0.942455799780459\\
};
\addlegendentry{$B\!=\!1$, sim.};

\addplot [color=color2, semithick]
  table[row sep=crcr]{%
0	0\\
0.001	0.0022486311458315\\
0.002	0.00449726228764228\\
0.003	0.00674589340552271\\
0.004	0.00899452444828918\\
0.005	0.0112431553186864\\
0.006	0.0134917858591646\\
0.007	0.0157404158382176\\
0.008	0.0179890449372693\\
0.009	0.020237672738093\\
0.01	0.0224862987107533\\
0.011	0.0247349222020556\\
0.012	0.026983542424492\\
0.013	0.0292321584456702\\
0.014	0.0314807691782146\\
0.015	0.0337293733701269\\
0.016	0.0359779695955945\\
0.017	0.0382265562462364\\
0.018	0.0404751315227739\\
0.019	0.0427236934271173\\
0.02	0.0449722397548554\\
0.021	0.0472207680881391\\
0.022	0.0494692757889489\\
0.023	0.0517177599927349\\
0.024	0.0539662176024204\\
0.025	0.0562146452827598\\
0.026	0.0584630394550398\\
0.027	0.0607113962921167\\
0.028	0.0629597117137792\\
0.029	0.0652079813824276\\
0.03	0.0674562006990629\\
0.031	0.0697043647995737\\
0.032	0.0719524685513165\\
0.033	0.0742005065499779\\
0.034	0.0764484731167124\\
0.035	0.0786963622955479\\
0.036	0.0809441678510505\\
0.037	0.0831918832662416\\
0.038	0.0854395017407599\\
0.039	0.0876870161892609\\
0.04	0.0899344192400465\\
0.041	0.0921817032339193\\
0.042	0.0944288602232524\\
0.043	0.0966758819712706\\
0.044	0.0989227599515342\\
0.045	0.101169485347621\\
0.046	0.103416049053001\\
0.047	0.10566244167109\\
0.048	0.107908653515492\\
0.049	0.110154674610408\\
0.05	0.112400494691213\\
0.051	0.114646103205197\\
0.052	0.116891489312465\\
0.053	0.119136641886981\\
0.054	0.121381549517767\\
0.055	0.123626200510237\\
0.056	0.125870582887668\\
0.057	0.128114684392806\\
0.058	0.130358492489593\\
0.059	0.132601994365021\\
0.06	0.134845176931102\\
0.061	0.137088026826944\\
0.062	0.139330530420952\\
0.063	0.141572673813112\\
0.064	0.143814442837396\\
0.065	0.146055823064247\\
0.066	0.148296799803165\\
0.067	0.15053735810538\\
0.068	0.152777482766609\\
0.069	0.155017158329894\\
0.07	0.157256369088514\\
0.071	0.15949509908898\\
0.072	0.161733332134092\\
0.073	0.163971051786064\\
0.074	0.16620824136972\\
0.075	0.168444883975741\\
0.076	0.170680962463978\\
0.077	0.172916459466814\\
0.078	0.17515135739258\\
0.079	0.177385638429022\\
0.08	0.179619284546809\\
0.081	0.18185227750309\\
0.082	0.184084598845084\\
0.083	0.186316229913722\\
0.084	0.188547151847304\\
0.085	0.190777345585211\\
0.086	0.193006791871633\\
0.087	0.195235471259327\\
0.088	0.197463364113412\\
0.089	0.199690450615171\\
0.09	0.20191671076589\\
0.091	0.20414212439071\\
0.092	0.206366671142494\\
0.093	0.208590330505715\\
0.094	0.210813081800356\\
0.095	0.21303490418582\\
0.096	0.215255776664853\\
0.097	0.217475678087475\\
0.098	0.219694587154913\\
0.099	0.221912482423547\\
0.1	0.224129342308849\\
0.101	0.226345145089336\\
0.102	0.228559868910514\\
0.103	0.230773491788822\\
0.104	0.232985991615575\\
0.105	0.235197346160907\\
0.106	0.2374075330777\\
0.107	0.239616529905509\\
0.108	0.241824314074487\\
0.109	0.244030862909289\\
0.11	0.246236153632971\\
0.111	0.24844016337088\\
0.112	0.250642869154528\\
0.113	0.252844247925448\\
0.114	0.255044276539047\\
0.115	0.257242931768431\\
0.116	0.25944019030822\\
0.117	0.261636028778344\\
0.118	0.263830423727819\\
0.119	0.266023351638503\\
0.12	0.268214788928837\\
0.121	0.270404711957557\\
0.122	0.272593097027387\\
0.123	0.274779920388716\\
0.124	0.276965158243237\\
0.125	0.27914878674758\\
0.126	0.281330782016902\\
0.127	0.283511120128465\\
0.128	0.285689777125182\\
0.129	0.287866729019138\\
0.13	0.290041951795081\\
0.131	0.292215421413891\\
0.132	0.294387113816014\\
0.133	0.296557004924873\\
0.134	0.298725070650243\\
0.135	0.300891286891606\\
0.136	0.303055629541464\\
0.137	0.305218074488634\\
0.138	0.307378597621502\\
0.139	0.309537174831248\\
0.14	0.311693782015045\\
0.141	0.313848395079221\\
0.142	0.316000989942385\\
0.143	0.318151542538531\\
0.144	0.3203000288201\\
0.145	0.322446424761011\\
0.146	0.324590706359664\\
0.147	0.326732849641899\\
0.148	0.328872830663935\\
0.149	0.33101062551526\\
0.15	0.333146210321499\\
0.151	0.33527956124724\\
0.152	0.337410654498832\\
0.153	0.339539466327143\\
0.154	0.341665973030283\\
0.155	0.343790150956299\\
0.156	0.34591197650583\\
0.157	0.348031426134723\\
0.158	0.350148476356624\\
0.159	0.352263103745527\\
0.16	0.354375284938288\\
0.161	0.356484996637107\\
0.162	0.358592215611972\\
0.163	0.360696918703071\\
0.164	0.362799082823166\\
0.165	0.364898684959928\\
0.166	0.36699570217825\\
0.167	0.369090111622512\\
0.168	0.371181890518812\\
0.169	0.373271016177172\\
0.17	0.375357465993698\\
0.171	0.377441217452711\\
0.172	0.379522248128842\\
0.173	0.381600535689089\\
0.174	0.383676057894847\\
0.175	0.385748792603896\\
0.176	0.387818717772357\\
0.177	0.389885811456614\\
0.178	0.391950051815204\\
0.179	0.39401141711067\\
0.18	0.396069885711377\\
0.181	0.398125436093304\\
0.182	0.400178046841791\\
0.183	0.402227696653261\\
0.184	0.404274364336906\\
0.185	0.406318028816336\\
0.186	0.4083586691312\\
0.187	0.410396264438774\\
0.188	0.412430794015511\\
0.189	0.414462237258568\\
0.19	0.416490573687287\\
0.191	0.418515782944658\\
0.192	0.420537844798743\\
0.193	0.422556739144067\\
0.194	0.424572446002982\\
0.195	0.426584945526993\\
0.196	0.428594217998063\\
0.197	0.430600243829879\\
0.198	0.432603003569087\\
0.199	0.434602477896502\\
0.2	0.436598647628284\\
0.201	0.438591493717088\\
0.202	0.440580997253173\\
0.203	0.4425671394655\\
0.204	0.444549901722782\\
0.205	0.446529265534515\\
0.206	0.448505212551984\\
0.207	0.450477724569225\\
0.208	0.452446783523977\\
0.209	0.454412371498591\\
0.21	0.456374470720921\\
0.211	0.458333063565182\\
0.212	0.460288132552783\\
0.213	0.462239660353129\\
0.214	0.464187629784404\\
0.215	0.46613202381432\\
0.216	0.468072825560842\\
0.217	0.470010018292885\\
0.218	0.471943585430993\\
0.219	0.473873510547978\\
0.22	0.475799777369551\\
0.221	0.477722369774909\\
0.222	0.479641271797318\\
0.223	0.48155646762465\\
0.224	0.483467941599915\\
0.225	0.48537567822175\\
0.226	0.487279662144905\\
0.227	0.489179878180686\\
0.228	0.491076311297387\\
0.229	0.492968946620694\\
0.23	0.494857769434068\\
0.231	0.496742765179105\\
0.232	0.49862391945587\\
0.233	0.500501218023217\\
0.234	0.50237464679908\\
0.235	0.504244191860745\\
0.236	0.506109839445101\\
0.237	0.507971575948872\\
0.238	0.509829387928821\\
0.239	0.511683262101943\\
0.24	0.513533185345631\\
0.241	0.515379144697827\\
0.242	0.517221127357145\\
0.243	0.519059120682984\\
0.244	0.52089311219562\\
0.245	0.522723089576271\\
0.246	0.524549040667151\\
0.247	0.526370953471507\\
0.248	0.52818881615363\\
0.249	0.530002617038854\\
0.25	0.531812344613536\\
0.251	0.533617987525017\\
0.252	0.535419534581567\\
0.253	0.537216974752314\\
0.254	0.539010297167152\\
0.255	0.54079949111664\\
0.256	0.542584546051875\\
0.257	0.544365451584358\\
0.258	0.546142197485841\\
0.259	0.54791477368815\\
0.26	0.549683170283011\\
0.261	0.551447377521845\\
0.262	0.55320738581555\\
0.263	0.554963185734279\\
0.264	0.55671476800719\\
0.265	0.558462123522192\\
0.266	0.560205243325672\\
0.267	0.561944118622206\\
0.268	0.563678740774268\\
0.269	0.565409101301907\\
0.27	0.567135191882432\\
0.271	0.568857004350063\\
0.272	0.570574530695592\\
0.273	0.572287763066007\\
0.274	0.573996693764125\\
0.275	0.575701315248201\\
0.276	0.57740162013153\\
0.277	0.579097601182034\\
0.278	0.58078925132184\\
0.279	0.582476563626849\\
0.28	0.584159531326289\\
0.281	0.585838147802257\\
0.282	0.587512406589261\\
0.283	0.589182301373736\\
0.284	0.590847825993561\\
0.285	0.592508974437563\\
0.286	0.594165740845011\\
0.287	0.595818119505097\\
0.288	0.597466104856415\\
0.289	0.599109691486425\\
0.29	0.600748874130911\\
0.291	0.602383647673425\\
0.292	0.604014007144733\\
0.293	0.605639947722237\\
0.294	0.607261464729409\\
0.295	0.608878553635191\\
0.296	0.610491210053418\\
0.297	0.612099429742203\\
0.298	0.613703208603334\\
0.299	0.61530254268166\\
0.3	0.616897428164464\\
0.301	0.618487861380834\\
0.302	0.620073838801026\\
0.303	0.621655357035819\\
0.304	0.623232412835866\\
0.305	0.624805003091036\\
0.306	0.626373124829752\\
0.307	0.627936775218322\\
0.308	0.62949595156026\\
0.309	0.631050651295612\\
0.31	0.632600872000264\\
0.311	0.634146611385253\\
0.312	0.635687867296068\\
0.313	0.637224637711949\\
0.314	0.63875692074518\\
0.315	0.640284714640378\\
0.316	0.641808017773772\\
0.317	0.643326828652485\\
0.318	0.64484114591381\\
0.319	0.646350968324474\\
0.32	0.647856294779911\\
0.321	0.649357124303517\\
0.322	0.650853456045914\\
0.323	0.6523452892842\\
0.324	0.653832623421202\\
0.325	0.655315457984722\\
0.326	0.656793792626782\\
0.327	0.658267627122862\\
0.328	0.659736961371142\\
0.329	0.661201795391732\\
0.33	0.662662129325908\\
0.331	0.664117963435337\\
0.332	0.665569298101305\\
0.333	0.667016133823944\\
0.334	0.668458471221448\\
0.335	0.669896311029296\\
0.336	0.671329654099471\\
0.337	0.672758501399668\\
0.338	0.674182854012516\\
0.339	0.675602713134784\\
0.34	0.677018080076591\\
0.341	0.678428956260619\\
0.342	0.679835343221312\\
0.343	0.681237242604087\\
0.344	0.682634656164538\\
0.345	0.684027585767636\\
0.346	0.685416033386933\\
0.347	0.68680000110376\\
0.348	0.688179491106433\\
0.349	0.689554505689444\\
0.35	0.690925047252665\\
0.351	0.692291118300547\\
0.352	0.69365272144131\\
0.353	0.695009859386149\\
0.354	0.696362534948425\\
0.355	0.697710751042861\\
0.356	0.699054510684741\\
0.357	0.700393816989106\\
0.358	0.701728673169946\\
0.359	0.703059082539404\\
0.36	0.704385048506962\\
0.361	0.705706574578648\\
0.362	0.707023664356224\\
0.363	0.708336321536391\\
0.364	0.70964454990998\\
0.365	0.710948353361157\\
0.366	0.712247735866615\\
0.367	0.713542701494781\\
0.368	0.71483325440501\\
0.369	0.716119398846789\\
0.37	0.717401139158943\\
0.371	0.71867847976883\\
0.372	0.719951425191552\\
0.373	0.721219980029158\\
0.374	0.722484148969851\\
0.375	0.723743936787194\\
0.376	0.724999348339321\\
0.377	0.726250388568148\\
0.378	0.727497062498582\\
0.379	0.728739375237736\\
0.38	0.729977331974147\\
0.381	0.731210937976984\\
0.382	0.732440198595275\\
0.383	0.733665119257121\\
0.384	0.734885705468923\\
0.385	0.736101962814597\\
0.386	0.737313896954809\\
0.387	0.738521513626192\\
0.388	0.739724818640586\\
0.389	0.740923817884259\\
0.39	0.742118517317146\\
0.391	0.743308922972084\\
0.392	0.744495040954044\\
0.393	0.74567687743938\\
0.394	0.746854438675061\\
0.395	0.748027730977924\\
0.396	0.749196760733909\\
0.397	0.750361534397322\\
0.398	0.751522058490075\\
0.399	0.752678339600943\\
0.4	0.753830384384823\\
0.401	0.754978199561988\\
0.402	0.756121791917351\\
0.403	0.757261168299728\\
0.404	0.758396335621104\\
0.405	0.759527300855904\\
0.406	0.760654071040261\\
0.407	0.761776653271294\\
0.408	0.762895054706385\\
0.409	0.764009282562454\\
0.41	0.76511934411525\\
0.411	0.76622524669863\\
0.412	0.767326997703851\\
0.413	0.76842460457886\\
0.414	0.769518074827589\\
0.415	0.770607416009252\\
0.416	0.771692635737646\\
0.417	0.772773741680454\\
0.418	0.773850741558552\\
0.419	0.774923643145316\\
0.42	0.77599245426594\\
0.421	0.777057182796744\\
0.422	0.7781178366645\\
0.423	0.779174423845749\\
0.424	0.780226952366131\\
0.425	0.781275430299708\\
0.426	0.782319865768299\\
0.427	0.783360266940812\\
0.428	0.784396642032588\\
0.429	0.785428999304735\\
0.43	0.786457347063474\\
0.431	0.787481693659494\\
0.432	0.788502047487294\\
0.433	0.789518416984541\\
0.434	0.790530810631432\\
0.435	0.791539236950048\\
0.436	0.792543704503723\\
0.437	0.793544221896413\\
0.438	0.794540797772063\\
0.439	0.795533440813987\\
0.44	0.796522159744241\\
0.441	0.79750696332301\\
0.442	0.798487860347989\\
0.443	0.799464859653773\\
0.444	0.800437970111251\\
0.445	0.801407200626998\\
0.446	0.802372560142675\\
0.447	0.803334057634436\\
0.448	0.804291702112325\\
0.449	0.805245502619695\\
0.45	0.806195468232615\\
0.451	0.807141608059289\\
0.452	0.808083931239474\\
0.453	0.809022446943906\\
0.454	0.809957164373726\\
0.455	0.810888092759911\\
0.456	0.811815241362708\\
0.457	0.812738619471069\\
0.458	0.8136582364021\\
0.459	0.814574101500496\\
0.46	0.815486224137997\\
0.461	0.816394613712835\\
0.462	0.817299279649195\\
0.463	0.818200231396668\\
0.464	0.819097478429716\\
0.465	0.81999103024714\\
0.466	0.820880896371549\\
0.467	0.82176708634883\\
0.468	0.822649609747631\\
0.469	0.823528476158832\\
0.47	0.824403695195042\\
0.471	0.825275276490075\\
0.472	0.826143229698447\\
0.473	0.827007564494867\\
0.474	0.82786829057374\\
0.475	0.828725417648666\\
0.476	0.829578955451942\\
0.477	0.830428913734078\\
0.478	0.831275302263305\\
0.479	0.832118130825089\\
0.48	0.832957409221654\\
0.481	0.833793147271505\\
0.482	0.834625354808951\\
0.483	0.835454041683639\\
0.484	0.836279217760085\\
0.485	0.837100892917211\\
0.486	0.837919077047888\\
0.487	0.838733780058476\\
0.488	0.839545011868374\\
0.489	0.840352782409573\\
0.49	0.841157101626203\\
0.491	0.8419579794741\\
0.492	0.842755425920361\\
0.493	0.843549450942911\\
0.494	0.844340064530073\\
0.495	0.845127276680135\\
0.496	0.845911097400929\\
0.497	0.846691536709408\\
0.498	0.847468604631229\\
0.499	0.848242311200337\\
0.5	0.849012666458552\\
0.501	0.849264035312586\\
0.502	0.849515404166619\\
0.503	0.849766773020645\\
0.504	0.85001814187464\\
0.505	0.850269510728542\\
0.506	0.850520879582224\\
0.507	0.85077224843546\\
0.508	0.851023617287879\\
0.509	0.851274986138924\\
0.51	0.85152635498779\\
0.511	0.851777723833369\\
0.512	0.852029092674181\\
0.513	0.8522804615083\\
0.514	0.852531830333282\\
0.515	0.852783199146079\\
0.516	0.853034567942952\\
0.517	0.853285936719379\\
0.518	0.853537305469963\\
0.519	0.853788674188325\\
0.52	0.854040042867009\\
0.521	0.854291411497364\\
0.522	0.854542780069444\\
0.523	0.854794148571882\\
0.524	0.855045516991784\\
0.525	0.855296885314601\\
0.526	0.85554825352401\\
0.527	0.855799621601786\\
0.528	0.856050989527675\\
0.529	0.856302357279269\\
0.53	0.856553724831864\\
0.531	0.856805092158337\\
0.532	0.857056459229005\\
0.533	0.857307826011489\\
0.534	0.857559192470578\\
0.535	0.857810558568085\\
0.536	0.858061924262715\\
0.537	0.858313289509915\\
0.538	0.858564654261736\\
0.539	0.858816018466693\\
0.54	0.859067382069618\\
0.541	0.859318745011515\\
0.542	0.859570107229423\\
0.543	0.859821468656266\\
0.544	0.860072829220711\\
0.545	0.860324188847025\\
0.546	0.86057554745493\\
0.547	0.860826904959458\\
0.548	0.861078261270816\\
0.549	0.861329616294228\\
0.55	0.861580969929813\\
0.551	0.861832322072423\\
0.552	0.862083672611519\\
0.553	0.862335021431021\\
0.554	0.862586368409174\\
0.555	0.862837713418408\\
0.556	0.863089056325203\\
0.557	0.863340396989949\\
0.558	0.863591735266817\\
0.559	0.863843071003623\\
0.56	0.864094404041694\\
0.561	0.864345734215741\\
0.562	0.864597061353731\\
0.563	0.864848385276752\\
0.564	0.865099705798895\\
0.565	0.865351022727126\\
0.566	0.865602335861164\\
0.567	0.865853644993359\\
0.568	0.866104949908573\\
0.569	0.866356250384065\\
0.57	0.866607546189373\\
0.571	0.866858837086198\\
0.572	0.867110122828299\\
0.573	0.867361403161377\\
0.574	0.86761267782297\\
0.575	0.867863946542346\\
0.576	0.868115209040401\\
0.577	0.868366465029557\\
0.578	0.868617714213659\\
0.579	0.868868956287884\\
0.58	0.869120190938642\\
0.581	0.869371417843482\\
0.582	0.869622636671002\\
0.583	0.869873847080766\\
0.584	0.870125048723206\\
0.585	0.870376241239552\\
0.586	0.870627424261739\\
0.587	0.870878597412335\\
0.588	0.871129760304458\\
0.589	0.871380912541706\\
0.59	0.871632053718084\\
0.591	0.871883183417929\\
0.592	0.87213430121585\\
0.593	0.872385406676658\\
0.594	0.872636499355301\\
0.595	0.872887578796809\\
0.596	0.873138644536233\\
0.597	0.873389696098587\\
0.598	0.873640732998798\\
0.599	0.873891754741654\\
0.6	0.874142760821753\\
0.601	0.874393750723459\\
0.602	0.874644723920859\\
0.603	0.874895679877718\\
0.604	0.875146618047441\\
0.605	0.875397537873039\\
0.606	0.875648438787091\\
0.607	0.875899320211711\\
0.608	0.876150181558523\\
0.609	0.876401022228629\\
0.61	0.876651841612585\\
0.611	0.87690263909038\\
0.612	0.877153414031412\\
0.613	0.877404165794473\\
0.614	0.877654893727731\\
0.615	0.877905597168716\\
0.616	0.878156275444311\\
0.617	0.878406927870738\\
0.618	0.878657553753559\\
0.619	0.878908152387661\\
0.62	0.879158723057261\\
0.621	0.879409265035904\\
0.622	0.879659777586463\\
0.623	0.879910259961143\\
0.624	0.880160711401488\\
0.625	0.88041113113839\\
0.626	0.880661518392098\\
0.627	0.88091187237223\\
0.628	0.881162192277786\\
0.629	0.881412477297172\\
0.63	0.881662726608205\\
0.631	0.881912939378147\\
0.632	0.882163114763721\\
0.633	0.882413251911132\\
0.634	0.882663349956102\\
0.635	0.882913408023892\\
0.636	0.883163425229332\\
0.637	0.883413400676858\\
0.638	0.883663333460541\\
0.639	0.883913222664126\\
0.64	0.884163067361065\\
0.641	0.884412866614562\\
0.642	0.884662619477613\\
0.643	0.884912324993045\\
0.644	0.885161982193563\\
0.645	0.885411590101797\\
0.646	0.885661147730352\\
0.647	0.885910654081853\\
0.648	0.886160108148998\\
0.649	0.886409508914611\\
0.65	0.886658855351701\\
0.651	0.886908146423508\\
0.652	0.887157381083573\\
0.653	0.887406558275785\\
0.654	0.887655676934451\\
0.655	0.887904735984354\\
0.656	0.888153734340816\\
0.657	0.888402670909765\\
0.658	0.888651544587801\\
0.659	0.888900354262262\\
0.66	0.889149098811294\\
0.661	0.889397777103925\\
0.662	0.889646388000129\\
0.663	0.889894930350906\\
0.664	0.890143402998355\\
0.665	0.890391804775746\\
0.666	0.890640134507601\\
0.667	0.890888391009769\\
0.668	0.891136573089506\\
0.669	0.891384679545557\\
0.67	0.891632709168232\\
0.671	0.891880660739497\\
0.672	0.89212853303305\\
0.673	0.892376324814407\\
0.674	0.89262403484099\\
0.675	0.892871661862212\\
0.676	0.893119204619567\\
0.677	0.893366661846712\\
0.678	0.893614032269562\\
0.679	0.893861314606383\\
0.68	0.894108507567872\\
0.681	0.894355609857264\\
0.682	0.89460262017041\\
0.683	0.894849537195881\\
0.684	0.895096359615061\\
0.685	0.895343086102236\\
0.686	0.895589715324699\\
0.687	0.895836245942838\\
0.688	0.896082676610241\\
0.689	0.89632900597379\\
0.69	0.896575232673758\\
0.691	0.896821355343914\\
0.692	0.897067372611619\\
0.693	0.897313283097925\\
0.694	0.897559085417683\\
0.695	0.897804778179635\\
0.696	0.898050359986527\\
0.697	0.898295829435203\\
0.698	0.898541185116712\\
0.699	0.898786425616412\\
0.7	0.899031549514074\\
0.701	0.899276555383983\\
0.702	0.89952144179505\\
0.703	0.899766207310911\\
0.704	0.900010850490037\\
0.705	0.900255369885835\\
0.706	0.90049976404676\\
0.707	0.900744031516421\\
0.708	0.900988170833683\\
0.709	0.90123218053278\\
0.71	0.901476059143419\\
0.711	0.90171980519089\\
0.712	0.901963417196172\\
0.713	0.902206893676045\\
0.714	0.902450233143191\\
0.715	0.902693434106311\\
0.716	0.90293649507023\\
0.717	0.903179414536002\\
0.718	0.903422191001026\\
0.719	0.903664822959151\\
0.72	0.903907308900784\\
0.721	0.904149647313004\\
0.722	0.904391836679664\\
0.723	0.904633875481508\\
0.724	0.904875762196274\\
0.725	0.905117495298808\\
0.726	0.905359073261168\\
0.727	0.905600494552738\\
0.728	0.905841757640337\\
0.729	0.906082860988322\\
0.73	0.906323803058704\\
0.731	0.906564582311254\\
0.732	0.906805197203612\\
0.733	0.907045646191393\\
0.734	0.907285927728303\\
0.735	0.907526040266239\\
0.736	0.907765982255399\\
0.737	0.908005752144396\\
0.738	0.908245348380356\\
0.739	0.908484769409037\\
0.74	0.908724013674926\\
0.741	0.908963079621352\\
0.742	0.909201965690591\\
0.743	0.909440670323973\\
0.744	0.909679191961988\\
0.745	0.909917529044393\\
0.746	0.910155680010318\\
0.747	0.910393643298369\\
0.748	0.910631417346735\\
0.749	0.910869000593295\\
0.75	0.911106391475717\\
0.751	0.911343588431568\\
0.752	0.911580589898412\\
0.753	0.91181739431392\\
0.754	0.912054000115968\\
0.755	0.912290405742739\\
0.756	0.912526609632832\\
0.757	0.912762610225354\\
0.758	0.91299840596003\\
0.759	0.913233995277298\\
0.76	0.913469376618415\\
0.761	0.91370454842555\\
0.762	0.913939509141891\\
0.763	0.914174257211738\\
0.764	0.914408791080608\\
0.765	0.914643109195324\\
0.766	0.914877210004123\\
0.767	0.915111091956745\\
0.768	0.915344753504534\\
0.769	0.915578193100534\\
0.77	0.915811409199582\\
0.771	0.916044400258403\\
0.772	0.916277164735709\\
0.773	0.91650970109229\\
0.774	0.916742007791105\\
0.775	0.916974083297379\\
0.776	0.917205926078691\\
0.777	0.917437534605071\\
0.778	0.917668907349088\\
0.779	0.917900042785937\\
0.78	0.918130939393538\\
0.781	0.918361595652615\\
0.782	0.918592010046792\\
0.783	0.918822181062677\\
0.784	0.919052107189955\\
0.785	0.919281786921464\\
0.786	0.919511218753295\\
0.787	0.919740401184866\\
0.788	0.919969332719014\\
0.789	0.920198011862074\\
0.79	0.920426437123969\\
0.791	0.920654607018286\\
0.792	0.920882520062364\\
0.793	0.921110174777372\\
0.794	0.921337569688392\\
0.795	0.921564703324497\\
0.796	0.921791574218834\\
0.797	0.9220181809087\\
0.798	0.922244521935622\\
0.799	0.922470595845433\\
0.8	0.92269640118835\\
0.801	0.922921936519051\\
0.802	0.923147200396749\\
0.803	0.923372191385265\\
0.804	0.923596908053109\\
0.805	0.923821348973544\\
0.806	0.924045512724665\\
0.807	0.92426939788947\\
0.808	0.924493003055932\\
0.809	0.924716326817064\\
0.81	0.924939367770997\\
0.811	0.925162124521042\\
0.812	0.925384595675764\\
0.813	0.925606779849046\\
0.814	0.925828675660155\\
0.815	0.926050281733815\\
0.816	0.926271596700263\\
0.817	0.926492619195321\\
0.818	0.926713347860457\\
0.819	0.926933781342848\\
0.82	0.927153918295445\\
0.821	0.927373757377033\\
0.822	0.927593297252289\\
0.823	0.927812536591851\\
0.824	0.928031474072368\\
0.825	0.928250108376567\\
0.826	0.928468438193302\\
0.827	0.928686462217621\\
0.828	0.928904179150818\\
0.829	0.92912158770049\\
0.83	0.929338686580588\\
0.831	0.929555474511479\\
0.832	0.929771950219995\\
0.833	0.929988112439486\\
0.834	0.930203959909872\\
0.835	0.9304194913777\\
0.836	0.930634705596185\\
0.837	0.93084960132527\\
0.838	0.931064177331669\\
0.839	0.931278432388918\\
0.84	0.931492365277422\\
0.841	0.931705974784502\\
0.842	0.931919259704443\\
0.843	0.93213221883854\\
0.844	0.932344850995137\\
0.845	0.932557154989681\\
0.846	0.932769129644758\\
0.847	0.932980773790137\\
0.848	0.933192086262816\\
0.849	0.933403065907058\\
0.85	0.933613711574435\\
0.851	0.933824022123869\\
0.852	0.934033996421665\\
0.853	0.934243633341557\\
0.854	0.934452931764743\\
0.855	0.934661890579918\\
0.856	0.934870508683319\\
0.857	0.93507878497875\\
0.858	0.935286718377626\\
0.859	0.935494307799003\\
0.86	0.935701552169611\\
0.861	0.935908450423891\\
0.862	0.93611500150402\\
0.863	0.93632120435995\\
0.864	0.936527057949434\\
0.865	0.936732561238058\\
0.866	0.936937713199269\\
0.867	0.937142512814405\\
0.868	0.937346959072723\\
0.869	0.937551050971424\\
0.87	0.937754787515684\\
0.871	0.937958167718676\\
0.872	0.938161190601598\\
0.873	0.938363855193695\\
0.874	0.938566160532286\\
0.875	0.938768105662783\\
0.876	0.938969689638721\\
0.877	0.939170911521771\\
0.878	0.939371770381769\\
0.879	0.939572265296732\\
0.88	0.93977239535288\\
0.881	0.939972159644654\\
0.882	0.940171557274738\\
0.883	0.940370587354073\\
0.884	0.940569249001877\\
0.885	0.940767541345663\\
0.886	0.940965463521252\\
0.887	0.941163014672789\\
0.888	0.941360193952762\\
0.889	0.941557000522013\\
0.89	0.941753433549751\\
0.891	0.941949492213567\\
0.892	0.942145175699448\\
0.893	0.942340483201785\\
0.894	0.942535413923389\\
0.895	0.942729967075496\\
0.896	0.942924141877784\\
0.897	0.943117937558376\\
0.898	0.943311353353855\\
0.899	0.943504388509267\\
0.9	0.943697042278134\\
0.901	0.943889313922455\\
0.902	0.944081202712721\\
0.903	0.944272707927913\\
0.904	0.944463828855512\\
0.905	0.944654564791504\\
0.906	0.944844915040384\\
0.907	0.945034878915158\\
0.908	0.94522445573735\\
0.909	0.945413644836999\\
0.91	0.945602445552669\\
0.911	0.945790857231446\\
0.912	0.945978879228939\\
0.913	0.946166510909283\\
0.914	0.946353751645137\\
0.915	0.946540600817684\\
0.916	0.946727057816633\\
0.917	0.946913122040215\\
0.918	0.947098792895179\\
0.919	0.947284069796796\\
0.92	0.947468952168849\\
0.921	0.947653439443636\\
0.922	0.947837531061959\\
0.923	0.94802122647313\\
0.924	0.948204525134953\\
0.925	0.948387426513732\\
0.926	0.948569930084254\\
0.927	0.948752035329791\\
0.928	0.948933741742088\\
0.929	0.949115048821358\\
0.93	0.949295956076276\\
0.931	0.949476463023968\\
0.932	0.949656569190002\\
0.933	0.949836274108383\\
0.934	0.95001557732154\\
0.935	0.950194478380317\\
0.936	0.950372976843963\\
0.937	0.950551072280124\\
0.938	0.950728764264825\\
0.939	0.950906052382467\\
0.94	0.951082936225805\\
0.941	0.951259415395947\\
0.942	0.951435489502333\\
0.943	0.951611158162723\\
0.944	0.951786421003187\\
0.945	0.951961277658086\\
0.946	0.952135727770065\\
0.947	0.952309770990027\\
0.948	0.952483406977129\\
0.949	0.95265663539876\\
0.95	0.952829455930527\\
0.951	0.95300186825624\\
0.952	0.953173872067891\\
0.953	0.953345467065642\\
0.954	0.953516652957805\\
0.955	0.953687429460824\\
0.956	0.95385779629926\\
0.957	0.954027753205767\\
0.958	0.954197299921079\\
0.959	0.954366436193986\\
0.96	0.954535161781319\\
0.961	0.954703476447927\\
0.962	0.954871379966657\\
0.963	0.955038872118337\\
0.964	0.95520595269175\\
0.965	0.955372621483618\\
0.966	0.955538878298577\\
0.967	0.955704722949156\\
0.968	0.955870155255757\\
0.969	0.956035175046631\\
0.97	0.956199782157855\\
0.971	0.95636397643331\\
0.972	0.956527757724657\\
0.973	0.956691125891316\\
0.974	0.956854080800439\\
0.975	0.957016622326888\\
0.976	0.957178750353209\\
0.977	0.95734046476961\\
0.978	0.957501765473934\\
0.979	0.957662652371635\\
0.98	0.957823125375752\\
0.981	0.957983184406884\\
0.982	0.958142829393162\\
0.983	0.958302060270228\\
0.984	0.958460876981204\\
0.985	0.958619279476665\\
0.986	0.958777267714616\\
0.987	0.958934841660465\\
0.988	0.959092001286988\\
0.989	0.959248746574312\\
0.99	0.959405077509882\\
0.991	0.959560994088431\\
0.992	0.959716496311957\\
0.993	0.95987158418969\\
0.994	0.960026257738067\\
0.995	0.960180516980702\\
0.996	0.960334361948355\\
0.997	0.960487792678906\\
0.998	0.960640809217324\\
0.999	0.960793411615637\\
1	0.960945599932903\\
};
\addlegendentry{$B\!=\!2$, an.};

\addplot [only marks, mark=triangle, mark options={solid, draw=color2}]
  table[row sep=crcr]{%
0	0\\
0.05	0.112257788289839\\
0.1	0.224084676624628\\
0.15	0.333003765262744\\
0.2	0.43655515446079\\
0.25	0.531869944518037\\
0.3	0.616853735652961\\
0.35	0.690865127932469\\
0.4	0.753854421361747\\
0.45	0.806092315912556\\
0.5	0.848888211448306\\
0.55	0.861464810136379\\
0.6	0.874057208822805\\
0.65	0.886587907515666\\
0.7	0.898981906222787\\
0.75	0.911036004965365\\
0.8	0.922623203756647\\
0.85	0.933511802620804\\
0.9	0.943612201567182\\
0.95	0.95272540061654\\
1	0.960833099770786\\
};
\addlegendentry{$B\!=\!2$, sim.};

\addplot [color=color4, semithick]
  table[row sep=crcr]{%
0	0\\
0.001	0.00387101168844751\\
0.002	0.00774177032284484\\
0.003	0.0116120268325646\\
0.004	0.0154815364395805\\
0.005	0.0193500586008774\\
0.006	0.0232173569515726\\
0.007	0.0270831992487405\\
0.008	0.0309473573159298\\
0.009	0.0348096069883682\\
0.01	0.0386697280588443\\
0.011	0.0425275042242591\\
0.012	0.0463827230328392\\
0.013	0.050235175832004\\
0.014	0.054084657716879\\
0.015	0.0579309674794466\\
0.016	0.0617739075583292\\
0.017	0.0656132839891934\\
0.018	0.0694489063557718\\
0.019	0.0732805877414915\\
0.02	0.0771081446817056\\
0.021	0.080931397116516\\
0.022	0.084750168344186\\
0.023	0.0885642849751303\\
0.024	0.0923735768864789\\
0.025	0.096177877177207\\
0.026	0.0999770221238235\\
0.027	0.103770851136614\\
0.028	0.107559206716425\\
0.029	0.111341934411995\\
0.03	0.11511888277781\\
0.031	0.118889903332495\\
0.032	0.122654850517713\\
0.033	0.126413581657593\\
0.034	0.130165956918654\\
0.035	0.133911839270237\\
0.036	0.137651094445428\\
0.037	0.141383590902478\\
0.038	0.145109199786699\\
0.039	0.148827794892842\\
0.04	0.15253925262795\\
0.041	0.156243451974669\\
0.042	0.159940274455032\\
0.043	0.163629604094687\\
0.044	0.167311327387583\\
0.045	0.170985333261098\\
0.046	0.174651513041603\\
0.047	0.17830976042047\\
0.048	0.181959971420495\\
0.049	0.185602044362755\\
0.05	0.189235879833878\\
0.051	0.192861380653735\\
0.052	0.196478451843524\\
0.053	0.200087000594277\\
0.054	0.203686936235752\\
0.055	0.207278170205723\\
0.056	0.210860616019664\\
0.057	0.214434189240805\\
0.058	0.217998807450586\\
0.059	0.221554390219468\\
0.06	0.225100859078127\\
0.061	0.228638137489007\\
0.062	0.232166150818244\\
0.063	0.235684826307934\\
0.064	0.239194093048765\\
0.065	0.242693881952996\\
0.066	0.246184125727776\\
0.067	0.249664758848808\\
0.068	0.253135717534348\\
0.069	0.256596939719534\\
0.07	0.260048365031048\\
0.071	0.2634899347621\\
0.072	0.266921591847729\\
0.073	0.270343280840425\\
0.074	0.273754947886063\\
0.075	0.277156540700143\\
0.076	0.280548008544339\\
0.077	0.283929302203345\\
0.078	0.287300373962025\\
0.079	0.290661177582847\\
0.08	0.294011668283622\\
0.081	0.297351802715514\\
0.082	0.300681538941345\\
0.083	0.304000836414177\\
0.084	0.30730965595617\\
0.085	0.310607959737709\\
0.086	0.313895711256812\\
0.087	0.317172875318792\\
0.088	0.320439418016194\\
0.089	0.323695306708981\\
0.09	0.326940510004988\\
0.091	0.33017499774062\\
0.092	0.333398740961809\\
0.093	0.336611711905215\\
0.094	0.339813883979668\\
0.095	0.34300523174786\\
0.096	0.346185730908272\\
0.097	0.349355358277332\\
0.098	0.352514091771815\\
0.099	0.355661910391465\\
0.1	0.358798794201851\\
0.101	0.361924724317443\\
0.102	0.36503968288491\\
0.103	0.368143653066642\\
0.104	0.37123661902448\\
0.105	0.374318565903669\\
0.106	0.377389479817014\\
0.107	0.380449347829252\\
0.108	0.383498157941622\\
0.109	0.386535899076646\\
0.11	0.389562561063106\\
0.111	0.392578134621222\\
0.112	0.395582611348024\\
0.113	0.39857598370292\\
0.114	0.401558244993452\\
0.115	0.404529389361246\\
0.116	0.407489411768145\\
0.117	0.410438307982523\\
0.118	0.41337607456579\\
0.119	0.416302708859069\\
0.12	0.419218208970052\\
0.121	0.422122573760036\\
0.122	0.425015802831126\\
0.123	0.427897896513614\\
0.124	0.43076885585352\\
0.125	0.433628682600312\\
0.126	0.436477379194777\\
0.127	0.439314948757065\\
0.128	0.442141395074889\\
0.129	0.444956722591884\\
0.13	0.447760936396122\\
0.131	0.45055404220879\\
0.132	0.453336046373005\\
0.133	0.456106955842797\\
0.134	0.45886677817223\\
0.135	0.461615521504673\\
0.136	0.46435319456222\\
0.137	0.467079806635251\\
0.138	0.469795367572132\\
0.139	0.47249988776906\\
0.14	0.475193378160046\\
0.141	0.477875850207027\\
0.142	0.48054731589013\\
0.143	0.483207787698045\\
0.144	0.485857278618556\\
0.145	0.488495802129177\\
0.146	0.491123372187938\\
0.147	0.493740003224283\\
0.148	0.496345710130098\\
0.149	0.498940508250868\\
0.15	0.501524413376944\\
0.151	0.504097441734942\\
0.152	0.506659609979255\\
0.153	0.509210935183683\\
0.154	0.511751434833186\\
0.155	0.514281126815736\\
0.156	0.516800029414301\\
0.157	0.519308161298925\\
0.158	0.521805541518932\\
0.159	0.524292189495225\\
0.16	0.526768125012703\\
0.161	0.529233368212781\\
0.162	0.531687939586016\\
0.163	0.534131859964833\\
0.164	0.536565150516355\\
0.165	0.538987832735338\\
0.166	0.541399928437202\\
0.167	0.543801459751157\\
0.168	0.546192449113434\\
0.169	0.548572919260609\\
0.17	0.550942893223015\\
0.171	0.553302394318262\\
0.172	0.555651446144832\\
0.173	0.557990072575782\\
0.174	0.560318297752525\\
0.175	0.562636146078704\\
0.176	0.564943642214157\\
0.177	0.567240811068963\\
0.178	0.569527677797576\\
0.179	0.571804267793046\\
0.18	0.574070606681322\\
0.181	0.576326720315631\\
0.182	0.578572634770952\\
0.183	0.580808376338558\\
0.184	0.583033971520637\\
0.185	0.585249447025004\\
0.186	0.587454829759881\\
0.187	0.589650146828748\\
0.188	0.591835425525279\\
0.189	0.594010693328355\\
0.19	0.596175977897135\\
0.191	0.598331307066212\\
0.192	0.60047670884084\\
0.193	0.602612211392229\\
0.194	0.604737843052903\\
0.195	0.606853632312141\\
0.196	0.608959607811477\\
0.197	0.611055798340264\\
0.198	0.613142232831315\\
0.199	0.615218940356597\\
0.2	0.617285950122998\\
0.201	0.619343291468156\\
0.202	0.621390993856351\\
0.203	0.623429086874453\\
0.204	0.625457600227941\\
0.205	0.627476563736976\\
0.206	0.629486007332534\\
0.207	0.631485961052601\\
0.208	0.633476455038424\\
0.209	0.635457519530822\\
0.21	0.637429184866543\\
0.211	0.639391481474696\\
0.212	0.641344439873219\\
0.213	0.643288090665416\\
0.214	0.645222464536536\\
0.215	0.647147592250416\\
0.216	0.649063504646163\\
0.217	0.650970232634906\\
0.218	0.652867807196581\\
0.219	0.654756259376776\\
0.22	0.656635620283623\\
0.221	0.658505921084742\\
0.222	0.660367193004229\\
0.223	0.66221946731969\\
0.224	0.664062775359335\\
0.225	0.6658971484991\\
0.226	0.667722618159831\\
0.227	0.669539215804499\\
0.228	0.671346972935477\\
0.229	0.673145921091842\\
0.23	0.674936091846734\\
0.231	0.676717516804753\\
0.232	0.678490227599402\\
0.233	0.680254255890562\\
0.234	0.68200963336202\\
0.235	0.683756391719034\\
0.236	0.685494562685932\\
0.237	0.687224178003761\\
0.238	0.688945269427965\\
0.239	0.690657868726109\\
0.24	0.692362007675637\\
0.241	0.694057718061673\\
0.242	0.695745031674847\\
0.243	0.697423980309174\\
0.244	0.699094595759953\\
0.245	0.700756909821718\\
0.246	0.702410954286207\\
0.247	0.704056760940378\\
0.248	0.705694361564457\\
0.249	0.707323787930013\\
0.25	0.708945071798074\\
0.251	0.709674078274983\\
0.252	0.710403084589571\\
0.253	0.71113209032793\\
0.254	0.711861094806883\\
0.255	0.712590097079612\\
0.256	0.713319095941217\\
0.257	0.714048089934199\\
0.258	0.714777077353875\\
0.259	0.715506056253719\\
0.26	0.716235024450625\\
0.261	0.716963979530115\\
0.262	0.717692918851455\\
0.263	0.718421839552727\\
0.264	0.719150738555814\\
0.265	0.719879612571323\\
0.266	0.720608458103443\\
0.267	0.721337271454736\\
0.268	0.722066048730859\\
0.269	0.722794785845228\\
0.27	0.723523478523606\\
0.271	0.724252122308642\\
0.272	0.724980712564337\\
0.273	0.725709244480449\\
0.274	0.726437713076838\\
0.275	0.727166113207752\\
0.276	0.727894439566048\\
0.277	0.728622686687356\\
0.278	0.729350848954186\\
0.279	0.730078920599968\\
0.28	0.730806895713047\\
0.281	0.731534768240609\\
0.282	0.732262531992559\\
0.283	0.732990180645333\\
0.284	0.73371770774567\\
0.285	0.734445106714312\\
0.286	0.735172370849658\\
0.287	0.735899493331372\\
0.288	0.736626467223921\\
0.289	0.737353285480072\\
0.29	0.738079940944337\\
0.291	0.738806426356363\\
0.292	0.739532734354267\\
0.293	0.740258857477937\\
0.294	0.740984788172264\\
0.295	0.741710518790332\\
0.296	0.74243604159657\\
0.297	0.743161348769836\\
0.298	0.743886432406472\\
0.299	0.744611284523301\\
0.3	0.745335897060578\\
0.301	0.746060261884902\\
0.302	0.746784370792077\\
0.303	0.747508215509931\\
0.304	0.748231787701085\\
0.305	0.748955078965683\\
0.306	0.749678080844083\\
0.307	0.750400784819492\\
0.308	0.751123182320575\\
0.309	0.751845264724004\\
0.31	0.752567023356984\\
0.311	0.753288449499722\\
0.312	0.754009534387868\\
0.313	0.754730269214907\\
0.314	0.755450645134518\\
0.315	0.756170653262887\\
0.316	0.756890284680989\\
0.317	0.757609530436828\\
0.318	0.758328381547638\\
0.319	0.759046829002049\\
0.32	0.759764863762212\\
0.321	0.760482476765899\\
0.322	0.761199658928547\\
0.323	0.761916401145294\\
0.324	0.762632694292949\\
0.325	0.76334852923195\\
0.326	0.764063896808281\\
0.327	0.764778787855355\\
0.328	0.765493193195857\\
0.329	0.766207103643568\\
0.33	0.76692051000514\\
0.331	0.767633403081855\\
0.332	0.768345773671339\\
0.333	0.769057612569253\\
0.334	0.769768910570946\\
0.335	0.770479658473085\\
0.336	0.771189847075247\\
0.337	0.771899467181489\\
0.338	0.772608509601881\\
0.339	0.773316965154011\\
0.34	0.77402482466447\\
0.341	0.774732078970295\\
0.342	0.775438718920395\\
0.343	0.776144735376941\\
0.344	0.776850119216738\\
0.345	0.777554861332556\\
0.346	0.77825895263445\\
0.347	0.778962384051046\\
0.348	0.779665146530797\\
0.349	0.780367231043217\\
0.35	0.781068628580099\\
0.351	0.781769330156689\\
0.352	0.782469326812848\\
0.353	0.783168609614193\\
0.354	0.7838671696532\\
0.355	0.784564998050298\\
0.356	0.785262085954926\\
0.357	0.78595842454658\\
0.358	0.786654005035828\\
0.359	0.787348818665302\\
0.36	0.78804285671068\\
0.361	0.788736110481624\\
0.362	0.789428571322724\\
0.363	0.790120230614397\\
0.364	0.790811079773775\\
0.365	0.791501110255571\\
0.366	0.792190313552931\\
0.367	0.79287868119825\\
0.368	0.793566204763986\\
0.369	0.794252875863439\\
0.37	0.794938686151524\\
0.371	0.795623627325513\\
0.372	0.796307691125768\\
0.373	0.796990869336447\\
0.374	0.797673153786198\\
0.375	0.798354536348831\\
0.376	0.799035008943978\\
0.377	0.799714563537722\\
0.378	0.800393192143229\\
0.379	0.801070886821341\\
0.38	0.801747639681171\\
0.381	0.802423442880668\\
0.382	0.803098288627174\\
0.383	0.80377216917796\\
0.384	0.804445076840746\\
0.385	0.805117003974212\\
0.386	0.805787942988483\\
0.387	0.806457886345609\\
0.388	0.807126826560022\\
0.389	0.807794756198983\\
0.39	0.808461667883013\\
0.391	0.809127554286312\\
0.392	0.809792408137154\\
0.393	0.810456222218285\\
0.394	0.811118989367292\\
0.395	0.811780702476966\\
0.396	0.812441354495649\\
0.397	0.813100938427571\\
0.398	0.813759447333172\\
0.399	0.814416874329407\\
0.4	0.81507321259005\\
0.401	0.81572845534597\\
0.402	0.816382595885411\\
0.403	0.817035627554249\\
0.404	0.817687543756239\\
0.405	0.818338337953256\\
0.406	0.818988003665515\\
0.407	0.819636534471793\\
0.408	0.820283924009627\\
0.409	0.820930165975504\\
0.41	0.821575254125053\\
0.411	0.822219182273205\\
0.412	0.822861944294362\\
0.413	0.823503534122541\\
0.414	0.824143945751523\\
0.415	0.824783173234976\\
0.416	0.82542121068658\\
0.417	0.82605805228014\\
0.418	0.826693692249685\\
0.419	0.827328124889563\\
0.42	0.827961344554525\\
0.421	0.828593345659799\\
0.422	0.829224122681159\\
0.423	0.82985367015498\\
0.424	0.830481982678287\\
0.425	0.8311090549088\\
0.426	0.831734881564962\\
0.427	0.832359457425967\\
0.428	0.832982777331774\\
0.429	0.833604836183121\\
0.43	0.834225628941522\\
0.431	0.834845150629261\\
0.432	0.835463396329382\\
0.433	0.836080361185666\\
0.434	0.836696040402605\\
0.435	0.837310429245365\\
0.436	0.837923523039747\\
0.437	0.838535317172139\\
0.438	0.839145807089458\\
0.439	0.839754988299094\\
0.44	0.840362856368837\\
0.441	0.840969406926808\\
0.442	0.841574635661378\\
0.443	0.842178538321079\\
0.444	0.842781110714518\\
0.445	0.843382348710274\\
0.446	0.843982248236798\\
0.447	0.844580805282307\\
0.448	0.845178015894663\\
0.449	0.845773876181259\\
0.45	0.846368382308897\\
0.451	0.846961530503648\\
0.452	0.84755331705073\\
0.453	0.84814373829436\\
0.454	0.848732790637611\\
0.455	0.849320470542269\\
0.456	0.849906774528672\\
0.457	0.850491699175553\\
0.458	0.851075241119882\\
0.459	0.851657397056697\\
0.46	0.85223816373893\\
0.461	0.852817537977237\\
0.462	0.853395516639815\\
0.463	0.853972096652222\\
0.464	0.854547274997185\\
0.465	0.855121048714417\\
0.466	0.855693414900414\\
0.467	0.856264370708266\\
0.468	0.856833913347447\\
0.469	0.857402040083616\\
0.47	0.857968748238407\\
0.471	0.858534035189217\\
0.472	0.859097898368992\\
0.473	0.859660335266007\\
0.474	0.86022134342365\\
0.475	0.860780920440193\\
0.476	0.861339063968568\\
0.477	0.86189577171614\\
0.478	0.862451041444469\\
0.479	0.863004870969079\\
0.48	0.863557258159222\\
0.481	0.864108200937631\\
0.482	0.86465769728029\\
0.483	0.865205745216175\\
0.484	0.865752342827018\\
0.485	0.866297488247053\\
0.486	0.866841179662762\\
0.487	0.867383415312629\\
0.488	0.867924193486879\\
0.489	0.868463512527219\\
0.49	0.869001370826582\\
0.491	0.869537766828865\\
0.492	0.870072699028665\\
0.493	0.870606165971013\\
0.494	0.871138166251112\\
0.495	0.871668698514061\\
0.496	0.872197761454591\\
0.497	0.872725353816795\\
0.498	0.873251474393848\\
0.499	0.87377612202774\\
0.5	0.874299295608997\\
0.501	0.874574313589963\\
0.502	0.87484933154011\\
0.503	0.875124349380629\\
0.504	0.875399366981012\\
0.505	0.875674384159776\\
0.506	0.875949400685161\\
0.507	0.87622441627585\\
0.508	0.876499430601662\\
0.509	0.876774443284251\\
0.51	0.877049453897798\\
0.511	0.877324461969695\\
0.512	0.877599466981229\\
0.513	0.877874468368255\\
0.514	0.878149465521874\\
0.515	0.87842445778909\\
0.516	0.878699444473481\\
0.517	0.87897442483585\\
0.518	0.879249398094878\\
0.519	0.879524363427773\\
0.52	0.879799319970908\\
0.521	0.880074266820466\\
0.522	0.880349203033063\\
0.523	0.880624127626382\\
0.524	0.880899039579796\\
0.525	0.881173937834983\\
0.526	0.881448821296542\\
0.527	0.881723688832599\\
0.528	0.881998539275418\\
0.529	0.882273371421989\\
0.53	0.882548184034634\\
0.531	0.882822975841591\\
0.532	0.883097745537596\\
0.533	0.883372491784474\\
0.534	0.883647213211709\\
0.535	0.883921908417011\\
0.536	0.884196575966891\\
0.537	0.884471214397221\\
0.538	0.884745822213788\\
0.539	0.885020397892853\\
0.54	0.885294939881695\\
0.541	0.885569446599159\\
0.542	0.885843916436191\\
0.543	0.886118347756379\\
0.544	0.886392738896482\\
0.545	0.886667088166952\\
0.546	0.886941393852461\\
0.547	0.887215654212421\\
0.548	0.887489867481488\\
0.549	0.887764031870078\\
0.55	0.888038145564872\\
0.551	0.88831220672931\\
0.552	0.888586213504096\\
0.553	0.888860164007678\\
0.554	0.889134056336748\\
0.555	0.889407888566714\\
0.556	0.889681658752186\\
0.557	0.889955364927445\\
0.558	0.89022900510692\\
0.559	0.890502577285648\\
0.56	0.890776079439738\\
0.561	0.891049509526831\\
0.562	0.891322865486548\\
0.563	0.891596145240947\\
0.564	0.891869346694963\\
0.565	0.892142467736849\\
0.566	0.892415506238618\\
0.567	0.892688460056471\\
0.568	0.892961327031228\\
0.569	0.893234104988757\\
0.57	0.893506791740386\\
0.571	0.893779385083328\\
0.572	0.894051882801092\\
0.573	0.894324282663893\\
0.574	0.894596582429053\\
0.575	0.894868779841406\\
0.576	0.895140872633697\\
0.577	0.895412858526972\\
0.578	0.895684735230967\\
0.579	0.895956500444499\\
0.58	0.896228151855843\\
0.581	0.896499687143113\\
0.582	0.896771103974634\\
0.583	0.897042400009313\\
0.584	0.897313572897013\\
0.585	0.897584620278901\\
0.586	0.897855539787826\\
0.587	0.898126329048657\\
0.588	0.898396985678648\\
0.589	0.89866750728778\\
0.59	0.898937891479108\\
0.591	0.899208135849102\\
0.592	0.899478237987981\\
0.593	0.899748195480055\\
0.594	0.900018005904045\\
0.595	0.900287666833419\\
0.596	0.900557175836709\\
0.597	0.900826530477833\\
0.598	0.901095728316415\\
0.599	0.901364766908088\\
0.6	0.901633643804814\\
0.601	0.901902356555183\\
0.602	0.902170902704719\\
0.603	0.902439279796177\\
0.604	0.902707485369839\\
0.605	0.902975516963808\\
0.606	0.903243372114294\\
0.607	0.903511048355903\\
0.608	0.903778543221914\\
0.609	0.904045854244567\\
0.61	0.904312978955328\\
0.611	0.90457991488517\\
0.612	0.904846659564838\\
0.613	0.905113210525115\\
0.614	0.905379565297087\\
0.615	0.905645721412402\\
0.616	0.905911676403524\\
0.617	0.90617742780399\\
0.618	0.906442973148659\\
0.619	0.906708309973955\\
0.62	0.90697343581812\\
0.621	0.907238348221444\\
0.622	0.907503044726515\\
0.623	0.907767522878441\\
0.624	0.908031780225092\\
0.625	0.908295814317324\\
0.626	0.908559622709207\\
0.627	0.908823202958246\\
0.628	0.909086552625602\\
0.629	0.90934966927631\\
0.63	0.909612550479493\\
0.631	0.909875193808569\\
0.632	0.910137596841467\\
0.633	0.910399757160827\\
0.634	0.910661672354204\\
0.635	0.91092334001427\\
0.636	0.911184757739009\\
0.637	0.91144592313191\\
0.638	0.911706833802164\\
0.639	0.911967487364847\\
0.64	0.912227881441111\\
0.641	0.912488013658363\\
0.642	0.91274788165045\\
0.643	0.913007483057834\\
0.644	0.913266815527771\\
0.645	0.913525876714479\\
0.646	0.913784664279314\\
0.647	0.914043175890933\\
0.648	0.914301409225463\\
0.649	0.914559361966657\\
0.65	0.914817031806065\\
0.651	0.915074416443182\\
0.652	0.915331513585605\\
0.653	0.91558832094919\\
0.654	0.915844836258198\\
0.655	0.916101057245443\\
0.656	0.916356981652439\\
0.657	0.916612607229541\\
0.658	0.916867931736088\\
0.659	0.917122952940538\\
0.66	0.917377668620606\\
0.661	0.917632076563397\\
0.662	0.917886174565536\\
0.663	0.918139960433297\\
0.664	0.918393431982733\\
0.665	0.918646587039796\\
0.666	0.918899423440458\\
0.667	0.919151939030838\\
0.668	0.91940413166731\\
0.669	0.919655999216627\\
0.67	0.919907539556029\\
0.671	0.920158750573354\\
0.672	0.920409630167152\\
0.673	0.920660176246783\\
0.674	0.920910386732534\\
0.675	0.921160259555707\\
0.676	0.921409792658733\\
0.677	0.921658983995261\\
0.678	0.921907831530259\\
0.679	0.922156333240107\\
0.68	0.92240448711269\\
0.681	0.92265229114749\\
0.682	0.922899743355669\\
0.683	0.923146841760161\\
0.684	0.923393584395754\\
0.685	0.923639969309176\\
0.686	0.923885994559169\\
0.687	0.924131658216574\\
0.688	0.924376958364407\\
0.689	0.924621893097929\\
0.69	0.924866460524729\\
0.691	0.925110658764785\\
0.692	0.925354485950539\\
0.693	0.925597940226966\\
0.694	0.925841019751636\\
0.695	0.926083722694786\\
0.696	0.926326047239368\\
0.697	0.926567991581127\\
0.698	0.92680955392865\\
0.699	0.927050732503424\\
0.7	0.927291525539895\\
0.701	0.927531931285519\\
0.702	0.92777194800082\\
0.703	0.928011573959433\\
0.704	0.928250807448159\\
0.705	0.928489646767008\\
0.706	0.928728090229252\\
0.707	0.928966136161463\\
0.708	0.929203782903557\\
0.709	0.929441028808838\\
0.71	0.929677872244038\\
0.711	0.92991431158935\\
0.712	0.930150345238472\\
0.713	0.930385971598636\\
0.714	0.930621189090647\\
0.715	0.930855996148913\\
0.716	0.931090391221475\\
0.717	0.931324372770039\\
0.718	0.931557939270002\\
0.719	0.931791089210481\\
0.72	0.932023821094338\\
0.721	0.932256133438201\\
0.722	0.932488024772491\\
0.723	0.932719493641439\\
0.724	0.932950538603112\\
0.725	0.933181158229425\\
0.726	0.933411351106163\\
0.727	0.933641115832995\\
0.728	0.933870451023492\\
0.729	0.934099355305136\\
0.73	0.934327827319334\\
0.731	0.934555865721433\\
0.732	0.934783469180726\\
0.733	0.935010636380458\\
0.734	0.935237366017843\\
0.735	0.935463656804061\\
0.736	0.935689507464268\\
0.737	0.935914916737601\\
0.738	0.936139883377175\\
0.739	0.936364406150093\\
0.74	0.936588483837439\\
0.741	0.936812115234288\\
0.742	0.937035299149689\\
0.743	0.937258034406681\\
0.744	0.937480319842272\\
0.745	0.937702154307448\\
0.746	0.937923536667159\\
0.747	0.938144465800317\\
0.748	0.938364940599786\\
0.749	0.938584959972376\\
0.75	0.938804522838828\\
0.751	0.938929444259233\\
0.752	0.93905436566959\\
0.753	0.939179287044174\\
0.754	0.939304208340341\\
0.755	0.939429129498712\\
0.756	0.939554050443368\\
0.757	0.939678971082036\\
0.758	0.939803891306286\\
0.759	0.939928810991709\\
0.76	0.940053729998108\\
0.761	0.940178648169685\\
0.762	0.940303565335225\\
0.763	0.940428481308278\\
0.764	0.940553395887347\\
0.765	0.94067830885606\\
0.766	0.940803219983365\\
0.767	0.940928129023698\\
0.768	0.941053035717168\\
0.769	0.941177939789733\\
0.77	0.941302840953378\\
0.771	0.941427738906293\\
0.772	0.941552633333045\\
0.773	0.941677523904754\\
0.774	0.941802410279265\\
0.775	0.941927292101323\\
0.776	0.942052169002743\\
0.777	0.94217704060258\\
0.778	0.942301906507301\\
0.779	0.942426766310948\\
0.78	0.942551619595314\\
0.781	0.942676465930103\\
0.782	0.942801304873099\\
0.783	0.942926135970329\\
0.784	0.943050958756231\\
0.785	0.943175772753809\\
0.786	0.943300577474808\\
0.787	0.943425372419861\\
0.788	0.943550157078657\\
0.789	0.943674930930103\\
0.79	0.943799693442475\\
0.791	0.94392444407358\\
0.792	0.944049182270911\\
0.793	0.944173907471807\\
0.794	0.944298619103598\\
0.795	0.944423316583772\\
0.796	0.944547999320114\\
0.797	0.944672666710871\\
0.798	0.944797318144892\\
0.799	0.944921953001786\\
0.8	0.945046570652068\\
0.801	0.945171170457307\\
0.802	0.945295751770274\\
0.803	0.945420313935091\\
0.804	0.945544856287371\\
0.805	0.945669378154368\\
0.806	0.94579387885512\\
0.807	0.945918357700587\\
0.808	0.946042813993802\\
0.809	0.946167247030001\\
0.81	0.946291656096774\\
0.811	0.946416040474197\\
0.812	0.946540399434974\\
0.813	0.946664732244572\\
0.814	0.946789038161362\\
0.815	0.946913316436746\\
0.816	0.947037566315303\\
0.817	0.947161787034917\\
0.818	0.947285977826907\\
0.819	0.947410137916167\\
0.82	0.947534266521288\\
0.821	0.947658362854699\\
0.822	0.947782426122789\\
0.823	0.947906455526035\\
0.824	0.948030450259134\\
0.825	0.948154409511132\\
0.826	0.94827833246554\\
0.827	0.948402218300467\\
0.828	0.948526066188747\\
0.829	0.948649875298053\\
0.83	0.948773644791024\\
0.831	0.948897373825392\\
0.832	0.949021061554094\\
0.833	0.949144707125397\\
0.834	0.949268309683012\\
0.835	0.949391868366223\\
0.836	0.949515382309992\\
0.837	0.949638850645081\\
0.838	0.949762272498167\\
0.839	0.949885646991959\\
0.84	0.950008973245307\\
0.841	0.95013225037332\\
0.842	0.950255477487473\\
0.843	0.950378653695723\\
0.844	0.950501778102618\\
0.845	0.950624849809403\\
0.846	0.950747867914135\\
0.847	0.950870831511787\\
0.848	0.950993739694353\\
0.849	0.95111659155096\\
0.85	0.951239386167969\\
0.851	0.95136212262908\\
0.852	0.951484800015439\\
0.853	0.951607417405735\\
0.854	0.951729973876306\\
0.855	0.95185246850124\\
0.856	0.951974900352477\\
0.857	0.952097268499902\\
0.858	0.952219572011449\\
0.859	0.952341809953201\\
0.86	0.952463981389481\\
0.861	0.952586085382952\\
0.862	0.95270812099471\\
0.863	0.952830087284381\\
0.864	0.952951983310218\\
0.865	0.953073808129181\\
0.866	0.953195560797045\\
0.867	0.953317240368483\\
0.868	0.953438845897156\\
0.869	0.953560376435806\\
0.87	0.953681831036343\\
0.871	0.953803208749935\\
0.872	0.953924508627091\\
0.873	0.954045729717754\\
0.874	0.954166871071381\\
0.875	0.954287931737032\\
0.876	0.954408910763449\\
0.877	0.954529807199147\\
0.878	0.954650620092491\\
0.879	0.954771348491778\\
0.88	0.95489199144532\\
0.881	0.955012548001525\\
0.882	0.955133017208973\\
0.883	0.955253398116498\\
0.884	0.955373689773264\\
0.885	0.955493891228844\\
0.886	0.955614001533295\\
0.887	0.955734019737234\\
0.888	0.955853944891913\\
0.889	0.955973776049291\\
0.89	0.956093512262115\\
0.891	0.956213152583981\\
0.892	0.956332696069416\\
0.893	0.956452141773945\\
0.894	0.956571488754159\\
0.895	0.956690736067791\\
0.896	0.956809882773779\\
0.897	0.956928927932336\\
0.898	0.95704787060502\\
0.899	0.957166709854798\\
0.9	0.957285444746112\\
0.901	0.957404074344945\\
0.902	0.957522597718887\\
0.903	0.957641013937197\\
0.904	0.957759322070866\\
0.905	0.957877521192681\\
0.906	0.957995610377283\\
0.907	0.958113588701234\\
0.908	0.958231455243074\\
0.909	0.958349209083378\\
0.91	0.958466849304821\\
0.911	0.958584374992231\\
0.912	0.958701785232647\\
0.913	0.958819079115381\\
0.914	0.958936255732066\\
0.915	0.95905331417672\\
0.916	0.959170253545793\\
0.917	0.959287072938227\\
0.918	0.959403771455506\\
0.919	0.959520348201712\\
0.92	0.959636802283571\\
0.921	0.959753132810512\\
0.922	0.959869338894714\\
0.923	0.959985419651153\\
0.924	0.96010137419766\\
0.925	0.960217201654961\\
0.926	0.96033290114673\\
0.927	0.960448471799634\\
0.928	0.960563912743381\\
0.929	0.96067922311077\\
0.93	0.960794402037728\\
0.931	0.960909448663365\\
0.932	0.961024362130008\\
0.933	0.961139141583255\\
0.934	0.961253786172007\\
0.935	0.961368295048523\\
0.936	0.96148266736845\\
0.937	0.961596902290875\\
0.938	0.961710998978353\\
0.939	0.96182495659696\\
0.94	0.961938774316325\\
0.941	0.962052451309669\\
0.942	0.962165986753846\\
0.943	0.962279379829378\\
0.944	0.962392629720494\\
0.945	0.962505735615165\\
0.946	0.962618696705141\\
0.947	0.962731512185985\\
0.948	0.962844181257108\\
0.949	0.962956703121806\\
0.95	0.963069076987287\\
0.951	0.96318130206471\\
0.952	0.963293377569217\\
0.953	0.96340530271996\\
0.954	0.963517076740138\\
0.955	0.963628698857022\\
0.956	0.963740168301993\\
0.957	0.963851484310561\\
0.958	0.963962646122406\\
0.959	0.964073652981397\\
0.96	0.964184504135626\\
0.961	0.964295198837427\\
0.962	0.964405736343416\\
0.963	0.964516115914508\\
0.964	0.964626336815944\\
0.965	0.964736398317319\\
0.966	0.964846299692603\\
0.967	0.964956040220172\\
0.968	0.965065619182822\\
0.969	0.965175035867802\\
0.97	0.965284289566832\\
0.971	0.965393379576123\\
0.972	0.965502305196405\\
0.973	0.965611065732944\\
0.974	0.965719660495564\\
0.975	0.965828088798665\\
0.976	0.965936349961246\\
0.977	0.966044443306926\\
0.978	0.966152368163956\\
0.979	0.966260123865243\\
0.98	0.966367709748368\\
0.981	0.9664751251556\\
0.982	0.966582369433915\\
0.983	0.966689441935014\\
0.984	0.966796342015336\\
0.985	0.966903069036075\\
0.986	0.967009622363198\\
0.987	0.967116001367452\\
0.988	0.967222205424386\\
0.989	0.967328233914365\\
0.99	0.967434086222576\\
0.991	0.967539761739046\\
0.992	0.967645259858657\\
0.993	0.967750579981152\\
0.994	0.967855721511151\\
0.995	0.967960683858161\\
0.996	0.968065466436586\\
0.997	0.96817006866574\\
0.998	0.968274489969853\\
0.999	0.968378729778085\\
1	0.968482787524533\\
};
\addlegendentry{$B\!=\!4$, an.}

\addplot [only marks, mark=x, mark options={solid, draw=color4}]
  table[row sep=crcr]{%
0	0\\
0.05	0.189266280411697\\
0.1	0.358794862866167\\
0.15	0.5015546480911\\
0.2	0.617314036110467\\
0.25	0.708890926632625\\
0.3	0.745216022873123\\
0.35	0.781022119167335\\
0.4	0.814964915654391\\
0.45	0.846226712418921\\
0.5	0.874201509523641\\
0.55	0.887978808097746\\
0.6	0.901644206683431\\
0.65	0.914806605321176\\
0.7	0.927299604028201\\
0.75	0.938767902841278\\
0.8	0.945015102194717\\
0.85	0.951217001552846\\
0.9	0.957242000929282\\
0.95	0.963046300328561\\
1	0.968474499766764\\
};
\addlegendentry{$B\!=\!4$, sim.}

\addplot [color=color6, semithick]
  table[row sep=crcr]{%
0	0\\
0.001	0.00632217107683786\\
0.002	0.0126032295481553\\
0.003	0.0188434561650662\\
0.004	0.025043129638349\\
0.005	0.0312025266542088\\
0.006	0.0373219218899108\\
0.007	0.0434015880292881\\
0.008	0.0494417957781232\\
0.009	0.0554428138794053\\
0.01	0.0614049091284641\\
0.011	0.0673283463879816\\
0.012	0.0732133886028816\\
0.013	0.0790602968150995\\
0.014	0.0848693301782326\\
0.015	0.0906407459720718\\
0.016	0.0963747996170155\\
0.017	0.102071744688369\\
0.018	0.107731832930527\\
0.019	0.113355314271037\\
0.02	0.118942436834562\\
0.021	0.124493446956716\\
0.022	0.130008589197796\\
0.023	0.135488106356402\\
0.024	0.140932239482947\\
0.025	0.146341227893057\\
0.026	0.151715309180865\\
0.027	0.157054719232194\\
0.028	0.16235969223764\\
0.029	0.167630460705545\\
0.03	0.172867255474866\\
0.031	0.178070305727942\\
0.032	0.183239839003158\\
0.033	0.188376081207505\\
0.034	0.193479256629046\\
0.035	0.198549587949266\\
0.036	0.203587296255347\\
0.037	0.208592601052317\\
0.038	0.213565720275127\\
0.039	0.21850687030061\\
0.04	0.223416265959361\\
0.041	0.228294120547506\\
0.042	0.233140645838389\\
0.043	0.237956052094164\\
0.044	0.242740548077281\\
0.045	0.247494341061898\\
0.046	0.252217636845193\\
0.047	0.256910639758578\\
0.048	0.261573552678842\\
0.049	0.266206577039182\\
0.05	0.270809912840167\\
0.051	0.275383758660599\\
0.052	0.279928311668295\\
0.053	0.284443767630778\\
0.054	0.288930320925888\\
0.055	0.293388164552305\\
0.056	0.297817490139984\\
0.057	0.302218487960517\\
0.058	0.306591346937401\\
0.059	0.31093625465623\\
0.06	0.315253397374807\\
0.061	0.319542960033173\\
0.062	0.32380512626355\\
0.063	0.328040078400221\\
0.064	0.332247997489312\\
0.065	0.336429063298508\\
0.066	0.340583454326691\\
0.067	0.344711347813495\\
0.068	0.348812919748796\\
0.069	0.352888344882107\\
0.07	0.356937796731922\\
0.071	0.36096144759497\\
0.072	0.364959468555399\\
0.073	0.368932029493887\\
0.074	0.372879299096684\\
0.075	0.376801444864578\\
0.076	0.380698633121792\\
0.077	0.384571029024805\\
0.078	0.388418796571117\\
0.079	0.392242098607924\\
0.08	0.396041096840743\\
0.081	0.399815951841958\\
0.082	0.403566823059302\\
0.083	0.40729386882427\\
0.084	0.410997246360466\\
0.085	0.414677111791885\\
0.086	0.418333620151127\\
0.087	0.421966925387552\\
0.088	0.425577180375359\\
0.089	0.429164536921612\\
0.09	0.432729145774203\\
0.091	0.436271156629738\\
0.092	0.439790718141378\\
0.093	0.443287977926609\\
0.094	0.44676308257495\\
0.095	0.450216177655603\\
0.096	0.453647407725044\\
0.097	0.457056916334551\\
0.098	0.460444846037671\\
0.099	0.463811338397635\\
0.1	0.467156533994708\\
0.101	0.470480572433484\\
0.102	0.473783592350122\\
0.103	0.477065731419527\\
0.104	0.480327126362477\\
0.105	0.483567912952683\\
0.106	0.486788226023807\\
0.107	0.489988199476415\\
0.108	0.493167966284885\\
0.109	0.496327658504248\\
0.11	0.499467407276983\\
0.111	0.502587342839765\\
0.112	0.505687594530144\\
0.113	0.508768290793186\\
0.114	0.511829559188051\\
0.115	0.514871526394534\\
0.116	0.517894318219534\\
0.117	0.520898059603494\\
0.118	0.523882874626773\\
0.119	0.526848886515981\\
0.12	0.529796217650254\\
0.121	0.532724989567489\\
0.122	0.535635322970524\\
0.123	0.53852733773327\\
0.124	0.541401152906804\\
0.125	0.544256886725399\\
0.126	0.545912835655956\\
0.127	0.547568694780753\\
0.128	0.549224375548482\\
0.129	0.550879790761667\\
0.13	0.552534854560705\\
0.131	0.554189482408074\\
0.132	0.555843591072711\\
0.133	0.55749709861456\\
0.134	0.559149924369293\\
0.135	0.560801988933188\\
0.136	0.562453214148176\\
0.137	0.564103523087051\\
0.138	0.565752840038835\\
0.139	0.56740109049431\\
0.14	0.569048201131696\\
0.141	0.570694099802496\\
0.142	0.57233871551749\\
0.143	0.573981978432879\\
0.144	0.57562381983658\\
0.145	0.577264172134678\\
0.146	0.578902968838012\\
0.147	0.580540144548918\\
0.148	0.582175634948114\\
0.149	0.583809376781723\\
0.15	0.585441307848446\\
0.151	0.587071366986864\\
0.152	0.58869949406289\\
0.153	0.590325629957347\\
0.154	0.591949716553694\\
0.155	0.59357169672587\\
0.156	0.595191514326294\\
0.157	0.596809114173964\\
0.158	0.598424442042722\\
0.159	0.600037444649616\\
0.16	0.601648069643415\\
0.161	0.603256265593231\\
0.162	0.60486198197727\\
0.163	0.606465169171719\\
0.164	0.608065778439736\\
0.165	0.609663761920576\\
0.166	0.611259072618826\\
0.167	0.612851664393763\\
0.168	0.614441491948833\\
0.169	0.616028510821233\\
0.17	0.617612677371622\\
0.171	0.619193948773939\\
0.172	0.620772283005328\\
0.173	0.622347638836183\\
0.174	0.6239199758203\\
0.175	0.625489254285128\\
0.176	0.627055435322147\\
0.177	0.628618480777335\\
0.178	0.630178353241743\\
0.179	0.631735016042188\\
0.18	0.633288433232024\\
0.181	0.634838569582041\\
0.182	0.636385390571449\\
0.183	0.637928862378966\\
0.184	0.639468951874001\\
0.185	0.641005626607945\\
0.186	0.642538854805546\\
0.187	0.644068605356389\\
0.188	0.645594847806466\\
0.189	0.64711755234984\\
0.19	0.648636689820405\\
0.191	0.650152231683726\\
0.192	0.651664150028995\\
0.193	0.653172417561043\\
0.194	0.654677007592472\\
0.195	0.656177894035849\\
0.196	0.657675051396008\\
0.197	0.659168454762426\\
0.198	0.660658079801684\\
0.199	0.66214390275002\\
0.2	0.663625900405954\\
0.201	0.665104050123008\\
0.202	0.666578329802498\\
0.203	0.668048717886409\\
0.204	0.669515193350354\\
0.205	0.670977735696608\\
0.206	0.67243632494721\\
0.207	0.673890941637175\\
0.208	0.675341566807738\\
0.209	0.676788181999713\\
0.21	0.678230769246894\\
0.211	0.679669311069566\\
0.212	0.681103790468047\\
0.213	0.682534190916345\\
0.214	0.683960496355849\\
0.215	0.685382691189123\\
0.216	0.686800760273745\\
0.217	0.688214688916235\\
0.218	0.689624462866034\\
0.219	0.691030068309564\\
0.22	0.692431491864355\\
0.221	0.693828720573225\\
0.222	0.695221741898547\\
0.223	0.69661054371656\\
0.224	0.697995114311758\\
0.225	0.699375442371336\\
0.226	0.700751516979707\\
0.227	0.702123327613074\\
0.228	0.703490864134063\\
0.229	0.704854116786422\\
0.23	0.706213076189778\\
0.231	0.707567733334461\\
0.232	0.708918079576365\\
0.233	0.710264106631897\\
0.234	0.711605806572965\\
0.235	0.712943171822026\\
0.236	0.714276195147195\\
0.237	0.715604869657406\\
0.238	0.716929188797633\\
0.239	0.71824914634416\\
0.24	0.719564736399911\\
0.241	0.720875953389826\\
0.242	0.722182792056299\\
0.243	0.723485247454669\\
0.244	0.724783314948745\\
0.245	0.726076990206411\\
0.246	0.727366269195257\\
0.247	0.728651148178276\\
0.248	0.729931623709597\\
0.249	0.731207692630287\\
0.25	0.732479352064177\\
0.251	0.733299962422963\\
0.252	0.734120550461998\\
0.253	0.734941093982295\\
0.254	0.735761570917568\\
0.255	0.736581959335281\\
0.256	0.737402237437639\\
0.257	0.738222383562543\\
0.258	0.73904237618451\\
0.259	0.739862193915555\\
0.26	0.740681815506034\\
0.261	0.741501219845451\\
0.262	0.742320385963231\\
0.263	0.743139293029458\\
0.264	0.743957920355575\\
0.265	0.744776247395054\\
0.266	0.745594253744035\\
0.267	0.746411919141926\\
0.268	0.747229223471974\\
0.269	0.74804614676181\\
0.27	0.748862669183952\\
0.271	0.749678771056292\\
0.272	0.750494432842539\\
0.273	0.751309635152645\\
0.274	0.752124358743194\\
0.275	0.75293858451777\\
0.276	0.75375229352729\\
0.277	0.754565466970319\\
0.278	0.755378086193352\\
0.279	0.756190132691069\\
0.28	0.757001588106575\\
0.281	0.757812434231603\\
0.282	0.758622653006697\\
0.283	0.759432226521377\\
0.284	0.76024113701427\\
0.285	0.761049366873229\\
0.286	0.76185689863542\\
0.287	0.762663714987391\\
0.288	0.763469798765126\\
0.289	0.764275132954064\\
0.29	0.76507970068911\\
0.291	0.765883485254614\\
0.292	0.766686470084348\\
0.293	0.767488638761443\\
0.294	0.768289975018318\\
0.295	0.769090462736594\\
0.296	0.769890085946977\\
0.297	0.770688828829138\\
0.298	0.771486675711564\\
0.299	0.772283611071395\\
0.3	0.773079619534251\\
0.301	0.773874685874034\\
0.302	0.774668795012714\\
0.303	0.77546193202011\\
0.304	0.776254082113643\\
0.305	0.777045230658081\\
0.306	0.777835363165269\\
0.307	0.77862446529384\\
0.308	0.779412522848918\\
0.309	0.78019952178181\\
0.31	0.780985448189671\\
0.311	0.781770288315169\\
0.312	0.782554028546136\\
0.313	0.783336655415198\\
0.314	0.784118155599403\\
0.315	0.784898515919832\\
0.316	0.785677723341197\\
0.317	0.786455764971435\\
0.318	0.787232628061282\\
0.319	0.788008300003842\\
0.32	0.788782768334147\\
0.321	0.789556020728699\\
0.322	0.790328045005012\\
0.323	0.791098829121136\\
0.324	0.79186836117518\\
0.325	0.792636629404815\\
0.326	0.793403622186783\\
0.327	0.794169328036377\\
0.328	0.794933735606937\\
0.329	0.795696833689314\\
0.33	0.796458611211352\\
0.331	0.797219057237327\\
0.332	0.797978160967421\\
0.333	0.798735911737149\\
0.334	0.799492299016808\\
0.335	0.800247312410907\\
0.336	0.801000941657586\\
0.337	0.801753176628038\\
0.338	0.802504007325922\\
0.339	0.803253423886766\\
0.34	0.80400141657737\\
0.341	0.804747975795194\\
0.342	0.805493092067759\\
0.343	0.806236756052015\\
0.344	0.806978958533735\\
0.345	0.807719690426879\\
0.346	0.808458942772964\\
0.347	0.809196706740434\\
0.348	0.809932973624012\\
0.349	0.810667734844064\\
0.35	0.811400981945944\\
0.351	0.812132706599346\\
0.352	0.812862900597646\\
0.353	0.813591555857245\\
0.354	0.814318664416901\\
0.355	0.815044218437072\\
0.356	0.815768210199234\\
0.357	0.816490632105221\\
0.358	0.817211476676542\\
0.359	0.817930736553707\\
0.36	0.818648404495543\\
0.361	0.819364473378513\\
0.362	0.820078936196032\\
0.363	0.82079178605778\\
0.364	0.821503016189007\\
0.365	0.822212619929847\\
0.366	0.822920590734624\\
0.367	0.823626922171155\\
0.368	0.824331607920054\\
0.369	0.825034641774035\\
0.37	0.825736017637213\\
0.371	0.826435729524401\\
0.372	0.82713377156041\\
0.373	0.827830137979346\\
0.374	0.828524823123906\\
0.375	0.829217821444674\\
0.376	0.829690565109774\\
0.377	0.830163300131199\\
0.378	0.830636017884068\\
0.379	0.831108709764597\\
0.38	0.831581367190756\\
0.381	0.832053981602915\\
0.382	0.832526544464466\\
0.383	0.83299904726245\\
0.384	0.83347148150817\\
0.385	0.833943838737778\\
0.386	0.83441611051288\\
0.387	0.834888288421104\\
0.388	0.83536036407667\\
0.389	0.835832329120948\\
0.39	0.836304175223013\\
0.391	0.836775894080171\\
0.392	0.837247477418499\\
0.393	0.837718916993357\\
0.394	0.838190204589897\\
0.395	0.83866133202356\\
0.396	0.839132291140575\\
0.397	0.839603073818426\\
0.398	0.840073671966332\\
0.399	0.840544077525701\\
0.4	0.841014282470588\\
0.401	0.841484278808135\\
0.402	0.841954058579005\\
0.403	0.842423613857804\\
0.404	0.842892936753501\\
0.405	0.843362019409833\\
0.406	0.843830854005704\\
0.407	0.844299432755572\\
0.408	0.844767747909829\\
0.409	0.84523579175518\\
0.41	0.845703556615003\\
0.411	0.846171034849702\\
0.412	0.846638218857059\\
0.413	0.847105101072566\\
0.414	0.847571673969771\\
0.415	0.848037930060581\\
0.416	0.848503861895593\\
0.417	0.848969462064398\\
0.418	0.849434723195871\\
0.419	0.849899637958479\\
0.42	0.85036419906055\\
0.421	0.850828399250558\\
0.422	0.851292231317393\\
0.423	0.85175568809062\\
0.424	0.85221876244073\\
0.425	0.852681447279397\\
0.426	0.853143735559709\\
0.427	0.853605620276408\\
0.428	0.85406709446611\\
0.429	0.854528151207531\\
0.43	0.854988783621692\\
0.431	0.855448984872131\\
0.432	0.855908748165099\\
0.433	0.856368066749753\\
0.434	0.856826933918343\\
0.435	0.857285343006387\\
0.436	0.85774328739285\\
0.437	0.858200760500308\\
0.438	0.858657755795104\\
0.439	0.859114266787513\\
0.44	0.859570287031879\\
0.441	0.860025810126762\\
0.442	0.860480829715075\\
0.443	0.860935339484214\\
0.444	0.861389333166181\\
0.445	0.861842804537701\\
0.446	0.86229574742034\\
0.447	0.862748155680609\\
0.448	0.863200023230068\\
0.449	0.863651344025416\\
0.45	0.864102112068594\\
0.451	0.864552321406857\\
0.452	0.865001966132867\\
0.453	0.865451040384758\\
0.454	0.86589953834621\\
0.455	0.866347454246518\\
0.456	0.866794782360644\\
0.457	0.867241517009276\\
0.458	0.867687652558883\\
0.459	0.86813318342175\\
0.46	0.868578104056028\\
0.461	0.86902240896576\\
0.462	0.869466092700926\\
0.463	0.869909149857457\\
0.464	0.870351575077262\\
0.465	0.870793363048246\\
0.466	0.871234508504321\\
0.467	0.871675006225421\\
0.468	0.872114851037499\\
0.469	0.872554037812532\\
0.47	0.872992561468518\\
0.471	0.873430416969463\\
0.472	0.873867599325378\\
0.473	0.874304103592252\\
0.474	0.874739924872043\\
0.475	0.87517505831265\\
0.476	0.875609499107881\\
0.477	0.876043242497433\\
0.478	0.876476283766847\\
0.479	0.876908618247474\\
0.48	0.877340241316433\\
0.481	0.877771148396563\\
0.482	0.878201334956379\\
0.483	0.878630796510015\\
0.484	0.87905952861717\\
0.485	0.879487526883046\\
0.486	0.879914786958296\\
0.487	0.880341304538938\\
0.488	0.880767075366311\\
0.489	0.881192095226986\\
0.49	0.881616359952694\\
0.491	0.882039865420251\\
0.492	0.882462607551481\\
0.493	0.882884582313119\\
0.494	0.88330578571674\\
0.495	0.883726213818658\\
0.496	0.884145862719837\\
0.497	0.884564728565801\\
0.498	0.884982807546525\\
0.499	0.885400095896347\\
0.5	0.885816589893859\\
0.501	0.886111067142983\\
0.502	0.886405540275679\\
0.503	0.886700005177277\\
0.504	0.886994457735321\\
0.505	0.887288893839903\\
0.506	0.887583309383979\\
0.507	0.887877700263695\\
0.508	0.888172062378702\\
0.509	0.888466391632467\\
0.51	0.888760683932587\\
0.511	0.889054935191093\\
0.512	0.889349141324753\\
0.513	0.889643298255372\\
0.514	0.889937401910089\\
0.515	0.890231448221667\\
0.516	0.890525433128788\\
0.517	0.890819352576331\\
0.518	0.891113202515664\\
0.519	0.891406978904914\\
0.52	0.891700677709249\\
0.521	0.891994294901148\\
0.522	0.892287826460672\\
0.523	0.89258126837573\\
0.524	0.892874616642335\\
0.525	0.893167867264877\\
0.526	0.893461016256364\\
0.527	0.893754059638685\\
0.528	0.894046993442855\\
0.529	0.894339813709263\\
0.53	0.894632516487914\\
0.531	0.894925097838668\\
0.532	0.89521755383148\\
0.533	0.895509880546629\\
0.534	0.895802074074951\\
0.535	0.896094130518066\\
0.536	0.896386045988599\\
0.537	0.896677816610407\\
0.538	0.896969438518789\\
0.539	0.897260907860706\\
0.54	0.897552220794987\\
0.541	0.897843373492545\\
0.542	0.89813436213658\\
0.543	0.898425182922772\\
0.544	0.898715832059494\\
0.545	0.899006305767998\\
0.546	0.899296600282615\\
0.547	0.89958671185094\\
0.548	0.899876636734022\\
0.549	0.900166371206546\\
0.55	0.900455911557021\\
0.551	0.900745254087944\\
0.552	0.901034395115997\\
0.553	0.901323330972197\\
0.554	0.901612058002083\\
0.555	0.901900572565871\\
0.556	0.902188871038626\\
0.557	0.902476949810419\\
0.558	0.902764805286488\\
0.559	0.903052433887393\\
0.56	0.903339832049167\\
0.561	0.903626996223465\\
0.562	0.903913922877718\\
0.563	0.904200608495271\\
0.564	0.904487049575527\\
0.565	0.904773242634087\\
0.566	0.905059184202888\\
0.567	0.905344870830332\\
0.568	0.90563029908142\\
0.569	0.905915465537886\\
0.57	0.906200366798312\\
0.571	0.906484999478263\\
0.572	0.906769360210399\\
0.573	0.907053445644598\\
0.574	0.907337252448072\\
0.575	0.907620777305478\\
0.576	0.907904016919031\\
0.577	0.908186968008612\\
0.578	0.908469627311871\\
0.579	0.908751991584339\\
0.58	0.909034057599516\\
0.581	0.909315822148985\\
0.582	0.909597282042491\\
0.583	0.909878434108053\\
0.584	0.910159275192044\\
0.585	0.91043980215928\\
0.586	0.910720011893115\\
0.587	0.91099990129552\\
0.588	0.911279467287164\\
0.589	0.9115587068075\\
0.59	0.911837616814837\\
0.591	0.912116194286423\\
0.592	0.912394436218506\\
0.593	0.91267233962642\\
0.594	0.912949901544646\\
0.595	0.91322711902688\\
0.596	0.913503989146098\\
0.597	0.913780508994621\\
0.598	0.914056675684173\\
0.599	0.914332486345939\\
0.6	0.914607938130628\\
0.601	0.91488302820852\\
0.602	0.91515775376952\\
0.603	0.915432112023212\\
0.604	0.915706100198909\\
0.605	0.915979715545688\\
0.606	0.916252955332454\\
0.607	0.91652581684796\\
0.608	0.916798297400867\\
0.609	0.917070394319776\\
0.61	0.917342104953259\\
0.611	0.917613426669904\\
0.612	0.917884356858344\\
0.613	0.918154892927288\\
0.614	0.91842503230555\\
0.615	0.918694772442082\\
0.616	0.918964110805993\\
0.617	0.919233044886578\\
0.618	0.91950157219334\\
0.619	0.919769690256013\\
0.62	0.920037396624576\\
0.621	0.920304688869275\\
0.622	0.920571564580636\\
0.623	0.920838021369483\\
0.624	0.92110405686695\\
0.625	0.921369668724485\\
0.626	0.921562316717769\\
0.627	0.921754962490889\\
0.628	0.921947603822186\\
0.629	0.922140238488531\\
0.63	0.922332864265506\\
0.631	0.922525478927562\\
0.632	0.9227180802482\\
0.633	0.922910666000143\\
0.634	0.923103233955495\\
0.635	0.923295781885917\\
0.636	0.923488307562788\\
0.637	0.923680808757369\\
0.638	0.923873283240974\\
0.639	0.924065728785119\\
0.64	0.924258143161694\\
0.641	0.924450524143118\\
0.642	0.924642869502497\\
0.643	0.924835177013776\\
0.644	0.925027444451906\\
0.645	0.925219669592987\\
0.646	0.925411850214425\\
0.647	0.925603984095081\\
0.648	0.925796069015427\\
0.649	0.925988102757689\\
0.65	0.926180083105992\\
0.651	0.926372007846513\\
0.652	0.926563874767622\\
0.653	0.926755681660025\\
0.654	0.926947426316906\\
0.655	0.927139106534071\\
0.656	0.927330720110077\\
0.657	0.927522264846386\\
0.658	0.927713738547487\\
0.659	0.92790513902104\\
0.66	0.928096464078002\\
0.661	0.928287711532771\\
0.662	0.928478879203305\\
0.663	0.928669964911262\\
0.664	0.928860966482122\\
0.665	0.929051881745314\\
0.666	0.929242708534349\\
0.667	0.929433444686936\\
0.668	0.929624088045109\\
0.669	0.929814636455354\\
0.67	0.930005087768716\\
0.671	0.930195439840933\\
0.672	0.930385690532545\\
0.673	0.930575837709017\\
0.674	0.930765879240845\\
0.675	0.930955813003679\\
0.676	0.931145636878432\\
0.677	0.931335348751392\\
0.678	0.931524946514328\\
0.679	0.931714428064609\\
0.68	0.931903791305301\\
0.681	0.932093034145276\\
0.682	0.932282154499321\\
0.683	0.932471150288238\\
0.684	0.932660019438945\\
0.685	0.932848759884582\\
0.686	0.933037369564607\\
0.687	0.933225846424892\\
0.688	0.93341418841783\\
0.689	0.933602393502415\\
0.69	0.933790459644356\\
0.691	0.933978384816156\\
0.692	0.934166166997207\\
0.693	0.934353804173886\\
0.694	0.934541294339639\\
0.695	0.934728635495075\\
0.696	0.934915825648043\\
0.697	0.935102862813734\\
0.698	0.935289745014749\\
0.699	0.935476470281196\\
0.7	0.935663036650762\\
0.701	0.9358494421688\\
0.702	0.936035684888408\\
0.703	0.936221762870506\\
0.704	0.936407674183916\\
0.705	0.936593416905435\\
0.706	0.936778989119913\\
0.707	0.936964388920326\\
0.708	0.937149614407847\\
0.709	0.93733466369192\\
0.71	0.937519534890328\\
0.711	0.937704226129267\\
0.712	0.937888735543407\\
0.713	0.938073061275964\\
0.714	0.938257201478765\\
0.715	0.938441154312306\\
0.716	0.938624917945832\\
0.717	0.93880849055738\\
0.718	0.938991870333852\\
0.719	0.939175055471073\\
0.72	0.939358044173845\\
0.721	0.939540834656014\\
0.722	0.939723425140517\\
0.723	0.939905813859445\\
0.724	0.940087999054093\\
0.725	0.940269978975019\\
0.726	0.940451751882088\\
0.727	0.940633316044531\\
0.728	0.940814669740992\\
0.729	0.940995811259579\\
0.73	0.941176738897907\\
0.731	0.94135745096315\\
0.732	0.941537945772092\\
0.733	0.94171822165116\\
0.734	0.941898276936474\\
0.735	0.942078109973893\\
0.736	0.942257719119052\\
0.737	0.942437102737407\\
0.738	0.942616259204274\\
0.739	0.94279518690486\\
0.74	0.942973884234319\\
0.741	0.943152349597772\\
0.742	0.943330581410346\\
0.743	0.943508578097219\\
0.744	0.943686338093642\\
0.745	0.943863859844981\\
0.746	0.944041141806743\\
0.747	0.944218182444611\\
0.748	0.944394980234474\\
0.749	0.944571533662453\\
0.75	0.944747841224935\\
0.751	0.94487819388292\\
0.752	0.945008545237688\\
0.753	0.945138893984169\\
0.754	0.94526923881536\\
0.755	0.945399578422426\\
0.756	0.945529911494797\\
0.757	0.945660236720266\\
0.758	0.945790552785089\\
0.759	0.945920858374081\\
0.76	0.946051152170708\\
0.761	0.946181432857188\\
0.762	0.946311699114587\\
0.763	0.946441949622908\\
0.764	0.946572183061191\\
0.765	0.946702398107601\\
0.766	0.94683259343953\\
0.767	0.946962767733676\\
0.768	0.947092919666148\\
0.769	0.947223047912548\\
0.77	0.947353151148066\\
0.771	0.947483228047572\\
0.772	0.947613277285698\\
0.773	0.947743297536934\\
0.774	0.947873287475712\\
0.775	0.948003245776497\\
0.776	0.948133171113873\\
0.777	0.948263062162624\\
0.778	0.948392917597831\\
0.779	0.948522736094946\\
0.78	0.94865251632988\\
0.781	0.948782256979094\\
0.782	0.948911956719672\\
0.783	0.949041614229408\\
0.784	0.949171228186889\\
0.785	0.949300797271578\\
0.786	0.949430320163889\\
0.787	0.949559795545271\\
0.788	0.94968922209829\\
0.789	0.949818598506701\\
0.79	0.949947923455536\\
0.791	0.95007719563117\\
0.792	0.950206413721406\\
0.793	0.950335576415553\\
0.794	0.950464682404492\\
0.795	0.950593730380762\\
0.796	0.950722719038627\\
0.797	0.950851647074154\\
0.798	0.950980513185285\\
0.799	0.951109316071906\\
0.8	0.951238054435924\\
0.801	0.951366726981338\\
0.802	0.951495332414306\\
0.803	0.951623869443216\\
0.804	0.951752336778757\\
0.805	0.951880733133987\\
0.806	0.952009057224399\\
0.807	0.952137307767994\\
0.808	0.952265483485337\\
0.809	0.952393583099638\\
0.81	0.952521605336799\\
0.811	0.952649548925502\\
0.812	0.952777412597247\\
0.813	0.952905195086436\\
0.814	0.953032895130427\\
0.815	0.953160511469599\\
0.816	0.953288042847407\\
0.817	0.953415488010451\\
0.818	0.953542845708537\\
0.819	0.953670114694723\\
0.82	0.9537972937254\\
0.821	0.953924381560327\\
0.822	0.954051376962705\\
0.823	0.95417827869923\\
0.824	0.954305085540143\\
0.825	0.954431796259297\\
0.826	0.954558409634199\\
0.827	0.954684924446078\\
0.828	0.954811339479929\\
0.829	0.954937653524568\\
0.83	0.955063865372688\\
0.831	0.95518997382091\\
0.832	0.955315977669829\\
0.833	0.955441875724074\\
0.834	0.95556766679235\\
0.835	0.95569334968749\\
0.836	0.955818923226505\\
0.837	0.955944386230629\\
0.838	0.956069737525376\\
0.839	0.956194975940568\\
0.84	0.956320100310403\\
0.841	0.956445109473485\\
0.842	0.95657000227288\\
0.843	0.956694777556148\\
0.844	0.956819434175399\\
0.845	0.95694397098733\\
0.846	0.957068386853267\\
0.847	0.957192680639213\\
0.848	0.95731685121588\\
0.849	0.957440897458738\\
0.85	0.957564818248052\\
0.851	0.95768861246892\\
0.852	0.957812279011315\\
0.853	0.957935816770122\\
0.854	0.958059224645176\\
0.855	0.958182501541296\\
0.856	0.958305646368329\\
0.857	0.95842865804118\\
0.858	0.958551535479849\\
0.859	0.958674277609465\\
0.86	0.95879688336032\\
0.861	0.958919351667911\\
0.862	0.959041681472958\\
0.863	0.959163871721446\\
0.864	0.959285921364659\\
0.865	0.959407829359205\\
0.866	0.959529594667052\\
0.867	0.959651216255552\\
0.868	0.959772693097479\\
0.869	0.959894024171054\\
0.87	0.960015208459968\\
0.871	0.960136244953424\\
0.872	0.960257132646148\\
0.873	0.960377870538426\\
0.874	0.960498457636135\\
0.875	0.960618892950752\\
0.876	0.960709268997595\\
0.877	0.960799644230868\\
0.878	0.960890017835404\\
0.879	0.960980388994355\\
0.88	0.96107075688925\\
0.881	0.96116112070005\\
0.882	0.961251479605217\\
0.883	0.961341832781768\\
0.884	0.961432179405332\\
0.885	0.961522518650215\\
0.886	0.961612849689451\\
0.887	0.961703171694874\\
0.888	0.961793483837158\\
0.889	0.96188378528589\\
0.89	0.96197407520962\\
0.891	0.96206435277592\\
0.892	0.962154617151445\\
0.893	0.96224486750198\\
0.894	0.962335102992509\\
0.895	0.962425322787261\\
0.896	0.962515526049772\\
0.897	0.96260571194294\\
0.898	0.962695879629077\\
0.899	0.962786028269966\\
0.9	0.962876157026917\\
0.901	0.962966265060823\\
0.902	0.963056351532207\\
0.903	0.963146415601283\\
0.904	0.963236456428007\\
0.905	0.963326473172132\\
0.906	0.963416464993254\\
0.907	0.963506431050878\\
0.908	0.963596370504455\\
0.909	0.963686282513446\\
0.91	0.963776166237365\\
0.911	0.963866020835838\\
0.912	0.96395584546865\\
0.913	0.964045639295791\\
0.914	0.964135401477518\\
0.915	0.964225131174392\\
0.916	0.964314827547341\\
0.917	0.964404489757696\\
0.918	0.964494116967251\\
0.919	0.964583708338305\\
0.92	0.964673263033711\\
0.921	0.964762780216929\\
0.922	0.964852259052069\\
0.923	0.964941698703939\\
0.924	0.965031098338089\\
0.925	0.96512045712087\\
0.926	0.965209774219465\\
0.927	0.965299048801942\\
0.928	0.9653882800373\\
0.929	0.965477467095512\\
0.93	0.965566609147575\\
0.931	0.965655705365546\\
0.932	0.965744754922594\\
0.933	0.96583375699304\\
0.934	0.965922710752403\\
0.935	0.966011615377436\\
0.936	0.966100470046184\\
0.937	0.966189273938005\\
0.938	0.966278026233635\\
0.939	0.96636672611521\\
0.94	0.966455372766322\\
0.941	0.966543965372049\\
0.942	0.966632503119005\\
0.943	0.966720985195373\\
0.944	0.96680941079095\\
0.945	0.966897779097181\\
0.946	0.966986089307206\\
0.947	0.967074340615891\\
0.948	0.967162532219871\\
0.949	0.967250663317591\\
0.95	0.967338733109334\\
0.951	0.967426740797267\\
0.952	0.967514685585475\\
0.953	0.96760256668\\
0.954	0.967690383288873\\
0.955	0.967778134622152\\
0.956	0.96786581989196\\
0.957	0.967953438312518\\
0.958	0.968040989100182\\
0.959	0.96812847147347\\
0.96	0.968215884653106\\
0.961	0.96830322786205\\
0.962	0.968390500325529\\
0.963	0.968477701271074\\
0.964	0.96856482992855\\
0.965	0.96865188553019\\
0.966	0.968738867310623\\
0.967	0.968825774506917\\
0.968	0.968912606358592\\
0.969	0.96899936210767\\
0.97	0.969086040998689\\
0.971	0.969172642278747\\
0.972	0.969259165197524\\
0.973	0.969345609007312\\
0.974	0.969431972963048\\
0.975	0.969518256322334\\
0.976	0.969604458345483\\
0.977	0.969690578295522\\
0.978	0.969776615438247\\
0.979	0.969862569042226\\
0.98	0.969948438378844\\
0.981	0.970034222722318\\
0.982	0.970119921349731\\
0.983	0.970205533541052\\
0.984	0.970291058579169\\
0.985	0.970376495749904\\
0.986	0.970461844342046\\
0.987	0.970547103647378\\
0.988	0.970632272960688\\
0.989	0.970717351579808\\
0.99	0.970802338805627\\
0.991	0.970887233942122\\
0.992	0.970972036296372\\
0.993	0.971056745178589\\
0.994	0.971141359902138\\
0.995	0.971225879783554\\
0.996	0.971310304142569\\
0.997	0.97139463230213\\
0.998	0.971478863588422\\
0.999	0.971562997330888\\
1	0.971647032862247\\
};
\addlegendentry{$B\!=\!8$, an.};

\addplot [only marks, mark=diamond, mark options={solid, draw=color6}]
  table[row sep=crcr]{%
0	0\\
0.05	0.270980972045174\\
0.1	0.467277751794888\\
0.15	0.585437839605307\\
0.2	0.663659531535833\\
0.25	0.732421624442227\\
0.3	0.773092820246522\\
0.35	0.811374916297281\\
0.4	0.840990413242099\\
0.45	0.864049610863276\\
0.5	0.885764608623122\\
0.55	0.900446907108473\\
0.6	0.914544405654153\\
0.65	0.926107904461244\\
0.7	0.935627403479198\\
0.75	0.944689502544337\\
0.8	0.951187201874024\\
0.85	0.957537201218948\\
0.9	0.962849500670923\\
0.95	0.967331400208563\\
1	0.971630099765103\\
};
\addlegendentry{$B\!=\!8$, sim.};

\end{axis}
\end{tikzpicture}%


==> fig/batch_Bm_paoi_cdf.tex <==

\begin{tikzpicture}

\begin{axis}[%
width=\sfwidth,
height=\sfheight,
legend style={legend cell align=left, fill opacity=0.6, draw opacity=1, text opacity=1, legend columns=2, align=left, draw=white!15!black, font=\tiny, at={(0.99, 0.015)}, anchor=south east},
xlabel style={font=\footnotesize\color{white!15!black}},
xmin=0,
xmax=5,
xlabel={$\psi$},
ymin=0,
ymax=1,
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={$P_{\Psi}(\psi)$},
xmajorgrids,
ymajorgrids
]
\addplot [color=color0, semithick]
  table[row sep=crcr]{%
0	0\\
0.005	0\\
0.01	0\\
0.015	0\\
0.02	0\\
0.025	0\\
0.03	0\\
0.035	0\\
0.04	0\\
0.045	0\\
0.05	0\\
0.055	0\\
0.06	0\\
0.065	0\\
0.07	0\\
0.075	0\\
0.08	0\\
0.085	0\\
0.09	0\\
0.095	0\\
0.1	0\\
0.105	0\\
0.11	0\\
0.115	0\\
0.12	0\\
0.125	0\\
0.13	0\\
0.135	0\\
0.14	0\\
0.145	0\\
0.15	0\\
0.155	0\\
0.16	0\\
0.165	0\\
0.17	0\\
0.175	0\\
0.18	0\\
0.185	0\\
0.19	0\\
0.195	0\\
0.2	0\\
0.205	0\\
0.21	0\\
0.215	0\\
0.22	0\\
0.225	0\\
0.23	0\\
0.235	0\\
0.24	0\\
0.245	0\\
0.25	0\\
0.255	0\\
0.26	0\\
0.265	0\\
0.27	0\\
0.275	0\\
0.28	0\\
0.285	0\\
0.29	0\\
0.295	0\\
0.3	0\\
0.305	0\\
0.31	0\\
0.315	0\\
0.32	0\\
0.325	0\\
0.33	0\\
0.335	0\\
0.34	0\\
0.345	0\\
0.35	0\\
0.355	0\\
0.36	0\\
0.365	0\\
0.37	0\\
0.375	0\\
0.38	0\\
0.385	0\\
0.39	0\\
0.395	0\\
0.4	0\\
0.405	0\\
0.41	0\\
0.415	0\\
0.42	0\\
0.425	0\\
0.43	0\\
0.435	0\\
0.44	0\\
0.445	0\\
0.45	0\\
0.455	0\\
0.46	0\\
0.465	0\\
0.47	0\\
0.475	0\\
0.48	0\\
0.485	0\\
0.49	0\\
0.495	0\\
0.5	0\\
0.505	0\\
0.51	0\\
0.515	0\\
0.52	0\\
0.525	0\\
0.53	0\\
0.535	0\\
0.54	0\\
0.545	0\\
0.55	0\\
0.555	0\\
0.56	0\\
0.565	0\\
0.57	0\\
0.575	0\\
0.58	0\\
0.585	0\\
0.59	0\\
0.595	0\\
0.6	0\\
0.605	0\\
0.61	0\\
0.615	0\\
0.62	0\\
0.625	0\\
0.63	0\\
0.635	0\\
0.64	0\\
0.645	0\\
0.65	0\\
0.655	0\\
0.66	0\\
0.665	0\\
0.67	0\\
0.675	0\\
0.68	0\\
0.685	0\\
0.69	0\\
0.695	0\\
0.7	0\\
0.705	0\\
0.71	0\\
0.715	0\\
0.72	0\\
0.725	0\\
0.73	0\\
0.735	0\\
0.74	0\\
0.745	0\\
0.75	0\\
0.755	0\\
0.76	0\\
0.765	0\\
0.77	0\\
0.775	0\\
0.78	0\\
0.785	0\\
0.79	0\\
0.795	0\\
0.8	0\\
0.805	0\\
0.81	0\\
0.815	0\\
0.82	0\\
0.825	0\\
0.83	0\\
0.835	0\\
0.84	0\\
0.845	0\\
0.85	0\\
0.855	0\\
0.86	0\\
0.865	0\\
0.87	0\\
0.875	0\\
0.88	0\\
0.885	0\\
0.89	0\\
0.895	0\\
0.9	0\\
0.905	0\\
0.91	0\\
0.915	0\\
0.92	0\\
0.925	0\\
0.93	0\\
0.935	0\\
0.94	0\\
0.945	0\\
0.95	0\\
0.955	0\\
0.96	0\\
0.965	0\\
0.97	0\\
0.975	0\\
0.98	0\\
0.985	0\\
0.99	0\\
0.995	0\\
1	0\\
1.005	0.00625\\
1.01	0.0124999999999997\\
1.015	0.0187499999999882\\
1.02	0.0249999999998497\\
1.025	0.0312499999989237\\
1.03	0.037499999994663\\
1.035	0.0437499999794625\\
1.04	0.0499999999343515\\
1.045	0.0562499998178778\\
1.05	0.0624999995481835\\
1.055	0.0687499989760123\\
1.06	0.0749999978461923\\
1.065	0.0812499957450176\\
1.07	0.0874999920309115\\
1.075	0.0937499857457848\\
1.08	0.0999999755046026\\
1.085	0.106249959360843\\
1.09	0.112499934645745\\
1.095	0.118749897779521\\
1.1	0.124999844053014\\
1.105	0.131249767378622\\
1.11	0.137499660009679\\
1.115	0.143749512227852\\
1.12	0.149999311998518\\
1.125	0.156249044594444\\
1.13	0.162498692188509\\
1.135	0.168748233416542\\
1.14	0.174997642911735\\
1.145	0.181246890812386\\
1.15	0.187495942245084\\
1.155	0.193744756785671\\
1.16	0.199993287900631\\
1.165	0.206241482371708\\
1.17	0.212489279706822\\
1.175	0.218736611540425\\
1.18	0.224983401026638\\
1.185	0.231229562228547\\
1.19	0.23747499950712\\
1.195	0.243719606913235\\
1.2	0.249963267586297\\
1.205	0.256205853162896\\
1.21	0.262447223198914\\
1.215	0.268687224608376\\
1.22	0.27492569112228\\
1.225	0.281162442770477\\
1.23	0.287397285389546\\
1.235	0.293630010159449\\
1.24	0.299860393171569\\
1.245	0.306088195030556\\
1.25	0.312313160492184\\
1.255	0.318535018139259\\
1.26	0.324753480097347\\
1.265	0.330968241791929\\
1.27	0.337178981748325\\
1.275	0.343385361435527\\
1.28	0.349587025154865\\
1.285	0.355783599974183\\
1.29	0.361974695708007\\
1.295	0.368159904943972\\
1.3	0.374338803115542\\
1.305	0.380510948620896\\
1.31	0.386675882987616\\
1.315	0.392833131082648\\
1.32	0.398982201366837\\
1.325	0.405122586193146\\
1.33	0.411253762147515\\
1.335	0.417375190431198\\
1.34	0.423486317283215\\
1.345	0.429586574441499\\
1.35	0.435675379641153\\
1.355	0.441752137148136\\
1.36	0.447816238326622\\
1.365	0.453867062238167\\
1.37	0.459903976270754\\
1.375	0.465926336795735\\
1.38	0.471933489850627\\
1.385	0.477924771845663\\
1.39	0.483899510292005\\
1.395	0.489857024549462\\
1.4	0.49579662659156\\
1.405	0.501717621785834\\
1.41	0.50761930968714\\
1.415	0.513500984841903\\
1.42	0.519361937601128\\
1.425	0.525201454940109\\
1.43	0.53101882128276\\
1.435	0.536813319328553\\
1.44	0.542584230880067\\
1.445	0.548330837669234\\
1.45	0.5540524221804\\
1.455	0.559748268468382\\
1.46	0.565417662969778\\
1.465	0.571059895305827\\
1.47	0.576674259075214\\
1.475	0.582260052635268\\
1.48	0.587816579870088\\
1.485	0.593343150944186\\
1.49	0.598839083040345\\
1.495	0.604303701080446\\
1.5	0.609736338428094\\
1.505	0.615136337571985\\
1.51	0.620503050788984\\
1.515	0.625835840786015\\
1.52	0.631134081319915\\
1.525	0.636397157794483\\
1.53	0.641624467834047\\
1.535	0.646815421832934\\
1.54	0.651969443480319\\
1.545	0.657085970259976\\
1.55	0.662164453924575\\
1.555	0.667204360944171\\
1.56	0.672205172928666\\
1.565	0.677166387024054\\
1.57	0.68208751628233\\
1.575	0.686968090005\\
1.58	0.691807654060229\\
1.585	0.696605771173636\\
1.59	0.701362021192909\\
1.595	0.70607600132637\\
1.6	0.710747326355727\\
1.605	0.715375628823266\\
1.61	0.71996055919382\\
1.615	0.724501785991827\\
1.62	0.72899899591391\\
1.625	0.733451893917383\\
1.63	0.737860203285145\\
1.635	0.742223665667485\\
1.64	0.746542041101279\\
1.645	0.750815108007176\\
1.65	0.755042663165308\\
1.655	0.759224521670148\\
1.66	0.76336051686514\\
1.665	0.767450500257688\\
1.67	0.771494341415229\\
1.675	0.775491927842991\\
1.68	0.779443164844133\\
1.685	0.783347975362975\\
1.69	0.787206299811958\\
1.695	0.791018095883101\\
1.7	0.794783338344575\\
1.705	0.79850201882318\\
1.71	0.802174145573367\\
1.715	0.805799743233547\\
1.72	0.809378852570356\\
1.725	0.812911530211615\\
1.73	0.816397848368633\\
1.735	0.819837894548572\\
1.74	0.823231771257533\\
1.745	0.826579595695052\\
1.75	0.829881499440646\\
1.755	0.833137628133078\\
1.76	0.836348141142965\\
1.765	0.839513211239369\\
1.77	0.842633024250983\\
1.775	0.845707778722507\\
1.78	0.848737685566805\\
1.785	0.85172296771342\\
1.79	0.854663859753999\\
1.795	0.857560607585168\\
1.8	0.860413468049403\\
1.805	0.86322270857437\\
1.81	0.865988606811272\\
1.815	0.868711450272646\\
1.82	0.871391535970091\\
1.825	0.874029170052361\\
1.83	0.876624667444252\\
1.835	0.879178351486698\\
1.84	0.881690553578462\\
1.845	0.8841616128198\\
1.85	0.886591875658462\\
1.855	0.888981695538368\\
1.86	0.891331432551276\\
1.865	0.893641453091773\\
1.87	0.895912129515861\\
1.875	0.898143839803421\\
1.88	0.900336967224824\\
1.885	0.902491900011913\\
1.89	0.904609031033615\\
1.895	0.90668875747637\\
1.9	0.90873148052959\\
1.905	0.910737605076331\\
1.91	0.912707539389352\\
1.915	0.914641694832706\\
1.92	0.916540485569022\\
1.925	0.918404328272594\\
1.93	0.920233641848406\\
1.935	0.92202884715719\\
1.94	0.923790366746613\\
1.945	0.925518624588674\\
1.95	0.927214045823374\\
1.955	0.928877056508743\\
1.96	0.930508083377226\\
1.965	0.932107553598517\\
1.97	0.933675894548836\\
1.975	0.935213533586683\\
1.98	0.936720897835064\\
1.985	0.938198413970218\\
1.99	0.939646508016803\\
1.995	0.94106560514956\\
2	0.942456129501405\\
2.005	0.942815778692021\\
2.01	0.943175427882638\\
2.015	0.943535077073253\\
2.02	0.943894726263861\\
2.025	0.944254375454424\\
2.03	0.944614024644795\\
2.035	0.944973673834537\\
2.04	0.945333323022557\\
2.045	0.945692972206471\\
2.05	0.946052621381568\\
2.055	0.946412270539259\\
2.06	0.946771919664861\\
2.065	0.947131568734568\\
2.07	0.94749121771146\\
2.075	0.947850866540406\\
2.08	0.948210515141705\\
2.085	0.948570163403347\\
2.09	0.94892981117176\\
2.095	0.949289458240951\\
2.1	0.949649104339936\\
2.105	0.950008749118411\\
2.11	0.950368392130603\\
2.115	0.950728032817281\\
2.12	0.951087670485926\\
2.125	0.951447304289077\\
2.13	0.951806933200892\\
2.135	0.952166555991993\\
2.14	0.952526171202677\\
2.145	0.952885777114586\\
2.15	0.953245371720968\\
2.155	0.953604952695662\\
2.16	0.953964517360947\\
2.165	0.954324062654441\\
2.17	0.954683585095194\\
2.175	0.955043080749189\\
2.18	0.955402545194415\\
2.185	0.955761973485732\\
2.19	0.956121360119697\\
2.195	0.956480698999589\\
2.2	0.956839983400797\\
2.205	0.957199205936793\\
2.21	0.957558358525879\\
2.215	0.957917432358896\\
2.22	0.958276417868082\\
2.225	0.958635304697258\\
2.23	0.958994081673509\\
2.235	0.959352736780522\\
2.24	0.959711257133728\\
2.245	0.960069628957392\\
2.25	0.960427837563774\\
2.255	0.960785867334478\\
2.26	0.961143701704095\\
2.265	0.961501323146228\\
2.27	0.961858713161979\\
2.275	0.962215852270964\\
2.28	0.962572720004906\\
2.285	0.962929294903844\\
2.29	0.963285554514995\\
2.295	0.963641475394276\\
2.3	0.963997033110485\\
2.305	0.964352202252144\\
2.31	0.964706956436974\\
2.315	0.965061268323983\\
2.32	0.965415109628103\\
2.325	0.965768451137359\\
2.33	0.966121262732482\\
2.335	0.966473513408905\\
2.34	0.966825171301077\\
2.345	0.967176203709002\\
2.35	0.967526577126902\\
2.355	0.967876257273935\\
2.36	0.96822520912684\\
2.365	0.968573396954416\\
2.37	0.968920784353718\\
2.375	0.969267334287864\\
2.38	0.96961300912532\\
2.385	0.969957770680563\\
2.39	0.970301580255982\\
2.395	0.970644398684906\\
2.4	0.97098618637563\\
2.405	0.971326903356312\\
2.41	0.971666509320628\\
2.415	0.972004963674049\\
2.42	0.972342225580624\\
2.425	0.972678254010153\\
2.43	0.973013007785617\\
2.435	0.973346445630768\\
2.44	0.973678526217748\\
2.445	0.97400920821463\\
2.45	0.974338450332787\\
2.455	0.974666211373963\\
2.46	0.974992450276956\\
2.465	0.975317126163825\\
2.47	0.975640198385503\\
2.475	0.975961626566754\\
2.48	0.976281370650377\\
2.485	0.976599390940566\\
2.49	0.976915648145376\\
2.495	0.9772301034182\\
2.5	0.977542718398199\\
2.505	0.977853455249628\\
2.51	0.97816227669999\\
2.515	0.978469146076975\\
2.52	0.978774027344128\\
2.525	0.979076885135205\\
2.53	0.979377684787178\\
2.535	0.979676392371854\\
2.54	0.979972974726078\\
2.545	0.980267399480489\\
2.55	0.980559635086814\\
2.555	0.980849650843674\\
2.56	0.981137416920898\\
2.565	0.981422904382319\\
2.57	0.981706085207064\\
2.575	0.98198693230932\\
2.58	0.982265419556584\\
2.585	0.982541521786395\\
2.59	0.982815214821563\\
2.595	0.983086475483896\\
2.6	0.983355281606442\\
2.605	0.983621612044262\\
2.61	0.98388544668375\\
2.615	0.98414676645052\\
2.62	0.984405553315881\\
2.625	0.984661790301936\\
2.63	0.984915461485313\\
2.635	0.985166551999567\\
2.64	0.985415048036294\\
2.645	0.985660936844959\\
2.65	0.985904206731504\\
2.655	0.98614484705575\\
2.66	0.986382848227633\\
2.665	0.986618201702316\\
2.67	0.986850899974202\\
2.675	0.987080936569908\\
2.68	0.987308306040211\\
2.685	0.987533003951029\\
2.69	0.987755026873463\\
2.695	0.987974372372948\\
2.7	0.988191038997547\\
2.705	0.988405026265433\\
2.71	0.9886163346516\\
2.715	0.988824965573838\\
2.72	0.989030921378015\\
2.725	0.989234205322717\\
2.73	0.989434821563262\\
2.735	0.989632775135149\\
2.74	0.989828071936978\\
2.745	0.990020718712862\\
2.75	0.990210723034398\\
2.755	0.990398093282202\\
2.76	0.990582838627077\\
2.765	0.990764969010823\\
2.77	0.990944495126743\\
2.775	0.991121428399868\\
2.78	0.991295780966939\\
2.785	0.991467565656185\\
2.79	0.991636795966919\\
2.795	0.991803486048983\\
2.8	0.991967650682087\\
2.805	0.992129305255055\\
2.81	0.992288465745012\\
2.815	0.992445148696541\\
2.82	0.99259937120084\\
2.825	0.992751150874893\\
2.83	0.992900505840691\\
2.835	0.993047454704524\\
2.84	0.993192016536359\\
2.845	0.993334210849337\\
2.85	0.993474057579402\\
2.855	0.993611577065087\\
2.86	0.993746790027463\\
2.865	0.993879717550295\\
2.87	0.994010381060387\\
2.875	0.994138802308164\\
2.88	0.994265003348488\\
2.885	0.994389006521722\\
2.89	0.994510834435063\\
2.895	0.994630509944158\\
2.9	0.994748056134997\\
2.905	0.994863496306118\\
2.91	0.994976853951117\\
2.915	0.995088152741474\\
2.92	0.995197416509709\\
2.925	0.995304669232873\\
2.93	0.995409935016381\\
2.935	0.995513238078188\\
2.94	0.995614602733322\\
2.945	0.995714053378774\\
2.95	0.995811614478744\\
2.955	0.995907310550261\\
2.96	0.99600116614916\\
2.965	0.996093205856441\\
2.97	0.996183454264983\\
2.975	0.996271935966651\\
2.98	0.996358675539754\\
2.985	0.996443697536895\\
2.99	0.996527026473181\\
2.995	0.996608686814814\\
3	0.996688702968041\\
3.005	0.996709398574491\\
3.01	0.996730094180941\\
3.015	0.996750789787391\\
3.02	0.99677148539384\\
3.025	0.996792181000287\\
3.03	0.996812876606722\\
3.035	0.996833572213122\\
3.04	0.996854267819422\\
3.045	0.996874963425486\\
3.05	0.996895659031043\\
3.055	0.996916354635598\\
3.06	0.996937050238306\\
3.065	0.996957745837799\\
3.07	0.99697844143195\\
3.075	0.996999137017587\\
3.08	0.997019832590126\\
3.085	0.997040528143119\\
3.09	0.997061223667729\\
3.095	0.997081919152104\\
3.1	0.997102614580649\\
3.105	0.997123309933207\\
3.11	0.997144005184127\\
3.115	0.997164700301227\\
3.12	0.997185395244658\\
3.125	0.997206089965653\\
3.13	0.997226784405182\\
3.135	0.997247478492502\\
3.14	0.997268172143615\\
3.145	0.99728886525964\\
3.15	0.997309557725102\\
3.155	0.997330249406143\\
3.16	0.997350940148678\\
3.165	0.997371629776486\\
3.17	0.997392318089258\\
3.175	0.997413004860616\\
3.18	0.997433689836101\\
3.185	0.99745437273115\\
3.19	0.997475053229074\\
3.195	0.997495730979043\\
3.2	0.997516405594099\\
3.205	0.99753707664919\\
3.21	0.997557743679266\\
3.215	0.997578406177412\\
3.22	0.997599063593064\\
3.225	0.997619715330286\\
3.23	0.997640360746145\\
3.235	0.997660999149176\\
3.24	0.997681629797952\\
3.245	0.997702251899764\\
3.25	0.997722864609421\\
3.255	0.997743467028181\\
3.26	0.997764058202806\\
3.265	0.99778463712476\\
3.27	0.997805202729544\\
3.275	0.997825753896181\\
3.28	0.997846289446848\\
3.285	0.997866808146656\\
3.29	0.997887308703584\\
3.295	0.997907789768569\\
3.3	0.997928249935745\\
3.305	0.997948687742838\\
3.31	0.997969101671708\\
3.315	0.99798949014905\\
3.32	0.998009851547232\\
3.325	0.998030184185282\\
3.33	0.998050486330022\\
3.335	0.99807075619733\\
3.34	0.998090991953537\\
3.345	0.998111191716959\\
3.35	0.998131353559545\\
3.355	0.998151475508642\\
3.36	0.998171555548875\\
3.365	0.998191591624135\\
3.37	0.998211581639653\\
3.375	0.998231523464185\\
3.38	0.998251414932266\\
3.385	0.998271253846554\\
3.39	0.998291037980238\\
3.395	0.998310765079516\\
3.4	0.998330432866129\\
3.405	0.998350039039942\\
3.41	0.998369581281573\\
3.415	0.998389057255056\\
3.42	0.998408464610532\\
3.425	0.998427800986965\\
3.43	0.998447064014869\\
3.435	0.99846625131905\\
3.44	0.998485360521342\\
3.445	0.998504389243347\\
3.45	0.998523335109157\\
3.455	0.998542195748065\\
3.46	0.99856096879725\\
3.465	0.998579651904438\\
3.47	0.998598242730524\\
3.475	0.998616738952161\\
3.48	0.998635138264302\\
3.485	0.998653438382696\\
3.49	0.998671637046334\\
3.495	0.998689732019831\\
3.5	0.998707721095756\\
3.505	0.998725602096894\\
3.51	0.998743372878441\\
3.515	0.99876103133013\\
3.52	0.998778575378284\\
3.525	0.998796002987793\\
3.53	0.998813312164013\\
3.535	0.998830500954582\\
3.54	0.998847567451166\\
3.545	0.998864509791105\\
3.55	0.998881326158991\\
3.555	0.998898014788146\\
3.56	0.998914573962028\\
3.565	0.998931002015537\\
3.57	0.998947297336243\\
3.575	0.998963458365525\\
3.58	0.998979483599618\\
3.585	0.998995371590574\\
3.59	0.999011120947146\\
3.595	0.999026730335571\\
3.6	0.999042198480276\\
3.605	0.9990575241645\\
3.61	0.999072706230827\\
3.615	0.999087743581645\\
3.62	0.999102635179512\\
3.625	0.999117380047455\\
3.63	0.99913197726918\\
3.635	0.999146425989216\\
3.64	0.999160725412973\\
3.645	0.999174874806736\\
3.65	0.999188873497583\\
3.655	0.999202720873238\\
3.66	0.999216416381852\\
3.665	0.99922995953172\\
3.67	0.999243349890943\\
3.675	0.999256587087016\\
3.68	0.999269670806371\\
3.685	0.999282600793852\\
3.69	0.999295376852148\\
3.695	0.999307998841165\\
3.7	0.999320466677352\\
3.705	0.999332780332984\\
3.71	0.999344939835393\\
3.715	0.999356945266164\\
3.72	0.999368796760288\\
3.725	0.999380494505276\\
3.73	0.999392038740242\\
3.735	0.999403429754948\\
3.74	0.999414667888821\\
3.745	0.999425753529944\\
3.75	0.999436687114017\\
3.755	0.999447469123292\\
3.76	0.999458100085493\\
3.765	0.999468580572709\\
3.77	0.999478911200274\\
3.775	0.99948909262563\\
3.78	0.99949912554717\\
3.785	0.999509010703082\\
3.79	0.999518748870167\\
3.795	0.999528340862663\\
3.8	0.999537787531051\\
3.805	0.999547089760863\\
3.81	0.999556248471486\\
3.815	0.999565264614958\\
3.82	0.999574139174773\\
3.825	0.999582873164681\\
3.83	0.999591467627492\\
3.835	0.999599923633882\\
3.84	0.999608242281212\\
3.845	0.999616424692344\\
3.85	0.999624472014468\\
3.855	0.999632385417943\\
3.86	0.99964016609514\\
3.865	0.9996478152593\\
3.87	0.999655334143403\\
3.875	0.999662723999055\\
3.88	0.999669986095376\\
3.885	0.999677121717918\\
3.89	0.999684132167586\\
3.895	0.999691018759584\\
3.9	0.999697782822367\\
3.905	0.999704425696624\\
3.91	0.999710948734268\\
3.915	0.999717353297447\\
3.92	0.999723640757576\\
3.925	0.999729812494389\\
3.93	0.999735869895003\\
3.935	0.999741814353014\\
3.94	0.999747647267602\\
3.945	0.999753370042665\\
3.95	0.999758984085967\\
3.955	0.999764490808314\\
3.96	0.999769891622742\\
3.965	0.999775187943739\\
3.97	0.999780381186473\\
3.975	0.999785472766055\\
3.98	0.999790464096817\\
3.985	0.99979535659161\\
3.99	0.999800151661128\\
3.995	0.999804850713252\\
4	0.999809455152411\\
4.005	0.999810646057708\\
4.01	0.999811836963006\\
4.015	0.999813027868303\\
4.02	0.999814218773601\\
4.025	0.999815409678898\\
4.03	0.999816600584195\\
4.035	0.999817791489489\\
4.04	0.999818982394778\\
4.045	0.999820173300053\\
4.05	0.999821364205299\\
4.055	0.999822555110488\\
4.06	0.99982374601557\\
4.065	0.999824936920467\\
4.07	0.999826127825057\\
4.075	0.999827318729156\\
4.08	0.999828509632502\\
4.085	0.999829700534724\\
4.09	0.999830891435312\\
4.095	0.999832082333585\\
4.1	0.999833273228645\\
4.105	0.999834464119332\\
4.11	0.999835655004171\\
4.115	0.999836845881309\\
4.12	0.999838036748454\\
4.125	0.999839227602799\\
4.13	0.999840418440948\\
4.135	0.999841609258828\\
4.14	0.999842800051608\\
4.145	0.999843990813597\\
4.15	0.99984518153815\\
4.155	0.999846372217564\\
4.16	0.999847562842973\\
4.165	0.999848753404236\\
4.17	0.999849943889827\\
4.175	0.999851134286719\\
4.18	0.99985232458027\\
4.185	0.999853514754104\\
4.19	0.999854704789998\\
4.195	0.999855894667765\\
4.2	0.999857084365136\\
4.205	0.999858273857653\\
4.21	0.999859463118556\\
4.215	0.999860652118673\\
4.22	0.999861840826324\\
4.225	0.999863029207216\\
4.23	0.999864217224353\\
4.235	0.999865404837944\\
4.24	0.999866592005326\\
4.245	0.999867778680882\\
4.25	0.999868964815977\\
4.255	0.999870150358894\\
4.26	0.99987133525478\\
4.265	0.9998725194456\\
4.27	0.999873702870099\\
4.275	0.99987488546377\\
4.28	0.999876067158838\\
4.285	0.999877247884243\\
4.29	0.999878427565636\\
4.295	0.999879606125387\\
4.3	0.999880783482597\\
4.305	0.999881959553122\\
4.31	0.999883134249601\\
4.315	0.999884307481501\\
4.32	0.999885479155161\\
4.325	0.999886649173852\\
4.33	0.99988781743784\\
4.335	0.999888983844459\\
4.34	0.999890148288194\\
4.345	0.999891310660764\\
4.35	0.999892470851223\\
4.355	0.999893628746056\\
4.36	0.999894784229291\\
4.365	0.999895937182611\\
4.37	0.999897087485475\\
4.375	0.999898235015244\\
4.38	0.999899379647307\\
4.385	0.999900521255222\\
4.39	0.999901659710848\\
4.395	0.999902794884494\\
4.4	0.99990392664506\\
4.405	0.999905054860187\\
4.41	0.999906179396409\\
4.415	0.999907300119305\\
4.42	0.999908416893655\\
4.425	0.999909529583596\\
4.43	0.999910638052779\\
4.435	0.999911742164526\\
4.44	0.999912841781988\\
4.445	0.999913936768303\\
4.45	0.999915026986752\\
4.455	0.999916112300915\\
4.46	0.999917192574826\\
4.465	0.999918267673126\\
4.47	0.999919337461215\\
4.475	0.999920401805398\\
4.48	0.999921460573033\\
4.485	0.999922513632676\\
4.49	0.99992356085422\\
4.495	0.999924602109031\\
4.5	0.999925637270087\\
4.505	0.9999266662121\\
4.51	0.999927688811652\\
4.515	0.99992870494731\\
4.52	0.999929714499744\\
4.525	0.999930717351849\\
4.53	0.999931713388844\\
4.535	0.999932702498383\\
4.54	0.999933684570652\\
4.545	0.999934659498467\\
4.55	0.999935627177363\\
4.555	0.999936587505678\\
4.56	0.999937540384636\\
4.565	0.999938485718419\\
4.57	0.999939423414244\\
4.575	0.99994035338242\\
4.58	0.999941275536415\\
4.585	0.999942189792909\\
4.59	0.999943096071844\\
4.595	0.99994399429647\\
4.6	0.999944884393386\\
4.605	0.999945766292574\\
4.61	0.999946639927433\\
4.615	0.999947505234801\\
4.62	0.99994836215498\\
4.625	0.999949210631752\\
4.63	0.999950050612388\\
4.635	0.999950882047663\\
4.64	0.999951704891852\\
4.645	0.999952519102734\\
4.65	0.999953324641587\\
4.655	0.999954121473179\\
4.66	0.999954909565753\\
4.665	0.999955688891015\\
4.67	0.999956459424112\\
4.675	0.999957221143609\\
4.68	0.999957974031461\\
4.685	0.999958718072986\\
4.69	0.99995945325683\\
4.695	0.999960179574932\\
4.7	0.999960897022482\\
4.705	0.999961605597887\\
4.71	0.999962305302719\\
4.715	0.999962996141673\\
4.72	0.999963678122516\\
4.725	0.999964351256039\\
4.73	0.999965015556001\\
4.735	0.999965671039076\\
4.74	0.999966317724796\\
4.745	0.999966955635493\\
4.75	0.999967584796239\\
4.755	0.999968205234785\\
4.76	0.999968816981497\\
4.765	0.999969420069296\\
4.77	0.999970014533591\\
4.775	0.999970600412213\\
4.78	0.999971177745351\\
4.785	0.999971746575482\\
4.79	0.999972306947308\\
4.795	0.999972858907682\\
4.8	0.999973402505544\\
4.805	0.999973937791852\\
4.81	0.99997446481951\\
4.815	0.999974983643302\\
4.82	0.999975494319823\\
4.825	0.999975996907407\\
4.83	0.999976491466062\\
4.835	0.999976978057399\\
4.84	0.999977456744564\\
4.845	0.99997792759217\\
4.85	0.999978390666232\\
4.855	0.999978846034097\\
4.86	0.999979293764378\\
4.865	0.99997973392689\\
4.87	0.999980166592583\\
4.875	0.99998059183348\\
4.88	0.99998100972261\\
4.885	0.999981420333949\\
4.89	0.999981823742357\\
4.895	0.999982220023515\\
4.9	0.999982609253868\\
4.905	0.999982991510564\\
4.91	0.999983366871398\\
4.915	0.999983735414752\\
4.92	0.999984097219543\\
4.925	0.999984452365167\\
4.93	0.999984800931444\\
4.935	0.999985142998566\\
4.94	0.999985478647047\\
4.945	0.999985807957674\\
4.95	0.999986131011455\\
4.955	0.999986447889573\\
4.96	0.999986758673339\\
4.965	0.999987063444148\\
4.97	0.999987362283436\\
4.975	0.999987655272632\\
4.98	0.999987942493123\\
4.985	0.99998822402621\\
4.99	0.999988499953069\\
4.995	0.999988770354716\\
5	0.999989035311967\\
};
\addlegendentry{$B\!=\!1$, an.}

\addplot [only marks, mark=o, mark options={solid, draw=color0}]
  table[row sep=crcr]{%
0	0\\
0.25	0\\
0.5	0\\
0.75	0\\
1	0\\
1.25	0.31230812097501\\
1.5	0.609554209332682\\
1.75	0.829834672352804\\
2	0.942457354498747\\
2.25	0.960460533003245\\
2.5	0.977531890620229\\
2.75	0.990222247027394\\
3	0.996682709151984\\
3.25	0.997726153311381\\
3.5	0.998700522613368\\
3.75	0.999438488255895\\
4	0.999813253841719\\
4.25	0.999872036439269\\
4.5	0.999929757979101\\
4.75	0.999968911008877\\
5	0.999990026057455\\
};
\addlegendentry{$B\!=\!1$, sim.};

\addplot [color=color2, semithick]
  table[row sep=crcr]{%
0	0\\
0.005	0\\
0.01	0\\
0.015	0\\
0.02	0\\
0.025	0\\
0.03	0\\
0.035	0\\
0.04	0\\
0.045	0\\
0.05	0\\
0.055	0\\
0.06	0\\
0.065	0\\
0.07	0\\
0.075	0\\
0.08	0\\
0.085	0\\
0.09	0\\
0.095	0\\
0.1	0\\
0.105	0\\
0.11	0\\
0.115	0\\
0.12	0\\
0.125	0\\
0.13	0\\
0.135	0\\
0.14	0\\
0.145	0\\
0.15	0\\
0.155	0\\
0.16	0\\
0.165	0\\
0.17	0\\
0.175	0\\
0.18	0\\
0.185	0\\
0.19	0\\
0.195	0\\
0.2	0\\
0.205	0\\
0.21	0\\
0.215	0\\
0.22	0\\
0.225	0\\
0.23	0\\
0.235	0\\
0.24	0\\
0.245	0\\
0.25	0\\
0.255	0\\
0.26	0\\
0.265	0\\
0.27	0\\
0.275	0\\
0.28	0\\
0.285	0\\
0.29	0\\
0.295	0\\
0.3	0\\
0.305	0\\
0.31	0\\
0.315	0\\
0.32	0\\
0.325	0\\
0.33	0\\
0.335	0\\
0.34	0\\
0.345	0\\
0.35	0\\
0.355	0\\
0.36	0\\
0.365	0\\
0.37	0\\
0.375	0\\
0.38	0\\
0.385	0\\
0.39	0\\
0.395	0\\
0.4	0\\
0.405	0\\
0.41	0\\
0.415	0\\
0.42	0\\
0.425	0\\
0.43	0\\
0.435	0\\
0.44	0\\
0.445	0\\
0.45	0\\
0.455	0\\
0.46	0\\
0.465	0\\
0.47	0\\
0.475	0\\
0.48	0\\
0.485	0\\
0.49	0\\
0.495	0\\
0.5	0\\
0.505	0\\
0.51	0\\
0.515	0\\
0.52	0\\
0.525	0\\
0.53	0\\
0.535	0\\
0.54	0\\
0.545	0\\
0.55	0\\
0.555	0\\
0.56	0\\
0.565	0\\
0.57	0\\
0.575	0\\
0.58	0\\
0.585	0\\
0.59	0\\
0.595	0\\
0.6	0\\
0.605	0\\
0.61	0\\
0.615	0\\
0.62	0\\
0.625	0\\
0.63	0\\
0.635	0\\
0.64	0\\
0.645	0\\
0.65	0\\
0.655	0\\
0.66	0\\
0.665	0\\
0.67	0\\
0.675	0\\
0.68	0\\
0.685	0\\
0.69	0\\
0.695	0\\
0.7	0\\
0.705	0\\
0.71	0\\
0.715	0\\
0.72	0\\
0.725	0\\
0.73	0\\
0.735	0\\
0.74	0\\
0.745	0\\
0.75	0\\
0.755	0\\
0.76	0\\
0.765	0\\
0.77	0\\
0.775	0\\
0.78	0\\
0.785	0\\
0.79	0\\
0.795	0\\
0.8	0\\
0.805	0\\
0.81	0\\
0.815	0\\
0.82	0\\
0.825	0\\
0.83	0\\
0.835	0\\
0.84	0\\
0.845	0\\
0.85	0\\
0.855	0\\
0.86	0\\
0.865	0\\
0.87	0\\
0.875	0\\
0.88	0\\
0.885	0\\
0.89	0\\
0.895	0\\
0.9	0\\
0.905	0\\
0.91	0\\
0.915	0\\
0.92	0\\
0.925	0\\
0.93	0\\
0.935	0\\
0.94	0\\
0.945	0\\
0.95	0\\
0.955	0\\
0.96	0\\
0.965	0\\
0.97	0\\
0.975	0\\
0.98	0\\
0.985	0\\
0.99	0\\
0.995	0\\
1	0\\
1.005	0.0113296480278856\\
1.01	0.0226592837612208\\
1.015	0.0339888486508782\\
1.02	0.0453181989006417\\
1.025	0.056647074281899\\
1.03	0.0679750738434293\\
1.035	0.0793016376661932\\
1.04	0.0906260338952651\\
1.045	0.10194735035637\\
1.05	0.113264490133378\\
1.055	0.124576170546117\\
1.06	0.135880925025417\\
1.065	0.147177107434826\\
1.07	0.158462898436371\\
1.075	0.169736313541372\\
1.08	0.180995212527059\\
1.085	0.192237309935912\\
1.09	0.203460186407403\\
1.095	0.214661300621686\\
1.1	0.22583800166169\\
1.105	0.236987541624548\\
1.11	0.24810708833536\\
1.115	0.259193738036176\\
1.12	0.270244527941086\\
1.125	0.281256448564396\\
1.13	0.292226455743396\\
1.135	0.303151482290172\\
1.14	0.314028449218581\\
1.145	0.324854276502767\\
1.15	0.335625893332901\\
1.155	0.34634024784192\\
1.16	0.356994316284289\\
1.165	0.367585111654163\\
1.17	0.378109691735911\\
1.175	0.388565166584804\\
1.18	0.398948705439951\\
1.185	0.409257543075168\\
1.19	0.419488985596627\\
1.195	0.429640415698797\\
1.2	0.439709297392409\\
1.205	0.449693180220044\\
1.21	0.459589702976496\\
1.215	0.469396596952241\\
1.22	0.479111688719308\\
1.225	0.488732902479585\\
1.23	0.49825826199605\\
1.235	0.507685892127767\\
1.24	0.517014019989619\\
1.245	0.526240975757736\\
1.25	0.535365193141514\\
1.255	0.544385209542811\\
1.26	0.553299665922652\\
1.265	0.562107306395355\\
1.27	0.570806977569481\\
1.275	0.579397627654553\\
1.28	0.587878305351881\\
1.285	0.596248158547221\\
1.29	0.604506432822363\\
1.295	0.612652469802108\\
1.3	0.620685705352395\\
1.305	0.628605667644658\\
1.31	0.636411975100827\\
1.315	0.644104334232659\\
1.32	0.651682537388448\\
1.325	0.65914646041944\\
1.33	0.666496060277632\\
1.335	0.673731372555981\\
1.34	0.680852508981365\\
1.345	0.687859654870074\\
1.35	0.694753066554928\\
1.355	0.701533068792574\\
1.36	0.708200052158904\\
1.365	0.714754470440022\\
1.37	0.721196838025598\\
1.375	0.727527727310965\\
1.38	0.733747766113848\\
1.385	0.739857635111055\\
1.39	0.745858065300118\\
1.395	0.751749835490343\\
1.4	0.757533769827371\\
1.405	0.763210735354968\\
1.41	0.768781639617332\\
1.415	0.774247428304937\\
1.42	0.779609082946532\\
1.425	0.784867618649644\\
1.43	0.790024081891581\\
1.435	0.795079548362767\\
1.44	0.80003512086383\\
1.445	0.80489192725775\\
1.45	0.809651118478051\\
1.455	0.814313866593886\\
1.46	0.818881362932591\\
1.465	0.823354816260155\\
1.47	0.827735451019858\\
1.475	0.832024505629162\\
1.48	0.836223230834802\\
1.485	0.840332888125929\\
1.49	0.844354748204912\\
1.495	0.848290089515474\\
1.5	0.852140196827536\\
1.505	0.853372343208777\\
1.51	0.854604489579403\\
1.515	0.855836635850251\\
1.52	0.857068781688894\\
1.525	0.858300926269326\\
1.53	0.859533067954493\\
1.535	0.860765203928316\\
1.54	0.861997329791756\\
1.545	0.863229439135693\\
1.55	0.86446152310169\\
1.555	0.865693569940187\\
1.56	0.866925564574346\\
1.565	0.868157488176477\\
1.57	0.869389317762872\\
1.575	0.870621025811897\\
1.58	0.871852579909254\\
1.585	0.873083942423527\\
1.59	0.874315070214436\\
1.595	0.875545914375524\\
1.6	0.876776420012501\\
1.605	0.878006526057927\\
1.61	0.879236165122483\\
1.615	0.880465263382709\\
1.62	0.881693740504767\\
1.625	0.882921509603434\\
1.63	0.88414847723542\\
1.635	0.885374543425723\\
1.64	0.886599601725739\\
1.645	0.887823539301573\\
1.65	0.88904623705096\\
1.655	0.890267569747093\\
1.66	0.891487406207579\\
1.665	0.892705609486725\\
1.67	0.893922037089326\\
1.675	0.895136541204092\\
1.68	0.896348968954889\\
1.685	0.897559162667944\\
1.69	0.898766960153254\\
1.695	0.899972194998399\\
1.7	0.901174696873048\\
1.705	0.902374291842512\\
1.71	0.903570802688694\\
1.715	0.904764049236914\\
1.72	0.9059538486871\\
1.725	0.907140015947947\\
1.73	0.908322363972661\\
1.735	0.909500704095055\\
1.74	0.910674846364724\\
1.745	0.911844599880244\\
1.75	0.913009773119263\\
1.755	0.914170174264538\\
1.76	0.915325611524986\\
1.765	0.916475893450899\\
1.77	0.917620829242558\\
1.775	0.918760229051518\\
1.78	0.919893904273945\\
1.785	0.921021667835402\\
1.79	0.922143334466581\\
1.795	0.923258720969518\\
1.8	0.924367646473892\\
1.805	0.925469932683061\\
1.81	0.92656540410956\\
1.815	0.927653888299777\\
1.82	0.92873521604767\\
1.825	0.929809221597324\\
1.83	0.930875742834279\\
1.835	0.931934621465544\\
1.84	0.932985703188276\\
1.845	0.934028837847144\\
1.85	0.935063879580375\\
1.855	0.936090686954639\\
1.86	0.93710912308877\\
1.865	0.938119055766549\\
1.87	0.939120357538622\\
1.875	0.94011290581379\\
1.88	0.941096582939818\\
1.885	0.942071276274022\\
1.89	0.94303687824382\\
1.895	0.943993286397531\\
1.9	0.944940403445656\\
1.905	0.945878137292918\\
1.91	0.946806401061359\\
1.915	0.94772511310476\\
1.92	0.948634197014688\\
1.925	0.949533581618488\\
1.93	0.950423200969501\\
1.935	0.951302994329853\\
1.94	0.952172906146095\\
1.945	0.953032886018042\\
1.95	0.953882888661088\\
1.955	0.954722873862377\\
1.96	0.955552806431051\\
1.965	0.956372656142997\\
1.97	0.957182397680303\\
1.975	0.957982010565808\\
1.98	0.958771479092994\\
1.985	0.959550792251556\\
1.99	0.960319943648919\\
1.995	0.961078931428009\\
2	0.96182775818155\\
2.005	0.962175758990757\\
2.01	0.962523759690116\\
2.015	0.962871759747604\\
2.02	0.963219757830506\\
2.025	0.963567751475647\\
2.03	0.963915736804828\\
2.035	0.964263708281987\\
2.04	0.964611658508827\\
2.045	0.96495957805582\\
2.05	0.965307455325716\\
2.055	0.965655276446842\\
2.06	0.966003025193649\\
2.065	0.966350682932125\\
2.07	0.966698228587824\\
2.075	0.967045638634444\\
2.08	0.967392887100964\\
2.085	0.967739945595519\\
2.09	0.968086783344303\\
2.095	0.968433367243878\\
2.1	0.968779661925409\\
2.105	0.969125629829433\\
2.11	0.969471231289838\\
2.115	0.969816424625871\\
2.12	0.970161166241033\\
2.125	0.97050541072782\\
2.13	0.970849110977348\\
2.135	0.97119221829296\\
2.14	0.971534682506985\\
2.145	0.971876452099894\\
2.15	0.972217474321138\\
2.155	0.972557695311031\\
2.16	0.97289706022308\\
2.165	0.973235513346214\\
2.17	0.973572998226431\\
2.175	0.973909457787398\\
2.18	0.974244834449607\\
2.185	0.974579070247715\\
2.19	0.974912106945731\\
2.195	0.975243886149769\\
2.2	0.975574349418082\\
2.205	0.975903438368171\\
2.21	0.976231094780738\\
2.215	0.976557260700328\\
2.22	0.976881878532495\\
2.225	0.97720489113737\\
2.23	0.97752624191952\\
2.235	0.977845874914021\\
2.24	0.978163734868662\\
2.245	0.978479767322247\\
2.25	0.978793918678951\\
2.255	0.979106136278715\\
2.26	0.979416368463676\\
2.265	0.979724564640636\\
2.27	0.980030675339596\\
2.275	0.980334652268384\\
2.28	0.980636448363408\\
2.285	0.980936017836598\\
2.29	0.981233316218589\\
2.295	0.981528300398192\\
2.3	0.981820928658264\\
2.305	0.982111160708005\\
2.31	0.982398957711802\\
2.315	0.982684282314692\\
2.32	0.982967098664533\\
2.325	0.983247372430972\\
2.33	0.983525070821331\\
2.335	0.983800162593475\\
2.34	0.984072618065795\\
2.345	0.98434240912439\\
2.35	0.984609509227551\\
2.355	0.984873893407676\\
2.36	0.98513553827068\\
2.365	0.985394421993051\\
2.37	0.985650524316617\\
2.375	0.985903826541162\\
2.38	0.986154311514967\\
2.385	0.986401963623404\\
2.39	0.986646768775666\\
2.395	0.986888714389748\\
2.4	0.987127789375767\\
2.405	0.987363984117728\\
2.41	0.987597290453828\\
2.415	0.987827701655399\\
2.42	0.988055212404564\\
2.425	0.988279818770719\\
2.43	0.988501518185921\\
2.435	0.988720309419259\\
2.44	0.988936192550303\\
2.445	0.989149168941708\\
2.45	0.989359241211053\\
2.455	0.989566413201989\\
2.46	0.989770689954773\\
2.465	0.989972077676257\\
2.47	0.990170583709406\\
2.475	0.990366216502402\\
2.48	0.990558985577407\\
2.485	0.990748901499047\\
2.49	0.990935975842664\\
2.495	0.991120221162409\\
2.5	0.991301650959219\\
2.505	0.991372803946757\\
2.51	0.991443956933768\\
2.515	0.991515109915816\\
2.52	0.991586262876329\\
2.525	0.991657415774041\\
2.53	0.991728568526985\\
2.535	0.991799720993841\\
2.54	0.99187087295335\\
2.545	0.991942024082416\\
2.55	0.992013173933449\\
2.555	0.992084321911422\\
2.56	0.992155467251066\\
2.565	0.992226608994543\\
2.57	0.992297745969918\\
2.575	0.992368876770671\\
2.58	0.992439999736473\\
2.585	0.992511112935381\\
2.59	0.992582214147608\\
2.595	0.992653300850964\\
2.6	0.992724370208047\\
2.605	0.992795419055228\\
2.61	0.992866443893482\\
2.615	0.992937440881043\\
2.62	0.993008405827909\\
2.625	0.993079334192146\\
2.63	0.993150221077971\\
2.635	0.993221061235568\\
2.64	0.993291849062567\\
2.645	0.993362578607133\\
2.65	0.993433243572593\\
2.655	0.993503837323513\\
2.66	0.993574352893153\\
2.665	0.993644782992219\\
2.67	0.993715120018807\\
2.675	0.993785356069471\\
2.68	0.993855482951309\\
2.685	0.993925492194989\\
2.69	0.993995375068613\\
2.695	0.994065122592346\\
2.7	0.994134725553709\\
2.705	0.994204174523454\\
2.71	0.994273459871947\\
2.715	0.994342571785964\\
2.72	0.99441150028583\\
2.725	0.994480235242827\\
2.73	0.994548766396792\\
2.735	0.994617083373845\\
2.74	0.994685175704167\\
2.745	0.994753032839786\\
2.75	0.994820644172294\\
2.755	0.994887999050441\\
2.76	0.99495508679757\\
2.765	0.995021896728826\\
2.77	0.995088418168097\\
2.775	0.995154640464659\\
2.78	0.995220553009464\\
2.785	0.995286145251055\\
2.79	0.995351406711069\\
2.795	0.995416326999288\\
2.8	0.995480895828234\\
2.805	0.995545103027264\\
2.81	0.995608938556157\\
2.815	0.995672392518166\\
2.82	0.995735455172532\\
2.825	0.995798116946432\\
2.83	0.995860368446366\\
2.835	0.995922200468962\\
2.84	0.995983604011197\\
2.845	0.99604457028004\\
2.85	0.996105090701496\\
2.855	0.996165156929067\\
2.86	0.996224760851623\\
2.865	0.996283894600687\\
2.87	0.996342550557144\\
2.875	0.99640072135737\\
2.88	0.996458399898796\\
2.885	0.996515579344915\\
2.89	0.996572253129733\\
2.895	0.996628414961686\\
2.9	0.996684058827026\\
2.905	0.996739178992691\\
2.91	0.996793770008668\\
2.915	0.99684782670987\\
2.92	0.996901344217537\\
2.925	0.99695431794017\\
2.93	0.997006743574018\\
2.935	0.99705861710314\\
2.94	0.997109934799043\\
2.945	0.997160693219922\\
2.95	0.997210889209515\\
2.955	0.997260519895588\\
2.96	0.997309582688069\\
2.965	0.99735807527685\\
2.97	0.997405995629254\\
2.975	0.997453341987214\\
2.98	0.997500112864159\\
2.985	0.997546307041621\\
2.99	0.997591923565591\\
2.995	0.997636961742641\\
3	0.997681421135805\\
3.005	0.997702496984464\\
3.01	0.997723572826608\\
3.015	0.997744648630675\\
3.02	0.997765724317573\\
3.025	0.997786799741068\\
3.03	0.997807874670829\\
3.035	0.997828948777938\\
3.04	0.997850021622663\\
3.045	0.997871092644326\\
3.05	0.997892161153085\\
3.055	0.997913226323492\\
3.06	0.997934287189651\\
3.065	0.997955342641861\\
3.07	0.997976391424599\\
3.075	0.997997432135728\\
3.08	0.998018463226809\\
3.085	0.998039483004406\\
3.09	0.998060489632306\\
3.095	0.99808148113452\\
3.1	0.998102455399017\\
3.105	0.998123410182084\\
3.11	0.99814434311324\\
3.115	0.998165251700641\\
3.12	0.998186133336899\\
3.125	0.998206985305256\\
3.13	0.998227804786061\\
3.135	0.998248588863492\\
3.14	0.998269334532469\\
3.145	0.998290038705726\\
3.15	0.998310698220985\\
3.155	0.998331309848204\\
3.16	0.998351870296856\\
3.165	0.998372376223218\\
3.17	0.998392824237618\\
3.175	0.998413210911642\\
3.18	0.998433532785256\\
3.185	0.998453786373821\\
3.19	0.998473968174993\\
3.195	0.998494074675481\\
3.2	0.998514102357652\\
3.205	0.998534047705958\\
3.21	0.998553907213188\\
3.215	0.998573677386525\\
3.22	0.998593354753396\\
3.225	0.998612935867117\\
3.23	0.998632417312314\\
3.235	0.998651795710128\\
3.24	0.998671067723184\\
3.245	0.998690230060336\\
3.25	0.998709279481176\\
3.255	0.998728212800305\\
3.26	0.99874702689138\\
3.265	0.998765718690908\\
3.27	0.998784285201824\\
3.275	0.998802723496823\\
3.28	0.998821030721469\\
3.285	0.998839204097074\\
3.29	0.998857240923348\\
3.295	0.998875138580837\\
3.3	0.998892894533135\\
3.305	0.998910506328888\\
3.31	0.998927971603589\\
3.315	0.99894528808117\\
3.32	0.998962453575397\\
3.325	0.99897946599107\\
3.33	0.998996323325039\\
3.335	0.999013023667038\\
3.34	0.999029565200347\\
3.345	0.999045946202276\\
3.35	0.9990621650445\\
3.355	0.999078220193226\\
3.36	0.999094110209213\\
3.365	0.999109833747651\\
3.37	0.999125389557897\\
3.375	0.999140776483083\\
3.38	0.999155993459598\\
3.385	0.99917103951645\\
3.39	0.99918591377451\\
3.395	0.999200615445661\\
3.4	0.999215143831831\\
3.405	0.999229498323944\\
3.41	0.999243678400769\\
3.415	0.999257683627694\\
3.42	0.99927151365542\\
3.425	0.999285168218576\\
3.43	0.999298647134276\\
3.435	0.999311950300602\\
3.44	0.999325077695041\\
3.445	0.99933802937286\\
3.45	0.999350805465441\\
3.455	0.999363406178563\\
3.46	0.999375831790658\\
3.465	0.999388082651017\\
3.47	0.999400159177984\\
3.475	0.999412061857104\\
3.48	0.999423791239268\\
3.485	0.99943534793882\\
3.49	0.99944673263167\\
3.495	0.999457946053374\\
3.5	0.999468988997222\\
3.505	0.999473331616724\\
3.51	0.999477674236194\\
3.515	0.999482016855362\\
3.52	0.999486359473218\\
3.525	0.999490702087249\\
3.53	0.999495044692462\\
3.535	0.99949938728025\\
3.54	0.999503729837134\\
3.545	0.999508072343433\\
3.55	0.99951241477188\\
3.555	0.999516757086227\\
3.56	0.999521099239851\\
3.565	0.999525441174398\\
3.57	0.999529782818465\\
3.575	0.999534124086358\\
3.58	0.999538464876911\\
3.585	0.999542805072407\\
3.59	0.999547144537587\\
3.595	0.999551483118758\\
3.6	0.999555820643015\\
3.605	0.999560156917568\\
3.61	0.999564491729179\\
3.615	0.999568824843716\\
3.62	0.999573156005818\\
3.625	0.999577484938663\\
3.63	0.999581811343857\\
3.635	0.999586134901414\\
3.64	0.999590455269852\\
3.645	0.999594772086373\\
3.65	0.999599084967149\\
3.655	0.999603393507689\\
3.66	0.999607697283293\\
3.665	0.99961199584958\\
3.67	0.999616288743102\\
3.675	0.999620575482008\\
3.68	0.999624855566786\\
3.685	0.999629128481053\\
3.69	0.9996333936924\\
3.695	0.999637650653283\\
3.7	0.999641898801956\\
3.705	0.999646137563434\\
3.71	0.999650366350496\\
3.715	0.999654584564706\\
3.72	0.999658791597456\\
3.725	0.99966298683103\\
3.73	0.999667169639675\\
3.735	0.99967133939068\\
3.74	0.999675495445463\\
3.745	0.999679637160654\\
3.75	0.999683763889173\\
3.755	0.999687874981306\\
3.76	0.999691969785766\\
3.765	0.999696047650744\\
3.77	0.999700107924942\\
3.775	0.999704149958586\\
3.78	0.999708173104423\\
3.785	0.999712176718687\\
3.79	0.999716160162053\\
3.795	0.999720122800545\\
3.8	0.999724064006435\\
3.805	0.999727983159099\\
3.81	0.999731879645848\\
3.815	0.99973575286272\\
3.82	0.999739602215253\\
3.825	0.999743427119205\\
3.83	0.999747227001254\\
3.835	0.999751001299659\\
3.84	0.999754749464879\\
3.845	0.999758470960167\\
3.85	0.99976216526212\\
3.855	0.999765831861197\\
3.86	0.999769470262198\\
3.865	0.999773079984712\\
3.87	0.999776660563525\\
3.875	0.999780211548996\\
3.88	0.999783732507396\\
3.885	0.999787223021216\\
3.89	0.999790682689437\\
3.895	0.999794111127773\\
3.9	0.999797507968876\\
3.905	0.999800872862514\\
3.91	0.999804205475711\\
3.915	0.999807505492872\\
3.92	0.999810772615859\\
3.925	0.999814006564056\\
3.93	0.999817207074395\\
3.935	0.999820373901364\\
3.94	0.999823506816985\\
3.945	0.999826605610766\\
3.95	0.999829670089635\\
3.955	0.999832700077847\\
3.96	0.999835695416872\\
3.965	0.99983865596526\\
3.97	0.999841581598487\\
3.975	0.999844472208786\\
3.98	0.999847327704956\\
3.985	0.999850148012156\\
3.99	0.999852933071683\\
3.995	0.999855682840736\\
4	0.999858397292168\\
4.005	0.999859684409104\\
4.01	0.999860971525642\\
4.015	0.999862258639855\\
4.02	0.999863545746914\\
4.025	0.999864832837892\\
4.03	0.999866119898725\\
4.035	0.999867406909331\\
4.04	0.999868693842863\\
4.045	0.999869980665086\\
4.05	0.999871267333883\\
4.055	0.999872553798855\\
4.06	0.999873840001027\\
4.065	0.999875125872644\\
4.07	0.999876411337046\\
4.075	0.999877696308624\\
4.08	0.999878980692832\\
4.085	0.999880264386272\\
4.09	0.999881547276827\\
4.095	0.999882829243846\\
4.1	0.999884110158369\\
4.105	0.999885389883396\\
4.11	0.999886668274186\\
4.115	0.999887945178587\\
4.12	0.999889220437389\\
4.125	0.999890493884706\\
4.13	0.999891765348366\\
4.135	0.999893034650325\\
4.14	0.999894301607087\\
4.145	0.999895566030137\\
4.15	0.999896827726379\\
4.155	0.999898086498578\\
4.16	0.999899342145803\\
4.165	0.999900594463877\\
4.17	0.999901843245812\\
4.175	0.999903088282256\\
4.18	0.999904329361924\\
4.185	0.999905566272028\\
4.19	0.999906798798697\\
4.195	0.99990802672739\\
4.2	0.999909249843301\\
4.205	0.999910467931749\\
4.21	0.999911680778561\\
4.215	0.999912888170443\\
4.22	0.999914089895334\\
4.225	0.999915285742755\\
4.23	0.999916475504135\\
4.235	0.999917658973134\\
4.24	0.999918835945943\\
4.245	0.999920006221576\\
4.25	0.999921169602144\\
4.255	0.999922325893113\\
4.26	0.999923474903559\\
4.265	0.999924616446393\\
4.27	0.99992575033858\\
4.275	0.999926876401346\\
4.28	0.999927994460365\\
4.285	0.999929104345936\\
4.29	0.999930205893146\\
4.295	0.999931298942015\\
4.3	0.999932383337635\\
4.305	0.999933458930291\\
4.31	0.999934525575571\\
4.315	0.999935583134464\\
4.32	0.999936631473442\\
4.325	0.999937670464536\\
4.33	0.9999386999854\\
4.335	0.999939719919357\\
4.34	0.999940730155444\\
4.345	0.999941730588438\\
4.35	0.999942721118881\\
4.355	0.999943701653083\\
4.36	0.999944672103133\\
4.365	0.999945632386883\\
4.37	0.999946582427936\\
4.375	0.999947522155622\\
4.38	0.999948451504965\\
4.385	0.999949370416646\\
4.39	0.999950278836955\\
4.395	0.99995117671774\\
4.4	0.999952064016348\\
4.405	0.999952940695561\\
4.41	0.999953806723524\\
4.415	0.999954662073675\\
4.42	0.99995550672466\\
4.425	0.999956340660249\\
4.43	0.999957163869252\\
4.435	0.999957976345423\\
4.44	0.999958778087364\\
4.445	0.999959569098429\\
4.45	0.999960349386619\\
4.455	0.999961118964481\\
4.46	0.999961877848996\\
4.465	0.999962626061474\\
4.47	0.999963363627442\\
4.475	0.999964090576533\\
4.48	0.999964806942368\\
4.485	0.999965512762445\\
4.49	0.999966208078023\\
4.495	0.999966892934002\\
4.5	0.999967567378809\\
4.505	0.999967832612622\\
4.51	0.999968097846432\\
4.515	0.999968363080224\\
4.52	0.999968628313936\\
4.525	0.999968893547414\\
4.53	0.999969158780354\\
4.535	0.999969424012229\\
4.54	0.999969689242217\\
4.545	0.999969954469116\\
4.55	0.999970219691259\\
4.555	0.999970484906434\\
4.56	0.999970750111793\\
4.565	0.999971015303771\\
4.57	0.999971280478008\\
4.575	0.999971545629271\\
4.58	0.999971810751379\\
4.585	0.999972075837144\\
4.59	0.999972340878305\\
4.595	0.999972605865474\\
4.6	0.999972870788092\\
4.605	0.999973135634383\\
4.61	0.999973400391324\\
4.615	0.999973665044615\\
4.62	0.99997392957866\\
4.625	0.999974193976552\\
4.63	0.999974458220066\\
4.635	0.999974722289658\\
4.64	0.999974986164472\\
4.645	0.999975249822351\\
4.65	0.99997551323985\\
4.655	0.999975776392267\\
4.66	0.999976039253661\\
4.665	0.999976301796892\\
4.67	0.999976563993654\\
4.675	0.999976825814518\\
4.68	0.999977087228975\\
4.685	0.999977348205487\\
4.69	0.999977608711535\\
4.695	0.99997786871368\\
4.7	0.99997812817761\\
4.705	0.999978387068208\\
4.71	0.999978645349609\\
4.715	0.999978902985263\\
4.72	0.999979159937998\\
4.725	0.999979416170086\\
4.73	0.999979671643308\\
4.735	0.999979926319022\\
4.74	0.999980180158224\\
4.745	0.99998043312162\\
4.75	0.999980685169688\\
4.755	0.999980936262747\\
4.76	0.999981186361018\\
4.765	0.99998143542469\\
4.77	0.999981683413985\\
4.775	0.999981930289216\\
4.78	0.999982176010853\\
4.785	0.999982420539575\\
4.79	0.999982663836334\\
4.795	0.99998290586241\\
4.8	0.999983146579463\\
4.805	0.999983385949587\\
4.81	0.999983623935361\\
4.815	0.999983860499898\\
4.82	0.999984095606889\\
4.825	0.99998432922065\\
4.83	0.999984561306165\\
4.835	0.999984791829124\\
4.84	0.999985020755963\\
4.845	0.999985248053899\\
4.85	0.999985473690965\\
4.855	0.999985697636038\\
4.86	0.999985919858874\\
4.865	0.999986140330129\\
4.87	0.999986359021392\\
4.875	0.999986575905197\\
4.88	0.999986790955055\\
4.885	0.999987004145465\\
4.89	0.999987215451933\\
4.895	0.999987424850989\\
4.9	0.999987632320196\\
4.905	0.999987837838162\\
4.91	0.999988041384551\\
4.915	0.999988242940085\\
4.92	0.999988442486555\\
4.925	0.999988640006823\\
4.93	0.99998883548482\\
4.935	0.999989028905551\\
4.94	0.999989220255092\\
4.945	0.999989409520585\\
4.95	0.999989596690238\\
4.955	0.999989781753317\\
4.96	0.999989964700139\\
4.965	0.999990145522064\\
4.97	0.999990324211486\\
4.975	0.999990500761824\\
4.98	0.999990675167506\\
4.985	0.99999084742396\\
4.99	0.999991017527602\\
4.995	0.999991185475816\\
5	0.999991351266944\\
};
\addlegendentry{$B\!=\!2$, an.};

\addplot [only marks, mark=triangle, mark options={solid, draw=color2}]
  table[row sep=crcr]{%
0	0\\
0.25	0\\
0.5	0\\
0.75	0\\
1	0\\
1.25	0.535450745816313\\
1.5	0.852000831361867\\
1.75	0.912947108087763\\
2	0.961721239620075\\
2.25	0.978722111051337\\
2.5	0.991292660504722\\
2.75	0.994796390757146\\
3	0.997664422676529\\
3.25	0.998701439407115\\
3.5	0.999470771770873\\
3.75	0.99968714649818\\
4	0.999862931449801\\
4.25	0.999920485670196\\
4.5	0.999966591492321\\
4.75	0.999980017341201\\
5	0.999988655678078\\
};
\addlegendentry{$B\!=\!2$, sim.};

\addplot [color=color4, semithick]
  table[row sep=crcr]{%
0	0\\
0.005	0\\
0.01	0\\
0.015	0\\
0.02	0\\
0.025	0\\
0.03	0\\
0.035	0\\
0.04	0\\
0.045	0\\
0.05	0\\
0.055	0\\
0.06	0\\
0.065	0\\
0.07	0\\
0.075	0\\
0.08	0\\
0.085	0\\
0.09	0\\
0.095	0\\
0.1	0\\
0.105	0\\
0.11	0\\
0.115	0\\
0.12	0\\
0.125	0\\
0.13	0\\
0.135	0\\
0.14	0\\
0.145	0\\
0.15	0\\
0.155	0\\
0.16	0\\
0.165	0\\
0.17	0\\
0.175	0\\
0.18	0\\
0.185	0\\
0.19	0\\
0.195	0\\
0.2	0\\
0.205	0\\
0.21	0\\
0.215	0\\
0.22	0\\
0.225	0\\
0.23	0\\
0.235	0\\
0.24	0\\
0.245	0\\
0.25	0\\
0.255	0\\
0.26	0\\
0.265	0\\
0.27	0\\
0.275	0\\
0.28	0\\
0.285	0\\
0.29	0\\
0.295	0\\
0.3	0\\
0.305	0\\
0.31	0\\
0.315	0\\
0.32	0\\
0.325	0\\
0.33	0\\
0.335	0\\
0.34	0\\
0.345	0\\
0.35	0\\
0.355	0\\
0.36	0\\
0.365	0\\
0.37	0\\
0.375	0\\
0.38	0\\
0.385	0\\
0.39	0\\
0.395	0\\
0.4	0\\
0.405	0\\
0.41	0\\
0.415	0\\
0.42	0\\
0.425	0\\
0.43	0\\
0.435	0\\
0.44	0\\
0.445	0\\
0.45	0\\
0.455	0\\
0.46	0\\
0.465	0\\
0.47	0\\
0.475	0\\
0.48	0\\
0.485	0\\
0.49	0\\
0.495	0\\
0.5	0\\
0.505	0\\
0.51	0\\
0.515	0\\
0.52	0\\
0.525	0\\
0.53	0\\
0.535	0\\
0.54	0\\
0.545	0\\
0.55	0\\
0.555	0\\
0.56	0\\
0.565	0\\
0.57	0\\
0.575	0\\
0.58	0\\
0.585	0\\
0.59	0\\
0.595	0\\
0.6	0\\
0.605	0\\
0.61	0\\
0.615	0\\
0.62	0\\
0.625	0\\
0.63	0\\
0.635	0\\
0.64	0\\
0.645	0\\
0.65	0\\
0.655	0\\
0.66	0\\
0.665	0\\
0.67	0\\
0.675	0\\
0.68	0\\
0.685	0\\
0.69	0\\
0.695	0\\
0.7	0\\
0.705	0\\
0.71	0\\
0.715	0\\
0.72	0\\
0.725	0\\
0.73	0\\
0.735	0\\
0.74	0\\
0.745	0\\
0.75	0\\
0.755	0\\
0.76	0\\
0.765	0\\
0.77	0\\
0.775	0\\
0.78	0\\
0.785	0\\
0.79	0\\
0.795	0\\
0.8	0\\
0.805	0\\
0.81	0\\
0.815	0\\
0.82	0\\
0.825	0\\
0.83	0\\
0.835	0\\
0.84	0\\
0.845	0\\
0.85	0\\
0.855	0\\
0.86	0\\
0.865	0\\
0.87	0\\
0.875	0\\
0.88	0\\
0.885	0\\
0.89	0\\
0.895	0\\
0.9	0\\
0.905	0\\
0.91	0\\
0.915	0\\
0.92	0\\
0.925	0\\
0.93	0\\
0.935	0\\
0.94	0\\
0.945	0\\
0.95	0\\
0.955	0\\
0.96	0\\
0.965	0\\
0.97	0\\
0.975	0\\
0.98	0\\
0.985	0\\
0.99	0\\
0.995	0\\
1	0\\
1.005	0.0195846134000836\\
1.01	0.0391379761487036\\
1.015	0.0586312607584172\\
1.02	0.0780381251284003\\
1.025	0.0973345482700093\\
1.03	0.116498675977005\\
1.035	0.135510675860581\\
1.04	0.154352601202557\\
1.045	0.173008263111371\\
1.05	0.191463110495056\\
1.055	0.209704117393246\\
1.06	0.227719677236516\\
1.065	0.245499503626174\\
1.07	0.263034537250984\\
1.075	0.280316858579357\\
1.08	0.297339605986367\\
1.085	0.314096898994535\\
1.09	0.330583766325844\\
1.095	0.346796078479932\\
1.1	0.36273048456978\\
1.105	0.378384353161858\\
1.11	0.393755716882194\\
1.115	0.408843220563752\\
1.12	0.42364607272345\\
1.125	0.438164000169436\\
1.13	0.452397205550827\\
1.135	0.46634632767304\\
1.14	0.480012404412067\\
1.145	0.493396838070829\\
1.15	0.506501363029849\\
1.155	0.519328015553086\\
1.16	0.531879105617951\\
1.165	0.544157190646131\\
1.17	0.556165051019098\\
1.175	0.567905667269051\\
1.18	0.579382198842279\\
1.185	0.590597964338145\\
1.19	0.601556423132646\\
1.195	0.612261158300532\\
1.2	0.622715860755494\\
1.205	0.632924314532363\\
1.21	0.642890383139862\\
1.215	0.652617996916737\\
1.22	0.662111141328042\\
1.225	0.671373846142037\\
1.23	0.680410175431897\\
1.235	0.689224218349515\\
1.24	0.697820080622078\\
1.245	0.706201876724845\\
1.25	0.714373722686432\\
1.255	0.717978010138053\\
1.26	0.721582198577258\\
1.265	0.725186044017292\\
1.27	0.728789159469758\\
1.275	0.732391030606855\\
1.28	0.735991030373932\\
1.285	0.739588432605681\\
1.29	0.743182424697354\\
1.295	0.746772119380389\\
1.3	0.750356565649926\\
1.305	0.753934758889757\\
1.31	0.757505650238452\\
1.315	0.761068155238472\\
1.32	0.764621161808402\\
1.325	0.76816353757676\\
1.33	0.771694136613917\\
1.335	0.775211805597317\\
1.34	0.778715389443406\\
1.345	0.782203736438206\\
1.35	0.785675702896975\\
1.355	0.789130157381966\\
1.36	0.792565984505859\\
1.365	0.795982088347181\\
1.37	0.799377395502675\\
1.375	0.80275085780029\\
1.38	0.806101454695419\\
1.385	0.809428195371653\\
1.39	0.812730120566435\\
1.395	0.816006304140686\\
1.4	0.819255854410713\\
1.405	0.822477915259536\\
1.41	0.825671667043887\\
1.415	0.828836327312343\\
1.42	0.83197115134903\\
1.425	0.835075432556582\\
1.43	0.838148502691397\\
1.435	0.841189731963219\\
1.44	0.844198529010523\\
1.445	0.847174340762622\\
1.45	0.850116652198397\\
1.455	0.853024986011357\\
1.46	0.855898902189868\\
1.465	0.858737997520901\\
1.47	0.861541905025249\\
1.475	0.864310293331368\\
1.48	0.867042865994853\\
1.485	0.869739360769938\\
1.49	0.872399548838871\\
1.495	0.875023234004868\\
1.5	0.877610251853748\\
1.505	0.878954196375124\\
1.51	0.880298122225833\\
1.515	0.881641982737465\\
1.52	0.882985702656458\\
1.525	0.884329180226271\\
1.53	0.885672289192667\\
1.535	0.887014880733315\\
1.54	0.888356785313017\\
1.545	0.889697814465902\\
1.55	0.891037762505826\\
1.555	0.892376408166389\\
1.56	0.893713516171865\\
1.565	0.895048838740399\\
1.57	0.8963821170209\\
1.575	0.897713082464956\\
1.58	0.899041458135249\\
1.585	0.900366959951819\\
1.59	0.901689297877702\\
1.595	0.903008177045329\\
1.6	0.904323298825162\\
1.605	0.905634361838061\\
1.61	0.906941062912845\\
1.615	0.908243097990549\\
1.62	0.90954016297682\\
1.625	0.910831954543987\\
1.63	0.912118170884346\\
1.635	0.913398512415973\\
1.64	0.914672682442807\\
1.645	0.915940387770204\\
1.65	0.917201339277697\\
1.655	0.918455252450204\\
1.66	0.919701847869306\\
1.665	0.920940851665878\\
1.67	0.922171995935654\\
1.675	0.923395019119016\\
1.68	0.924609666346409\\
1.685	0.925815689750842\\
1.69	0.927012848748673\\
1.695	0.928200910290158\\
1.7	0.929379649080993\\
1.705	0.930548847776094\\
1.71	0.931708297146962\\
1.715	0.932857796223802\\
1.72	0.933997152413581\\
1.725	0.935126181595326\\
1.73	0.936244708193635\\
1.735	0.937352565231634\\
1.74	0.938449594364496\\
1.745	0.939535645894471\\
1.75	0.940610578768627\\
1.755	0.941217587997987\\
1.76	0.941824591196129\\
1.765	0.942431573208891\\
1.77	0.94303850945105\\
1.775	0.943645366465855\\
1.78	0.944252102469694\\
1.785	0.94485866788199\\
1.79	0.945465005840456\\
1.795	0.946071052701847\\
1.8	0.946676738528324\\
1.805	0.947281987559549\\
1.81	0.94788671867057\\
1.815	0.948490845815635\\
1.82	0.949094278458065\\
1.825	0.9496969219862\\
1.83	0.950298678115596\\
1.835	0.950899445277588\\
1.84	0.951499118994238\\
1.845	0.952097592239935\\
1.85	0.952694755789636\\
1.855	0.953290498553937\\
1.86	0.953884707901138\\
1.865	0.954477269966412\\
1.87	0.955068069948204\\
1.875	0.955656992392117\\
1.88	0.956243921462353\\
1.885	0.956828741200942\\
1.89	0.957411335774919\\
1.895	0.957991589711674\\
1.9	0.958569388122613\\
1.905	0.959144616915408\\
1.91	0.959717162994998\\
1.915	0.960286914453569\\
1.92	0.960853760749742\\
1.925	0.961417592877218\\
1.93	0.961978303523056\\
1.935	0.96253578721591\\
1.94	0.963089940464363\\
1.945	0.963640661885705\\
1.95	0.96418785232535\\
1.955	0.964731414967128\\
1.96	0.965271255434777\\
1.965	0.965807281884786\\
1.97	0.966339405090989\\
1.975	0.966867538521007\\
1.98	0.96739159840493\\
1.985	0.967911503796419\\
1.99	0.968427176626563\\
1.995	0.968938541750603\\
2	0.969445526987975\\
2.005	0.969816871843877\\
2.01	0.97018809652026\\
2.015	0.970559082267696\\
2.02	0.970929711965853\\
2.025	0.971299870197211\\
2.03	0.971669443318214\\
2.035	0.972038319527689\\
2.04	0.972406388932388\\
2.045	0.972773543609524\\
2.05	0.973139677666195\\
2.055	0.973504687295591\\
2.06	0.973868470829936\\
2.065	0.97423092879007\\
2.07	0.974591963931656\\
2.075	0.974951481287966\\
2.08	0.975309388209223\\
2.085	0.975665594398501\\
2.09	0.97602001194419\\
2.095	0.976372555349026\\
2.1	0.976723141555723\\
2.105	0.977071689969231\\
2.11	0.977418122475673\\
2.115	0.977762363457997\\
2.12	0.978104339808403\\
2.125	0.97844398093761\\
2.13	0.97878121878103\\
2.135	0.979115987801913\\
2.14	0.979448224991551\\
2.145	0.97977786986662\\
2.15	0.980104864463736\\
2.155	0.980429153331328\\
2.16	0.980750683518902\\
2.165	0.981069404563803\\
2.17	0.981385268475562\\
2.175	0.981698229717924\\
2.18	0.982008245188659\\
2.185	0.982315274197253\\
2.19	0.98261927844057\\
2.195	0.9829202219766\\
2.2	0.983218071196373\\
2.205	0.983512794794155\\
2.21	0.983804363736008\\
2.215	0.984092751226828\\
2.22	0.984377932675941\\
2.225	0.984659885661366\\
2.23	0.984938589892829\\
2.235	0.98521402717363\\
2.24	0.985486181361441\\
2.245	0.985755038328134\\
2.25	0.986020585918733\\
2.255	0.986170136500053\\
2.26	0.986319685122448\\
2.265	0.986469226892553\\
2.27	0.986618753924957\\
2.275	0.986768255563688\\
2.28	0.986917718594525\\
2.285	0.98706712744841\\
2.29	0.987216464396214\\
2.295	0.987365709735099\\
2.3	0.987514841966725\\
2.305	0.987663837967533\\
2.31	0.987812673151338\\
2.315	0.987961321624456\\
2.32	0.988109756333585\\
2.325	0.988257949206658\\
2.33	0.988405871286874\\
2.335	0.988553492860119\\
2.34	0.988700783575975\\
2.345	0.988847712562524\\
2.35	0.988994248535126\\
2.355	0.989140359899375\\
2.36	0.989286014848417\\
2.365	0.98943118145481\\
2.37	0.989575827757104\\
2.375	0.989719921841328\\
2.38	0.989863431917545\\
2.385	0.990006326391646\\
2.39	0.990148573932557\\
2.395	0.990290143535013\\
2.4	0.990431004578067\\
2.405	0.990571126879478\\
2.41	0.990710480746144\\
2.415	0.99084903702072\\
2.42	0.990986767124578\\
2.425	0.991123643097239\\
2.43	0.991259637632428\\
2.435	0.991394724110889\\
2.44	0.991528876630084\\
2.445	0.99166207003092\\
2.45	0.991794279921623\\
2.455	0.991925482698888\\
2.46	0.992055655566422\\
2.465	0.992184776551011\\
2.47	0.992312824516203\\
2.475	0.992439779173752\\
2.48	0.992565621092902\\
2.485	0.992690331707636\\
2.49	0.992813893321988\\
2.495	0.992936289113519\\
2.5	0.99305750313506\\
2.505	0.993128696347607\\
2.51	0.993199888852161\\
2.515	0.993271078868947\\
2.52	0.993342263509025\\
2.525	0.993413438838913\\
2.53	0.99348459994366\\
2.535	0.993555740988359\\
2.54	0.9936268552781\\
2.545	0.993697935316371\\
2.55	0.993768972861898\\
2.555	0.993839958983921\\
2.56	0.993910884115917\\
2.565	0.993981738107755\\
2.57	0.994052510276299\\
2.575	0.994123189454448\\
2.58	0.994193764038617\\
2.585	0.994264222034676\\
2.59	0.994334551102334\\
2.595	0.994404738597982\\
2.6	0.994474771616009\\
2.605	0.994544637028588\\
2.61	0.99461432152395\\
2.615	0.994683811643155\\
2.62	0.994753093815378\\
2.625	0.994822154391712\\
2.63	0.994890979677521\\
2.635	0.994959555963347\\
2.64	0.995027869554393\\
2.645	0.995095906798609\\
2.65	0.995163654113386\\
2.655	0.995231098010898\\
2.66	0.995298225122104\\
2.665	0.995365022219434\\
2.67	0.995431476238191\\
2.675	0.995497574296693\\
2.68	0.995563303715169\\
2.685	0.99562865203346\\
2.69	0.995693607027535\\
2.695	0.995758156724851\\
2.7	0.995822289418599\\
2.705	0.995885993680858\\
2.71	0.995949258374679\\
2.715	0.996012072665146\\
2.72	0.996074426029434\\
2.725	0.996136308265894\\
2.73	0.996197709502206\\
2.735	0.996258620202619\\
2.74	0.996319031174312\\
2.745	0.996378933572924\\
2.75	0.996438318907249\\
2.755	0.996473888960526\\
2.76	0.996509458704451\\
2.765	0.996545027359801\\
2.77	0.996580593658765\\
2.775	0.996616155870863\\
2.78	0.996651711828353\\
2.785	0.996687258951115\\
2.79	0.996722794271023\\
2.795	0.996758314455784\\
2.8	0.996793815832266\\
2.805	0.996829294409295\\
2.81	0.996864745899922\\
2.815	0.996900165743157\\
2.82	0.996935549125172\\
2.825	0.996970890999955\\
2.83	0.997006186109433\\
2.835	0.997041429003038\\
2.84	0.997076614056733\\
2.845	0.997111735491482\\
2.85	0.997146787391168\\
2.855	0.997181763719956\\
2.86	0.997216658339105\\
2.865	0.997251465023214\\
2.87	0.997286177475924\\
2.875	0.997320789345056\\
2.88	0.997355294237198\\
2.885	0.997389685731739\\
2.89	0.997423957394354\\
2.895	0.997458102789942\\
2.9	0.99749211549502\\
2.905	0.997525989109578\\
2.91	0.997559717268402\\
2.915	0.997593293651865\\
2.92	0.997626711996196\\
2.925	0.997659966103236\\
2.93	0.997693049849676\\
2.935	0.997725957195803\\
2.94	0.997758682193746\\
2.945	0.997791218995233\\
2.95	0.997823561858878\\
2.955	0.997855705156994\\
2.96	0.997887643381949\\
2.965	0.997919371152074\\
2.97	0.997950883217127\\
2.975	0.997982174463336\\
2.98	0.998013239918018\\
2.985	0.998044074753792\\
2.99	0.998074674292392\\
2.995	0.998105034008104\\
3	0.99813514953082\\
3.005	0.998157477690612\\
3.01	0.998179799038819\\
3.015	0.998202106832442\\
3.02	0.998224394407497\\
3.025	0.998246655183536\\
3.03	0.998268882668031\\
3.035	0.99829107046064\\
3.04	0.998313212257319\\
3.045	0.998335301854284\\
3.05	0.998357333151816\\
3.055	0.998379300157894\\
3.06	0.998401196991653\\
3.065	0.998423017886669\\
3.07	0.998444757194053\\
3.075	0.998466409385364\\
3.08	0.998487969055333\\
3.085	0.998509430924388\\
3.09	0.998530789840997\\
3.095	0.998552040783809\\
3.1	0.998573178863606\\
3.105	0.998594199325063\\
3.11	0.998615097548316\\
3.115	0.998635869050336\\
3.12	0.998656509486124\\
3.125	0.99867701464971\\
3.13	0.998697380474982\\
3.135	0.998717603036323\\
3.14	0.99873767854908\\
3.145	0.998757603369864\\
3.15	0.998777373996673\\
3.155	0.998796987068861\\
3.16	0.998816439366942\\
3.165	0.998835727812245\\
3.17	0.998854849466415\\
3.175	0.998873801530775\\
3.18	0.998892581345547\\
3.185	0.998911186388937\\
3.19	0.9989296142761\\
3.195	0.998947862757968\\
3.2	0.99896592971998\\
3.205	0.998983813180682\\
3.21	0.999001511290231\\
3.215	0.999019022328798\\
3.22	0.999036344704869\\
3.225	0.999053476953465\\
3.23	0.999070417734269\\
3.235	0.999087165829681\\
3.24	0.999103720142795\\
3.245	0.999120079695307\\
3.25	0.999136243625362\\
3.255	0.999145441002551\\
3.26	0.999154638262061\\
3.265	0.999163835109804\\
3.27	0.999173031071637\\
3.275	0.999182225506498\\
3.28	0.999191417619\\
3.285	0.999200606471518\\
3.29	0.999209790995769\\
3.295	0.999218970003904\\
3.3	0.999228142199126\\
3.305	0.999237306185843\\
3.31	0.99924646047938\\
3.315	0.999255603515244\\
3.32	0.999264733657976\\
3.325	0.999273849209584\\
3.33	0.999282948417583\\
3.335	0.999292029482641\\
3.34	0.999301090565851\\
3.345	0.999310129795639\\
3.35	0.999319145274317\\
3.355	0.999328135084294\\
3.36	0.99933709729395\\
3.365	0.999346029963194\\
3.37	0.999354931148703\\
3.375	0.999363798908866\\
3.38	0.999372631308429\\
3.385	0.999381426422866\\
3.39	0.999390182342468\\
3.395	0.999398897176174\\
3.4	0.999407569055145\\
3.405	0.999416196136098\\
3.41	0.999424776604397\\
3.415	0.999433308676915\\
3.42	0.999441790604687\\
3.425	0.99945022067534\\
3.43	0.999458597215329\\
3.435	0.99946691859197\\
3.44	0.999475183215293\\
3.445	0.999483389539716\\
3.45	0.999491536065537\\
3.455	0.999499621340273\\
3.46	0.999507643959836\\
3.465	0.999515602569558\\
3.47	0.999523495865075\\
3.475	0.999531322593074\\
3.48	0.999539081551901\\
3.485	0.999546771592062\\
3.49	0.999554391616586\\
3.495	0.999561940581292\\
3.5	0.999569417494939\\
3.505	0.999573825495741\\
3.51	0.999578233453113\\
3.515	0.999582641257865\\
3.52	0.999587048732719\\
3.525	0.999591455636252\\
3.53	0.99959586166674\\
3.535	0.999600266465907\\
3.54	0.999604669622584\\
3.545	0.999609070676275\\
3.55	0.999613469120627\\
3.555	0.999617864406808\\
3.56	0.99962225594679\\
3.565	0.999626643116539\\
3.57	0.999631025259113\\
3.575	0.999635401687661\\
3.58	0.999639771688331\\
3.585	0.999644134523089\\
3.59	0.999648489432433\\
3.595	0.999652835638029\\
3.6	0.999657172345237\\
3.605	0.999661498745561\\
3.61	0.999665814018996\\
3.615	0.999670117336288\\
3.62	0.999674407861106\\
3.625	0.999678684752117\\
3.63	0.999682947164981\\
3.635	0.999687194254252\\
3.64	0.999691425175195\\
3.645	0.999695639085518\\
3.65	0.999699835147017\\
3.655	0.999704012527144\\
3.66	0.999708170400481\\
3.665	0.999712307950151\\
3.67	0.999716424369135\\
3.675	0.999720518861521\\
3.68	0.999724590643673\\
3.685	0.999728638945328\\
3.69	0.99973266301062\\
3.695	0.999736662099033\\
3.7	0.999740635486288\\
3.705	0.999744582465157\\
3.71	0.999748502346219\\
3.715	0.999752394458548\\
3.72	0.999756258150339\\
3.725	0.99976009278948\\
3.73	0.999763897764057\\
3.735	0.999767672482813\\
3.74	0.999771416375547\\
3.745	0.999775128893461\\
3.75	0.99977880950946\\
3.755	0.999781017062998\\
3.76	0.999783224597409\\
3.765	0.999785432064511\\
3.77	0.999787639385903\\
3.775	0.999789846454565\\
3.78	0.999792053136427\\
3.785	0.999794259271896\\
3.79	0.999796464677367\\
3.795	0.999798669146689\\
3.8	0.999800872452608\\
3.805	0.999803074348171\\
3.81	0.999805274568102\\
3.815	0.999807472830142\\
3.82	0.999809668836364\\
3.825	0.999811862274441\\
3.83	0.999814052818893\\
3.835	0.999816240132299\\
3.84	0.999818423866467\\
3.845	0.999820603663579\\
3.85	0.999822779157299\\
3.855	0.999824949973845\\
3.86	0.999827115733029\\
3.865	0.999829276049266\\
3.87	0.999831430532538\\
3.875	0.99983357878934\\
3.88	0.999835720423573\\
3.885	0.999837855037422\\
3.89	0.999839982232185\\
3.895	0.999842101609078\\
3.9	0.99984421277\\
3.905	0.999846315318269\\
3.91	0.999848408859324\\
3.915	0.999850493001393\\
3.92	0.999852567356132\\
3.925	0.999854631539226\\
3.93	0.999856685170967\\
3.935	0.999858727876793\\
3.94	0.9998607592878\\
3.945	0.999862779041228\\
3.95	0.999864786780907\\
3.955	0.999866782157685\\
3.96	0.999868764829823\\
3.965	0.999870734463358\\
3.97	0.999872690732449\\
3.975	0.999874633319684\\
3.98	0.999876561916375\\
3.985	0.999878476222814\\
3.99	0.999880375948515\\
3.995	0.999882260812424\\
4	0.999884130543115\\
4.005	0.999885517311847\\
4.01	0.999886903658208\\
4.015	0.999888289164059\\
4.02	0.999889673416137\\
4.025	0.999891056006335\\
4.03	0.999892436531978\\
4.035	0.999893814596084\\
4.04	0.999895189807623\\
4.045	0.99989656178176\\
4.05	0.999897930140095\\
4.055	0.999899294510888\\
4.06	0.999900654529273\\
4.065	0.999902009837464\\
4.07	0.999903360084947\\
4.075	0.999904704928662\\
4.08	0.999906044033172\\
4.085	0.99990737707082\\
4.09	0.999908703721878\\
4.095	0.999910023674677\\
4.1	0.99991133662573\\
4.105	0.999912642279844\\
4.11	0.999913940350216\\
4.115	0.999915230558519\\
4.12	0.999916512634979\\
4.125	0.999917786318435\\
4.13	0.999919051356392\\
4.135	0.999920307505064\\
4.14	0.999921554529401\\
4.145	0.999922792203108\\
4.15	0.999924020308655\\
4.155	0.999925238637275\\
4.16	0.999926446988956\\
4.165	0.999927645172412\\
4.17	0.999928833005062\\
4.175	0.999930010312986\\
4.18	0.999931176930877\\
4.185	0.999932332701988\\
4.19	0.999933477478065\\
4.195	0.999934611119279\\
4.2	0.999935733494143\\
4.205	0.99993684447943\\
4.21	0.999937943960076\\
4.215	0.999939031829087\\
4.22	0.999940107987431\\
4.225	0.999941172343927\\
4.23	0.999942224815131\\
4.235	0.999943265325216\\
4.24	0.999944293805847\\
4.245	0.999945310196049\\
4.25	0.999946314442077\\
4.255	0.999946886022441\\
4.26	0.999947457595496\\
4.265	0.999948029142976\\
4.27	0.999948600635435\\
4.275	0.999949172033055\\
4.28	0.999949743286434\\
4.285	0.999950314337335\\
4.29	0.999950885119406\\
4.295	0.999951455558863\\
4.3	0.999952025575159\\
4.305	0.999952595081605\\
4.31	0.99995316398598\\
4.315	0.999953732191102\\
4.32	0.999954299595381\\
4.325	0.999954866093338\\
4.33	0.999955431576111\\
4.335	0.999955995931923\\
4.34	0.999956559046539\\
4.345	0.999957120803692\\
4.35	0.999957681085492\\
4.355	0.999958239772809\\
4.36	0.99995879674564\\
4.365	0.999959351883454\\
4.37	0.999959905065519\\
4.375	0.999960456171205\\
4.38	0.999961005080276\\
4.385	0.999961551673161\\
4.39	0.999962095831206\\
4.395	0.999962637436916\\
4.4	0.999963176374172\\
4.405	0.999963712528444\\
4.41	0.999964245786976\\
4.415	0.999964776038972\\
4.42	0.999965303175755\\
4.425	0.999965827090918\\
4.43	0.999966347680467\\
4.435	0.999966864842944\\
4.44	0.999967378479544\\
4.445	0.999967888494218\\
4.45	0.999968394793765\\
4.455	0.999968897287919\\
4.46	0.999969395889417\\
4.465	0.999969890514067\\
4.47	0.9999703810808\\
4.475	0.999970867511719\\
4.48	0.999971349732135\\
4.485	0.999971827670598\\
4.49	0.999972301258923\\
4.495	0.999972770432201\\
4.5	0.999973235128815\\
4.505	0.999973509116195\\
4.51	0.999973783100876\\
4.515	0.999974057076073\\
4.52	0.999974331030769\\
4.525	0.999974604949963\\
4.53	0.999974878814904\\
4.535	0.999975152603327\\
4.54	0.999975426289682\\
4.545	0.999975699845351\\
4.55	0.999975973238868\\
4.555	0.999976246436125\\
4.56	0.999976519400581\\
4.565	0.999976792093454\\
4.57	0.999977064473919\\
4.575	0.99997733649929\\
4.58	0.999977608125205\\
4.585	0.999977879305797\\
4.59	0.999978149993866\\
4.595	0.99997842014104\\
4.6	0.999978689697934\\
4.605	0.999978958614303\\
4.61	0.999979226839184\\
4.615	0.99997949432104\\
4.62	0.999979761007895\\
4.625	0.999980026847459\\
4.63	0.999980291787257\\
4.635	0.999980555774746\\
4.64	0.999980818757423\\
4.645	0.99998108068294\\
4.65	0.999981341499201\\
4.655	0.999981601154463\\
4.66	0.999981859597423\\
4.665	0.999982116777311\\
4.67	0.999982372643969\\
4.675	0.999982627147927\\
4.68	0.99998288024048\\
4.685	0.999983131873753\\
4.69	0.999983382000765\\
4.695	0.99998363057549\\
4.7	0.999983877552909\\
4.705	0.999984122889064\\
4.71	0.999984366541104\\
4.715	0.999984608467325\\
4.72	0.999984848627213\\
4.725	0.999985086981478\\
4.73	0.999985323492082\\
4.735	0.999985558122275\\
4.74	0.999985790836613\\
4.745	0.999986021600983\\
4.75	0.999986250382619\\
4.755	0.999986387605923\\
4.76	0.999986524828039\\
4.765	0.999986662045971\\
4.77	0.999986799254846\\
4.775	0.999986936448013\\
4.78	0.999987073617138\\
4.785	0.999987210752303\\
4.79	0.999987347842094\\
4.795	0.999987484873699\\
4.8	0.999987621832992\\
4.805	0.999987758704624\\
4.81	0.999987895472106\\
4.815	0.999988032117894\\
4.82	0.99998816862347\\
4.825	0.999988304969422\\
4.83	0.999988441135518\\
4.835	0.999988577100785\\
4.84	0.999988712843581\\
4.845	0.999988848341665\\
4.85	0.999988983572267\\
4.855	0.999989118512153\\
4.86	0.999989253137692\\
4.865	0.999989387424917\\
4.87	0.999989521349585\\
4.875	0.999989654887237\\
4.88	0.999989788013253\\
4.885	0.999989920702904\\
4.89	0.999990052931408\\
4.895	0.999990184673978\\
4.9	0.999990315905868\\
4.905	0.999990446602421\\
4.91	0.999990576739111\\
4.915	0.999990706291587\\
4.92	0.999990835235708\\
4.925	0.999990963547587\\
4.93	0.999991091203621\\
4.935	0.999991218180527\\
4.94	0.999991344455375\\
4.945	0.999991470005615\\
4.95	0.999991594809108\\
4.955	0.99999171884415\\
4.96	0.999991842089498\\
4.965	0.999991964524394\\
4.97	0.999992086128582\\
4.975	0.999992206882333\\
4.98	0.999992326766457\\
4.985	0.999992445762325\\
4.99	0.999992563851879\\
4.995	0.999992681017648\\
5	0.99999279724276\\
};
\addlegendentry{$B\!=\!4$, an.}

\addplot [only marks, mark=x, mark options={solid, draw=color4}]
  table[row sep=crcr]{%
0	0\\
0.25	0\\
0.5	0\\
0.75	0\\
1	0\\
1.25	0.71433630931945\\
1.5	0.877506222414736\\
1.75	0.940588316987179\\
2	0.969438018244156\\
2.25	0.986001180206603\\
2.5	0.993054644185262\\
2.75	0.996427887363064\\
3	0.998134282317191\\
3.25	0.999133792371405\\
3.5	0.999574278930421\\
3.75	0.999775110237802\\
4	0.999883631422407\\
4.25	0.999946926842163\\
4.5	0.999974082952107\\
4.75	0.999985234510563\\
5	0.999993288413892\\
};
\addlegendentry{$B\!=\!4$, sim.}

\addplot [color=color5, semithick]
  table[row sep=crcr]{%
0	0\\
0.005	0\\
0.01	0\\
0.015	0\\
0.02	0\\
0.025	0\\
0.03	0\\
0.035	0\\
0.04	0\\
0.045	0\\
0.05	0\\
0.055	0\\
0.06	0\\
0.065	0\\
0.07	0\\
0.075	0\\
0.08	0\\
0.085	0\\
0.09	0\\
0.095	0\\
0.1	0\\
0.105	0\\
0.11	0\\
0.115	0\\
0.12	0\\
0.125	0\\
0.13	0\\
0.135	0\\
0.14	0\\
0.145	0\\
0.15	0\\
0.155	0\\
0.16	0\\
0.165	0\\
0.17	0\\
0.175	0\\
0.18	0\\
0.185	0\\
0.19	0\\
0.195	0\\
0.2	0\\
0.205	0\\
0.21	0\\
0.215	0\\
0.22	0\\
0.225	0\\
0.23	0\\
0.235	0\\
0.24	0\\
0.245	0\\
0.25	0\\
0.255	0\\
0.26	0\\
0.265	0\\
0.27	0\\
0.275	0\\
0.28	0\\
0.285	0\\
0.29	0\\
0.295	0\\
0.3	0\\
0.305	0\\
0.31	0\\
0.315	0\\
0.32	0\\
0.325	0\\
0.33	0\\
0.335	0\\
0.34	0\\
0.345	0\\
0.35	0\\
0.355	0\\
0.36	0\\
0.365	0\\
0.37	0\\
0.375	0\\
0.38	0\\
0.385	0\\
0.39	0\\
0.395	0\\
0.4	0\\
0.405	0\\
0.41	0\\
0.415	0\\
0.42	0\\
0.425	0\\
0.43	0\\
0.435	0\\
0.44	0\\
0.445	0\\
0.45	0\\
0.455	0\\
0.46	0\\
0.465	0\\
0.47	0\\
0.475	0\\
0.48	0\\
0.485	0\\
0.49	0\\
0.495	0\\
0.5	0\\
0.505	0\\
0.51	0\\
0.515	0\\
0.52	0\\
0.525	0\\
0.53	0\\
0.535	0\\
0.54	0\\
0.545	0\\
0.55	0\\
0.555	0\\
0.56	0\\
0.565	0\\
0.57	0\\
0.575	0\\
0.58	0\\
0.585	0\\
0.59	0\\
0.595	0\\
0.6	0\\
0.605	0\\
0.61	0\\
0.615	0\\
0.62	0\\
0.625	0\\
0.63	0\\
0.635	0\\
0.64	0\\
0.645	0\\
0.65	0\\
0.655	0\\
0.66	0\\
0.665	0\\
0.67	0\\
0.675	0\\
0.68	0\\
0.685	0\\
0.69	0\\
0.695	0\\
0.7	0\\
0.705	0\\
0.71	0\\
0.715	0\\
0.72	0\\
0.725	0\\
0.73	0\\
0.735	0\\
0.74	0\\
0.745	0\\
0.75	0\\
0.755	0\\
0.76	0\\
0.765	0\\
0.77	0\\
0.775	0\\
0.78	0\\
0.785	0\\
0.79	0\\
0.795	0\\
0.8	0\\
0.805	0\\
0.81	0\\
0.815	0\\
0.82	0\\
0.825	0\\
0.83	0\\
0.835	0\\
0.84	0\\
0.845	0\\
0.85	0\\
0.855	0\\
0.86	0\\
0.865	0\\
0.87	0\\
0.875	0\\
0.88	0\\
0.885	0\\
0.89	0\\
0.895	0\\
0.9	0\\
0.905	0\\
0.91	0\\
0.915	0\\
0.92	0\\
0.925	0\\
0.93	0\\
0.935	0\\
0.94	0\\
0.945	0\\
0.95	0\\
0.955	0\\
0.96	0\\
0.965	0\\
0.97	0\\
0.975	0\\
0.98	0\\
0.985	0\\
0.99	0\\
0.995	0\\
1	0\\
1.005	0.031682127609865\\
1.01	0.0623375544785826\\
1.015	0.0920009415043579\\
1.02	0.120705713454608\\
1.025	0.148484105669635\\
1.03	0.175367208913869\\
1.035	0.201385012450641\\
1.04	0.226566445413362\\
1.045	0.250939416542813\\
1.05	0.274530852357478\\
1.055	0.297366733820883\\
1.06	0.319472131567388\\
1.065	0.34087123974524\\
1.07	0.361587408533163\\
1.075	0.381643175384656\\
1.08	0.401060295051547\\
1.085	0.419859768436588\\
1.09	0.438061870322506\\
1.095	0.455686176023139\\
1.1	0.472751587000212\\
1.105	0.489276355487789\\
1.11	0.505278108164283\\
1.115	0.520773868910673\\
1.12	0.535780080691588\\
1.125	0.550312626594806\\
1.13	0.558582154009147\\
1.135	0.56684063817086\\
1.14	0.575077799860423\\
1.145	0.583284149330424\\
1.15	0.591450940235032\\
1.155	0.599570126011453\\
1.16	0.607634318587457\\
1.165	0.615636749295864\\
1.17	0.623571231882501\\
1.175	0.631432127500199\\
1.18	0.639214311586469\\
1.185	0.646913142528132\\
1.19	0.654524432020436\\
1.195	0.662044417033577\\
1.2	0.669469733303216\\
1.205	0.676797390266495\\
1.21	0.684024747368516\\
1.215	0.691149491668243\\
1.22	0.698169616676445\\
1.225	0.705083402361595\\
1.23	0.711889396262991\\
1.235	0.71858639565338\\
1.24	0.72517343069623\\
1.245	0.731649748545863\\
1.25	0.738014798340978\\
1.255	0.742072525037017\\
1.26	0.746127471784646\\
1.265	0.750176938699028\\
1.27	0.754218315582419\\
1.275	0.75824908399794\\
1.28	0.762266818835148\\
1.285	0.766269189413483\\
1.29	0.770253960166639\\
1.295	0.774218990947398\\
1.3	0.778162236989927\\
1.305	0.782081748563664\\
1.31	0.785975670350444\\
1.315	0.789842240574043\\
1.32	0.793679789909318\\
1.325	0.797486740195739\\
1.33	0.801261602978562\\
1.335	0.80500297789877\\
1.34	0.808709550951415\\
1.345	0.812380092630327\\
1.35	0.816013455975797\\
1.355	0.819608574540386\\
1.36	0.823164460286812\\
1.365	0.826680201430593\\
1.37	0.830154960239285\\
1.375	0.833587970798626\\
1.38	0.8359084339386\\
1.385	0.838227821545477\\
1.39	0.840545071932637\\
1.395	0.842859140206632\\
1.4	0.845168999975527\\
1.405	0.847473644901208\\
1.41	0.849772090102464\\
1.415	0.852063373415586\\
1.42	0.854346556519088\\
1.425	0.856620725929242\\
1.43	0.858884993872744\\
1.435	0.861138499043059\\
1.44	0.86338040724623\\
1.445	0.865609911942717\\
1.45	0.867826234690662\\
1.455	0.87002862549661\\
1.46	0.872216363079049\\
1.465	0.874388755050183\\
1.47	0.876545138021151\\
1.475	0.878684877635706\\
1.48	0.880807368537022\\
1.485	0.882912034272563\\
1.49	0.884998327141161\\
1.495	0.887065727986757\\
1.5	0.889113745942929\\
1.505	0.890551289470805\\
1.51	0.891988323009473\\
1.515	0.893424338666087\\
1.52	0.894858831703864\\
1.525	0.896291301448818\\
1.53	0.89772125214336\\
1.535	0.899148193747342\\
1.54	0.900571642688008\\
1.545	0.9019911225596\\
1.55	0.903406164773832\\
1.555	0.90481630916258\\
1.56	0.906221104533918\\
1.565	0.907620109182844\\
1.57	0.909012891358182\\
1.575	0.910399029686757\\
1.58	0.911778113556662\\
1.585	0.913149743460572\\
1.59	0.914513531301011\\
1.595	0.915869100658685\\
1.6	0.917216087025434\\
1.605	0.918554138003354\\
1.61	0.91988291347135\\
1.615	0.921202085720714\\
1.62	0.922511339561072\\
1.625	0.923810372398049\\
1.63	0.924747090061054\\
1.635	0.925683534029336\\
1.64	0.926619430204611\\
1.645	0.927554504514564\\
1.65	0.928488483406889\\
1.655	0.929421094322374\\
1.66	0.930352066147107\\
1.665	0.931281129643667\\
1.67	0.93220801786155\\
1.675	0.933132466526591\\
1.68	0.934054214409795\\
1.685	0.934973003675614\\
1.69	0.935888580209947\\
1.695	0.936800693928118\\
1.7	0.937709099063053\\
1.705	0.938613554434202\\
1.71	0.939513823697254\\
1.715	0.940409675575268\\
1.72	0.941300884071564\\
1.725	0.942187228664739\\
1.73	0.943068494486378\\
1.735	0.943944472481744\\
1.74	0.944814959554162\\
1.745	0.945679758693395\\
1.75	0.946538679088513\\
1.755	0.947170754994556\\
1.76	0.947802670955451\\
1.765	0.948434266174262\\
1.77	0.949065379192315\\
1.775	0.949695848175119\\
1.78	0.950325511189196\\
1.785	0.950954206469659\\
1.79	0.95158177267812\\
1.795	0.952208049151119\\
1.8	0.952832876138491\\
1.805	0.953456095032141\\
1.81	0.954077548584627\\
1.815	0.954697081117912\\
1.82	0.955314538722076\\
1.825	0.955929769444031\\
1.83	0.956542623466405\\
1.835	0.957152953276379\\
1.84	0.957760613824947\\
1.845	0.958365462676294\\
1.85	0.958967360147671\\
1.855	0.959566169439868\\
1.86	0.960161756758309\\
1.865	0.960753991425063\\
1.87	0.961342745981892\\
1.875	0.961927896284408\\
1.88	0.962365348761008\\
1.885	0.962802701721637\\
1.89	0.963239854844546\\
1.895	0.963676707091937\\
1.9	0.964113156885406\\
1.905	0.964549102277175\\
1.91	0.964984441116494\\
1.915	0.965419071211599\\
1.92	0.965852890486558\\
1.925	0.966285797133254\\
1.93	0.966717689757999\\
1.935	0.9671484675232\\
1.94	0.967578030283416\\
1.945	0.968006278716144\\
1.95	0.968433114447169\\
1.955	0.968858440170333\\
1.96	0.969282159761863\\
1.965	0.969704178389176\\
1.97	0.970124402614125\\
1.975	0.970542740490742\\
1.98	0.970959101657562\\
1.985	0.971373397424468\\
1.99	0.971785540854101\\
1.995	0.972195446838092\\
2	0.972603032167789\\
2.005	0.97300821560009\\
2.01	0.973410917917896\\
2.015	0.973811061985718\\
2.02	0.974208572800302\\
2.025	0.974603377536447\\
2.03	0.97499540558811\\
2.035	0.975384588604909\\
2.04	0.975770860524151\\
2.045	0.97615415759849\\
2.05	0.97653441841935\\
2.055	0.976911583936232\\
2.06	0.977285597472037\\
2.065	0.977656404734542\\
2.07	0.97802395382414\\
2.075	0.978388195238008\\
2.08	0.978749081870811\\
2.085	0.979106569012092\\
2.09	0.979460614340474\\
2.095	0.979811177914817\\
2.1	0.980158222162459\\
2.105	0.980501711864679\\
2.11	0.980841614139506\\
2.115	0.981177898422018\\
2.12	0.981510536442256\\
2.125	0.98183950220088\\
2.13	0.982074262708805\\
2.135	0.982308923082983\\
2.14	0.98254338550611\\
2.145	0.982777554691232\\
2.15	0.983011337883737\\
2.155	0.98324464486153\\
2.16	0.983477387933357\\
2.165	0.983709481935309\\
2.17	0.98394084422549\\
2.175	0.98417139467687\\
2.18	0.984401055668353\\
2.185	0.984629752074061\\
2.19	0.984857411250888\\
2.195	0.985083963024343\\
2.2	0.985309339672719\\
2.205	0.985533475909642\\
2.21	0.985756308865027\\
2.215	0.985977778064506\\
2.22	0.986197825407364\\
2.225	0.986416395143047\\
2.23	0.986633433846287\\
2.235	0.986848890390904\\
2.24	0.987062715922346\\
2.245	0.98727486382902\\
2.25	0.987485289712477\\
2.255	0.987639758214392\\
2.26	0.987794178360643\\
2.265	0.987948501919758\\
2.27	0.988102680875037\\
2.275	0.988256667507185\\
2.28	0.988410414472089\\
2.285	0.988563874873848\\
2.29	0.988717002333246\\
2.295	0.98886975105177\\
2.3	0.989022075871345\\
2.305	0.989173932329913\\
2.31	0.98932527671299\\
2.315	0.989476066101353\\
2.32	0.98962625841497\\
2.325	0.989775812453325\\
2.33	0.989924687932257\\
2.335	0.990072845517437\\
2.34	0.990220246854628\\
2.345	0.990366854596826\\
2.35	0.990512632428431\\
2.355	0.990657545086539\\
2.36	0.990801558379501\\
2.365	0.990944639202843\\
2.37	0.991086755552671\\
2.375	0.991227876536662\\
2.38	0.99133299418082\\
2.385	0.99143808363611\\
2.39	0.99154311660109\\
2.395	0.991648064700889\\
2.4	0.991752899539694\\
2.405	0.991857592751208\\
2.41	0.99196211604706\\
2.415	0.992066441263163\\
2.42	0.992170540404015\\
2.425	0.992274385684938\\
2.43	0.992377949572272\\
2.435	0.992481204821527\\
2.44	0.992584124513515\\
2.445	0.992686682088474\\
2.45	0.992788851378219\\
2.455	0.992890606636337\\
2.46	0.99299192256646\\
2.465	0.993092774348649\\
2.47	0.993193137663924\\
2.475	0.993292988716984\\
2.48	0.99339230425714\\
2.485	0.993491061597524\\
2.49	0.993589238632605\\
2.495	0.993686813854055\\
2.5	0.993783766365021\\
2.505	0.993856662741512\\
2.51	0.993929541416339\\
2.515	0.994002384559021\\
2.52	0.994075174229207\\
2.525	0.99414789240957\\
2.53	0.994220521037752\\
2.535	0.994293042037323\\
2.54	0.994365437347738\\
2.545	0.99443768895325\\
2.55	0.994509778910779\\
2.555	0.994581689376692\\
2.56	0.994653402632518\\
2.565	0.994724901109546\\
2.57	0.994796167412336\\
2.575	0.994867184341119\\
2.58	0.994937934913092\\
2.585	0.995008402382607\\
2.59	0.995078570260262\\
2.595	0.995148422330907\\
2.6	0.995217942670557\\
2.605	0.995287115662238\\
2.61	0.995355926010787\\
2.615	0.995424358756591\\
2.62	0.995492399288317\\
2.625	0.995560033354631\\
2.63	0.995611220879418\\
2.635	0.99566239683013\\
2.64	0.995713549525419\\
2.645	0.995764667186524\\
2.65	0.995815737958429\\
2.655	0.995866749930538\\
2.66	0.995917691156828\\
2.665	0.995968549675468\\
2.67	0.996019313527876\\
2.675	0.996069970777186\\
2.68	0.996120509526124\\
2.685	0.996170917934259\\
2.69	0.996221184234632\\
2.695	0.996271296749742\\
2.7	0.996321243906879\\
2.705	0.996371014252809\\
2.71	0.996420596467797\\
2.715	0.996469979378961\\
2.72	0.996519151972971\\
2.725	0.996568103408073\\
2.73	0.996616823025464\\
2.735	0.996665300359997\\
2.74	0.996713525150234\\
2.745	0.996761487347862\\
2.75	0.996809177126456\\
2.755	0.996845446197561\\
2.76	0.996881707508045\\
2.765	0.996917953214933\\
2.77	0.996954175398272\\
2.775	0.996990366075058\\
2.78	0.997026517212898\\
2.785	0.997062620743378\\
2.79	0.997098668575136\\
2.795	0.997134652606601\\
2.8	0.9971705647384\\
2.805	0.997206396885409\\
2.81	0.997242140988434\\
2.815	0.997277789025517\\
2.82	0.997313333022859\\
2.825	0.997348765065337\\
2.83	0.997384077306625\\
2.835	0.997419261978903\\
2.84	0.997454311402156\\
2.845	0.997489217993051\\
2.85	0.997523974273398\\
2.855	0.99755857287819\\
2.86	0.997593006563227\\
2.865	0.997627268212311\\
2.87	0.99766135084403\\
2.875	0.997695247618127\\
2.88	0.997721123594338\\
2.885	0.997746994278193\\
2.89	0.997772854316028\\
2.895	0.997798698295893\\
2.9	0.997824520756872\\
2.905	0.997850316198259\\
2.91	0.997876079088562\\
2.915	0.997901803874329\\
2.92	0.997927484988783\\
2.925	0.99795311686024\\
2.93	0.997978693920328\\
2.935	0.998004210611966\\
2.94	0.998029661397119\\
2.945	0.998055040764301\\
2.95	0.998080343235838\\
2.955	0.998105563374872\\
2.96	0.998130695792104\\
2.965	0.998155735152274\\
2.97	0.998180676180376\\
2.975	0.998205513667595\\
2.98	0.998230242476983\\
2.985	0.998254857548848\\
2.99	0.998279353905882\\
2.995	0.998303726658005\\
3	0.998327971006943\\
3.005	0.998352082250526\\
3.01	0.998376055786723\\
3.015	0.99839988711741\\
3.02	0.998423571851862\\
3.025	0.998447105709995\\
3.03	0.998470484525345\\
3.035	0.998493704247793\\
3.04	0.998516760946041\\
3.045	0.99853965080984\\
3.05	0.998562370151984\\
3.055	0.998584915410064\\
3.06	0.998607283147999\\
3.065	0.998629470057333\\
3.07	0.998651472958329\\
3.075	0.99867328880084\\
3.08	0.998694914664984\\
3.085	0.998716347761613\\
3.09	0.998737585432596\\
3.095	0.998758625150916\\
3.1	0.998779464520583\\
3.105	0.998800101276389\\
3.11	0.99882053328348\\
3.115	0.998840758536784\\
3.12	0.998860775160283\\
3.125	0.998880581406138\\
3.13	0.998894864213453\\
3.135	0.998909141206919\\
3.14	0.998923406698524\\
3.145	0.998937655138086\\
3.15	0.998951881113764\\
3.155	0.998966079352471\\
3.16	0.998980244720181\\
3.165	0.998994372222123\\
3.17	0.999008457002879\\
3.175	0.999022494346368\\
3.18	0.999036479675724\\
3.185	0.999050408553071\\
3.19	0.999064276679191\\
3.195	0.999078079893089\\
3.2	0.999091814171454\\
3.205	0.999105475628022\\
3.21	0.999119060512839\\
3.215	0.999132565211428\\
3.22	0.999145986243862\\
3.225	0.999159320263749\\
3.23	0.99917256405712\\
3.235	0.999185714541244\\
3.24	0.999198768763349\\
3.245	0.99921172389927\\
3.25	0.99922457725202\\
3.255	0.999234072393128\\
3.26	0.999243564651752\\
3.265	0.999253051150003\\
3.27	0.999262529019767\\
3.275	0.999271995407682\\
3.28	0.99928144747983\\
3.285	0.999290882426162\\
3.29	0.999300297464657\\
3.295	0.999309689845221\\
3.3	0.999319056853342\\
3.305	0.9993283958135\\
3.31	0.999337704092343\\
3.315	0.999346979101636\\
3.32	0.999356218300992\\
3.325	0.999365419200392\\
3.33	0.999374579362495\\
3.335	0.999383696404752\\
3.34	0.999392768001332\\
3.345	0.999401791884864\\
3.35	0.999410765847993\\
3.355	0.999419687744775\\
3.36	0.999428555491905\\
3.365	0.999437367069785\\
3.37	0.999446120523445\\
3.375	0.999454813963314\\
3.38	0.999461314937388\\
3.385	0.999467814202654\\
3.39	0.999474310042395\\
3.395	0.999480800734263\\
3.4	0.999487284553472\\
3.405	0.999493759775861\\
3.41	0.999500224680857\\
3.415	0.999506677554297\\
3.42	0.999513116691143\\
3.425	0.999519540398067\\
3.43	0.999525946995923\\
3.435	0.999532334822091\\
3.44	0.999538702232702\\
3.445	0.999545047604746\\
3.45	0.999551369338065\\
3.455	0.99955766585722\\
3.46	0.99956393561325\\
3.465	0.999570177085318\\
3.47	0.999576388782241\\
3.475	0.999582569243916\\
3.48	0.999588717042633\\
3.485	0.99959483078429\\
3.49	0.999600909109501\\
3.495	0.999606950694604\\
3.5	0.999612954252576\\
3.505	0.999617479170984\\
3.51	0.999622003004728\\
3.515	0.999626524660804\\
3.52	0.99963104303899\\
3.525	0.999635557033861\\
3.53	0.999640065536747\\
3.535	0.999644567437642\\
3.54	0.999649061627036\\
3.545	0.999653546997705\\
3.55	0.99965802244642\\
3.555	0.999662486875604\\
3.56	0.999666939194917\\
3.565	0.999671378322779\\
3.57	0.999675803187824\\
3.575	0.999680212730287\\
3.58	0.999684605903327\\
3.585	0.999688981674279\\
3.59	0.999693339025843\\
3.595	0.999697676957205\\
3.6	0.999701994485092\\
3.605	0.999706290644761\\
3.61	0.999710564490927\\
3.615	0.999714815098623\\
3.62	0.999719041564\\
3.625	0.999723243005063\\
3.63	0.999726427561515\\
3.635	0.999729611403902\\
3.64	0.999732793811353\\
3.645	0.999735974056778\\
3.65	0.999739151408178\\
3.655	0.999742325129915\\
3.66	0.999745494483961\\
3.665	0.999748658731109\\
3.67	0.999751817132152\\
3.675	0.999754968949025\\
3.68	0.999758113445914\\
3.685	0.999761249890322\\
3.69	0.999764377554102\\
3.695	0.99976749571445\\
3.7	0.999770603654854\\
3.705	0.999773700666009\\
3.71	0.999776786046689\\
3.715	0.999779859104577\\
3.72	0.999782919157056\\
3.725	0.999785965531959\\
3.73	0.999788997568278\\
3.735	0.999792014616835\\
3.74	0.999795016040907\\
3.745	0.999798001216818\\
3.75	0.999800969534484\\
3.755	0.999803229117958\\
3.76	0.999805488220545\\
3.765	0.999807746356175\\
3.77	0.999810003033917\\
3.775	0.999812257758842\\
3.78	0.99981451003287\\
3.785	0.999816759355602\\
3.79	0.999819005225123\\
3.795	0.999821247138801\\
3.8	0.999823484594052\\
3.805	0.999825717089089\\
3.81	0.99982794412365\\
3.815	0.999830165199696\\
3.82	0.999832379822097\\
3.825	0.99983458749928\\
3.83	0.999836787743861\\
3.835	0.99983898007325\\
3.84	0.999841164010231\\
3.845	0.999843339083513\\
3.85	0.99984550482826\\
3.855	0.999847660786588\\
3.86	0.999849806508049\\
3.865	0.999851941550072\\
3.87	0.999854065478391\\
3.875	0.999856177867443\\
3.88	0.999857791389268\\
3.885	0.99985940458222\\
3.89	0.999861017113581\\
3.895	0.999862628646969\\
3.9	0.999864238842922\\
3.905	0.999865847359462\\
3.91	0.999867453852661\\
3.915	0.999869057977185\\
3.92	0.999870659386831\\
3.925	0.999872257735057\\
3.93	0.999873852675484\\
3.935	0.999875443862399\\
3.94	0.999877030951237\\
3.945	0.999878613599047\\
3.95	0.999880191464943\\
3.955	0.999881764210544\\
3.96	0.999883331500392\\
3.965	0.999884893002357\\
3.97	0.999886448388022\\
3.975	0.999887997333059\\
3.98	0.999889539517574\\
3.985	0.999891074626455\\
3.99	0.999892602349683\\
3.995	0.999894122382637\\
4	0.999895634426382\\
4.005	0.999897138187937\\
4.01	0.999898633380527\\
4.015	0.999900119723816\\
4.02	0.999901596944131\\
4.025	0.999903064774662\\
4.03	0.999904522955648\\
4.035	0.99990597123455\\
4.04	0.999907409366205\\
4.045	0.999908837112967\\
4.05	0.99991025424483\\
4.055	0.999911660539542\\
4.06	0.999913055782701\\
4.065	0.999914439767835\\
4.07	0.999915812296471\\
4.075	0.999917173178195\\
4.08	0.999918522230689\\
4.085	0.999919859279768\\
4.09	0.999921184159392\\
4.095	0.99992249671168\\
4.1	0.999923796786901\\
4.105	0.999925084243462\\
4.11	0.99992635894788\\
4.115	0.999927620774752\\
4.12	0.999928869606706\\
4.125	0.999930105334351\\
4.13	0.999930996764008\\
4.135	0.999931887831348\\
4.14	0.999932778181876\\
4.145	0.999933667469671\\
4.15	0.999934555357414\\
4.155	0.999935441516419\\
4.16	0.999936325626647\\
4.165	0.999937207376725\\
4.17	0.999938086463949\\
4.175	0.999938962594287\\
4.18	0.999939835482367\\
4.185	0.99994070485147\\
4.19	0.999941570433505\\
4.195	0.999942431968985\\
4.2	0.999943289206995\\
4.205	0.999944141905151\\
4.21	0.999944989829556\\
4.215	0.999945832754749\\
4.22	0.999946670463646\\
4.225	0.999947502747482\\
4.23	0.999948329405735\\
4.235	0.999949150246061\\
4.24	0.999949965084209\\
4.245	0.99995077374394\\
4.25	0.999951576056937\\
4.255	0.999952168868359\\
4.26	0.999952761499992\\
4.265	0.999953353772327\\
4.27	0.999953945506461\\
4.275	0.999954536524401\\
4.28	0.999955126649366\\
4.285	0.999955715706054\\
4.29	0.999956303520909\\
4.295	0.999956889922358\\
4.3	0.999957474741045\\
4.305	0.999958057810038\\
4.31	0.999958638965035\\
4.315	0.999959218044538\\
4.32	0.999959794890033\\
4.325	0.999960369346143\\
4.33	0.999960941260771\\
4.335	0.999961510485235\\
4.34	0.999962076874389\\
4.345	0.999962640286727\\
4.35	0.999963200584487\\
4.355	0.99996375763373\\
4.36	0.999964311304427\\
4.365	0.999964861470517\\
4.37	0.999965408009968\\
4.375	0.999965950804827\\
4.38	0.999966356757079\\
4.385	0.999966762602691\\
4.39	0.999967168234528\\
4.395	0.999967573545099\\
4.4	0.999967978426762\\
4.405	0.999968382771909\\
4.41	0.999968786473155\\
4.415	0.999969189423512\\
4.42	0.99996959151656\\
4.425	0.999969992646608\\
4.43	0.999970392708847\\
4.435	0.999970791599497\\
4.44	0.999971189215949\\
4.445	0.99997158545689\\
4.45	0.999971980222435\\
4.455	0.999972373414237\\
4.46	0.999972764935602\\
4.465	0.999973154691589\\
4.47	0.999973542589105\\
4.475	0.999973928536997\\
4.48	0.999974312446131\\
4.485	0.999974694229471\\
4.49	0.999975073802143\\
4.495	0.999975451081506\\
4.5	0.999975825987201\\
4.505	0.999976108576763\\
4.51	0.999976391098613\\
4.515	0.999976673484517\\
4.52	0.999976955665791\\
4.525	0.999977237573423\\
4.53	0.999977519138199\\
4.535	0.99997780029082\\
4.54	0.999978080962018\\
4.545	0.999978361082665\\
4.55	0.999978640583884\\
4.555	0.999978919397148\\
4.56	0.999979197454382\\
4.565	0.999979474688056\\
4.57	0.999979751031278\\
4.575	0.999980026417878\\
4.58	0.999980300782494\\
4.585	0.999980574060647\\
4.59	0.999980846188816\\
4.595	0.999981117104511\\
4.6	0.999981386746334\\
4.605	0.999981655054043\\
4.61	0.999981921968613\\
4.615	0.999982187432284\\
4.62	0.999982451388615\\
4.625	0.999982713782529\\
4.63	0.999982912677762\\
4.635	0.999983111528409\\
4.64	0.999983310289459\\
4.645	0.99998350891551\\
4.65	0.999983707360857\\
4.655	0.999983905579563\\
4.66	0.999984103525546\\
4.665	0.999984301152645\\
4.67	0.999984498414704\\
4.675	0.999984695265633\\
4.68	0.999984891659486\\
4.685	0.99998508755052\\
4.69	0.999985282893267\\
4.695	0.99998547764259\\
4.7	0.999985671753745\\
4.705	0.999985865182438\\
4.71	0.999986057884879\\
4.715	0.999986249817834\\
4.72	0.999986440938674\\
4.725	0.999986631205423\\
4.73	0.999986820576801\\
4.735	0.999987009012266\\
4.74	0.999987196472055\\
4.745	0.999987382917217\\
4.75	0.999987568309653\\
4.755	0.999987709440739\\
4.76	0.999987850541795\\
4.765	0.999987991582466\\
4.77	0.999988132532094\\
4.775	0.99998827335977\\
4.78	0.99998841403439\\
4.785	0.999988554524704\\
4.79	0.999988694799367\\
4.795	0.999988834826989\\
4.8	0.999988974576183\\
4.805	0.999989114015612\\
4.81	0.999989253114033\\
4.815	0.999989391840344\\
4.82	0.999989530163621\\
4.825	0.999989668053165\\
4.83	0.999989805478538\\
4.835	0.999989942409599\\
4.84	0.999990078816545\\
4.845	0.999990214669941\\
4.85	0.999990349940758\\
4.855	0.999990484600397\\
4.86	0.999990618620725\\
4.865	0.999990751974103\\
4.87	0.999990884633406\\
4.875	0.999991016572057\\
4.88	0.999991117353651\\
4.885	0.999991218114706\\
4.89	0.999991318834441\\
4.895	0.999991419491849\\
4.9	0.999991520065728\\
4.905	0.999991620534721\\
4.91	0.999991720877347\\
4.915	0.999991821072038\\
4.92	0.999991921097172\\
4.925	0.999992020931106\\
4.93	0.999992120552206\\
4.935	0.99999221993888\\
4.94	0.999992319069607\\
4.945	0.999992417922969\\
4.95	0.999992516477675\\
4.955	0.99999261471259\\
4.96	0.999992712606763\\
4.965	0.99999281013945\\
4.97	0.999992907290138\\
4.975	0.999993004038571\\
4.98	0.999993100364769\\
4.985	0.99999319624905\\
4.99	0.999993291672052\\
4.995	0.999993386614747\\
5	0.999993481058465\\
};
\addlegendentry{$B\!=\!8$, an.};

\addplot [only marks, mark=diamond, mark options={solid, draw=color6}]
  table[row sep=crcr]{%
0	0\\
0.25	0\\
0.5	0\\
0.75	0\\
1	0\\
1.25	0.737909828030235\\
1.5	0.88902927153039\\
1.75	0.946469958063259\\
2	0.972584216977222\\
2.25	0.987519427403494\\
2.5	0.993807005361402\\
2.75	0.996811646736757\\
3	0.998326935322403\\
3.25	0.99922841007087\\
3.5	0.999617549929752\\
3.75	0.999805584450296\\
4	0.999896977255027\\
4.25	0.999953480239033\\
4.5	0.999976019680741\\
4.75	0.999987752540807\\
5	0.999994030650141\\
};
\addlegendentry{$B\!=\!8$, sim.};

\end{axis}
\end{tikzpicture}%


==> fig/dm1_Bh_lat_cdf.tex <==

\begin{tikzpicture}

\begin{axis}[%
width=\sfwidth,
height=\sfheight,
legend style={legend cell align=left, fill opacity=0.6, draw opacity=1, text opacity=1, legend columns=2, align=left, draw=white!15!black, font=\tiny, at={(0.01, 0.985)}, anchor=north west},
xlabel style={font=\footnotesize\color{white!15!black}},
xmin=0,
xmax=1,
xlabel={$t$},
ymin=0,
ymax=1,
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={$P_T(t)$},
xmajorgrids,
ymajorgrids
]
\addplot [color=color0, semithick]
  table[row sep=crcr]{%
0	0\\
0.001	0.000625\\
0.002	0.00125\\
0.003	0.001875\\
0.004	0.0025\\
0.005	0.003125\\
0.006	0.00375\\
0.007	0.004375\\
0.008	0.005\\
0.009	0.005625\\
0.01	0.00625\\
0.011	0.006875\\
0.012	0.00749999999999999\\
0.013	0.00812499999999999\\
0.014	0.00874999999999999\\
0.015	0.00937499999999998\\
0.016	0.00999999999999995\\
0.017	0.0106249999999999\\
0.018	0.0112499999999999\\
0.019	0.0118749999999998\\
0.02	0.0124999999999997\\
0.021	0.0131249999999995\\
0.022	0.0137499999999993\\
0.023	0.0143749999999989\\
0.024	0.0149999999999984\\
0.025	0.0156249999999977\\
0.026	0.0162499999999967\\
0.027	0.0168749999999954\\
0.028	0.0174999999999936\\
0.029	0.0181249999999913\\
0.03	0.0187499999999883\\
0.031	0.0193749999999843\\
0.032	0.0199999999999792\\
0.033	0.0206249999999726\\
0.034	0.0212499999999643\\
0.035	0.0218749999999539\\
0.036	0.0224999999999408\\
0.037	0.0231249999999246\\
0.038	0.0237499999999045\\
0.039	0.0243749999998798\\
0.04	0.0249999999998497\\
0.041	0.025624999999813\\
0.042	0.0262499999997686\\
0.043	0.0268749999997152\\
0.044	0.0274999999996511\\
0.045	0.0281249999995746\\
0.046	0.0287499999994836\\
0.047	0.0293749999993758\\
0.048	0.0299999999992486\\
0.049	0.030624999999099\\
0.05	0.0312499999989237\\
0.051	0.0318749999987188\\
0.052	0.0324999999984802\\
0.053	0.0331249999982031\\
0.054	0.0337499999978824\\
0.055	0.0343749999975121\\
0.056	0.0349999999970857\\
0.057	0.035624999996596\\
0.058	0.036249999996035\\
0.059	0.0368749999953939\\
0.06	0.037499999994663\\
0.061	0.0381249999938316\\
0.062	0.0387499999928878\\
0.063	0.0393749999918188\\
0.064	0.0399999999906105\\
0.065	0.0406249999892473\\
0.066	0.0412499999877124\\
0.067	0.0418749999859874\\
0.068	0.0424999999840523\\
0.069	0.0431249999818852\\
0.07	0.0437499999794625\\
0.071	0.0443749999767585\\
0.072	0.0449999999737453\\
0.073	0.045624999970393\\
0.074	0.046249999966669\\
0.075	0.0468749999625381\\
0.076	0.0474999999579626\\
0.077	0.0481249999529017\\
0.078	0.0487499999473116\\
0.079	0.049374999941145\\
0.08	0.0499999999343515\\
0.081	0.0506249999268767\\
0.082	0.0512499999186624\\
0.083	0.0518749999096464\\
0.084	0.0524999998997619\\
0.085	0.0531249998889379\\
0.086	0.0537499998770982\\
0.087	0.0543749998641617\\
0.088	0.0549999998500419\\
0.089	0.0556249998346466\\
0.09	0.0562499998178778\\
0.091	0.0568749997996311\\
0.092	0.0574999997797957\\
0.093	0.0581249997582538\\
0.094	0.0587499997348804\\
0.095	0.0593749997095432\\
0.096	0.0599999996821015\\
0.097	0.0606249996524067\\
0.098	0.0612499996203013\\
0.099	0.0618749995856189\\
0.1	0.0624999995481835\\
0.101	0.0631249995078091\\
0.102	0.0637499994642995\\
0.103	0.0643749994174476\\
0.104	0.0649999993670352\\
0.105	0.0656249993128319\\
0.106	0.0662499992545955\\
0.107	0.0668749991920708\\
0.108	0.0674999991249893\\
0.109	0.0681249990530687\\
0.11	0.0687499989760123\\
0.111	0.0693749988935083\\
0.112	0.0699999988052295\\
0.113	0.0706249987108325\\
0.114	0.0712499986099568\\
0.115	0.0718749985022249\\
0.116	0.0724999983872407\\
0.117	0.0731249982645897\\
0.118	0.0737499981338377\\
0.119	0.0743749979945303\\
0.12	0.0749999978461923\\
0.121	0.0756249976883266\\
0.122	0.0762499975204138\\
0.123	0.076874997341911\\
0.124	0.0774999971522516\\
0.125	0.0781249969508438\\
0.126	0.0787499967370702\\
0.127	0.0793749965102867\\
0.128	0.0799999962698216\\
0.129	0.0806249960149751\\
0.13	0.0812499957450176\\
0.131	0.0818749954591896\\
0.132	0.0824999951567\\
0.133	0.0831249948367255\\
0.134	0.0837499944984097\\
0.135	0.0843749941408614\\
0.136	0.0849999937631545\\
0.137	0.085624993364326\\
0.138	0.0862499929433755\\
0.139	0.0868749924992637\\
0.14	0.0874999920309115\\
0.141	0.0881249915371987\\
0.142	0.0887499910169627\\
0.143	0.0893749904689975\\
0.144	0.0899999898920524\\
0.145	0.0906249892848303\\
0.146	0.091249988645987\\
0.147	0.0918749879741297\\
0.148	0.0924999872678153\\
0.149	0.0931249865255493\\
0.15	0.0937499857457847\\
0.151	0.0943749849269198\\
0.152	0.0949999840672976\\
0.153	0.0956249831652036\\
0.154	0.0962499822188646\\
0.155	0.0968749812264473\\
0.156	0.0974999801860565\\
0.157	0.0981249790957338\\
0.158	0.0987499779534554\\
0.159	0.0993749767571313\\
0.16	0.0999999755046026\\
0.161	0.100624974193641\\
0.162	0.101249972821946\\
0.163	0.101874971387144\\
0.164	0.102499969886785\\
0.165	0.103124968318344\\
0.166	0.103749966679214\\
0.167	0.104374964966711\\
0.168	0.104999963178065\\
0.169	0.105624961310422\\
0.17	0.106249959360843\\
0.171	0.106874957326299\\
0.172	0.107499955203671\\
0.173	0.108124952989746\\
0.174	0.108749950681219\\
0.175	0.109374948274685\\
0.176	0.109999945766642\\
0.177	0.110624943153487\\
0.178	0.111249940431512\\
0.179	0.111874937596905\\
0.18	0.112499934645745\\
0.181	0.113124931574003\\
0.182	0.113749928377535\\
0.183	0.114374925052083\\
0.184	0.114999921593273\\
0.185	0.11562491799661\\
0.186	0.116249914257478\\
0.187	0.116874910371136\\
0.188	0.117499906332716\\
0.189	0.118124902137221\\
0.19	0.118749897779521\\
0.191	0.119374893254352\\
0.192	0.119999888556312\\
0.193	0.12062488367986\\
0.194	0.121249878619312\\
0.195	0.121874873368837\\
0.196	0.12249986792246\\
0.197	0.123124862274049\\
0.198	0.123749856417324\\
0.199	0.124374850345845\\
0.2	0.124999844053014\\
0.201	0.125624837532068\\
0.202	0.126249830776083\\
0.203	0.126874823777963\\
0.204	0.127499816530442\\
0.205	0.128124809026079\\
0.206	0.128749801257257\\
0.207	0.129374793216176\\
0.208	0.129999784894854\\
0.209	0.130624776285123\\
0.21	0.131249767378622\\
0.211	0.131874758166798\\
0.212	0.132499748640903\\
0.213	0.133124738791986\\
0.214	0.133749728610895\\
0.215	0.134374718088271\\
0.216	0.134999707214545\\
0.217	0.135624695979932\\
0.218	0.136249684374435\\
0.219	0.136874672387831\\
0.22	0.137499660009679\\
0.221	0.138124647229304\\
0.222	0.138749634035806\\
0.223	0.139374620418046\\
0.224	0.139999606364648\\
0.225	0.140624591863995\\
0.226	0.141249576904223\\
0.227	0.141874561473218\\
0.228	0.142499545558614\\
0.229	0.143124529147787\\
0.23	0.143749512227852\\
0.231	0.144374494785661\\
0.232	0.144999476807794\\
0.233	0.14562445828056\\
0.234	0.146249439189993\\
0.235	0.146874419521844\\
0.236	0.147499399261579\\
0.237	0.148124378394378\\
0.238	0.148749356905125\\
0.239	0.149374334778409\\
0.24	0.149999311998518\\
0.241	0.150624288549434\\
0.242	0.151249264414829\\
0.243	0.151874239578062\\
0.244	0.152499214022174\\
0.245	0.153124187729885\\
0.246	0.153749160683585\\
0.247	0.154374132865335\\
0.248	0.154999104256862\\
0.249	0.155624074839551\\
0.25	0.156249044594444\\
0.251	0.156874013502233\\
0.252	0.157498981543258\\
0.253	0.1581239486975\\
0.254	0.15874891494458\\
0.255	0.159373880263749\\
0.256	0.159998844633888\\
0.257	0.160623808033504\\
0.258	0.161248770440718\\
0.259	0.16187373183327\\
0.26	0.162498692188509\\
0.261	0.163123651483386\\
0.262	0.163748609694455\\
0.263	0.164373566797865\\
0.264	0.164998522769355\\
0.265	0.16562347758425\\
0.266	0.166248431217455\\
0.267	0.166873383643452\\
0.268	0.167498334836293\\
0.269	0.168123284769597\\
0.27	0.168748233416542\\
0.271	0.169373180749865\\
0.272	0.169998126741851\\
0.273	0.170623071364333\\
0.274	0.171248014588682\\
0.275	0.171872956385809\\
0.276	0.172497896726151\\
0.277	0.173122835579674\\
0.278	0.17374777291586\\
0.279	0.174372708703711\\
0.28	0.174997642911735\\
0.281	0.175622575507946\\
0.282	0.176247506459856\\
0.283	0.176872435734473\\
0.284	0.177497363298291\\
0.285	0.17812228911729\\
0.286	0.178747213156926\\
0.287	0.179372135382127\\
0.288	0.179997055757289\\
0.289	0.180621974246271\\
0.29	0.181246890812386\\
0.291	0.181871805418399\\
0.292	0.182496718026519\\
0.293	0.183121628598397\\
0.294	0.183746537095115\\
0.295	0.184371443477186\\
0.296	0.184996347704546\\
0.297	0.185621249736549\\
0.298	0.186246149531958\\
0.299	0.186871047048946\\
0.3	0.187495942245084\\
0.301	0.188120835077339\\
0.302	0.188745725502068\\
0.303	0.18937061347501\\
0.304	0.189995498951284\\
0.305	0.19062038188538\\
0.306	0.191245262231154\\
0.307	0.191870139941824\\
0.308	0.192495014969962\\
0.309	0.193119887267489\\
0.31	0.193744756785671\\
0.311	0.194369623475111\\
0.312	0.194994487285741\\
0.313	0.195619348166823\\
0.314	0.196244206066937\\
0.315	0.196869060933978\\
0.316	0.197493912715147\\
0.317	0.198118761356951\\
0.318	0.19874360680519\\
0.319	0.199368449004958\\
0.32	0.19999328790063\\
0.321	0.200618123435864\\
0.322	0.201242955553587\\
0.323	0.201867784195996\\
0.324	0.202492609304545\\
0.325	0.203117430819946\\
0.326	0.203742248682159\\
0.327	0.204367062830387\\
0.328	0.20499187320307\\
0.329	0.205616679737879\\
0.33	0.206241482371708\\
0.331	0.206866281040672\\
0.332	0.207491075680099\\
0.333	0.208115866224522\\
0.334	0.208740652607675\\
0.335	0.209365434762488\\
0.336	0.209990212621078\\
0.337	0.210614986114745\\
0.338	0.211239755173967\\
0.339	0.211864519728388\\
0.34	0.212489279706822\\
0.341	0.213114035037236\\
0.342	0.213738785646752\\
0.343	0.214363531461637\\
0.344	0.214988272407298\\
0.345	0.215613008408275\\
0.346	0.216237739388238\\
0.347	0.216862465269975\\
0.348	0.217487185975392\\
0.349	0.218111901425503\\
0.35	0.218736611540425\\
0.351	0.219361316239373\\
0.352	0.219986015440654\\
0.353	0.220610709061656\\
0.354	0.221235397018849\\
0.355	0.221860079227774\\
0.356	0.222484755603039\\
0.357	0.223109426058312\\
0.358	0.223734090506316\\
0.359	0.22435874885882\\
0.36	0.224983401026638\\
0.361	0.225608046919618\\
0.362	0.226232686446637\\
0.363	0.226857319515597\\
0.364	0.227481946033417\\
0.365	0.228106565906028\\
0.366	0.228731179038366\\
0.367	0.229355785334366\\
0.368	0.229980384696955\\
0.369	0.23060497702805\\
0.37	0.231229562228547\\
0.371	0.231854140198317\\
0.372	0.2324787108362\\
0.373	0.23310327404\\
0.374	0.233727829706477\\
0.375	0.23435237773134\\
0.376	0.234976918009245\\
0.377	0.235601450433786\\
0.378	0.23622597489749\\
0.379	0.23685049129181\\
0.38	0.23747499950712\\
0.381	0.238099499432708\\
0.382	0.238723990956772\\
0.383	0.239348473966412\\
0.384	0.239972948347624\\
0.385	0.240597413985297\\
0.386	0.241221870763202\\
0.387	0.241846318563991\\
0.388	0.242470757269188\\
0.389	0.243095186759185\\
0.39	0.243719606913235\\
0.391	0.244344017609445\\
0.392	0.244968418724774\\
0.393	0.245592810135023\\
0.394	0.24621719171483\\
0.395	0.246841563337667\\
0.396	0.247465924875831\\
0.397	0.24809027620044\\
0.398	0.248714617181426\\
0.399	0.24933894768753\\
0.4	0.249963267586297\\
0.401	0.250587576744066\\
0.402	0.251211875025974\\
0.403	0.251836162295937\\
0.404	0.252460438416656\\
0.405	0.253084703249604\\
0.406	0.253708956655026\\
0.407	0.254333198491926\\
0.408	0.254957428618069\\
0.409	0.255581646889972\\
0.41	0.256205853162896\\
0.411	0.256830047290847\\
0.412	0.257454229126563\\
0.413	0.258078398521513\\
0.414	0.258702555325892\\
0.415	0.259326699388611\\
0.416	0.259950830557298\\
0.417	0.260574948678286\\
0.418	0.261199053596613\\
0.419	0.261823145156014\\
0.42	0.262447223198914\\
0.421	0.263071287566428\\
0.422	0.263695338098348\\
0.423	0.264319374633147\\
0.424	0.264943397007965\\
0.425	0.265567405058608\\
0.426	0.266191398619545\\
0.427	0.266815377523896\\
0.428	0.267439341603434\\
0.429	0.268063290688575\\
0.43	0.268687224608376\\
0.431	0.269311143190528\\
0.432	0.269935046261351\\
0.433	0.27055893364579\\
0.434	0.271182805167409\\
0.435	0.271806660648386\\
0.436	0.272430499909509\\
0.437	0.273054322770172\\
0.438	0.273678129048365\\
0.439	0.274301918560675\\
0.44	0.27492569112228\\
0.441	0.27554944654694\\
0.442	0.276173184646998\\
0.443	0.27679690523337\\
0.444	0.277420608115544\\
0.445	0.278044293101574\\
0.446	0.278667959998075\\
0.447	0.279291608610219\\
0.448	0.27991523874173\\
0.449	0.280538850194878\\
0.45	0.281162442770477\\
0.451	0.281786016267881\\
0.452	0.282409570484974\\
0.453	0.283033105218173\\
0.454	0.283656620262418\\
0.455	0.284280115411169\\
0.456	0.284903590456404\\
0.457	0.285527045188612\\
0.458	0.286150479396789\\
0.459	0.286773892868434\\
0.46	0.287397285389546\\
0.461	0.288020656744618\\
0.462	0.288644006716634\\
0.463	0.289267335087064\\
0.464	0.289890641635862\\
0.465	0.290513926141456\\
0.466	0.291137188380754\\
0.467	0.29176042812913\\
0.468	0.292383645160425\\
0.469	0.293006839246944\\
0.47	0.293630010159448\\
0.471	0.294253157667156\\
0.472	0.294876281537734\\
0.473	0.295499381537296\\
0.474	0.296122457430401\\
0.475	0.296745508980046\\
0.476	0.297368535947663\\
0.477	0.297991538093119\\
0.478	0.298614515174705\\
0.479	0.299237466949142\\
0.48	0.299860393171569\\
0.481	0.300483293595544\\
0.482	0.30110616797304\\
0.483	0.30172901605444\\
0.484	0.302351837588535\\
0.485	0.302974632322522\\
0.486	0.303597400001996\\
0.487	0.304220140370952\\
0.488	0.304842853171779\\
0.489	0.305465538145257\\
0.49	0.306088195030556\\
0.491	0.306710823565227\\
0.492	0.307333423485208\\
0.493	0.307955994524813\\
0.494	0.308578536416733\\
0.495	0.30920104889203\\
0.496	0.309823531680141\\
0.497	0.310445984508865\\
0.498	0.311068407104369\\
0.499	0.31169079919118\\
0.5	0.312313160492184\\
0.501	0.312935490728625\\
0.502	0.313557789620098\\
0.503	0.314180056884551\\
0.504	0.314802292238279\\
0.505	0.315424495395925\\
0.506	0.316046666070472\\
0.507	0.316668803973247\\
0.508	0.317290908813914\\
0.509	0.317912980300473\\
0.51	0.318535018139259\\
0.511	0.319157022034937\\
0.512	0.319778991690503\\
0.513	0.320400926807278\\
0.514	0.32102282708491\\
0.515	0.321644692221369\\
0.516	0.322266521912945\\
0.517	0.322888315854247\\
0.518	0.323510073738202\\
0.519	0.324131795256051\\
0.52	0.324753480097347\\
0.521	0.325375127949956\\
0.522	0.325996738500051\\
0.523	0.326618311432114\\
0.524	0.327239846428933\\
0.525	0.3278613431716\\
0.526	0.328482801339507\\
0.527	0.329104220610351\\
0.528	0.329725600660125\\
0.529	0.330346941163122\\
0.53	0.33096824179193\\
0.531	0.331589502217432\\
0.532	0.332210722108806\\
0.533	0.332831901133521\\
0.534	0.333453038957337\\
0.535	0.334074135244305\\
0.536	0.334695189656764\\
0.537	0.33531620185534\\
0.538	0.335937171498947\\
0.539	0.33655809824478\\
0.54	0.337178981748325\\
0.541	0.337799821663346\\
0.542	0.338420617641892\\
0.543	0.339041369334292\\
0.544	0.339662076389158\\
0.545	0.34028273845338\\
0.546	0.340903355172129\\
0.547	0.341523926188852\\
0.548	0.342144451145278\\
0.549	0.342764929681409\\
0.55	0.343385361435527\\
0.551	0.344005746044189\\
0.552	0.344626083142229\\
0.553	0.345246372362754\\
0.554	0.345866613337149\\
0.555	0.346486805695072\\
0.556	0.347106949064456\\
0.557	0.347727043071509\\
0.558	0.348347087340712\\
0.559	0.348967081494821\\
0.56	0.349587025154866\\
0.561	0.350206917940149\\
0.562	0.350826759468249\\
0.563	0.351446549355016\\
0.564	0.352066287214576\\
0.565	0.352685972659328\\
0.566	0.353305605299947\\
0.567	0.35392518474538\\
0.568	0.354544710602852\\
0.569	0.355164182477862\\
0.57	0.355783599974183\\
0.571	0.356402962693867\\
0.572	0.35702227023724\\
0.573	0.357641522202907\\
0.574	0.358260718187749\\
0.575	0.358879857786926\\
0.576	0.359498940593878\\
0.577	0.360117966200322\\
0.578	0.360736934196258\\
0.579	0.361355844169966\\
0.58	0.361974695708008\\
0.581	0.362593488395228\\
0.582	0.363212221814755\\
0.583	0.363830895548004\\
0.584	0.364449509174673\\
0.585	0.365068062272748\\
0.586	0.365686554418504\\
0.587	0.366304985186505\\
0.588	0.366923354149604\\
0.589	0.367541660878947\\
0.59	0.368159904943972\\
0.591	0.368778085912412\\
0.592	0.369396203350296\\
0.593	0.37001425682195\\
0.594	0.370632245889997\\
0.595	0.371250170115363\\
0.596	0.371868029057273\\
0.597	0.372485822273258\\
0.598	0.373103549319152\\
0.599	0.373721209749097\\
0.6	0.374338803115542\\
0.601	0.374956328969248\\
0.602	0.375573786859288\\
0.603	0.376191176333048\\
0.604	0.376808496936232\\
0.605	0.377425748212859\\
0.606	0.37804292970527\\
0.607	0.378660040954129\\
0.608	0.379277081498423\\
0.609	0.379894050875464\\
0.61	0.380510948620896\\
0.611	0.381127774268692\\
0.612	0.381744527351158\\
0.613	0.382361207398935\\
0.614	0.382977813941004\\
0.615	0.383594346504685\\
0.616	0.384210804615641\\
0.617	0.38482718779788\\
0.618	0.385443495573758\\
0.619	0.386059727463984\\
0.62	0.386675882987616\\
0.621	0.387291961662071\\
0.622	0.387907963003124\\
0.623	0.388523886524911\\
0.624	0.389139731739932\\
0.625	0.389755498159056\\
0.626	0.390371185291519\\
0.627	0.390986792644933\\
0.628	0.391602319725285\\
0.629	0.392217766036941\\
0.63	0.392833131082648\\
0.631	0.39344841436354\\
0.632	0.39406361537914\\
0.633	0.39467873362736\\
0.634	0.395293768604511\\
0.635	0.395908719805298\\
0.636	0.396523586722831\\
0.637	0.397138368848622\\
0.638	0.397753065672595\\
0.639	0.398367676683084\\
0.64	0.398982201366837\\
0.641	0.399596639209024\\
0.642	0.400210989693235\\
0.643	0.400825252301489\\
0.644	0.401439426514232\\
0.645	0.402053511810346\\
0.646	0.402667507667149\\
0.647	0.403281413560401\\
0.648	0.403895228964306\\
0.649	0.404508953351519\\
0.65	0.405122586193145\\
0.651	0.405736126958749\\
0.652	0.406349575116355\\
0.653	0.406962930132451\\
0.654	0.407576191471997\\
0.655	0.408189358598424\\
0.656	0.40880243097364\\
0.657	0.409415408058036\\
0.658	0.410028289310487\\
0.659	0.41064107418836\\
0.66	0.411253762147515\\
0.661	0.411866352642312\\
0.662	0.412478845125612\\
0.663	0.413091239048785\\
0.664	0.413703533861713\\
0.665	0.414315729012795\\
0.666	0.414927823948951\\
0.667	0.415539818115626\\
0.668	0.416151710956794\\
0.669	0.416763501914968\\
0.67	0.417375190431198\\
0.671	0.417986775945079\\
0.672	0.418598257894755\\
0.673	0.419209635716924\\
0.674	0.419820908846844\\
0.675	0.420432076718336\\
0.676	0.421043138763791\\
0.677	0.421654094414171\\
0.678	0.422264943099019\\
0.679	0.422875684246462\\
0.68	0.423486317283215\\
0.681	0.424096841634586\\
0.682	0.424707256724485\\
0.683	0.425317561975424\\
0.684	0.425927756808524\\
0.685	0.426537840643524\\
0.686	0.427147812898779\\
0.687	0.427757672991272\\
0.688	0.428367420336617\\
0.689	0.428977054349062\\
0.69	0.429586574441499\\
0.691	0.430195980025465\\
0.692	0.430805270511151\\
0.693	0.431414445307406\\
0.694	0.432023503821741\\
0.695	0.432632445460338\\
0.696	0.433241269628052\\
0.697	0.433849975728422\\
0.698	0.434458563163669\\
0.699	0.435067031334708\\
0.7	0.435675379641152\\
0.701	0.436283607481317\\
0.702	0.436891714252228\\
0.703	0.437499699349625\\
0.704	0.43810756216797\\
0.705	0.438715302100452\\
0.706	0.439322918538991\\
0.707	0.439930410874248\\
0.708	0.440537778495627\\
0.709	0.441145020791285\\
0.71	0.441752137148135\\
0.711	0.442359126951853\\
0.712	0.442965989586885\\
0.713	0.443572724436451\\
0.714	0.444179330882553\\
0.715	0.444785808305982\\
0.716	0.445392156086322\\
0.717	0.445998373601957\\
0.718	0.44660446023008\\
0.719	0.447210415346694\\
0.72	0.447816238326622\\
0.721	0.448421928543516\\
0.722	0.449027485369854\\
0.723	0.44963290817696\\
0.724	0.450238196334996\\
0.725	0.450843349212982\\
0.726	0.45144836617879\\
0.727	0.452053246599163\\
0.728	0.452657989839709\\
0.729	0.45326259526492\\
0.73	0.453867062238167\\
0.731	0.454471390121717\\
0.732	0.455075578276731\\
0.733	0.455679626063277\\
0.734	0.456283532840335\\
0.735	0.456887297965799\\
0.736	0.457490920796493\\
0.737	0.45809440068817\\
0.738	0.458697736995522\\
0.739	0.459300929072187\\
0.74	0.459903976270754\\
0.741	0.460506877942773\\
0.742	0.46110963343876\\
0.743	0.461712242108203\\
0.744	0.462314703299571\\
0.745	0.46291701636032\\
0.746	0.463519180636901\\
0.747	0.464121195474764\\
0.748	0.464723060218371\\
0.749	0.465324774211195\\
0.75	0.465926336795735\\
0.751	0.46652774731352\\
0.752	0.467129005105113\\
0.753	0.467730109510124\\
0.754	0.468331059867212\\
0.755	0.468931855514096\\
0.756	0.469532495787561\\
0.757	0.470132980023464\\
0.758	0.470733307556743\\
0.759	0.471333477721424\\
0.76	0.471933489850627\\
0.761	0.472533343276575\\
0.762	0.473133037330601\\
0.763	0.473732571343156\\
0.764	0.474331944643813\\
0.765	0.47493115656128\\
0.766	0.475530206423401\\
0.767	0.476129093557171\\
0.768	0.476727817288737\\
0.769	0.477326376943408\\
0.77	0.477924771845663\\
0.771	0.478523001319158\\
0.772	0.479121064686733\\
0.773	0.479718961270421\\
0.774	0.480316690391454\\
0.775	0.480914251370272\\
0.776	0.48151164352653\\
0.777	0.482108866179104\\
0.778	0.482705918646104\\
0.779	0.483302800244874\\
0.78	0.483899510292006\\
0.781	0.484496048103344\\
0.782	0.485092412993994\\
0.783	0.485688604278332\\
0.784	0.486284621270008\\
0.785	0.486880463281958\\
0.786	0.48747612962641\\
0.787	0.488071619614892\\
0.788	0.48866693255824\\
0.789	0.489262067766605\\
0.79	0.489857024549461\\
0.791	0.490451802215616\\
0.792	0.491046400073213\\
0.793	0.491640817429746\\
0.794	0.492235053592062\\
0.795	0.49282910786637\\
0.796	0.493422979558252\\
0.797	0.494016667972668\\
0.798	0.494610172413964\\
0.799	0.49520349218588\\
0.8	0.49579662659156\\
0.801	0.49638957493356\\
0.802	0.496982336513849\\
0.803	0.49757491063383\\
0.804	0.498167296594334\\
0.805	0.498759493695638\\
0.806	0.499351501237471\\
0.807	0.499943318519015\\
0.808	0.500534944838926\\
0.809	0.501126379495328\\
0.81	0.501717621785833\\
0.811	0.502308671007542\\
0.812	0.502899526457053\\
0.813	0.503490187430475\\
0.814	0.504080653223429\\
0.815	0.504670923131061\\
0.816	0.505260996448048\\
0.817	0.505850872468606\\
0.818	0.5064405504865\\
0.819	0.50703002979505\\
0.82	0.50761930968714\\
0.821	0.508208389455227\\
0.822	0.508797268391347\\
0.823	0.509385945787125\\
0.824	0.509974420933784\\
0.825	0.51056269312215\\
0.826	0.511150761642663\\
0.827	0.511738625785385\\
0.828	0.512326284840006\\
0.829	0.512913738095854\\
0.83	0.513500984841904\\
0.831	0.514088024366783\\
0.832	0.514674855958784\\
0.833	0.515261478905867\\
0.834	0.515847892495672\\
0.835	0.516434096015527\\
0.836	0.517020088752453\\
0.837	0.517605869993178\\
0.838	0.518191439024139\\
0.839	0.518776795131494\\
0.84	0.519361937601128\\
0.841	0.519946865718666\\
0.842	0.520531578769473\\
0.843	0.521116076038671\\
0.844	0.521700356811143\\
0.845	0.522284420371539\\
0.846	0.522868266004289\\
0.847	0.523451892993609\\
0.848	0.524035300623508\\
0.849	0.5246184881778\\
0.85	0.525201454940108\\
0.851	0.525784200193876\\
0.852	0.526366723222374\\
0.853	0.526949023308708\\
0.854	0.52753109973583\\
0.855	0.528112951786541\\
0.856	0.528694578743506\\
0.857	0.529275979889257\\
0.858	0.529857154506204\\
0.859	0.530438101876642\\
0.86	0.53101882128276\\
0.861	0.531599312006649\\
0.862	0.532179573330311\\
0.863	0.532759604535665\\
0.864	0.533339404904559\\
0.865	0.533918973718775\\
0.866	0.534498310260038\\
0.867	0.535077413810025\\
0.868	0.535656283650374\\
0.869	0.536234919062689\\
0.87	0.536813319328553\\
0.871	0.537391483729532\\
0.872	0.537969411547186\\
0.873	0.538547102063075\\
0.874	0.53912455455877\\
0.875	0.539701768315859\\
0.876	0.540278742615955\\
0.877	0.540855476740707\\
0.878	0.541431969971806\\
0.879	0.542008221590993\\
0.88	0.542584230880067\\
0.881	0.543159997120897\\
0.882	0.543735519595424\\
0.883	0.544310797585676\\
0.884	0.54488583037377\\
0.885	0.545460617241923\\
0.886	0.546035157472461\\
0.887	0.546609450347828\\
0.888	0.547183495150589\\
0.889	0.547757291163445\\
0.89	0.548330837669234\\
0.891	0.548904133950948\\
0.892	0.549477179291731\\
0.893	0.550049972974896\\
0.894	0.550622514283928\\
0.895	0.551194802502494\\
0.896	0.55176683691445\\
0.897	0.55233861680385\\
0.898	0.552910141454956\\
0.899	0.55348141015224\\
0.9	0.5540524221804\\
0.901	0.554623176824362\\
0.902	0.555193673369292\\
0.903	0.5557639111006\\
0.904	0.556333889303953\\
0.905	0.556903607265279\\
0.906	0.557473064270776\\
0.907	0.558042259606923\\
0.908	0.558611192560483\\
0.909	0.559179862418516\\
0.91	0.559748268468382\\
0.911	0.560316409997754\\
0.912	0.560884286294623\\
0.913	0.561451896647305\\
0.914	0.562019240344452\\
0.915	0.56258631667506\\
0.916	0.563153124928472\\
0.917	0.563719664394393\\
0.918	0.564285934362891\\
0.919	0.564851934124411\\
0.92	0.565417662969779\\
0.921	0.56598312019021\\
0.922	0.566548305077319\\
0.923	0.567113216923126\\
0.924	0.567677855020065\\
0.925	0.56824221866099\\
0.926	0.568806307139185\\
0.927	0.569370119748373\\
0.928	0.56993365578272\\
0.929	0.570496914536845\\
0.93	0.571059895305827\\
0.931	0.571622597385216\\
0.932	0.572185020071035\\
0.933	0.572747162659792\\
0.934	0.573309024448487\\
0.935	0.57387060473462\\
0.936	0.574431902816194\\
0.937	0.574992917991732\\
0.938	0.575553649560277\\
0.939	0.5761140968214\\
0.94	0.576674259075213\\
0.941	0.577234135622372\\
0.942	0.577793725764085\\
0.943	0.578353028802121\\
0.944	0.578912044038819\\
0.945	0.57947077077709\\
0.946	0.580029208320433\\
0.947	0.580587355972932\\
0.948	0.581145213039275\\
0.949	0.581702778824752\\
0.95	0.582260052635268\\
0.951	0.582817033777349\\
0.952	0.583373721558148\\
0.953	0.583930115285455\\
0.954	0.584486214267703\\
0.955	0.585042017813974\\
0.956	0.585597525234012\\
0.957	0.586152735838221\\
0.958	0.586707648937683\\
0.959	0.587262263844156\\
0.96	0.587816579870088\\
0.961	0.588370596328621\\
0.962	0.588924312533598\\
0.963	0.589477727799575\\
0.964	0.590030841441819\\
0.965	0.590583652776327\\
0.966	0.591136161119823\\
0.967	0.59168836578977\\
0.968	0.592240266104378\\
0.969	0.59279186138261\\
0.97	0.593343150944186\\
0.971	0.593894134109596\\
0.972	0.594444810200103\\
0.973	0.594995178537751\\
0.974	0.595545238445375\\
0.975	0.596094989246601\\
0.976	0.596644430265861\\
0.977	0.597193560828396\\
0.978	0.597742380260262\\
0.979	0.598290887888342\\
0.98	0.598839083040345\\
0.981	0.599386965044821\\
0.982	0.599934533231163\\
0.983	0.600481786929617\\
0.984	0.601028725471285\\
0.985	0.601575348188135\\
0.986	0.602121654413008\\
0.987	0.602667643479624\\
0.988	0.603213314722587\\
0.989	0.603758667477395\\
0.99	0.604303701080445\\
0.991	0.604848414869041\\
0.992	0.605392808181397\\
0.993	0.605936880356649\\
0.994	0.60648063073486\\
0.995	0.607024058657024\\
0.996	0.607567163465075\\
0.997	0.608109944501893\\
0.998	0.608652401111313\\
0.999	0.609194532638127\\
1	0.609736338428094\\
};
\addlegendentry{$B\!=\!1$, an.}

\addplot [only marks, mark=o, mark options={solid, draw=color0}]
  table[row sep=crcr]{%
0	0\\
0.05	0.0312653948694552\\
0.1	0.0624911897454086\\
0.15	0.0937587846145028\\
0.2	0.12499917948806\\
0.25	0.156230974363029\\
0.3	0.187476569235734\\
0.35	0.218674364116282\\
0.4	0.250003158975333\\
0.45	0.281268853844739\\
0.5	0.312377448739925\\
0.55	0.343477643636489\\
0.6	0.374447938554369\\
0.65	0.405190733509581\\
0.7	0.435694728503979\\
0.75	0.466022823527242\\
0.8	0.495806418639856\\
0.85	0.525129413828052\\
0.9	0.554031009085399\\
0.95	0.582200304462913\\
1	0.609667599955624\\
};
\addlegendentry{$B\!=\!1$, sim.};

\addplot [color=color2, semithick]
  table[row sep=crcr]{%
0	0\\
0.001	1.4105898888923e-05\\
0.002	2.83272224444542e-05\\
0.003	4.26646977290172e-05\\
0.004	5.71190558187168e-05\\
0.005	7.16910323133479e-05\\
0.006	8.63813678351256e-05\\
0.007	0.000101190808516284\\
0.008	0.000116120106475687\\
0.009	0.000131170020284593\\
0.01	0.000146341315421717\\
0.011	0.000161634764717731\\
0.012	0.000177051148789337\\
0.013	0.000192591256463058\\
0.014	0.000208255885188869\\
0.015	0.00022404584144382\\
0.016	0.000239961941125769\\
0.017	0.000256005009937366\\
0.018	0.000272175883760416\\
0.019	0.000288475409020741\\
0.02	0.000304904443043692\\
0.021	0.000321463854400404\\
0.022	0.000338154523244951\\
0.023	0.000354977341642504\\
0.024	0.000371933213888622\\
0.025	0.000389023056819797\\
0.026	0.000406247800115369\\
0.027	0.000423608386590942\\
0.028	0.000441105772483391\\
0.029	0.000458740927727615\\
0.03	0.000476514836225113\\
0.031	0.000494428496104522\\
0.032	0.000512482919974218\\
0.033	0.000530679135167096\\
0.034	0.000549018183977636\\
0.035	0.000567501123891363\\
0.036	0.000586129027806815\\
0.037	0.00060490298425012\\
0.038	0.000623824097582285\\
0.039	0.000642893488199311\\
0.04	0.000662112292725229\\
0.041	0.000681481664198159\\
0.042	0.000701002772249497\\
0.043	0.000720676803276334\\
0.044	0.000740504960607188\\
0.045	0.000760488464661171\\
0.046	0.000780628553100668\\
0.047	0.000800926480977634\\
0.048	0.0008213835208736\\
0.049	0.000842000963033487\\
0.05	0.000862780115493302\\
0.051	0.000883722304201841\\
0.052	0.000904828873136454\\
0.053	0.000926101184412986\\
0.054	0.000947540618389971\\
0.055	0.00096914857376717\\
0.056	0.000990926467678536\\
0.057	0.0010128757357797\\
0.058	0.00103499783233007\\
0.059	0.00105729423026957\\
0.06	0.00107976642129019\\
0.061	0.00110241591590239\\
0.062	0.00112524424349638\\
0.063	0.00114825295239848\\
0.064	0.0011714436099225\\
0.065	0.00119481780241634\\
0.066	0.00121837713530384\\
0.067	0.00124212323312187\\
0.068	0.00126605773955293\\
0.069	0.00129018231745313\\
0.07	0.00131449864887578\\
0.071	0.00133900843509057\\
0.072	0.0013637133965984\\
0.073	0.00138861527314209\\
0.074	0.0014137158237128\\
0.075	0.0014390168265524\\
0.076	0.00146452007915185\\
0.077	0.00149022739824555\\
0.078	0.00151614061980187\\
0.079	0.00154226159900978\\
0.08	0.00156859221026181\\
0.081	0.0015951343471332\\
0.082	0.00162188992235755\\
0.083	0.00164886086779883\\
0.084	0.00167604913441983\\
0.085	0.00170345669224735\\
0.086	0.00173108553033378\\
0.087	0.00175893765671556\\
0.088	0.00178701509836829\\
0.089	0.0018153199011586\\
0.09	0.00184385412979296\\
0.091	0.00187261986776342\\
0.092	0.00190161921729018\\
0.093	0.0019308542992614\\
0.094	0.00196032725316991\\
0.095	0.00199004023704717\\
0.096	0.00201999542739439\\
0.097	0.00205019501911092\\
0.098	0.00208064122541992\\
0.099	0.00211133627779139\\
0.1	0.00214228242586262\\
0.101	0.0021734819373561\\
0.102	0.00220493709799493\\
0.103	0.0022366502114158\\
0.104	0.00226862359907956\\
0.105	0.00230085960017948\\
0.106	0.00233336057154719\\
0.107	0.0023661288875564\\
0.108	0.00239916694002438\\
0.109	0.00243247713811134\\
0.11	0.00246606190821766\\
0.111	0.00249992369387912\\
0.112	0.00253406495566002\\
0.113	0.00256848817104441\\
0.114	0.00260319583432537\\
0.115	0.00263819045649239\\
0.116	0.00267347456511693\\
0.117	0.00270905070423617\\
0.118	0.00274492143423498\\
0.119	0.00278108933172621\\
0.12	0.00281755698942933\\
0.121	0.00285432701604729\\
0.122	0.002891402036142\\
0.123	0.00292878469000806\\
0.124	0.00296647763354509\\
0.125	0.00300448353812849\\
0.126	0.00304280509047887\\
0.127	0.00308144499252995\\
0.128	0.00312040596129516\\
0.129	0.0031596907287329\\
0.13	0.00319930204161049\\
0.131	0.00323924266136686\\
0.132	0.003279515363974\\
0.133	0.00332012293979723\\
0.134	0.00336106819345433\\
0.135	0.00340235394367346\\
0.136	0.00344398302315011\\
0.137	0.00348595827840288\\
0.138	0.00352828256962827\\
0.139	0.00357095877055448\\
0.14	0.00361398976829426\\
0.141	0.00365737846319676\\
0.142	0.00370112776869851\\
0.143	0.00374524061117358\\
0.144	0.00378971992978277\\
0.145	0.0038345686763221\\
0.146	0.00387978981507044\\
0.147	0.00392538632263642\\
0.148	0.00397136118780456\\
0.149	0.00401771741138075\\
0.15	0.00406445800603702\\
0.151	0.00411158599615568\\
0.152	0.00415910441767277\\
0.153	0.00420701631792104\\
0.154	0.0042553247554722\\
0.155	0.00430403279997877\\
0.156	0.00435314353201529\\
0.157	0.00440266004291912\\
0.158	0.00445258543463069\\
0.159	0.00450292281953337\\
0.16	0.00455367532029288\\
0.161	0.00460484606969629\\
0.162	0.00465643821049064\\
0.163	0.00470845489522123\\
0.164	0.00476089928606956\\
0.165	0.00481377455469095\\
0.166	0.00486708388205186\\
0.167	0.00492083045826697\\
0.168	0.004975017482436\\
0.169	0.00502964816248028\\
0.17	0.00508472571497913\\
0.171	0.00514025336500605\\
0.172	0.00519623434596476\\
0.173	0.00525267189942506\\
0.174	0.00530956927495856\\
0.175	0.00536692972997432\\
0.176	0.00542475652955442\\
0.177	0.00548305294628939\\
0.178	0.00554182226011364\\
0.179	0.00560106775814082\\
0.18	0.00566079273449921\\
0.181	0.00572100049016701\\
0.182	0.00578169433280776\\
0.183	0.00584287757660571\\
0.184	0.00590455354210125\\
0.185	0.00596672555602645\\
0.186	0.00602939695114061\\
0.187	0.00609257106606595\\
0.188	0.0061562512451234\\
0.189	0.00622044083816852\\
0.19	0.00628514320042754\\
0.191	0.00635036169233357\\
0.192	0.00641609967936299\\
0.193	0.00648236053187201\\
0.194	0.0065491476249334\\
0.195	0.0066164643381735\\
0.196	0.0066843140556094\\
0.197	0.00675270016548636\\
0.198	0.00682162606011549\\
0.199	0.00689109513571172\\
0.2	0.00696111079223203\\
0.201	0.0070316764332139\\
0.202	0.0071027954656142\\
0.203	0.00717447129964829\\
0.204	0.00724670734862942\\
0.205	0.00731950702880861\\
0.206	0.00739287375921468\\
0.207	0.00746681096149486\\
0.208	0.00754132205975554\\
0.209	0.00761641048040357\\
0.21	0.00769207965198792\\
0.211	0.00776833300504166\\
0.212	0.00784517397192441\\
0.213	0.00792260598666528\\
0.214	0.00800063248480607\\
0.215	0.00807925690324508\\
0.216	0.00815848268008131\\
0.217	0.00823831325445902\\
0.218	0.00831875206641298\\
0.219	0.00839980255671396\\
0.22	0.00848146816671486\\
0.221	0.00856375233819729\\
0.222	0.00864665851321865\\
0.223	0.00873019013395972\\
0.224	0.00881435064257275\\
0.225	0.00889914348103016\\
0.226	0.00898457209097365\\
0.227	0.00907063991356397\\
0.228	0.00915735038933117\\
0.229	0.00924470695802542\\
0.23	0.00933271305846841\\
0.231	0.00942137212840531\\
0.232	0.00951068760435734\\
0.233	0.00960066292147484\\
0.234	0.00969130151339103\\
0.235	0.00978260681207634\\
0.236	0.0098745822476933\\
0.237	0.00996723124845208\\
0.238	0.0100605572404666\\
0.239	0.0101545636476115\\
0.24	0.0102492538913792\\
0.241	0.0103446313907382\\
0.242	0.0104406995619916\\
0.243	0.0105374618186366\\
0.244	0.0106349215712242\\
0.245	0.0107330822272202\\
0.246	0.0108319471908659\\
0.247	0.0109315198630408\\
0.248	0.0110318036411243\\
0.249	0.01113280191886\\
0.25	0.0112345180862188\\
0.251	0.011336955529264\\
0.252	0.0114401176300165\\
0.253	0.011544007766321\\
0.254	0.0116486293117124\\
0.255	0.0117539856352833\\
0.256	0.0118600801015524\\
0.257	0.011966916070333\\
0.258	0.0120744968966027\\
0.259	0.0121828259303736\\
0.26	0.0122919065165631\\
0.261	0.012401741994866\\
0.262	0.0125123356996264\\
0.263	0.0126236909597112\\
0.264	0.0127358110983838\\
0.265	0.0128486994331786\\
0.266	0.0129623592757766\\
0.267	0.0130767939318811\\
0.268	0.0131920067010947\\
0.269	0.0133080008767971\\
0.27	0.0134247797460227\\
0.271	0.0135423465893402\\
0.272	0.0136607046807323\\
0.273	0.0137798572874759\\
0.274	0.0138998076700239\\
0.275	0.0140205590818867\\
0.276	0.0141421147695152\\
0.277	0.0142644779721846\\
0.278	0.0143876519218782\\
0.279	0.0145116398431731\\
0.28	0.0146364449531254\\
0.281	0.0147620704611571\\
0.282	0.0148885195689435\\
0.283	0.0150157954703012\\
0.284	0.0151439013510772\\
0.285	0.0152728403890382\\
0.286	0.0154026157537615\\
0.287	0.0155332306065257\\
0.288	0.0156646881002031\\
0.289	0.0157969913791522\\
0.29	0.0159301435791113\\
0.291	0.016064147827093\\
0.292	0.0161990072412788\\
0.293	0.0163347249309154\\
0.294	0.016471303996211\\
0.295	0.0166087475282331\\
0.296	0.0167470586088063\\
0.297	0.0168862403104112\\
0.298	0.0170262956960846\\
0.299	0.0171672278193196\\
0.3	0.0173090397239671\\
0.301	0.0174517344441377\\
0.302	0.0175953150041046\\
0.303	0.0177397844182074\\
0.304	0.0178851456907563\\
0.305	0.0180314018159372\\
0.306	0.018178555777718\\
0.307	0.0183266105497549\\
0.308	0.0184755690953004\\
0.309	0.0186254343671111\\
0.31	0.0187762093073571\\
0.311	0.0189278968475317\\
0.312	0.0190804999083619\\
0.313	0.0192340213997202\\
0.314	0.0193884642205363\\
0.315	0.0195438312587102\\
0.316	0.0197001253910262\\
0.317	0.0198573494830667\\
0.318	0.0200155063891282\\
0.319	0.0201745989521369\\
0.32	0.0203346300035656\\
0.321	0.0204956023633513\\
0.322	0.0206575188398133\\
0.323	0.0208203822295725\\
0.324	0.0209841953174716\\
0.325	0.0211489608764949\\
0.326	0.0213146816676904\\
0.327	0.0214813604400917\\
0.328	0.0216489999306408\\
0.329	0.021817602864112\\
0.33	0.0219871719530361\\
0.331	0.022157709897626\\
0.332	0.022329219385702\\
0.333	0.0225017030926191\\
0.334	0.0226751636811942\\
0.335	0.0228496038016341\\
0.336	0.0230250260914649\\
0.337	0.0232014331754615\\
0.338	0.0233788276655778\\
0.339	0.0235572121608782\\
0.34	0.0237365892474697\\
0.341	0.0239169614984341\\
0.342	0.0240983314737618\\
0.343	0.0242807017202856\\
0.344	0.0244640747716161\\
0.345	0.0246484531480771\\
0.346	0.0248338393566417\\
0.347	0.0250202358908699\\
0.348	0.0252076452308459\\
0.349	0.0253960698431171\\
0.35	0.0255855121806334\\
0.351	0.0257759746826866\\
0.352	0.0259674597748521\\
0.353	0.0261599698689293\\
0.354	0.0263535073628846\\
0.355	0.0265480746407941\\
0.356	0.0267436740727868\\
0.357	0.0269403080149894\\
0.358	0.027137978809471\\
0.359	0.0273366887841892\\
0.36	0.0275364402529361\\
0.361	0.0277372355152857\\
0.362	0.027939076856542\\
0.363	0.0281419665476869\\
0.364	0.02834590684533\\
0.365	0.0285508999916583\\
0.366	0.028756948214387\\
0.367	0.0289640537267105\\
0.368	0.029172218727255\\
0.369	0.0293814454000304\\
0.37	0.0295917359143846\\
0.371	0.0298030924249566\\
0.372	0.0300155170716323\\
0.373	0.0302290119794988\\
0.374	0.0304435792588015\\
0.375	0.0306592210049003\\
0.376	0.0308759392982271\\
0.377	0.0310937362042442\\
0.378	0.0313126137734028\\
0.379	0.0315325740411023\\
0.38	0.031753619027651\\
0.381	0.0319757507382262\\
0.382	0.0321989711628361\\
0.383	0.0324232822762813\\
0.384	0.0326486860381183\\
0.385	0.0328751843926222\\
0.386	0.033102779268751\\
0.387	0.0333314725801102\\
0.388	0.0335612662249181\\
0.389	0.0337921620859718\\
0.39	0.0340241620306136\\
0.391	0.0342572679106983\\
0.392	0.0344914815625612\\
0.393	0.0347268048069862\\
0.394	0.0349632394491752\\
0.395	0.0352007872787177\\
0.396	0.0354394500695609\\
0.397	0.0356792295799811\\
0.398	0.035920127552555\\
0.399	0.0361621457141317\\
0.4	0.0364052857758058\\
0.401	0.0366495494328907\\
0.402	0.0368949383648925\\
0.403	0.0371414542354846\\
0.404	0.0373890986924829\\
0.405	0.0376378733678218\\
0.406	0.0378877798775301\\
0.407	0.0381388198217087\\
0.408	0.0383909947845073\\
0.409	0.0386443063341032\\
0.41	0.0388987560226799\\
0.411	0.0391543453864062\\
0.412	0.039411075945416\\
0.413	0.0396689492037895\\
0.414	0.0399279666495331\\
0.415	0.040188129754562\\
0.416	0.0404494399746818\\
0.417	0.0407118987495716\\
0.418	0.0409755075027669\\
0.419	0.0412402676416436\\
0.42	0.0415061805574027\\
0.421	0.0417732476250548\\
0.422	0.042041470203406\\
0.423	0.0423108496350437\\
0.424	0.0425813872463233\\
0.425	0.0428530843473553\\
0.426	0.0431259422319932\\
0.427	0.0433999621778212\\
0.428	0.0436751454461437\\
0.429	0.0439514932819739\\
0.43	0.0442290069140241\\
0.431	0.0445076875546956\\
0.432	0.0447875364000701\\
0.433	0.0450685546299005\\
0.434	0.0453507434076033\\
0.435	0.0456341038802507\\
0.436	0.0459186371785636\\
0.437	0.0462043444169052\\
0.438	0.0464912266932746\\
0.439	0.0467792850893017\\
0.44	0.0470685206702416\\
0.441	0.0473589344849707\\
0.442	0.0476505275659819\\
0.443	0.0479433009293817\\
0.444	0.0482372555748868\\
0.445	0.0485323924858215\\
0.446	0.0488287126291155\\
0.447	0.0491262169553026\\
0.448	0.0494249063985195\\
0.449	0.0497247818765047\\
0.45	0.0500258442905989\\
0.451	0.0503280945257447\\
0.452	0.0506315334504878\\
0.453	0.0509361619169782\\
0.454	0.0512419807609714\\
0.455	0.051548990801831\\
0.456	0.0518571928425313\\
0.457	0.0521665876696598\\
0.458	0.0524771760534215\\
0.459	0.0527889587476422\\
0.46	0.0531019364897731\\
0.461	0.0534161100008958\\
0.462	0.0537314799857273\\
0.463	0.0540480471326259\\
0.464	0.0543658121135973\\
0.465	0.0546847755843011\\
0.466	0.0550049381840582\\
0.467	0.0553263005358575\\
0.468	0.0556488632463646\\
0.469	0.0559726269059295\\
0.47	0.0562975920885955\\
0.471	0.0566237593521084\\
0.472	0.0569511292379261\\
0.473	0.0572797022712282\\
0.474	0.0576094789609267\\
0.475	0.0579404597996768\\
0.476	0.0582726452638877\\
0.477	0.0586060358137345\\
0.478	0.0589406318931702\\
0.479	0.0592764339299379\\
0.48	0.0596134423355835\\
0.481	0.0599516575054693\\
0.482	0.0602910798187868\\
0.483	0.0606317096385713\\
0.484	0.0609735473117159\\
0.485	0.0613165931689863\\
0.486	0.0616608475250358\\
0.487	0.0620063106784207\\
0.488	0.0623529829116162\\
0.489	0.0627008644910326\\
0.49	0.0630499556670319\\
0.491	0.0634002566739445\\
0.492	0.0637517677300868\\
0.493	0.0641044890377785\\
0.494	0.0644584207833609\\
0.495	0.0648135631372151\\
0.496	0.0651699162537807\\
0.497	0.065527480271575\\
0.498	0.0658862553132124\\
0.499	0.0662462414854236\\
0.5	0.0666074388790768\\
0.501	0.0678433329801878\\
0.502	0.06907911165663\\
0.503	0.0703147741813301\\
0.504	0.0715503198231837\\
0.505	0.0727857478465369\\
0.506	0.0740210575106794\\
0.507	0.0752562480693474\\
0.508	0.0764913187702408\\
0.509	0.0777262688545471\\
0.51	0.0789610975564801\\
0.511	0.080195804102826\\
0.512	0.0814303877125031\\
0.513	0.0826648475961283\\
0.514	0.0838991829555977\\
0.515	0.0851333929836738\\
0.516	0.0863674768635859\\
0.517	0.0876014337686368\\
0.518	0.0888352628618233\\
0.519	0.0900689632954619\\
0.52	0.0913025342108283\\
0.521	0.092535974737802\\
0.522	0.0937692839945242\\
0.523	0.0950024610870607\\
0.524	0.0962355051090779\\
0.525	0.0974684151415234\\
0.526	0.0987011902523198\\
0.527	0.0999338294960619\\
0.528	0.101166331913728\\
0.529	0.102398696532395\\
0.53	0.103630922364963\\
0.531	0.104863008409892\\
0.532	0.106094953650936\\
0.533	0.107326757056901\\
0.534	0.108558417581396\\
0.535	0.109789934162598\\
0.536	0.111021305723025\\
0.537	0.112252531169317\\
0.538	0.113483609392021\\
0.539	0.114714539265386\\
0.54	0.115945319647163\\
0.541	0.117175949378415\\
0.542	0.118406427283332\\
0.543	0.119636752169052\\
0.544	0.120866922825492\\
0.545	0.122096938025179\\
0.546	0.123326796523098\\
0.547	0.124556497056537\\
0.548	0.125786038344942\\
0.549	0.127015419089777\\
0.55	0.128244637974396\\
0.551	0.129473693663909\\
0.552	0.130702584805067\\
0.553	0.131931310026146\\
0.554	0.133159867936837\\
0.555	0.134388257128141\\
0.556	0.135616476172275\\
0.557	0.136844523622577\\
0.558	0.138072398013421\\
0.559	0.139300097860134\\
0.56	0.140527621658921\\
0.561	0.141754967886794\\
0.562	0.142982135001504\\
0.563	0.144209121441485\\
0.564	0.145435925625794\\
0.565	0.146662545954059\\
0.566	0.14788898080644\\
0.567	0.149115228543578\\
0.568	0.150341287506566\\
0.569	0.151567156016911\\
0.57	0.152792832376512\\
0.571	0.154018314867631\\
0.572	0.155243601752877\\
0.573	0.156468691275193\\
0.574	0.15769358165784\\
0.575	0.158918271104396\\
0.576	0.160142757798752\\
0.577	0.161367039905111\\
0.578	0.162591115567997\\
0.579	0.163814982912263\\
0.58	0.165038640043106\\
0.581	0.166262085046081\\
0.582	0.167485315987121\\
0.583	0.168708330912566\\
0.584	0.169931127849187\\
0.585	0.171153704804217\\
0.586	0.172376059765387\\
0.587	0.173598190700965\\
0.588	0.174820095559792\\
0.589	0.176041772271333\\
0.59	0.177263218745721\\
0.591	0.178484432873807\\
0.592	0.179705412527216\\
0.593	0.180926155558403\\
0.594	0.182146659800709\\
0.595	0.183366923068431\\
0.596	0.18458694315688\\
0.597	0.185806717842454\\
0.598	0.187026244882705\\
0.599	0.188245522016414\\
0.6	0.18946454696367\\
0.601	0.190683317425943\\
0.602	0.19190183108617\\
0.603	0.193120085608833\\
0.604	0.194338078640052\\
0.605	0.195555807807669\\
0.606	0.196773270721337\\
0.607	0.197990464972616\\
0.608	0.199207388135068\\
0.609	0.200424037764353\\
0.61	0.201640411398327\\
0.611	0.202856506557145\\
0.612	0.204072320743365\\
0.613	0.205287851442053\\
0.614	0.206503096120888\\
0.615	0.207718052230274\\
0.616	0.208932717203449\\
0.617	0.210147088456599\\
0.618	0.211361163388972\\
0.619	0.212574939382995\\
0.62	0.21378841380439\\
0.621	0.215001584002295\\
0.622	0.216214447309387\\
0.623	0.217427001041999\\
0.624	0.218639242500251\\
0.625	0.21985116896817\\
0.626	0.221062777713822\\
0.627	0.222274065989437\\
0.628	0.223485031031538\\
0.629	0.224695670061077\\
0.63	0.225905980283563\\
0.631	0.227115958889197\\
0.632	0.22832560305301\\
0.633	0.229534909934992\\
0.634	0.230743876680237\\
0.635	0.231952500419077\\
0.636	0.233160778267221\\
0.637	0.2343687073259\\
0.638	0.235576284682002\\
0.639	0.23678350740822\\
0.64	0.237990372563195\\
0.641	0.239196877191654\\
0.642	0.240403018324565\\
0.643	0.241608792979276\\
0.644	0.242814198159663\\
0.645	0.24401923085628\\
0.646	0.245223888046508\\
0.647	0.246428166694699\\
0.648	0.247632063752333\\
0.649	0.248835576158162\\
0.65	0.250038700838368\\
0.651	0.251241434706709\\
0.652	0.252443774664673\\
0.653	0.253645717601636\\
0.654	0.254847260395007\\
0.655	0.25604839991039\\
0.656	0.257249133001734\\
0.657	0.25844945651149\\
0.658	0.259649367270767\\
0.659	0.260848862099487\\
0.66	0.26204793780654\\
0.661	0.263246591189944\\
0.662	0.264444819037001\\
0.663	0.265642618124453\\
0.664	0.26683998521864\\
0.665	0.268036917075661\\
0.666	0.269233410441529\\
0.667	0.270429462052331\\
0.668	0.271625068634386\\
0.669	0.272820226904404\\
0.67	0.274014933569648\\
0.671	0.275209185328089\\
0.672	0.276402978868566\\
0.673	0.277596310870952\\
0.674	0.278789178006302\\
0.675	0.279981576937025\\
0.676	0.281173504317034\\
0.677	0.282364956791914\\
0.678	0.283555930999074\\
0.679	0.284746423567913\\
0.68	0.285936431119976\\
0.681	0.287125950269118\\
0.682	0.288314977621658\\
0.683	0.289503509776544\\
0.684	0.29069154332551\\
0.685	0.291879074853236\\
0.686	0.293066100937508\\
0.687	0.294252618149374\\
0.688	0.29543862305331\\
0.689	0.296624112207372\\
0.69	0.297809082163358\\
0.691	0.298993529466969\\
0.692	0.30017745065796\\
0.693	0.301360842270307\\
0.694	0.302543700832358\\
0.695	0.303726022866996\\
0.696	0.304907804891792\\
0.697	0.306089043419165\\
0.698	0.307269734956539\\
0.699	0.308449876006496\\
0.7	0.309629463066938\\
0.701	0.310808492631238\\
0.702	0.311986961188397\\
0.703	0.313164865223203\\
0.704	0.314342201216377\\
0.705	0.315518965644739\\
0.706	0.316695154981353\\
0.707	0.317870765695684\\
0.708	0.319045794253753\\
0.709	0.320220237118286\\
0.71	0.321394090748872\\
0.711	0.322567351602108\\
0.712	0.323740016131758\\
0.713	0.324912080788898\\
0.714	0.326083542022071\\
0.715	0.327254396277432\\
0.716	0.328424639998907\\
0.717	0.329594269628331\\
0.718	0.330763281605604\\
0.719	0.331931672368838\\
0.72	0.333099438354502\\
0.721	0.334266575997574\\
0.722	0.335433081731681\\
0.723	0.336598951989251\\
0.724	0.337764183201656\\
0.725	0.338928771799356\\
0.726	0.340092714212046\\
0.727	0.341256006868795\\
0.728	0.342418646198198\\
0.729	0.343580628628506\\
0.73	0.34474195058778\\
0.731	0.345902608504026\\
0.732	0.347062598805337\\
0.733	0.348221917920032\\
0.734	0.349380562276799\\
0.735	0.350538528304829\\
0.736	0.35169581243396\\
0.737	0.352852411094809\\
0.738	0.354008320718912\\
0.739	0.355163537738859\\
0.74	0.356318058588433\\
0.741	0.35747187970274\\
0.742	0.358624997518346\\
0.743	0.359777408473409\\
0.744	0.360929109007816\\
0.745	0.362080095563309\\
0.746	0.363230364583623\\
0.747	0.364379912514612\\
0.748	0.36552873580438\\
0.749	0.366676830903414\\
0.75	0.367824194264707\\
0.751	0.36897082234389\\
0.752	0.370116711599361\\
0.753	0.371261858492404\\
0.754	0.372406259487324\\
0.755	0.373549911051566\\
0.756	0.37469280965584\\
0.757	0.37583495177425\\
0.758	0.376976333884407\\
0.759	0.378116952467562\\
0.76	0.37925680400872\\
0.761	0.380395884996763\\
0.762	0.381534191924571\\
0.763	0.382671721289138\\
0.764	0.383808469591695\\
0.765	0.384944433337825\\
0.766	0.386079609037578\\
0.767	0.38721399320559\\
0.768	0.388347582361199\\
0.769	0.389480373028556\\
0.77	0.390612361736742\\
0.771	0.39174354501988\\
0.772	0.392873919417248\\
0.773	0.394003481473387\\
0.774	0.395132227738218\\
0.775	0.396260154767146\\
0.776	0.397387259121172\\
0.777	0.398513537367001\\
0.778	0.399638986077151\\
0.779	0.400763601830055\\
0.78	0.401887381210173\\
0.781	0.403010320808095\\
0.782	0.404132417220643\\
0.783	0.405253667050978\\
0.784	0.406374066908701\\
0.785	0.407493613409956\\
0.786	0.40861230317753\\
0.787	0.409730132840957\\
0.788	0.410847099036612\\
0.789	0.411963198407815\\
0.79	0.413078427604926\\
0.791	0.414192783285446\\
0.792	0.415306262114108\\
0.793	0.416418860762976\\
0.794	0.417530575911544\\
0.795	0.41864140424682\\
0.796	0.41975134246343\\
0.797	0.420860387263703\\
0.798	0.421968535357768\\
0.799	0.423075783463639\\
0.8	0.424182128307314\\
0.801	0.425287566622855\\
0.802	0.426392095152484\\
0.803	0.427495710646664\\
0.804	0.428598409864193\\
0.805	0.429700189572287\\
0.806	0.430801046546663\\
0.807	0.431900977571628\\
0.808	0.432999979440161\\
0.809	0.434098048953995\\
0.81	0.435195182923702\\
0.811	0.436291378168772\\
0.812	0.437386631517695\\
0.813	0.43848093980804\\
0.814	0.439574299886536\\
0.815	0.440666708609149\\
0.816	0.441758162841159\\
0.817	0.442848659457238\\
0.818	0.443938195341527\\
0.819	0.44502676738771\\
0.82	0.446114372499086\\
0.821	0.447201007588648\\
0.822	0.448286669579153\\
0.823	0.449371355403194\\
0.824	0.450455062003273\\
0.825	0.451537786331868\\
0.826	0.452619525351509\\
0.827	0.453700276034841\\
0.828	0.454780035364697\\
0.829	0.455858800334163\\
0.83	0.456936567946646\\
0.831	0.458013335215938\\
0.832	0.459089099166287\\
0.833	0.460163856832453\\
0.834	0.461237605259779\\
0.835	0.462310341504252\\
0.836	0.463382062632564\\
0.837	0.464452765722176\\
0.838	0.465522447861377\\
0.839	0.466591106149342\\
0.84	0.467658737696199\\
0.841	0.468725339623079\\
0.842	0.46979090906218\\
0.843	0.470855443156819\\
0.844	0.471918939061494\\
0.845	0.472981393941937\\
0.846	0.474042804975168\\
0.847	0.47510316934955\\
0.848	0.476162484264846\\
0.849	0.477220746932264\\
0.85	0.478277954574519\\
0.851	0.479334104425877\\
0.852	0.480389193732208\\
0.853	0.481443219751037\\
0.854	0.482496179751592\\
0.855	0.483548071014855\\
0.856	0.484598890833605\\
0.857	0.48564863651247\\
0.858	0.486697305367973\\
0.859	0.487744894728575\\
0.86	0.488791401934722\\
0.861	0.48983682433889\\
0.862	0.490881159305627\\
0.863	0.491924404211599\\
0.864	0.492966556445628\\
0.865	0.494007613408739\\
0.866	0.495047572514196\\
0.867	0.496086431187546\\
0.868	0.497124186866658\\
0.869	0.49816083700176\\
0.87	0.499196379055481\\
0.871	0.500230810502885\\
0.872	0.501264128831511\\
0.873	0.502296331541407\\
0.874	0.503327416145169\\
0.875	0.504357380167971\\
0.876	0.505386221147607\\
0.877	0.506413936634517\\
0.878	0.507440524191825\\
0.879	0.508465981395371\\
0.88	0.509490305833741\\
0.881	0.5105134951083\\
0.882	0.511535546833223\\
0.883	0.512556458635525\\
0.884	0.513576228155087\\
0.885	0.514594853044691\\
0.886	0.515612330970042\\
0.887	0.5166286596098\\
0.888	0.517643836655607\\
0.889	0.518657859812108\\
0.89	0.519670726796985\\
0.891	0.520682435340974\\
0.892	0.521692983187896\\
0.893	0.522702368094677\\
0.894	0.523710587831375\\
0.895	0.524717640181198\\
0.896	0.525723522940532\\
0.897	0.526728233918955\\
0.898	0.527731770939268\\
0.899	0.528734131837506\\
0.9	0.529735314462966\\
0.901	0.530735316678218\\
0.902	0.531734136359132\\
0.903	0.532731771394892\\
0.904	0.533728219688012\\
0.905	0.534723479154358\\
0.906	0.535717547723161\\
0.907	0.536710423337033\\
0.908	0.537702103951986\\
0.909	0.538692587537441\\
0.91	0.539681872076248\\
0.911	0.540669955564699\\
0.912	0.541656836012536\\
0.913	0.542642511442971\\
0.914	0.543626979892695\\
0.915	0.544610239411888\\
0.916	0.545592288064233\\
0.917	0.546573123926927\\
0.918	0.547552745090688\\
0.919	0.548531149659767\\
0.92	0.549508335751959\\
0.921	0.550484301498606\\
0.922	0.551459045044611\\
0.923	0.552432564548443\\
0.924	0.553404858182145\\
0.925	0.554375924131338\\
0.926	0.555345760595233\\
0.927	0.556314365786629\\
0.928	0.557281737931925\\
0.929	0.558247875271122\\
0.93	0.559212776057826\\
0.931	0.560176438559256\\
0.932	0.561138861056239\\
0.933	0.562100041843225\\
0.934	0.563059979228277\\
0.935	0.564018671533083\\
0.936	0.564976117092951\\
0.937	0.565932314256811\\
0.938	0.56688726138722\\
0.939	0.567840956860356\\
0.94	0.568793399066022\\
0.941	0.569744586407643\\
0.942	0.570694517302267\\
0.943	0.57164319018056\\
0.944	0.572590603486806\\
0.945	0.573536755678907\\
0.946	0.574481645228375\\
0.947	0.575425270620332\\
0.948	0.576367630353504\\
0.949	0.57730872294022\\
0.95	0.578248546906404\\
0.951	0.579187100791574\\
0.952	0.58012438314883\\
0.953	0.581060392544856\\
0.954	0.581995127559909\\
0.955	0.582928586787813\\
0.956	0.583860768835952\\
0.957	0.584791672325263\\
0.958	0.585721295890231\\
0.959	0.586649638178874\\
0.96	0.587576697852742\\
0.961	0.588502473586901\\
0.962	0.589426964069929\\
0.963	0.590350168003905\\
0.964	0.591272084104399\\
0.965	0.592192711100457\\
0.966	0.593112047734599\\
0.967	0.5940300927628\\
0.968	0.594946844954481\\
0.969	0.595862303092501\\
0.97	0.596776465973138\\
0.971	0.59768933240608\\
0.972	0.598600901214413\\
0.973	0.599511171234605\\
0.974	0.600420141316496\\
0.975	0.60132781032328\\
0.976	0.602234177131493\\
0.977	0.603139240630997\\
0.978	0.604042999724969\\
0.979	0.604945453329879\\
0.98	0.60584660037548\\
0.981	0.606746439804789\\
0.982	0.607644970574073\\
0.983	0.608542191652831\\
0.984	0.609438102023777\\
0.985	0.610332700682821\\
0.986	0.611225986639059\\
0.987	0.612117958914744\\
0.988	0.613008616545277\\
0.989	0.613897958579185\\
0.99	0.614785984078101\\
0.991	0.615672692116748\\
0.992	0.616558081782917\\
0.993	0.61744215217745\\
0.994	0.618324902414218\\
0.995	0.619206331620101\\
0.996	0.620086438934969\\
0.997	0.620965223511661\\
0.998	0.621842684515962\\
0.999	0.622718821126583\\
1	0.623593632535142\\
};
\addlegendentry{$B\!=\!2$, an.};

\addplot [only marks, mark=triangle, mark options={solid, draw=color2}]
  table[row sep=crcr]{%
0	0\\
0.05	0.000846599864102774\\
0.1	0.00214569965556972\\
0.15	0.00405049934980898\\
0.2	0.00694639888495572\\
0.25	0.0112220981986153\\
0.3	0.0172886972247976\\
0.35	0.0254957959073843\\
0.4	0.0363008941729369\\
0.45	0.0499326919847444\\
0.5	0.0664286893367871\\
0.55	0.127948279461589\\
0.6	0.18906966965031\\
0.65	0.249772159906273\\
0.7	0.309521150315294\\
0.75	0.36771934097325\\
0.8	0.423941331948429\\
0.85	0.478088023256737\\
0.9	0.529555614995097\\
0.95	0.578044507211602\\
1	0.623291799948453\\
};
\addlegendentry{$B\!=\!2$, sim.};

\addplot [color=color4, semithick]
  table[row sep=crcr]{%
0	0\\
0.001	5.5544969890354e-06\\
0.002	1.11642680880638e-05\\
0.003	1.68295886462886e-05\\
0.004	2.25507366928412e-05\\
0.005	2.83279929470591e-05\\
0.006	3.41616408288581e-05\\
0.007	4.00519664692152e-05\\
0.008	4.59992587207802e-05\\
0.009	5.20038091686307e-05\\
0.01	5.80659121411874e-05\\
0.011	6.41858647213042e-05\\
0.012	7.03639667575467e-05\\
0.013	7.6600520875674e-05\\
0.014	8.28958324903366e-05\\
0.015	8.92502098170022e-05\\
0.016	9.5663963884123e-05\\
0.017	0.000102137408545555\\
0.018	0.00010867086049324\\
0.019	0.000115264639270162\\
0.02	0.000121919067283587\\
0.021	0.000128634469818598\\
0.022	0.000135411175051924\\
0.023	0.000142249514066096\\
0.024	0.000149149820863901\\
0.025	0.000156112432383182\\
0.026	0.000163137688511956\\
0.027	0.000170225932103881\\
0.028	0.000177377508994068\\
0.029	0.000184592768015243\\
0.03	0.000191872061014267\\
0.031	0.00019921574286902\\
0.032	0.000206624171505652\\
0.033	0.000214097707916205\\
0.034	0.000221636716176609\\
0.035	0.000229241563465061\\
0.036	0.000236912620080778\\
0.037	0.000244650259463144\\
0.038	0.000252454858211239\\
0.039	0.000260326796103756\\
0.04	0.000268266456119309\\
0.041	0.000276274224457138\\
0.042	0.000284350490558201\\
0.043	0.000292495647126665\\
0.044	0.000300710090151786\\
0.045	0.00030899421893019\\
0.046	0.000317348436088542\\
0.047	0.000325773147606617\\
0.048	0.000334268762840755\\
0.049	0.000342835694547716\\
0.05	0.000351474358908923\\
0.051	0.000360185175555096\\
0.052	0.000368968567591272\\
0.053	0.000377824961622215\\
0.054	0.000386754787778203\\
0.055	0.000395758479741209\\
0.056	0.000404836474771442\\
0.057	0.000413989213734288\\
0.058	0.000423217141127598\\
0.059	0.000432520705109369\\
0.06	0.000441900357525772\\
0.061	0.000451356553939561\\
0.062	0.000460889753658821\\
0.063	0.000470500419766088\\
0.064	0.000480189019147806\\
0.065	0.000489956022524141\\
0.066	0.000499801904479127\\
0.067	0.000509727143491157\\
0.068	0.000519732221963797\\
0.069	0.000529817626256934\\
0.07	0.000539983846718243\\
0.071	0.000550231377714972\\
0.072	0.00056056071766603\\
0.073	0.000570972369074392\\
0.074	0.000581466838559795\\
0.075	0.00059204463689173\\
0.076	0.000602706279022722\\
0.077	0.000613452284121893\\
0.078	0.000624283175608795\\
0.079	0.000635199481187519\\
0.08	0.000646201732881061\\
0.081	0.000657290467065947\\
0.082	0.000668466224507109\\
0.083	0.000679729550392997\\
0.084	0.000691080994370936\\
0.085	0.000702521110582706\\
0.086	0.000714050457700347\\
0.087	0.000725669598962178\\
0.088	0.000737379102209024\\
0.089	0.000749179539920646\\
0.09	0.000761071489252364\\
0.091	0.000773055532071862\\
0.092	0.000785132254996182\\
0.093	0.00079730224942888\\
0.094	0.00080956611159735\\
0.095	0.00082192444259031\\
0.096	0.000834377848395426\\
0.097	0.000846926939937091\\
0.098	0.000859572333114325\\
0.099	0.000872314648838816\\
0.1	0.000885154513073064\\
0.101	0.00089809255686865\\
0.102	0.0009111294164046\\
0.103	0.000924265733025848\\
0.104	0.000937502153281786\\
0.105	0.000950839328964896\\
0.106	0.000964277917149448\\
0.107	0.000977818580230272\\
0.108	0.000991461985961581\\
0.109	0.00100520880749584\\
0.11	0.00101905972342268\\
0.111	0.00103301541780786\\
0.112	0.0010470765802322\\
0.113	0.00106124390583062\\
0.114	0.0010755180953311\\
0.115	0.00108989985509369\\
0.116	0.00110438989714953\\
0.117	0.00111898893923978\\
0.118	0.00113369770485463\\
0.119	0.00114851692327219\\
0.12	0.0011634473295974\\
0.121	0.00117848966480089\\
0.122	0.00119364467575773\\
0.123	0.00120891311528621\\
0.124	0.00122429574218648\\
0.125	0.00123979332127912\\
0.126	0.0012554066234437\\
0.127	0.00127113642565713\\
0.128	0.00128698351103204\\
0.129	0.00130294866885491\\
0.13	0.00131903269462424\\
0.131	0.00133523639008848\\
0.132	0.00135156056328387\\
0.133	0.00136800602857216\\
0.134	0.0013845736066782\\
0.135	0.0014012641247273\\
0.136	0.00141807841628253\\
0.137	0.00143501732138175\\
0.138	0.00145208168657461\\
0.139	0.00146927236495921\\
0.14	0.00148659021621869\\
0.141	0.00150403610665756\\
0.142	0.00152161090923787\\
0.143	0.00153931550361515\\
0.144	0.00155715077617414\\
0.145	0.00157511762006429\\
0.146	0.00159321693523504\\
0.147	0.00161144962847087\\
0.148	0.00162981661342611\\
0.149	0.00164831881065945\\
0.15	0.00166695714766829\\
0.151	0.00168573255892273\\
0.152	0.00170464598589937\\
0.153	0.00172369837711476\\
0.154	0.00174289068815866\\
0.155	0.00176222388172692\\
0.156	0.00178169892765411\\
0.157	0.00180131680294587\\
0.158	0.00182107849181092\\
0.159	0.00184098498569275\\
0.16	0.00186103728330106\\
0.161	0.00188123639064275\\
0.162	0.00190158332105273\\
0.163	0.00192207909522428\\
0.164	0.00194272474123913\\
0.165	0.00196352129459714\\
0.166	0.00198446979824569\\
0.167	0.00200557130260869\\
0.168	0.00202682686561516\\
0.169	0.00204823755272756\\
0.17	0.00206980443696965\\
0.171	0.00209152859895401\\
0.172	0.0021134111269092\\
0.173	0.00213545311670643\\
0.174	0.00215765567188597\\
0.175	0.00218001990368306\\
0.176	0.00220254693105347\\
0.177	0.00222523788069861\\
0.178	0.00224809388709027\\
0.179	0.00227111609249489\\
0.18	0.00229430564699744\\
0.181	0.00231766370852489\\
0.182	0.00234119144286919\\
0.183	0.00236489002370989\\
0.184	0.00238876063263619\\
0.185	0.00241280445916874\\
0.186	0.0024370227007808\\
0.187	0.00246141656291906\\
0.188	0.00248598725902394\\
0.189	0.00251073601054951\\
0.19	0.00253566404698282\\
0.191	0.00256077260586292\\
0.192	0.00258606293279922\\
0.193	0.00261153628148957\\
0.194	0.00263719391373768\\
0.195	0.00266303709947021\\
0.196	0.00268906711675326\\
0.197	0.0027152852518084\\
0.198	0.00274169279902828\\
0.199	0.00276829106099162\\
0.2	0.00279508134847779\\
0.201	0.00282206498048086\\
0.202	0.00284924328422314\\
0.203	0.00287661759516821\\
0.204	0.00290418925703345\\
0.205	0.00293195962180205\\
0.206	0.00295993004973451\\
0.207	0.00298810190937957\\
0.208	0.00301647657758473\\
0.209	0.00304505543950612\\
0.21	0.00307383988861792\\
0.211	0.00310283132672123\\
0.212	0.00313203116395242\\
0.213	0.0031614408187909\\
0.214	0.00319106171806643\\
0.215	0.00322089529696583\\
0.216	0.00325094299903917\\
0.217	0.00328120627620544\\
0.218	0.00331168658875764\\
0.219	0.00334238540536735\\
0.22	0.00337330420308873\\
0.221	0.00340444446736201\\
0.222	0.00343580769201642\\
0.223	0.00346739537927249\\
0.224	0.00349920903974396\\
0.225	0.00353125019243896\\
0.226	0.00356352036476074\\
0.227	0.00359602109250785\\
0.228	0.00362875391987368\\
0.229	0.00366172039944554\\
0.23	0.0036949220922031\\
0.231	0.0037283605675163\\
0.232	0.00376203740314275\\
0.233	0.00379595418522444\\
0.234	0.00383011250828407\\
0.235	0.00386451397522059\\
0.236	0.00389916019730444\\
0.237	0.00393405279417195\\
0.238	0.00396919339381941\\
0.239	0.00400458363259641\\
0.24	0.00404022515519875\\
0.241	0.00407611961466063\\
0.242	0.00411226867234644\\
0.243	0.00414867399794182\\
0.244	0.00418533726944432\\
0.245	0.00422226017315334\\
0.246	0.00425944440365963\\
0.247	0.00429689166383411\\
0.248	0.00433460366481623\\
0.249	0.00437258212600171\\
0.25	0.00441082877502967\\
0.251	0.00444934534777621\\
0.252	0.00448813358852563\\
0.253	0.00452719525058819\\
0.254	0.00456653209707992\\
0.255	0.00460614590169024\\
0.256	0.00464603844943065\\
0.257	0.00468621153736484\\
0.258	0.00472666697532026\\
0.259	0.00476740658658161\\
0.26	0.0048084322085663\\
0.261	0.00484974569348216\\
0.262	0.0048913489089676\\
0.263	0.00493324373871459\\
0.264	0.00497543208307438\\
0.265	0.0050179158596465\\
0.266	0.00506069700385104\\
0.267	0.0051037774694845\\
0.268	0.00514715922925944\\
0.269	0.00519084427532808\\
0.27	0.00523483461979013\\
0.271	0.00527913229518499\\
0.272	0.00532373935496856\\
0.273	0.0053686578739749\\
0.274	0.00541388994886282\\
0.275	0.00545943769854775\\
0.276	0.00550530326461897\\
0.277	0.00555148881174245\\
0.278	0.00559799652804954\\
0.279	0.00564482862551153\\
0.28	0.00569198734030051\\
0.281	0.00573947493313651\\
0.282	0.00578729368962127\\
0.283	0.00583544592055866\\
0.284	0.00588393396226212\\
0.285	0.00593276017684913\\
0.286	0.00598192695252298\\
0.287	0.00603143670384207\\
0.288	0.00608129187197676\\
0.289	0.00613149492495412\\
0.29	0.00618204835789057\\
0.291	0.00623295469321284\\
0.292	0.0062842164808671\\
0.293	0.0063358362985167\\
0.294	0.00638781675172858\\
0.295	0.00644016047414845\\
0.296	0.00649287012766504\\
0.297	0.0065459484025635\\
0.298	0.00659939801766812\\
0.299	0.00665322172047454\\
0.3	0.00670742228727161\\
0.301	0.00676200252325306\\
0.302	0.00681696526261913\\
0.303	0.00687231336866832\\
0.304	0.00692804973387936\\
0.305	0.00698417727998367\\
0.306	0.00704069895802835\\
0.307	0.00709761774842988\\
0.308	0.00715493666101871\\
0.309	0.00721265873507482\\
0.31	0.00727078703935446\\
0.311	0.00732932467210822\\
0.312	0.00738827476109042\\
0.313	0.00744764046356025\\
0.314	0.00750742496627443\\
0.315	0.00756763148547191\\
0.316	0.00762826326685042\\
0.317	0.0076893235855352\\
0.318	0.00775081574603997\\
0.319	0.00781274308222035\\
0.32	0.00787510895721964\\
0.321	0.00793791676340747\\
0.322	0.00800116992231102\\
0.323	0.00806487188453926\\
0.324	0.00812902612970018\\
0.325	0.00819363616631119\\
0.326	0.00825870553170275\\
0.327	0.00832423779191545\\
0.328	0.00839023654159058\\
0.329	0.0084567054038543\\
0.33	0.00852364803019566\\
0.331	0.00859106810033836\\
0.332	0.0086589693221066\\
0.333	0.008727355431285\\
0.334	0.00879623019147267\\
0.335	0.00886559739393173\\
0.336	0.00893546085743009\\
0.337	0.00900582442807897\\
0.338	0.00907669197916493\\
0.339	0.00914806741097668\\
0.34	0.00921995465062682\\
0.341	0.0092923576518685\\
0.342	0.00936528039490713\\
0.343	0.00943872688620735\\
0.344	0.00951270115829516\\
0.345	0.00958720726955557\\
0.346	0.00966224930402558\\
0.347	0.00973783137118287\\
0.348	0.00981395760573006\\
0.349	0.00989063216737479\\
0.35	0.00996785924060566\\
0.351	0.0100456430344641\\
0.352	0.0101239877823124\\
0.353	0.0102028977415977\\
0.354	0.0102823771936124\\
0.355	0.0103624304432505\\
0.356	0.0104430618187612\\
0.357	0.0105242756714982\\
0.358	0.0106060763756655\\
0.359	0.0106884683280608\\
0.36	0.0107714559478148\\
0.361	0.0108550436761275\\
0.362	0.0109392359760019\\
0.363	0.011024037331974\\
0.364	0.0111094522498403\\
0.365	0.0111954852563828\\
0.366	0.0112821408990902\\
0.367	0.0113694237458778\\
0.368	0.0114573383848034\\
0.369	0.011545889423782\\
0.37	0.0116350814902968\\
0.371	0.0117249192311092\\
0.372	0.0118154073119651\\
0.373	0.0119065504172998\\
0.374	0.0119983532499408\\
0.375	0.0120908205308081\\
0.376	0.0121839569986129\\
0.377	0.0122777674095538\\
0.378	0.0123722565370118\\
0.379	0.012467429171243\\
0.38	0.01256329011907\\
0.381	0.0126598442035709\\
0.382	0.0127570962637675\\
0.383	0.0128550511543116\\
0.384	0.0129537137451698\\
0.385	0.0130530889213068\\
0.386	0.0131531815823676\\
0.387	0.0132539966423583\\
0.388	0.0133555390293255\\
0.389	0.0134578136850348\\
0.39	0.013560825564648\\
0.391	0.0136645796363992\\
0.392	0.0137690808812704\\
0.393	0.0138743342926651\\
0.394	0.0139803448760822\\
0.395	0.0140871176487886\\
0.396	0.0141946576394903\\
0.397	0.0143029698880043\\
0.398	0.0144120594449282\\
0.399	0.0145219313713107\\
0.4	0.01463259073832\\
0.401	0.0147440426269132\\
0.402	0.014856292127504\\
0.403	0.0149693443396308\\
0.404	0.0150832043716237\\
0.405	0.0151978773402722\\
0.406	0.0153133683704917\\
0.407	0.01542968259499\\
0.408	0.0155468251539338\\
0.409	0.0156648011946153\\
0.41	0.0157836158711178\\
0.411	0.0159032743439827\\
0.412	0.0160237817798747\\
0.413	0.0161451433512487\\
0.414	0.0162673642360159\\
0.415	0.0163904496172099\\
0.416	0.0165144046826538\\
0.417	0.0166392346246266\\
0.418	0.0167649446395303\\
0.419	0.0168915399275574\\
0.42	0.0170190256923583\\
0.421	0.0171474071407093\\
0.422	0.0172766894821813\\
0.423	0.0174068779288082\\
0.424	0.0175379776947565\\
0.425	0.0176699939959952\\
0.426	0.0178029320499658\\
0.427	0.0179367970752536\\
0.428	0.018071594291259\\
0.429	0.0182073289178698\\
0.43	0.0183440061751342\\
0.431	0.0184816312829341\\
0.432	0.0186202094606597\\
0.433	0.0187597459268843\\
0.434	0.0189002458990407\\
0.435	0.0190417145930975\\
0.436	0.0191841572232367\\
0.437	0.0193275790015326\\
0.438	0.019471985137631\\
0.439	0.0196173808384294\\
0.44	0.0197637713077586\\
0.441	0.0199111617460651\\
0.442	0.0200595573500944\\
0.443	0.0202089633125753\\
0.444	0.0203593848219059\\
0.445	0.0205108270618398\\
0.446	0.0206632952111742\\
0.447	0.0208167944434387\\
0.448	0.0209713299265855\\
0.449	0.0211269068226807\\
0.45	0.0212835302875971\\
0.451	0.0214412054707079\\
0.452	0.0215999375145815\\
0.453	0.0217597315546787\\
0.454	0.0219205927190497\\
0.455	0.0220825261280335\\
0.456	0.0222455368939584\\
0.457	0.0224096301208437\\
0.458	0.0225748109041029\\
0.459	0.0227410843302486\\
0.46	0.0229084554765984\\
0.461	0.0230769294109823\\
0.462	0.0232465111914523\\
0.463	0.0234172058659923\\
0.464	0.0235890184722304\\
0.465	0.0237619540371525\\
0.466	0.0239360175768177\\
0.467	0.0241112140960742\\
0.468	0.0242875485882785\\
0.469	0.0244650260350145\\
0.47	0.0246436514058155\\
0.471	0.0248234296578869\\
0.472	0.0250043657358314\\
0.473	0.0251864645713747\\
0.474	0.0253697310830943\\
0.475	0.0255541701761489\\
0.476	0.0257397867420095\\
0.477	0.0259265856581932\\
0.478	0.0261145717879977\\
0.479	0.0263037499802376\\
0.48	0.0264941250689835\\
0.481	0.0266857018733013\\
0.482	0.0268784851969945\\
0.483	0.0270724798283476\\
0.484	0.0272676905398719\\
0.485	0.0274641220880521\\
0.486	0.027661779213096\\
0.487	0.0278606666386848\\
0.488	0.0280607890717258\\
0.489	0.0282621512021076\\
0.49	0.0284647577024553\\
0.491	0.0286686132278898\\
0.492	0.0288737224157871\\
0.493	0.0290800898855405\\
0.494	0.0292877202383245\\
0.495	0.0294966180568604\\
0.496	0.0297067879051838\\
0.497	0.0299182343284142\\
0.498	0.0301309618525262\\
0.499	0.0303449749841231\\
0.5	0.0305602782102118\\
0.501	0.0307768815137695\\
0.502	0.0309948167783124\\
0.503	0.031214120992042\\
0.504	0.031434830698825\\
0.505	0.0316569820007419\\
0.506	0.0318806105606321\\
0.507	0.0321057516046358\\
0.508	0.0323324399247308\\
0.509	0.0325607098812664\\
0.51	0.0327905954054927\\
0.511	0.0330221300020848\\
0.512	0.033255346751665\\
0.513	0.0334902783133176\\
0.514	0.0337269569271014\\
0.515	0.0339654144165566\\
0.516	0.0342056821912073\\
0.517	0.0344477912490588\\
0.518	0.0346917721790905\\
0.519	0.0349376551637432\\
0.52	0.0351854699814024\\
0.521	0.0354352460088746\\
0.522	0.0356870122238603\\
0.523	0.0359407972074206\\
0.524	0.0361966291464385\\
0.525	0.0364545358360744\\
0.526	0.0367145446822174\\
0.527	0.0369766827039289\\
0.528	0.0372409765358822\\
0.529	0.037507452430795\\
0.53	0.0377761362618575\\
0.531	0.0380470535251528\\
0.532	0.0383202293420727\\
0.533	0.0385956884617265\\
0.534	0.0388734552633445\\
0.535	0.0391535537586742\\
0.536	0.0394360075943714\\
0.537	0.0397208400543835\\
0.538	0.0400080740623283\\
0.539	0.0402977321838643\\
0.54	0.040589836629056\\
0.541	0.0408844092547316\\
0.542	0.0411814715668349\\
0.543	0.0414810447227693\\
0.544	0.0417831495337368\\
0.545	0.0420878064670682\\
0.546	0.042395035648548\\
0.547	0.0427048568647313\\
0.548	0.0430172895652545\\
0.549	0.0433323528651384\\
0.55	0.0436500655470848\\
0.551	0.043970446063765\\
0.552	0.0442935125401026\\
0.553	0.0446192827755474\\
0.554	0.0449477742463437\\
0.555	0.0452790041077899\\
0.556	0.0456129891964914\\
0.557	0.0459497460326063\\
0.558	0.0462892908220834\\
0.559	0.0466316394588923\\
0.56	0.0469768075272471\\
0.561	0.0473248103038214\\
0.562	0.0476756627599566\\
0.563	0.0480293795638616\\
0.564	0.0483859750828064\\
0.565	0.0487454633853059\\
0.566	0.0491078582432984\\
0.567	0.0494731731343139\\
0.568	0.0498414212436369\\
0.569	0.0502126154664594\\
0.57	0.0505867684100278\\
0.571	0.0509638923957802\\
0.572	0.0513439994614776\\
0.573	0.0517271013633257\\
0.574	0.0521132095780895\\
0.575	0.0525023353052\\
0.576	0.0528944894688522\\
0.577	0.053289682720096\\
0.578	0.0536879254389184\\
0.579	0.0540892277363176\\
0.58	0.05449359945637\\
0.581	0.0549010501782874\\
0.582	0.0553115892184677\\
0.583	0.0557252256325367\\
0.584	0.0561419682173813\\
0.585	0.0565618255131758\\
0.586	0.0569848058053986\\
0.587	0.0574109171268416\\
0.588	0.0578401672596112\\
0.589	0.0582725637371207\\
0.59	0.0587081138460748\\
0.591	0.0591468246284457\\
0.592	0.0595887028834411\\
0.593	0.0600337551694636\\
0.594	0.0604819878060618\\
0.595	0.0609334068758736\\
0.596	0.0613880182265604\\
0.597	0.0618458274727336\\
0.598	0.0623068399978725\\
0.599	0.0627710609562338\\
0.6	0.0632384952747527\\
0.601	0.0637091476549361\\
0.602	0.0641830225747466\\
0.603	0.0646601242904789\\
0.604	0.0651404568386273\\
0.605	0.0656240240377452\\
0.606	0.0661108294902959\\
0.607	0.066600876584495\\
0.608	0.0670941684961447\\
0.609	0.0675907081904596\\
0.61	0.0680904984238836\\
0.611	0.0685935417458993\\
0.612	0.0690998405008279\\
0.613	0.069609396829622\\
0.614	0.0701222126716488\\
0.615	0.0706382897664652\\
0.616	0.0711576296555853\\
0.617	0.0716802336842382\\
0.618	0.0722061030031184\\
0.619	0.0727352385701276\\
0.62	0.0732676411521076\\
0.621	0.073803311326565\\
0.622	0.0743422494833886\\
0.623	0.0748844558265562\\
0.624	0.0754299303758355\\
0.625	0.0759786729684744\\
0.626	0.0765306832608848\\
0.627	0.0770859607303166\\
0.628	0.0776445046765241\\
0.629	0.0782063142234241\\
0.63	0.0787713883207452\\
0.631	0.0793397257456687\\
0.632	0.0799113251044623\\
0.633	0.0804861848341037\\
0.634	0.0810643032038975\\
0.635	0.0816456783170827\\
0.636	0.0822303081124325\\
0.637	0.0828181903658457\\
0.638	0.0834093226919296\\
0.639	0.0840037025455751\\
0.64	0.0846013272235225\\
0.641	0.0852021938659211\\
0.642	0.0858062994578778\\
0.643	0.086413640831\\
0.644	0.0870242146649286\\
0.645	0.0876380174888641\\
0.646	0.0882550456830831\\
0.647	0.0888752954804481\\
0.648	0.0894987629679077\\
0.649	0.0901254440879904\\
0.65	0.0907553346402878\\
0.651	0.0913884302829328\\
0.652	0.0920247265340666\\
0.653	0.0926642187733003\\
0.654	0.0933069022431659\\
0.655	0.0939527720505618\\
0.656	0.094601823168188\\
0.657	0.0952540504359748\\
0.658	0.0959094485625028\\
0.659	0.0965680121264151\\
0.66	0.0972297355778212\\
0.661	0.097894613239694\\
0.662	0.0985626393092568\\
0.663	0.0992338078593652\\
0.664	0.099908112839878\\
0.665	0.100585548079023\\
0.666	0.101266107284754\\
0.667	0.101949784046097\\
0.668	0.102636571834494\\
0.669	0.103326464005135\\
0.67	0.104019453798284\\
0.671	0.104715534340597\\
0.672	0.105414698646429\\
0.673	0.106116939619139\\
0.674	0.106822250052384\\
0.675	0.107530622631405\\
0.676	0.108242049934306\\
0.677	0.108956524433325\\
0.678	0.109674038496099\\
0.679	0.110394584386919\\
0.68	0.111118154267979\\
0.681	0.111844740200615\\
0.682	0.112574334146542\\
0.683	0.113306927969078\\
0.684	0.114042513434359\\
0.685	0.114781082212556\\
0.686	0.115522625879073\\
0.687	0.116267135915746\\
0.688	0.11701460371203\\
0.689	0.11776502056618\\
0.69	0.118518377686425\\
0.691	0.119274666192135\\
0.692	0.120033877114979\\
0.693	0.120796001400075\\
0.694	0.121561029907138\\
0.695	0.122328953411614\\
0.696	0.123099762605812\\
0.697	0.123873448100024\\
0.698	0.124650000423642\\
0.699	0.125429410026266\\
0.7	0.126211667278805\\
0.701	0.126996762474571\\
0.702	0.127784685830365\\
0.703	0.128575427487556\\
0.704	0.129368977513158\\
0.705	0.130165325900888\\
0.706	0.130964462572232\\
0.707	0.131766377377492\\
0.708	0.132571060096832\\
0.709	0.133378500441317\\
0.71	0.134188688053939\\
0.711	0.135001612510647\\
0.712	0.13581726332136\\
0.713	0.136635629930978\\
0.714	0.137456701720386\\
0.715	0.138280468007448\\
0.716	0.139106918048001\\
0.717	0.139936041036834\\
0.718	0.140767826108666\\
0.719	0.141602262339114\\
0.72	0.142439338745661\\
0.721	0.143279044288602\\
0.722	0.144121367872006\\
0.723	0.144966298344649\\
0.724	0.145813824500956\\
0.725	0.146663935081927\\
0.726	0.147516618776065\\
0.727	0.148371864220289\\
0.728	0.149229660000844\\
0.729	0.150089994654209\\
0.73	0.150952856667991\\
0.731	0.151818234481816\\
0.732	0.152686116488216\\
0.733	0.153556491033505\\
0.734	0.154429346418654\\
0.735	0.155304670900152\\
0.736	0.156182452690871\\
0.737	0.157062679960916\\
0.738	0.157945340838471\\
0.739	0.158830423410642\\
0.74	0.159717915724293\\
0.741	0.160607805786871\\
0.742	0.161500081567229\\
0.743	0.162394730996444\\
0.744	0.163291741968628\\
0.745	0.16419110234173\\
0.746	0.165092799938333\\
0.747	0.165996822546449\\
0.748	0.166903157920307\\
0.749	0.167811793781126\\
0.75	0.168722717817898\\
0.751	0.170962043421576\\
0.752	0.173199709983985\\
0.753	0.17543567835009\\
0.754	0.177669909796702\\
0.755	0.179902366029137\\
0.756	0.182133009177911\\
0.757	0.184361801795448\\
0.758	0.186588706852814\\
0.759	0.188813687736473\\
0.76	0.191036708245065\\
0.761	0.193257732586204\\
0.762	0.195476725373298\\
0.763	0.197693651622396\\
0.764	0.199908476749048\\
0.765	0.20212116656519\\
0.766	0.204331687276052\\
0.767	0.206540005477086\\
0.768	0.208746088150913\\
0.769	0.21094990266429\\
0.77	0.213151416765103\\
0.771	0.215350598579376\\
0.772	0.217547416608299\\
0.773	0.219741839725282\\
0.774	0.221933837173025\\
0.775	0.224123378560604\\
0.776	0.226310433860589\\
0.777	0.228494973406168\\
0.778	0.230676967888299\\
0.779	0.232856388352881\\
0.78	0.235033206197939\\
0.781	0.237207393170834\\
0.782	0.23937892136549\\
0.783	0.241547763219639\\
0.784	0.243713891512084\\
0.785	0.245877279359987\\
0.786	0.248037900216167\\
0.787	0.250195727866421\\
0.788	0.252350736426866\\
0.789	0.25450290034129\\
0.79	0.256652194378536\\
0.791	0.258798593629886\\
0.792	0.26094207350648\\
0.793	0.263082609736739\\
0.794	0.265220178363818\\
0.795	0.267354755743063\\
0.796	0.269486318539499\\
0.797	0.271614843725326\\
0.798	0.273740308577437\\
0.799	0.275862690674948\\
0.8	0.277981967896755\\
0.801	0.280098118419094\\
0.802	0.282211120713131\\
0.803	0.284320953542561\\
0.804	0.286427595961223\\
0.805	0.288531027310739\\
0.806	0.290631227218161\\
0.807	0.292728175593638\\
0.808	0.294821852628099\\
0.809	0.296912238790954\\
0.81	0.298999314827806\\
0.811	0.301083061758183\\
0.812	0.303163460873286\\
0.813	0.305240493733747\\
0.814	0.307314142167413\\
0.815	0.309384388267133\\
0.816	0.311451214388571\\
0.817	0.313514603148027\\
0.818	0.315574537420279\\
0.819	0.317631000336435\\
0.82	0.3196839752818\\
0.821	0.321733445893767\\
0.822	0.323779396059708\\
0.823	0.325821809914891\\
0.824	0.327860671840409\\
0.825	0.329895966461119\\
0.826	0.331927678643605\\
0.827	0.333955793494142\\
0.828	0.335980296356687\\
0.829	0.338001172810874\\
0.83	0.340018408670034\\
0.831	0.342031989979215\\
0.832	0.344041903013232\\
0.833	0.346048134274712\\
0.834	0.348050670492173\\
0.835	0.3500494986181\\
0.836	0.352044605827043\\
0.837	0.354035979513727\\
0.838	0.356023607291174\\
0.839	0.358007476988841\\
0.84	0.359987576650765\\
0.841	0.361963894533729\\
0.842	0.363936419105437\\
0.843	0.365905139042699\\
0.844	0.367870043229636\\
0.845	0.369831120755891\\
0.846	0.371788360914859\\
0.847	0.373741753201919\\
0.848	0.375691287312695\\
0.849	0.37763695314131\\
0.85	0.379578740778671\\
0.851	0.38151664051075\\
0.852	0.383450642816891\\
0.853	0.38538073836812\\
0.854	0.387306918025467\\
0.855	0.389229172838309\\
0.856	0.391147494042713\\
0.857	0.393061873059799\\
0.858	0.394972301494111\\
0.859	0.396878771132003\\
0.86	0.398781273940032\\
0.861	0.400679802063364\\
0.862	0.402574347824196\\
0.863	0.404464903720181\\
0.864	0.406351462422872\\
0.865	0.408234016776173\\
0.866	0.410112559794802\\
0.867	0.411987084662764\\
0.868	0.413857584731839\\
0.869	0.415724053520074\\
0.87	0.417586484710295\\
0.871	0.41944487214862\\
0.872	0.421299209842988\\
0.873	0.4231494919617\\
0.874	0.424995712831967\\
0.875	0.426837866938472\\
0.876	0.428675948921935\\
0.877	0.430509953577701\\
0.878	0.432339875854324\\
0.879	0.434165710852174\\
0.88	0.435987453822043\\
0.881	0.437805100163771\\
0.882	0.439618645424877\\
0.883	0.441428085299194\\
0.884	0.44323341562553\\
0.885	0.44503463238632\\
0.886	0.446831731706305\\
0.887	0.448624709851205\\
0.888	0.450413563226414\\
0.889	0.452198288375697\\
0.89	0.453978881979902\\
0.891	0.455755340855675\\
0.892	0.45752766195419\\
0.893	0.459295842359888\\
0.894	0.461059879289218\\
0.895	0.462819770089401\\
0.896	0.464575512237185\\
0.897	0.466327103337627\\
0.898	0.468074541122873\\
0.899	0.469817823450949\\
0.9	0.471556948304562\\
0.901	0.473291913789911\\
0.902	0.475022718135504\\
0.903	0.476749359690985\\
0.904	0.478471836925972\\
0.905	0.480190148428898\\
0.906	0.481904292905865\\
0.907	0.483614269179508\\
0.908	0.48532007618786\\
0.909	0.487021712983234\\
0.91	0.488719178731108\\
0.911	0.490412472709021\\
0.912	0.492101594305473\\
0.913	0.493786543018839\\
0.914	0.495467318456288\\
0.915	0.497143920332708\\
0.916	0.498816348469643\\
0.917	0.500484602794238\\
0.918	0.502148683338185\\
0.919	0.503808590236687\\
0.92	0.505464323727422\\
0.921	0.507115884149519\\
0.922	0.508763271942536\\
0.923	0.510406487645458\\
0.924	0.512045531895686\\
0.925	0.513680405428044\\
0.926	0.515311109073796\\
0.927	0.516937643759661\\
0.928	0.518560010506839\\
0.929	0.520178210430052\\
0.93	0.521792244736578\\
0.931	0.523402114725306\\
0.932	0.525007821785787\\
0.933	0.526609367397303\\
0.934	0.528206753127933\\
0.935	0.529799980633633\\
0.936	0.531389051657318\\
0.937	0.532973968027955\\
0.938	0.534554731659662\\
0.939	0.53613134455081\\
0.94	0.53770380878314\\
0.941	0.539272126520876\\
0.942	0.540836300009855\\
0.943	0.542396331576655\\
0.944	0.543952223627739\\
0.945	0.545503978648596\\
0.946	0.547051599202893\\
0.947	0.548595087931635\\
0.948	0.550134447552331\\
0.949	0.55166968085816\\
0.95	0.553200790717155\\
0.951	0.554727780071384\\
0.952	0.556250651936136\\
0.953	0.557769409399126\\
0.954	0.559284055619691\\
0.955	0.560794593828001\\
0.956	0.562301027324272\\
0.957	0.563803359477992\\
0.958	0.565301593727141\\
0.959	0.566795733577429\\
0.96	0.568285782601533\\
0.961	0.569771744438343\\
0.962	0.571253622792209\\
0.963	0.572731421432203\\
0.964	0.574205144191378\\
0.965	0.575674794966035\\
0.966	0.577140377715\\
0.967	0.5786018964589\\
0.968	0.580059355279451\\
0.969	0.581512758318748\\
0.97	0.582962109778558\\
0.971	0.584407413919626\\
0.972	0.58584867506098\\
0.973	0.587285897579244\\
0.974	0.588719085907957\\
0.975	0.590148244536894\\
0.976	0.591573378011397\\
0.977	0.592994490931707\\
0.978	0.594411587952308\\
0.979	0.595824673781264\\
0.98	0.597233753179575\\
0.981	0.59863883096053\\
0.982	0.600039911989065\\
0.983	0.601437001181132\\
0.984	0.602830103503065\\
0.985	0.604219223970957\\
0.986	0.605604367650041\\
0.987	0.606985539654075\\
0.988	0.608362745144728\\
0.989	0.609735989330981\\
0.99	0.611105277468523\\
0.991	0.612470614859155\\
0.992	0.613832006850202\\
0.993	0.615189458833924\\
0.994	0.616542976246938\\
0.995	0.617892564569637\\
0.996	0.619238229325624\\
0.997	0.620579976081139\\
0.998	0.621917810444499\\
0.999	0.62325173806554\\
1	0.624581764635064\\
};
\addlegendentry{$B\!=\!4$, an.}

\addplot [only marks, mark=x, mark options={solid, draw=color4}]
  table[row sep=crcr]{%
0	0\\
0.05	0.00035029999997069\\
0.1	0.000886299999925843\\
0.15	0.00166259999986089\\
0.2	0.00277479999976783\\
0.25	0.00438489999963312\\
0.3	0.00667299999944167\\
0.35	0.00994969999916751\\
0.4	0.0146466999987745\\
0.45	0.0213027999982176\\
0.5	0.0305630999974428\\
0.55	0.0436753999963457\\
0.6	0.0633066999947031\\
0.65	0.0907268999924089\\
0.7	0.126136499989446\\
0.75	0.168650299985889\\
0.8	0.277848699976752\\
0.85	0.379420299968254\\
0.9	0.471484899960551\\
0.95	0.55313069995372\\
1	0.624654799947735\\
};
\addlegendentry{$B\!=\!4$, sim.}

\addplot [color=color6, semithick]
  table[row sep=crcr]{%
0	0\\
0.001	4.74799903849852e-06\\
0.002	9.52940434284661e-06\\
0.003	1.43444509834634e-05\\
0.004	1.9193375686114e-05\\
0.005	2.40764168434938e-05\\
0.006	2.8993814526883e-05\\
0.007	3.39458104978738e-05\\
0.008	3.8932648220169e-05\\
0.009	4.39545728714539e-05\\
0.01	4.90118313553407e-05\\
0.011	5.41046723133884e-05\\
0.012	5.92333461371965e-05\\
0.013	6.43981049805755e-05\\
0.014	6.95992027717941e-05\\
0.015	7.48368952259047e-05\\
0.016	8.01114398571483e-05\\
0.017	8.54230959914392e-05\\
0.018	9.07721247789326e-05\\
0.019	9.61587892066739e-05\\
0.02	0.000101583354111334\\
0.021	0.00010704608619203\\
0.022	0.000112547254023232\\
0.023	0.000118087128067758\\
0.024	0.000123665980689865\\
0.025	0.000129284086168424\\
0.026	0.000134941720710194\\
0.027	0.000140639162463185\\
0.028	0.000146376691530129\\
0.029	0.000152154589982032\\
0.03	0.000157973141871843\\
0.031	0.000163832633248214\\
0.032	0.000169733352169363\\
0.033	0.000175675588717049\\
0.034	0.000181659635010642\\
0.035	0.000187685785221314\\
0.036	0.000193754335586328\\
0.037	0.000199865584423443\\
0.038	0.00020601983214543\\
0.039	0.000212217381274705\\
0.04	0.000218458536458074\\
0.041	0.000224743604481597\\
0.042	0.000231072894285569\\
0.043	0.000237446716979622\\
0.044	0.00024386538585795\\
0.045	0.000250329216414655\\
0.046	0.000256838526359213\\
0.047	0.000263393635632079\\
0.048	0.000269994866420401\\
0.049	0.000276642543173874\\
0.05	0.000283336992620722\\
0.051	0.000290078543783806\\
0.052	0.00029686752799687\\
0.053	0.00030370427892091\\
0.054	0.000310589132560689\\
0.055	0.000317522427281377\\
0.056	0.000324504503825333\\
0.057	0.000331535705329019\\
0.058	0.000338616377340054\\
0.059	0.000345746867834408\\
0.06	0.000352927527233731\\
0.061	0.000360158708422827\\
0.062	0.000367440766767263\\
0.063	0.000374774060131123\\
0.064	0.000382158948894905\\
0.065	0.000389595795973555\\
0.066	0.000397084966834646\\
0.067	0.000404626829516706\\
0.068	0.00041222175464768\\
0.069	0.00041987011546354\\
0.07	0.000427572287827043\\
0.071	0.000435328650246625\\
0.072	0.000443139583895448\\
0.073	0.000451005472630583\\
0.074	0.000458926703012343\\
0.075	0.00046690366432376\\
0.076	0.000474936748590206\\
0.077	0.000483026350599152\\
0.078	0.000491172867920083\\
0.079	0.000499376700924542\\
0.08	0.000507638252806333\\
0.081	0.00051595792960185\\
0.082	0.000524336140210566\\
0.083	0.000532773296415647\\
0.084	0.000541269812904719\\
0.085	0.000549826107290773\\
0.086	0.000558442600133205\\
0.087	0.000567119714959001\\
0.088	0.00057585787828406\\
0.089	0.00058465751963465\\
0.09	0.000593519071569005\\
0.091	0.000602442969699056\\
0.092	0.000611429652712299\\
0.093	0.000620479562393789\\
0.094	0.00062959314364828\\
0.095	0.000638770844522479\\
0.096	0.000648013116227444\\
0.097	0.000657320413161107\\
0.098	0.00066669319293092\\
0.099	0.000676131916376628\\
0.1	0.000685637047593175\\
0.101	0.000695209053953718\\
0.102	0.000704848406132775\\
0.103	0.000714555578129485\\
0.104	0.000724331047290994\\
0.105	0.000734175294335947\\
0.106	0.0007440888033781\\
0.107	0.000754072061950046\\
0.108	0.00076412556102705\\
0.109	0.000774249795050994\\
0.11	0.00078444526195442\\
0.111	0.000794712463184699\\
0.112	0.000805051903728276\\
0.113	0.000815464092135036\\
0.114	0.000825949540542761\\
0.115	0.00083650876470168\\
0.116	0.000847142283999121\\
0.117	0.000857850621484248\\
0.118	0.000868634303892889\\
0.119	0.000879493861672455\\
0.12	0.000890429829006936\\
0.121	0.000901442743841987\\
0.122	0.000912533147910089\\
0.123	0.000923701586755788\\
0.124	0.000934948609761008\\
0.125	0.000946274770170439\\
0.126	0.00095768062511699\\
0.127	0.00096916673564731\\
0.128	0.000980733666747387\\
0.129	0.000992381987368225\\
0.13	0.00100411227045165\\
0.131	0.00101592509295624\\
0.132	0.00102782103588344\\
0.133	0.0010398006843038\\
0.134	0.00105186462738352\\
0.135	0.00106401345841107\\
0.136	0.00107624777482422\\
0.137	0.00108856817823718\\
0.138	0.0011009752744681\\
0.139	0.00111346967356682\\
0.14	0.00112605198984293\\
0.141	0.00113872284189418\\
0.142	0.00115148285263514\\
0.143	0.00116433264932632\\
0.144	0.0011772728636035\\
0.145	0.00119030413150756\\
0.146	0.00120342709351455\\
0.147	0.00121664239456627\\
0.148	0.00122995068410113\\
0.149	0.00124335261608546\\
0.15	0.0012568488490452\\
0.151	0.00127044004609801\\
0.152	0.00128412687498578\\
0.153	0.00129791000810756\\
0.154	0.00131179012255291\\
0.155	0.00132576790013564\\
0.156	0.00133984402742804\\
0.157	0.00135401919579547\\
0.158	0.00136829410143142\\
0.159	0.00138266944539295\\
0.16	0.00139714593363662\\
0.161	0.00141172427705478\\
0.162	0.00142640519151234\\
0.163	0.00144118939788393\\
0.164	0.00145607762209148\\
0.165	0.00147107059514226\\
0.166	0.00148616905316726\\
0.167	0.00150137373746009\\
0.168	0.00151668539451615\\
0.169	0.00153210477607235\\
0.17	0.00154763263914711\\
0.171	0.00156326974608084\\
0.172	0.00157901686457675\\
0.173	0.00159487476774207\\
0.174	0.00161084423412964\\
0.175	0.00162692604777988\\
0.176	0.00164312099826314\\
0.177	0.0016594298807223\\
0.178	0.00167585349591592\\
0.179	0.0016923926502615\\
0.18	0.00170904815587927\\
0.181	0.00172582083063617\\
0.182	0.00174271149819021\\
0.183	0.00175972098803513\\
0.184	0.00177685013554536\\
0.185	0.00179409978202122\\
0.186	0.0018114707747345\\
0.187	0.0018289639669742\\
0.188	0.0018465802180926\\
0.189	0.00186432039355157\\
0.19	0.0018821853649691\\
0.191	0.00190017601016605\\
0.192	0.00191829321321317\\
0.193	0.00193653786447827\\
0.194	0.00195491086067363\\
0.195	0.00197341310490357\\
0.196	0.00199204550671218\\
0.197	0.00201080898213127\\
0.198	0.00202970445372843\\
0.199	0.0020487328506552\\
0.2	0.00206789510869546\\
0.201	0.00208719217031385\\
0.202	0.00210662498470433\\
0.203	0.00212619450783886\\
0.204	0.00214590170251608\\
0.205	0.00216574753841016\\
0.206	0.00218573299211965\\
0.207	0.00220585904721636\\
0.208	0.00222612669429434\\
0.209	0.00224653693101879\\
0.21	0.00226709076217507\\
0.211	0.00228778919971765\\
0.212	0.00230863326281904\\
0.213	0.00232962397791875\\
0.214	0.00235076237877213\\
0.215	0.00237204950649923\\
0.216	0.00239348640963352\\
0.217	0.00241507414417062\\
0.218	0.00243681377361688\\
0.219	0.00245870636903785\\
0.22	0.0024807530091067\\
0.221	0.00250295478015244\\
0.222	0.00252531277620804\\
0.223	0.0025478280990584\\
0.224	0.00257050185828815\\
0.225	0.00259333517132928\\
0.226	0.00261632916350856\\
0.227	0.00263948496809477\\
0.228	0.0026628037263458\\
0.229	0.00268628658755534\\
0.23	0.00270993470909955\\
0.231	0.00273374925648334\\
0.232	0.00275773140338641\\
0.233	0.00278188233170911\\
0.234	0.00280620323161788\\
0.235	0.00283069530159055\\
0.236	0.00285535974846116\\
0.237	0.00288019778746464\\
0.238	0.00290521064228105\\
0.239	0.00293039954507951\\
0.24	0.0029557657365618\\
0.241	0.00298131046600556\\
0.242	0.00300703499130718\\
0.243	0.00303294057902421\\
0.244	0.00305902850441752\\
0.245	0.00308530005149291\\
0.246	0.00311175651304238\\
0.247	0.00313839919068501\\
0.248	0.00316522939490728\\
0.249	0.00319224844510312\\
0.25	0.00321945766961335\\
0.251	0.00324685840576474\\
0.252	0.00327445199990904\\
0.253	0.00330223980746444\\
0.254	0.00333022319296163\\
0.255	0.00335840353009493\\
0.256	0.00338678220177807\\
0.257	0.00341536060020456\\
0.258	0.00344414012691246\\
0.259	0.00347312219285323\\
0.26	0.00350230821846462\\
0.261	0.00353169963374736\\
0.262	0.00356129787834538\\
0.263	0.00359110440162954\\
0.264	0.00362112066278459\\
0.265	0.00365134813089922\\
0.266	0.00368178828505905\\
0.267	0.0037124426144423\\
0.268	0.00374331261841819\\
0.269	0.00377439980664767\\
0.27	0.00380570569918649\\
0.271	0.00383723182659041\\
0.272	0.00386897973002238\\
0.273	0.00390095096136159\\
0.274	0.00393314708331422\\
0.275	0.0039655696695258\\
0.276	0.00399822030469494\\
0.277	0.0040311005846884\\
0.278	0.0040642121166574\\
0.279	0.00409755651915489\\
0.28	0.0041311354222538\\
0.281	0.00416495046766614\\
0.282	0.0041990033088627\\
0.283	0.00423329561119344\\
0.284	0.00426782905200831\\
0.285	0.0043026053207784\\
0.286	0.00433762611921739\\
0.287	0.00437289316140319\\
0.288	0.00440840817389954\\
0.289	0.00444417289587765\\
0.29	0.00448018907923767\\
0.291	0.00451645848872993\\
0.292	0.00455298290207585\\
0.293	0.00458976411008846\\
0.294	0.00462680391679244\\
0.295	0.00466410413954348\\
0.296	0.00470166660914713\\
0.297	0.00473949316997677\\
0.298	0.00477758568009084\\
0.299	0.00481594601134918\\
0.3	0.00485457604952832\\
0.301	0.00489347769443585\\
0.302	0.00493265286002359\\
0.303	0.0049721034744996\\
0.304	0.00501183148043904\\
0.305	0.00505183883489358\\
0.306	0.00509212750949957\\
0.307	0.00513269949058472\\
0.308	0.00517355677927336\\
0.309	0.00521470139159007\\
0.31	0.00525613535856182\\
0.311	0.00529786072631843\\
0.312	0.00533987955619129\\
0.313	0.00538219392481046\\
0.314	0.00542480592419981\\
0.315	0.00546771766187051\\
0.316	0.00551093126091251\\
0.317	0.00555444886008417\\
0.318	0.00559827261389988\\
0.319	0.00564240469271576\\
0.32	0.0056868472828132\\
0.321	0.00573160258648049\\
0.322	0.00577667282209216\\
0.323	0.00582206022418635\\
0.324	0.00586776704353988\\
0.325	0.00591379554724119\\
0.326	0.005960148018761\\
0.327	0.00600682675802077\\
0.328	0.00605383408145878\\
0.329	0.00610117232209402\\
0.33	0.00614884382958762\\
0.331	0.00619685097030199\\
0.332	0.00624519612735757\\
0.333	0.00629388170068719\\
0.334	0.00634291010708796\\
0.335	0.00639228378027074\\
0.336	0.00644200517090724\\
0.337	0.00649207674667447\\
0.338	0.00654250099229687\\
0.339	0.00659328040958585\\
0.34	0.00664441751747684\\
0.341	0.00669591485206382\\
0.342	0.00674777496663128\\
0.343	0.00680000043168367\\
0.344	0.00685259383497228\\
0.345	0.00690555778151954\\
0.346	0.00695889489364078\\
0.347	0.00701260781096338\\
0.348	0.00706669919044336\\
0.349	0.00712117170637936\\
0.35	0.00717602805042406\\
0.351	0.00723127093159297\\
0.352	0.00728690307627064\\
0.353	0.00734292722821427\\
0.354	0.00739934614855474\\
0.355	0.00745616261579501\\
0.356	0.00751337942580594\\
0.357	0.00757099939181949\\
0.358	0.00762902534441941\\
0.359	0.00768746013152919\\
0.36	0.00774630661839761\\
0.361	0.00780556768758152\\
0.362	0.00786524623892618\\
0.363	0.00792534518954297\\
0.364	0.00798586747378456\\
0.365	0.0080468160432175\\
0.366	0.00810819386659224\\
0.367	0.00817000392981069\\
0.368	0.00823224923589113\\
0.369	0.00829493280493071\\
0.37	0.00835805767406534\\
0.371	0.00842162689742714\\
0.372	0.00848564354609938\\
0.373	0.0085501107080689\\
0.374	0.00861503148817609\\
0.375	0.00868040900806245\\
0.376	0.00874624640612533\\
0.377	0.00881254683772158\\
0.378	0.00887931347599632\\
0.379	0.00894654951293158\\
0.38	0.00901425816036853\\
0.381	0.00908244265099385\\
0.382	0.00915110623929102\\
0.383	0.00922025220245703\\
0.384	0.00928988384128512\\
0.385	0.00936000448101418\\
0.386	0.0094306174721453\\
0.387	0.00950172619122608\\
0.388	0.00957333404160327\\
0.389	0.00964544445414427\\
0.39	0.00971806088792805\\
0.391	0.009791186830906\\
0.392	0.00986482580053328\\
0.393	0.00993898134437119\\
0.394	0.010013657040661\\
0.395	0.01008885649887\\
0.396	0.0101645833602096\\
0.397	0.0102408412981274\\
0.398	0.0103176340187715\\
0.399	0.0103949652614302\\
0.4	0.0104728387989452\\
0.401	0.0105512584380999\\
0.402	0.010630228019984\\
0.403	0.0107097514203325\\
0.404	0.0107898325498425\\
0.405	0.010870475354466\\
0.406	0.0109516838156802\\
0.407	0.011033461950735\\
0.408	0.0111158138128798\\
0.409	0.0111987434915673\\
0.41	0.0112822551126376\\
0.411	0.0113663528384807\\
0.412	0.0114510408681794\\
0.413	0.0115363234376322\\
0.414	0.0116222048196567\\
0.415	0.011708689324074\\
0.416	0.0117957812977746\\
0.417	0.011883485124766\\
0.418	0.0119718052262022\\
0.419	0.0120607460603962\\
0.42	0.0121503121228147\\
0.421	0.0122405079460569\\
0.422	0.0123313380998159\\
0.423	0.0124228071908248\\
0.424	0.0125149198627868\\
0.425	0.0126076807962898\\
0.426	0.0127010947087066\\
0.427	0.0127951663540792\\
0.428	0.0128899005229902\\
0.429	0.0129853020424189\\
0.43	0.0130813757755847\\
0.431	0.0131781266217762\\
0.432	0.0132755595161678\\
0.433	0.0133736794296233\\
0.434	0.0134724913684872\\
0.435	0.0135720003743635\\
0.436	0.0136722115238827\\
0.437	0.0137731299284576\\
0.438	0.0138747607340272\\
0.439	0.0139771091207901\\
0.44	0.0140801803029263\\
0.441	0.0141839795283099\\
0.442	0.0142885120782103\\
0.443	0.0143937832669838\\
0.444	0.0144997984417562\\
0.445	0.014606562982095\\
0.446	0.014714082299673\\
0.447	0.0148223618379228\\
0.448	0.0149314070716828\\
0.449	0.0150412235068345\\
0.45	0.015151816679932\\
0.451	0.0152631921578228\\
0.452	0.015375355537262\\
0.453	0.0154883124445179\\
0.454	0.0156020685349711\\
0.455	0.0157166294927062\\
0.456	0.0158320010300968\\
0.457	0.0159481888873837\\
0.458	0.0160651988322472\\
0.459	0.0161830366593724\\
0.46	0.0163017081900093\\
0.461	0.0164212192715269\\
0.462	0.0165415757769613\\
0.463	0.0166627836045591\\
0.464	0.0167848486773149\\
0.465	0.0169077769425046\\
0.466	0.0170315743712131\\
0.467	0.0171562469578579\\
0.468	0.0172818007197081\\
0.469	0.0174082416963991\\
0.47	0.0175355759494432\\
0.471	0.0176638095617364\\
0.472	0.0177929486370614\\
0.473	0.0179229992995868\\
0.474	0.0180539676933634\\
0.475	0.0181858599818165\\
0.476	0.0183186823472362\\
0.477	0.0184524409902635\\
0.478	0.0185871421293745\\
0.479	0.0187227920003618\\
0.48	0.0188593968558129\\
0.481	0.0189969629645874\\
0.482	0.0191354966112905\\
0.483	0.0192750040957461\\
0.484	0.0194154917324664\\
0.485	0.0195569658501207\\
0.486	0.0196994327910029\\
0.487	0.0198428989104961\\
0.488	0.0199873705765371\\
0.489	0.0201328541690793\\
0.49	0.0202793560795543\\
0.491	0.0204268827103324\\
0.492	0.0205754404741829\\
0.493	0.0207250357937327\\
0.494	0.020875675100925\\
0.495	0.0210273648364771\\
0.496	0.021180111449338\\
0.497	0.0213339213961456\\
0.498	0.0214888011406833\\
0.499	0.0216447571533378\\
0.5	0.021801795910555\\
0.501	0.0219599239040212\\
0.502	0.0221191477463024\\
0.503	0.0222794742733033\\
0.504	0.0224409105478133\\
0.505	0.0226034638533185\\
0.506	0.0227671416878991\\
0.507	0.0229319517582105\\
0.508	0.0230979019735496\\
0.509	0.0232650004400028\\
0.51	0.0234332554546766\\
0.511	0.0236026755000089\\
0.512	0.0237732692381607\\
0.513	0.0239450455054875\\
0.514	0.0241180133070889\\
0.515	0.0242921818114357\\
0.516	0.0244675603450746\\
0.517	0.0246441583874082\\
0.518	0.024821985565551\\
0.519	0.0250010516492589\\
0.52	0.0251813665459337\\
0.521	0.0253629402956985\\
0.522	0.0255457830665477\\
0.523	0.0257299051495656\\
0.524	0.0259153169542179\\
0.525	0.0261020290037111\\
0.526	0.0262900519304224\\
0.527	0.0264793964713963\\
0.528	0.0266700734639106\\
0.529	0.0268620938411072\\
0.53	0.0270554686276906\\
0.531	0.0272502089356903\\
0.532	0.0274463259602895\\
0.533	0.0276438309757156\\
0.534	0.0278427353311959\\
0.535	0.0280430504469747\\
0.536	0.0282447878103922\\
0.537	0.0284479589720249\\
0.538	0.0286525755418865\\
0.539	0.0288586491856881\\
0.54	0.0290661916211583\\
0.541	0.0292752146144208\\
0.542	0.0294857299764305\\
0.543	0.0296977495594667\\
0.544	0.0299112852536824\\
0.545	0.0301263489837101\\
0.546	0.0303429527053225\\
0.547	0.0305611084021474\\
0.548	0.0307808280824379\\
0.549	0.0310021237758946\\
0.55	0.0312250075305416\\
0.551	0.0314494914096541\\
0.552	0.031675587488738\\
0.553	0.0319033078525603\\
0.554	0.0321326645922303\\
0.555	0.0323636698023299\\
0.556	0.0325963355780945\\
0.557	0.0328306740126407\\
0.558	0.0330666971942447\\
0.559	0.0333044172036656\\
0.56	0.0335438461115181\\
0.561	0.0337849959756901\\
0.562	0.0340278788388075\\
0.563	0.0342725067257429\\
0.564	0.0345188916411714\\
0.565	0.0347670455671686\\
0.566	0.0350169804608537\\
0.567	0.0352687082520761\\
0.568	0.0355222408411438\\
0.569	0.0357775900965955\\
0.57	0.0360347678530132\\
0.571	0.0362937859088773\\
0.572	0.0365546560244617\\
0.573	0.03681738991977\\
0.574	0.0370819992725109\\
0.575	0.0373484957161135\\
0.576	0.0376168908377816\\
0.577	0.0378871961765859\\
0.578	0.038159423221595\\
0.579	0.038433583410043\\
0.58	0.0387096881255357\\
0.581	0.0389877486962915\\
0.582	0.0392677763934202\\
0.583	0.0395497824292369\\
0.584	0.0398337779556107\\
0.585	0.0401197740623496\\
0.586	0.0404077817756186\\
0.587	0.0406978120563927\\
0.588	0.0409898757989429\\
0.589	0.041283983829356\\
0.59	0.0415801469040868\\
0.591	0.0418783757085432\\
0.592	0.0421786808557022\\
0.593	0.0424810728847589\\
0.594	0.0427855622598059\\
0.595	0.0430921593685435\\
0.596	0.0434008745210203\\
0.597	0.0437117179484047\\
0.598	0.0440246998017844\\
0.599	0.0443398301509972\\
0.6	0.0446571189834887\\
0.601	0.0449765762032002\\
0.602	0.0452982116294836\\
0.603	0.0456220349960451\\
0.604	0.0459480559499153\\
0.605	0.0462762840504473\\
0.606	0.0466067287683414\\
0.607	0.0469393994846953\\
0.608	0.047274305490082\\
0.609	0.0476114559836517\\
0.61	0.0479508600722605\\
0.611	0.048292526769623\\
0.612	0.0486364649954906\\
0.613	0.0489826835748537\\
0.614	0.0493311912371676\\
0.615	0.0496819966156031\\
0.616	0.0500351082463199\\
0.617	0.0503905345677628\\
0.618	0.0507482839199819\\
0.619	0.0511083645439738\\
0.62	0.0514707845810462\\
0.621	0.0518355520722039\\
0.622	0.0522026749575563\\
0.623	0.0525721610757464\\
0.624	0.0529440181634008\\
0.625	0.0533182538546003\\
0.626	0.0536948834591522\\
0.627	0.0540739529880686\\
0.628	0.0544555152788247\\
0.629	0.0548396221495024\\
0.63	0.0552263244097978\\
0.631	0.0556156718719322\\
0.632	0.0560077133614702\\
0.633	0.0564024967280429\\
0.634	0.0568000688559787\\
0.635	0.0572004756748414\\
0.636	0.0576037621698773\\
0.637	0.0580099723923708\\
0.638	0.0584191494699103\\
0.639	0.0588313356165643\\
0.64	0.0592465721429686\\
0.641	0.0596648994663263\\
0.642	0.0600863571203188\\
0.643	0.0605109837649314\\
0.644	0.0609388171961924\\
0.645	0.0613698943558265\\
0.646	0.0618042513408235\\
0.647	0.0622419234129236\\
0.648	0.0626829450080179\\
0.649	0.0631273497454675\\
0.65	0.0635751704373391\\
0.651	0.0640264390975609\\
0.652	0.0644811869509948\\
0.653	0.0649394444424316\\
0.654	0.0654012412455035\\
0.655	0.0658666062715203\\
0.656	0.0663355676782246\\
0.657	0.0668081528784714\\
0.658	0.0672843885488288\\
0.659	0.0677643006381037\\
0.66	0.0682479143757895\\
0.661	0.0687352542804407\\
0.662	0.0692263441679703\\
0.663	0.0697212071598752\\
0.664	0.070219865691386\\
0.665	0.0707223415195456\\
0.666	0.0712286557312127\\
0.667	0.0717388287509967\\
0.668	0.0722528803491182\\
0.669	0.0727708296492004\\
0.67	0.0732926951359894\\
0.671	0.0738184946630059\\
0.672	0.0743482454601255\\
0.673	0.0748819641410937\\
0.674	0.075419666710969\\
0.675	0.0759613685735019\\
0.676	0.0765070845384444\\
0.677	0.0770568288287944\\
0.678	0.0776106150879734\\
0.679	0.0781684563869394\\
0.68	0.0787303652312338\\
0.681	0.0792963535679657\\
0.682	0.0798664327927298\\
0.683	0.0804406137564634\\
0.684	0.0810189067722385\\
0.685	0.0816013216219929\\
0.686	0.0821878675631986\\
0.687	0.082778553335469\\
0.688	0.083373387167105\\
0.689	0.0839723767815814\\
0.69	0.0845755294039718\\
0.691	0.0851828517673159\\
0.692	0.0857943501189259\\
0.693	0.0864100302266365\\
0.694	0.0870298973849939\\
0.695	0.0876539564213907\\
0.696	0.0882822117021402\\
0.697	0.088914667138497\\
0.698	0.0895513261926183\\
0.699	0.0901921918834731\\
0.7	0.0908372667926918\\
0.701	0.0914865530703651\\
0.702	0.0921400524407847\\
0.703	0.0927977662081327\\
0.704	0.0934596952621161\\
0.705	0.0941258400835481\\
0.706	0.0947962007498773\\
0.707	0.0954707769406642\\
0.708	0.0961495679430054\\
0.709	0.0968325726569072\\
0.71	0.0975197896006075\\
0.711	0.0982112169158469\\
0.712	0.0989068523730907\\
0.713	0.0996066933766991\\
0.714	0.10031073697005\\
0.715	0.101018979840611\\
0.716	0.101731418324964\\
0.717	0.102448048413783\\
0.718	0.103168865756758\\
0.719	0.10389386566748\\
0.72	0.10462304312827\\
0.721	0.105356392794972\\
0.722	0.106093909001686\\
0.723	0.10683558576547\\
0.724	0.107581416790984\\
0.725	0.108331395475095\\
0.726	0.109085514911436\\
0.727	0.109843767894923\\
0.728	0.11060614692622\\
0.729	0.111372644216172\\
0.73	0.112143251690183\\
0.731	0.11291796099256\\
0.732	0.113696763490808\\
0.733	0.114479650279886\\
0.734	0.115266612186423\\
0.735	0.116057639772884\\
0.736	0.116852723341707\\
0.737	0.117651852939385\\
0.738	0.118455018360524\\
0.739	0.119262209151841\\
0.74	0.120073414616142\\
0.741	0.120888623816246\\
0.742	0.121707825578874\\
0.743	0.122531008498503\\
0.744	0.123358160941177\\
0.745	0.124189271048279\\
0.746	0.125024326740268\\
0.747	0.125863315720377\\
0.748	0.126706225478274\\
0.749	0.127553043293686\\
0.75	0.128403756239984\\
0.751	0.129263018456212\\
0.752	0.130135390769728\\
0.753	0.131020721032307\\
0.754	0.131918858287288\\
0.755	0.132829652761477\\
0.756	0.133752955857095\\
0.757	0.134688620143778\\
0.758	0.13563649935063\\
0.759	0.136596448358326\\
0.76	0.137568323191259\\
0.761	0.138551981009746\\
0.762	0.139547280102275\\
0.763	0.140554079877807\\
0.764	0.141572240858124\\
0.765	0.142601624670224\\
0.766	0.143642094038768\\
0.767	0.144693512778573\\
0.768	0.145755745787151\\
0.769	0.146828659037298\\
0.77	0.147912119569725\\
0.771	0.149005995485747\\
0.772	0.150110155940004\\
0.773	0.151224471133236\\
0.774	0.152348812305109\\
0.775	0.153483051727071\\
0.776	0.15462706269527\\
0.777	0.155780719523508\\
0.778	0.15694389753624\\
0.779	0.158116473061622\\
0.78	0.159298323424597\\
0.781	0.160489326940032\\
0.782	0.161689362905892\\
0.783	0.162898311596463\\
0.784	0.164116054255614\\
0.785	0.165342473090103\\
0.786	0.166577451262929\\
0.787	0.167820872886721\\
0.788	0.169072623017173\\
0.789	0.170332587646519\\
0.79	0.171600653697051\\
0.791	0.172876709014677\\
0.792	0.174160642362522\\
0.793	0.175452343414564\\
0.794	0.176751702749323\\
0.795	0.178058611843576\\
0.796	0.179372963066123\\
0.797	0.180694649671583\\
0.798	0.182023565794243\\
0.799	0.183359606441933\\
0.8	0.184702667489947\\
0.801	0.186052645675002\\
0.802	0.187409438589237\\
0.803	0.188772944674245\\
0.804	0.190143063215152\\
0.805	0.191519694334725\\
0.806	0.192902738987523\\
0.807	0.194292098954086\\
0.808	0.195687676835158\\
0.809	0.197089376045946\\
0.81	0.198497100810427\\
0.811	0.199910756155672\\
0.812	0.201330247906227\\
0.813	0.202755482678514\\
0.814	0.204186367875279\\
0.815	0.205622811680069\\
0.816	0.207064723051748\\
0.817	0.208512011719046\\
0.818	0.209964588175147\\
0.819	0.211422363672304\\
0.82	0.212885250216498\\
0.821	0.214353160562128\\
0.822	0.21582600820673\\
0.823	0.217303707385737\\
0.824	0.21878617306727\\
0.825	0.220273320946964\\
0.826	0.221765067442824\\
0.827	0.223261329690118\\
0.828	0.224762025536301\\
0.829	0.226267073535972\\
0.83	0.227776392945862\\
0.831	0.229289903719862\\
0.832	0.23080752650407\\
0.833	0.232329182631882\\
0.834	0.233854794119109\\
0.835	0.235384283659127\\
0.836	0.236917574618056\\
0.837	0.238454591029976\\
0.838	0.239995257592169\\
0.839	0.24153949966039\\
0.84	0.243087243244178\\
0.841	0.244638415002185\\
0.842	0.246192942237546\\
0.843	0.247750752893273\\
0.844	0.249311775547681\\
0.845	0.250875939409843\\
0.846	0.252443174315073\\
0.847	0.254013410720445\\
0.848	0.255586579700332\\
0.849	0.257162612941978\\
0.85	0.258741442741102\\
0.851	0.260323001997528\\
0.852	0.261907224210839\\
0.853	0.263494043476068\\
0.854	0.26508339447941\\
0.855	0.266675212493965\\
0.856	0.268269433375509\\
0.857	0.269865993558292\\
0.858	0.271464830050863\\
0.859	0.273065880431921\\
0.86	0.274669082846197\\
0.861	0.276274376000359\\
0.862	0.277881699158946\\
0.863	0.27949099214033\\
0.864	0.281102195312696\\
0.865	0.282715249590063\\
0.866	0.284330096428315\\
0.867	0.285946677821272\\
0.868	0.287564936296775\\
0.869	0.289184814912805\\
0.87	0.290806257253627\\
0.871	0.292429207425948\\
0.872	0.294053610055121\\
0.873	0.29567941028135\\
0.874	0.297306553755941\\
0.875	0.298934986637564\\
0.876	0.302431562978992\\
0.877	0.305910700073162\\
0.878	0.309372484898684\\
0.879	0.312817004000358\\
0.88	0.316244343491341\\
0.881	0.319654589055299\\
0.882	0.323047825948549\\
0.883	0.326424139002189\\
0.884	0.329783612624223\\
0.885	0.333126330801665\\
0.886	0.336452377102644\\
0.887	0.339761834678491\\
0.888	0.343054786265817\\
0.889	0.346331314188584\\
0.89	0.34959150036016\\
0.891	0.35283542628537\\
0.892	0.356063173062531\\
0.893	0.35927482138548\\
0.894	0.362470451545592\\
0.895	0.365650143433788\\
0.896	0.368813976542531\\
0.897	0.371962029967813\\
0.898	0.375094382411134\\
0.899	0.378211112181469\\
0.9	0.381312297197222\\
0.901	0.384398014988183\\
0.902	0.387468342697455\\
0.903	0.390523357083393\\
0.904	0.393563134521513\\
0.905	0.396587751006412\\
0.906	0.399597282153658\\
0.907	0.402591803201686\\
0.908	0.40557138901368\\
0.909	0.408536114079439\\
0.91	0.411486052517245\\
0.911	0.414421278075712\\
0.912	0.417341864135632\\
0.913	0.420247883711808\\
0.914	0.423139409454882\\
0.915	0.426016513653148\\
0.916	0.428879268234359\\
0.917	0.431727744767531\\
0.918	0.434562014464724\\
0.919	0.437382148182829\\
0.92	0.440188216425336\\
0.921	0.442980289344096\\
0.922	0.445758436741078\\
0.923	0.448522728070113\\
0.924	0.451273232438626\\
0.925	0.45401001860937\\
0.926	0.456733155002143\\
0.927	0.459442709695496\\
0.928	0.462138750428436\\
0.929	0.464821344602125\\
0.93	0.467490559281554\\
0.931	0.47014646119723\\
0.932	0.47278911674684\\
0.933	0.475418591996909\\
0.934	0.478034952684457\\
0.935	0.480638264218636\\
0.936	0.48322859168237\\
0.937	0.485805999833981\\
0.938	0.488370553108807\\
0.939	0.490922315620813\\
0.94	0.493461351164195\\
0.941	0.495987723214974\\
0.942	0.498501494932583\\
0.943	0.501002729161446\\
0.944	0.503491488432548\\
0.945	0.505967834965001\\
0.946	0.508431830667597\\
0.947	0.510883537140358\\
0.948	0.513323015676072\\
0.949	0.51575032726183\\
0.95	0.518165532580548\\
0.951	0.520568692012485\\
0.952	0.522959865636753\\
0.953	0.525339113232815\\
0.954	0.527706494281986\\
0.955	0.530062067968916\\
0.956	0.532405893183069\\
0.957	0.534738028520197\\
0.958	0.537058532283807\\
0.959	0.539367462486611\\
0.96	0.541664876851987\\
0.961	0.543950832815412\\
0.962	0.546225387525905\\
0.963	0.548488597847452\\
0.964	0.550740520360429\\
0.965	0.552981211363016\\
0.966	0.555210726872605\\
0.967	0.5574291226272\\
0.968	0.559636454086809\\
0.969	0.561832776434836\\
0.97	0.564018144579452\\
0.971	0.566192613154974\\
0.972	0.568356236523232\\
0.973	0.570509068774922\\
0.974	0.572651163730961\\
0.975	0.574782574943836\\
0.976	0.576903355698937\\
0.977	0.579013559015895\\
0.978	0.581113237649902\\
0.979	0.583202444093033\\
0.98	0.585281230575558\\
0.981	0.587349649067248\\
0.982	0.589407751278672\\
0.983	0.591455588662493\\
0.984	0.593493212414752\\
0.985	0.595520673476149\\
0.986	0.597538022533317\\
0.987	0.599545310020086\\
0.988	0.601542586118749\\
0.989	0.603529900761312\\
0.99	0.605507303630744\\
0.991	0.607474844162221\\
0.992	0.609432571544357\\
0.993	0.61138053472044\\
0.994	0.613318782389651\\
0.995	0.615247363008281\\
0.996	0.617166324790948\\
0.997	0.619075715711795\\
0.998	0.620975583505695\\
0.999	0.622865975669442\\
1	0.624746939462938\\
};
\addlegendentry{$B\!=\!8$, an.};

\addplot [only marks, mark=diamond, mark options={solid, draw=color6}]
  table[row sep=crcr]{%
0	0\\
0.05	0.000289899953574497\\
0.1	0.000693699888908687\\
0.15	0.00126439979751498\\
0.2	0.00206989966851966\\
0.25	0.00321439948523581\\
0.3	0.00484909922344978\\
0.35	0.00716609885239807\\
0.4	0.0104572983253349\\
0.45	0.0151528975733666\\
0.5	0.0218931964939537\\
0.55	0.0313108949857734\\
0.6	0.04471779283875\\
0.65	0.0636173898121083\\
0.7	0.0908592854495042\\
0.75	0.128471879426103\\
0.8	0.184744470414431\\
0.85	0.258812658552915\\
0.9	0.381253938944778\\
0.95	0.518184717016246\\
1	0.624767899947676\\
};
\addlegendentry{$B\!=\!8$, sim.};

\end{axis}
\end{tikzpicture}%


==> fig/dm1_Bh_paoi_cdf.tex <==

\begin{tikzpicture}

\begin{axis}[%
width=\sfwidth,
height=\sfheight,
legend style={legend cell align=left, fill opacity=0.6, draw opacity=1, text opacity=1, legend columns=2, align=left, draw=white!15!black, font=\tiny, at={(0.99, 0.015)}, anchor=south east},
xlabel style={font=\footnotesize\color{white!15!black}},
xmin=0,
xmax=5,
xlabel={$\psi$},
ymin=0,
ymax=1,
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={$P_{\Psi}(\psi)$},
xmajorgrids,
ymajorgrids
]
\addplot [color=color0, semithick]
  table[row sep=crcr]{%
0	0\\
0.005	0\\
0.01	0\\
0.015	0\\
0.02	0\\
0.025	0\\
0.03	0\\
0.035	0\\
0.04	0\\
0.045	0\\
0.05	0\\
0.055	0\\
0.06	0\\
0.065	0\\
0.07	0\\
0.075	0\\
0.08	0\\
0.085	0\\
0.09	0\\
0.095	0\\
0.1	0\\
0.105	0\\
0.11	0\\
0.115	0\\
0.12	0\\
0.125	0\\
0.13	0\\
0.135	0\\
0.14	0\\
0.145	0\\
0.15	0\\
0.155	0\\
0.16	0\\
0.165	0\\
0.17	0\\
0.175	0\\
0.18	0\\
0.185	0\\
0.19	0\\
0.195	0\\
0.2	0\\
0.205	0\\
0.21	0\\
0.215	0\\
0.22	0\\
0.225	0\\
0.23	0\\
0.235	0\\
0.24	0\\
0.245	0\\
0.25	0\\
0.255	0\\
0.26	0\\
0.265	0\\
0.27	0\\
0.275	0\\
0.28	0\\
0.285	0\\
0.29	0\\
0.295	0\\
0.3	0\\
0.305	0\\
0.31	0\\
0.315	0\\
0.32	0\\
0.325	0\\
0.33	0\\
0.335	0\\
0.34	0\\
0.345	0\\
0.35	0\\
0.355	0\\
0.36	0\\
0.365	0\\
0.37	0\\
0.375	0\\
0.38	0\\
0.385	0\\
0.39	0\\
0.395	0\\
0.4	0\\
0.405	0\\
0.41	0\\
0.415	0\\
0.42	0\\
0.425	0\\
0.43	0\\
0.435	0\\
0.44	0\\
0.445	0\\
0.45	0\\
0.455	0\\
0.46	0\\
0.465	0\\
0.47	0\\
0.475	0\\
0.48	0\\
0.485	0\\
0.49	0\\
0.495	0\\
0.5	0\\
0.505	0\\
0.51	0\\
0.515	0\\
0.52	0\\
0.525	0\\
0.53	0\\
0.535	0\\
0.54	0\\
0.545	0\\
0.55	0\\
0.555	0\\
0.56	0\\
0.565	0\\
0.57	0\\
0.575	0\\
0.58	0\\
0.585	0\\
0.59	0\\
0.595	0\\
0.6	0\\
0.605	0\\
0.61	0\\
0.615	0\\
0.62	0\\
0.625	0\\
0.63	0\\
0.635	0\\
0.64	0\\
0.645	0\\
0.65	0\\
0.655	0\\
0.66	0\\
0.665	0\\
0.67	0\\
0.675	0\\
0.68	0\\
0.685	0\\
0.69	0\\
0.695	0\\
0.7	0\\
0.705	0\\
0.71	0\\
0.715	0\\
0.72	0\\
0.725	0\\
0.73	0\\
0.735	0\\
0.74	0\\
0.745	0\\
0.75	0\\
0.755	0\\
0.76	0\\
0.765	0\\
0.77	0\\
0.775	0\\
0.78	0\\
0.785	0\\
0.79	0\\
0.795	0\\
0.8	0\\
0.805	0\\
0.81	0\\
0.815	0\\
0.82	0\\
0.825	0\\
0.83	0\\
0.835	0\\
0.84	0\\
0.845	0\\
0.85	0\\
0.855	0\\
0.86	0\\
0.865	0\\
0.87	0\\
0.875	0\\
0.88	0\\
0.885	0\\
0.89	0\\
0.895	0\\
0.9	0\\
0.905	0\\
0.91	0\\
0.915	0\\
0.92	0\\
0.925	0\\
0.93	0\\
0.935	0\\
0.94	0\\
0.945	0\\
0.95	0\\
0.955	0\\
0.96	0\\
0.965	0\\
0.97	0\\
0.975	0\\
0.98	0\\
0.985	0\\
0.99	0\\
0.995	0\\
1	0\\
1.005	0.003125\\
1.01	0.00625000000000001\\
1.015	0.00937499999999998\\
1.02	0.0124999999999997\\
1.025	0.0156249999999977\\
1.03	0.0187499999999883\\
1.035	0.0218749999999539\\
1.04	0.0249999999998497\\
1.045	0.0281249999995746\\
1.05	0.0312499999989237\\
1.055	0.0343749999975121\\
1.06	0.037499999994663\\
1.065	0.0406249999892473\\
1.07	0.0437499999794625\\
1.075	0.0468749999625381\\
1.08	0.0499999999343515\\
1.085	0.0531249998889379\\
1.09	0.0562499998178778\\
1.095	0.0593749997095432\\
1.1	0.0624999995481835\\
1.105	0.0656249993128319\\
1.11	0.0687499989760124\\
1.115	0.0718749985022249\\
1.12	0.0749999978461924\\
1.125	0.0781249969508438\\
1.13	0.0812499957450176\\
1.135	0.0843749941408614\\
1.14	0.0874999920309115\\
1.145	0.0906249892848302\\
1.15	0.0937499857457847\\
1.155	0.0968749812264473\\
1.16	0.0999999755046027\\
1.165	0.103124968318344\\
1.17	0.106249959360843\\
1.175	0.109374948274685\\
1.18	0.112499934645745\\
1.185	0.11562491799661\\
1.19	0.118749897779521\\
1.195	0.121874873368837\\
1.2	0.124999844053014\\
1.205	0.128124809026079\\
1.21	0.131249767378622\\
1.215	0.134374718088271\\
1.22	0.137499660009679\\
1.225	0.140624591863995\\
1.23	0.143749512227852\\
1.235	0.146874419521844\\
1.24	0.149999311998518\\
1.245	0.153124187729885\\
1.25	0.156249044594444\\
1.255	0.159373880263749\\
1.26	0.162498692188509\\
1.265	0.16562347758425\\
1.27	0.168748233416542\\
1.275	0.171872956385809\\
1.28	0.174997642911735\\
1.285	0.17812228911729\\
1.29	0.181246890812386\\
1.295	0.184371443477186\\
1.3	0.187495942245084\\
1.305	0.19062038188538\\
1.31	0.193744756785672\\
1.315	0.196869060933978\\
1.32	0.19999328790063\\
1.325	0.203117430819946\\
1.33	0.206241482371708\\
1.335	0.209365434762488\\
1.34	0.212489279706822\\
1.345	0.215613008408275\\
1.35	0.218736611540425\\
1.355	0.221860079227774\\
1.36	0.224983401026638\\
1.365	0.228106565906029\\
1.37	0.231229562228547\\
1.375	0.234352377731339\\
1.38	0.23747499950712\\
1.385	0.240597413985297\\
1.39	0.243719606913235\\
1.395	0.246841563337667\\
1.4	0.249963267586297\\
1.405	0.253084703249605\\
1.41	0.256205853162896\\
1.415	0.259326699388611\\
1.42	0.262447223198914\\
1.425	0.265567405058608\\
1.43	0.268687224608376\\
1.435	0.271806660648386\\
1.44	0.27492569112228\\
1.445	0.278044293101574\\
1.45	0.281162442770477\\
1.455	0.284280115411169\\
1.46	0.287397285389546\\
1.465	0.290513926141456\\
1.47	0.293630010159448\\
1.475	0.296745508980046\\
1.48	0.299860393171569\\
1.485	0.302974632322522\\
1.49	0.306088195030556\\
1.495	0.30920104889203\\
1.5	0.312313160492184\\
1.505	0.315424495395925\\
1.51	0.318535018139259\\
1.515	0.321644692221369\\
1.52	0.324753480097347\\
1.525	0.3278613431716\\
1.53	0.33096824179193\\
1.535	0.334074135244305\\
1.54	0.337178981748325\\
1.545	0.34028273845338\\
1.55	0.343385361435527\\
1.555	0.346486805695071\\
1.56	0.349587025154866\\
1.565	0.352685972659328\\
1.57	0.355783599974184\\
1.575	0.358879857786926\\
1.58	0.361974695708008\\
1.585	0.365068062272748\\
1.59	0.368159904943972\\
1.595	0.371250170115363\\
1.6	0.374338803115542\\
1.605	0.377425748212859\\
1.61	0.380510948620897\\
1.615	0.383594346504685\\
1.62	0.386675882987616\\
1.625	0.389755498159056\\
1.63	0.392833131082648\\
1.635	0.395908719805298\\
1.64	0.398982201366837\\
1.645	0.402053511810346\\
1.65	0.405122586193146\\
1.655	0.408189358598424\\
1.66	0.411253762147516\\
1.665	0.414315729012796\\
1.67	0.417375190431198\\
1.675	0.420432076718336\\
1.68	0.423486317283215\\
1.685	0.426537840643524\\
1.69	0.429586574441499\\
1.695	0.432632445460338\\
1.7	0.435675379641153\\
1.705	0.438715302100452\\
1.71	0.441752137148135\\
1.715	0.444785808305982\\
1.72	0.447816238326622\\
1.725	0.450843349212982\\
1.73	0.453867062238167\\
1.735	0.456887297965799\\
1.74	0.459903976270754\\
1.745	0.46291701636032\\
1.75	0.465926336795736\\
1.755	0.468931855514097\\
1.76	0.471933489850627\\
1.765	0.47493115656128\\
1.77	0.477924771845664\\
1.775	0.480914251370272\\
1.78	0.483899510292006\\
1.785	0.486880463281958\\
1.79	0.489857024549462\\
1.795	0.49282910786637\\
1.8	0.495796626591561\\
1.805	0.498759493695639\\
1.81	0.501717621785834\\
1.815	0.50467092313106\\
1.82	0.50761930968714\\
1.825	0.51056269312215\\
1.83	0.513500984841904\\
1.835	0.516434096015527\\
1.84	0.519361937601128\\
1.845	0.522284420371539\\
1.85	0.525201454940109\\
1.855	0.528112951786541\\
1.86	0.53101882128276\\
1.865	0.533918973718776\\
1.87	0.536813319328553\\
1.875	0.539701768315859\\
1.88	0.542584230880068\\
1.885	0.545460617241923\\
1.89	0.548330837669234\\
1.895	0.551194802502494\\
1.9	0.5540524221804\\
1.905	0.556903607265279\\
1.91	0.559748268468382\\
1.915	0.56258631667506\\
1.92	0.565417662969778\\
1.925	0.56824221866099\\
1.93	0.571059895305827\\
1.935	0.57387060473462\\
1.94	0.576674259075213\\
1.945	0.579470770777091\\
1.95	0.582260052635268\\
1.955	0.585042017813975\\
1.96	0.587816579870088\\
1.965	0.590583652776327\\
1.97	0.593343150944186\\
1.975	0.596094989246601\\
1.98	0.598839083040345\\
1.985	0.601575348188135\\
1.99	0.604303701080445\\
1.995	0.607024058657024\\
2	0.609736338428094\\
2.005	0.610955912370506\\
2.01	0.612175486312918\\
2.015	0.613395060255331\\
2.02	0.614614634197743\\
2.025	0.615834208140154\\
2.03	0.617053782082563\\
2.035	0.618273356024961\\
2.04	0.619492929967333\\
2.045	0.620712503909638\\
2.05	0.621932077851796\\
2.055	0.623151651793657\\
2.06	0.624371225734958\\
2.065	0.625590799675256\\
2.07	0.62681037361385\\
2.075	0.628029947549657\\
2.08	0.629249521481069\\
2.085	0.630469095405758\\
2.09	0.631688669320438\\
2.095	0.632908243220571\\
2.1	0.634127817100011\\
2.105	0.635347390950574\\
2.11	0.636566964761537\\
2.115	0.637786538519048\\
2.12	0.639006112205434\\
2.125	0.640225685798424\\
2.13	0.641445259270246\\
2.135	0.642664832586615\\
2.14	0.64388440570559\\
2.145	0.645103978576307\\
2.15	0.646323551137558\\
2.155	0.647543123316237\\
2.16	0.648762695025621\\
2.165	0.649982266163498\\
2.17	0.651201836610123\\
2.175	0.65242140622601\\
2.18	0.653640974849543\\
2.185	0.654860542294402\\
2.19	0.656080108346819\\
2.195	0.657299672762629\\
2.2	0.65851923526414\\
2.205	0.659738795536813\\
2.21	0.660958353225736\\
2.215	0.662177907931915\\
2.22	0.663397459208363\\
2.225	0.664617006555992\\
2.23	0.665836549419311\\
2.235	0.667056087181937\\
2.24	0.668275619161902\\
2.245	0.669495144606783\\
2.25	0.670714662688634\\
2.255	0.671934172498747\\
2.26	0.673153673042227\\
2.265	0.674373163232396\\
2.27	0.675592641885024\\
2.275	0.676812107712408\\
2.28	0.678031559317281\\
2.285	0.679250995186577\\
2.29	0.680470413685059\\
2.295	0.681689813048798\\
2.3	0.682909191378535\\
2.305	0.684128546632917\\
2.31	0.685347876621629\\
2.315	0.686567178998411\\
2.32	0.687786451253998\\
2.325	0.689005690708964\\
2.33	0.690224894506494\\
2.335	0.691444059605097\\
2.34	0.692663182771255\\
2.345	0.693882260572042\\
2.35	0.695101289367692\\
2.355	0.696320265304158\\
2.36	0.69753918430565\\
2.365	0.698758042067174\\
2.37	0.699976834047076\\
2.375	0.701195555459609\\
2.38	0.702414201267529\\
2.385	0.703632766174728\\
2.39	0.704851244618919\\
2.395	0.706069630764385\\
2.4	0.7072879184948\\
2.405	0.708506101406124\\
2.41	0.7097241727996\\
2.415	0.71094212567485\\
2.42	0.712159952723082\\
2.425	0.713377646320416\\
2.43	0.714595198521352\\
2.435	0.715812601052365\\
2.44	0.717029845305662\\
2.445	0.718246922333087\\
2.45	0.719463822840202\\
2.455	0.720680537180541\\
2.46	0.721897055350044\\
2.465	0.723113366981689\\
2.47	0.724329461340316\\
2.475	0.725545327317666\\
2.48	0.726760953427622\\
2.485	0.727976327801683\\
2.49	0.729191438184654\\
2.495	0.730406271930572\\
2.5	0.731620815998868\\
2.505	0.732835056950778\\
2.51	0.734048980945995\\
2.515	0.735262573739574\\
2.52	0.736475820679104\\
2.525	0.737688706702126\\
2.53	0.738901216333828\\
2.535	0.740113333685005\\
2.54	0.741325042450282\\
2.545	0.742536325906625\\
2.55	0.743747166912115\\
2.555	0.744957547905006\\
2.56	0.746167450903062\\
2.565	0.747376857503173\\
2.57	0.748585748881253\\
2.575	0.749794105792425\\
2.58	0.751001908571478\\
2.585	0.752209137133617\\
2.59	0.753415770975493\\
2.595	0.754621789176508\\
2.6	0.75582717040041\\
2.605	0.757031892897161\\
2.61	0.758235934505085\\
2.615	0.759439272653295\\
2.62	0.760641884364391\\
2.625	0.761843746257429\\
2.63	0.763044834551165\\
2.635	0.764245125067555\\
2.64	0.765444593235535\\
2.645	0.766643214095043\\
2.65	0.767840962301311\\
2.655	0.769037812129403\\
2.66	0.770233737479005\\
2.665	0.771428711879461\\
2.67	0.772622708495045\\
2.675	0.773815700130473\\
2.68	0.775007659236643\\
2.685	0.77619855791661\\
2.69	0.777388367931766\\
2.695	0.778577060708253\\
2.7	0.77976460734358\\
2.705	0.780950978613441\\
2.71	0.78213614497874\\
2.715	0.783320076592806\\
2.72	0.784502743308799\\
2.725	0.785684114687294\\
2.73	0.786864160004045\\
2.735	0.788042848257921\\
2.74	0.789220148178997\\
2.745	0.790396028236815\\
2.75	0.791570456648783\\
2.755	0.792743401388733\\
2.76	0.793914830195608\\
2.765	0.795084710582279\\
2.77	0.7962530098445\\
2.775	0.797419695069968\\
2.78	0.798584733147504\\
2.785	0.799748090776337\\
2.79	0.800909734475486\\
2.795	0.802069630593239\\
2.8	0.803227745316715\\
2.805	0.804384044681504\\
2.81	0.805538494581382\\
2.815	0.806691060778096\\
2.82	0.807841708911201\\
2.825	0.808990404507958\\
2.83	0.810137112993275\\
2.835	0.811281799699691\\
2.84	0.81242442987739\\
2.845	0.813564968704251\\
2.85	0.814703381295913\\
2.855	0.815839632715857\\
2.86	0.816973687985501\\
2.865	0.818105512094297\\
2.87	0.819235070009824\\
2.875	0.820362326687874\\
2.88	0.821487247082526\\
2.885	0.822609796156199\\
2.89	0.82372993888968\\
2.895	0.824847640292121\\
2.9	0.825962865411\\
2.905	0.827075579342044\\
2.91	0.828185747239099\\
2.915	0.829293334323955\\
2.92	0.83039830589611\\
2.925	0.831500627342476\\
2.93	0.832600264147015\\
2.935	0.833697181900311\\
2.94	0.834791346309053\\
2.945	0.835882723205456\\
2.95	0.836971278556584\\
2.955	0.838056978473592\\
2.96	0.83913978922087\\
2.965	0.840219677225095\\
2.97	0.841296609084184\\
2.975	0.842370551576138\\
2.98	0.843441471667782\\
2.985	0.84450933652339\\
2.99	0.845574113513203\\
2.995	0.846635770221824\\
3	0.847694274456489\\
3.005	0.848170229848812\\
3.01	0.848646185241136\\
3.015	0.849122140633459\\
3.02	0.849598096025783\\
3.025	0.850074051418106\\
3.03	0.850550006810428\\
3.035	0.851025962202746\\
3.04	0.851501917595054\\
3.045	0.851977872987335\\
3.05	0.85245382837956\\
3.055	0.852929783771668\\
3.06	0.853405739163558\\
3.065	0.853881694555056\\
3.07	0.854357649945889\\
3.075	0.854833605335635\\
3.08	0.855309560723666\\
3.085	0.855785516109072\\
3.09	0.856261471490573\\
3.095	0.856737426866397\\
3.1	0.857213382234144\\
3.105	0.857689337590622\\
3.11	0.858165292931646\\
3.115	0.858641248251809\\
3.12	0.859117203544215\\
3.125	0.859593158800172\\
3.13	0.860069114008841\\
3.135	0.860545069156842\\
3.14	0.861021024227808\\
3.145	0.861496979201888\\
3.15	0.861972934055194\\
3.155	0.862448888759197\\
3.16	0.862924843280051\\
3.165	0.863400797577866\\
3.17	0.863876751605911\\
3.175	0.864352705309749\\
3.18	0.864828658626307\\
3.185	0.865304611482872\\
3.19	0.865780563796017\\
3.195	0.866256515470453\\
3.2	0.866732466397809\\
3.205	0.86720841645533\\
3.21	0.867684365504507\\
3.215	0.868160313389628\\
3.22	0.868636259936249\\
3.225	0.869112204949595\\
3.23	0.869588148212878\\
3.235	0.870064089485545\\
3.24	0.870540028501451\\
3.245	0.87101596496695\\
3.25	0.871491898558926\\
3.255	0.871967828922744\\
3.26	0.872443755670131\\
3.265	0.872919678376997\\
3.27	0.873395596581181\\
3.275	0.873871509780138\\
3.28	0.874347417428565\\
3.285	0.874823318935969\\
3.29	0.875299213664175\\
3.295	0.875775100924786\\
3.3	0.876250979976591\\
3.305	0.876726850022923\\
3.31	0.877202710208982\\
3.315	0.877678559619108\\
3.32	0.878154397274027\\
3.325	0.878630222128055\\
3.33	0.879106033066281\\
3.335	0.879581828901722\\
3.34	0.880057608372454\\
3.345	0.88053337013873\\
3.35	0.881009112780082\\
3.355	0.881484834792416\\
3.36	0.881960534585098\\
3.365	0.882436210478045\\
3.37	0.882911860698816\\
3.375	0.883387483379708\\
3.38	0.883863076554866\\
3.385	0.884338638157412\\
3.39	0.884814166016588\\
3.395	0.885289657854927\\
3.4	0.885765111285447\\
3.405	0.886240523808884\\
3.41	0.886715892810958\\
3.415	0.887191215559675\\
3.42	0.887666489202679\\
3.425	0.888141710764648\\
3.43	0.88861687714474\\
3.435	0.8890919851141\\
3.44	0.889567031313419\\
3.445	0.890042012250557\\
3.45	0.890516924298232\\
3.455	0.89099176369178\\
3.46	0.891466526526979\\
3.465	0.891941208757957\\
3.47	0.892415806195172\\
3.475	0.892890314503473\\
3.48	0.893364729200247\\
3.485	0.893839045653649\\
3.49	0.894313259080921\\
3.495	0.894787364546804\\
3.5	0.895261356962038\\
3.505	0.895735231081961\\
3.51	0.896208981505204\\
3.515	0.896682602672484\\
3.52	0.897156088865495\\
3.525	0.897629434205909\\
3.53	0.898102632654469\\
3.535	0.898575678010194\\
3.54	0.89904856390969\\
3.545	0.899521283826564\\
3.55	0.899993831070948\\
3.555	0.90046619878913\\
3.56	0.900938379963298\\
3.565	0.901410367411387\\
3.57	0.901882153787039\\
3.575	0.902353731579679\\
3.58	0.902825093114689\\
3.585	0.903296230553703\\
3.59	0.903767135895011\\
3.595	0.904237800974061\\
3.6	0.904708217464091\\
3.605	0.905178376876851\\
3.61	0.905648270563444\\
3.615	0.906117889715274\\
3.62	0.906587225365096\\
3.625	0.907056268388176\\
3.63	0.907525009503561\\
3.635	0.907993439275437\\
3.64	0.908461548114612\\
3.645	0.90892932628008\\
3.65	0.9093967638807\\
3.655	0.909863850876962\\
3.66	0.910330577082865\\
3.665	0.910796932167871\\
3.67	0.911262905658974\\
3.675	0.91172848694284\\
3.68	0.912193665268058\\
3.685	0.912658429747463\\
3.69	0.913122769360553\\
3.695	0.913586672955989\\
3.7	0.914050129254179\\
3.705	0.914513126849939\\
3.71	0.914975654215232\\
3.715	0.915437699701989\\
3.72	0.915899251544991\\
3.725	0.916360297864839\\
3.73	0.916820826670975\\
3.735	0.917280825864784\\
3.74	0.917740283242752\\
3.745	0.918199186499685\\
3.75	0.918657523231994\\
3.755	0.919115280941028\\
3.76	0.91957244703647\\
3.765	0.920029008839773\\
3.77	0.92048495358766\\
3.775	0.920940268435653\\
3.78	0.921394940461662\\
3.785	0.921848956669608\\
3.79	0.92230230399308\\
3.795	0.922754969299038\\
3.8	0.923206939391542\\
3.805	0.923658201015517\\
3.81	0.924108740860545\\
3.815	0.924558545564679\\
3.82	0.925007601718285\\
3.825	0.925455895867907\\
3.83	0.925903414520142\\
3.835	0.926350144145541\\
3.84	0.926796071182513\\
3.845	0.927241182041248\\
3.85	0.92768546310765\\
3.855	0.928128900747263\\
3.86	0.92857148130922\\
3.865	0.929013191130174\\
3.87	0.929454016538245\\
3.875	0.929893943856952\\
3.88	0.930332959409146\\
3.885	0.930771049520931\\
3.89	0.931208200525583\\
3.895	0.931644398767444\\
3.9	0.932079630605814\\
3.905	0.932513882418826\\
3.91	0.93294714060729\\
3.915	0.933379391598535\\
3.92	0.933810621850217\\
3.925	0.934240817854105\\
3.93	0.934669966139844\\
3.935	0.935098053278689\\
3.94	0.935525065887206\\
3.945	0.935950990630951\\
3.95	0.936375814228106\\
3.955	0.936799523453086\\
3.96	0.937222105140108\\
3.965	0.937643546186725\\
3.97	0.938063833557316\\
3.975	0.938482954286544\\
3.98	0.938900895482759\\
3.985	0.939317644331373\\
3.99	0.939733188098175\\
3.995	0.940147514132614\\
4	0.940560609871024\\
4.005	0.940746357965177\\
4.01	0.94093210605933\\
4.015	0.941117854153483\\
4.02	0.941303602247636\\
4.025	0.941489350341789\\
4.03	0.941675098435941\\
4.035	0.941860846530092\\
4.04	0.942046594624239\\
4.045	0.942232342718376\\
4.05	0.94241809081249\\
4.055	0.942603838906559\\
4.06	0.942789587000543\\
4.065	0.942975335094374\\
4.07	0.943161083187946\\
4.075	0.943346831281093\\
4.08	0.94353257937357\\
4.085	0.943718327465024\\
4.09	0.943904075554953\\
4.095	0.944089823642667\\
4.1	0.944275571727229\\
4.105	0.944461319807393\\
4.11	0.944647067881526\\
4.115	0.944832815947517\\
4.12	0.945018564002676\\
4.125	0.94520431204361\\
4.13	0.945390060066089\\
4.135	0.945575808064892\\
4.14	0.945761556033631\\
4.145	0.945947303964559\\
4.15	0.946133051848353\\
4.155	0.94631879967388\\
4.16	0.94650454742793\\
4.165	0.946690295094936\\
4.17	0.946876042656661\\
4.175	0.947061790091859\\
4.18	0.947247537375916\\
4.185	0.947433284480455\\
4.19	0.947619031372916\\
4.195	0.947804778016114\\
4.2	0.947990524367752\\
4.205	0.948176270379925\\
4.21	0.948362015998579\\
4.215	0.948547761162943\\
4.22	0.94873350580494\\
4.225	0.948919249848556\\
4.23	0.949104993209185\\
4.235	0.949290735792949\\
4.24	0.949476477495982\\
4.245	0.949662218203683\\
4.25	0.949847957789953\\
4.255	0.950033696116389\\
4.26	0.950219433031465\\
4.265	0.950405168369672\\
4.27	0.950590901950645\\
4.275	0.95077663357826\\
4.28	0.950962363039705\\
4.285	0.951148090104532\\
4.29	0.951333814523685\\
4.295	0.951519536028507\\
4.3	0.951705254329729\\
4.305	0.951890969116443\\
4.31	0.952076680055051\\
4.315	0.952262386788203\\
4.32	0.952448088933726\\
4.325	0.952633786083526\\
4.33	0.952819477802494\\
4.335	0.953005163627394\\
4.34	0.953190843065743\\
4.345	0.953376515594685\\
4.35	0.953562180659865\\
4.355	0.953747837674289\\
4.36	0.95393348601719\\
4.365	0.954119125032893\\
4.37	0.954304754029679\\
4.375	0.95449037227865\\
4.38	0.954675979012606\\
4.385	0.954861573424918\\
4.39	0.95504715466842\\
4.395	0.955232721854298\\
4.4	0.955418274050999\\
4.405	0.955603810283153\\
4.41	0.9557893295305\\
4.415	0.955974830726843\\
4.42	0.95616031275901\\
4.425	0.956345774465842\\
4.43	0.956531214637193\\
4.435	0.956716632012957\\
4.44	0.956902025282119\\
4.445	0.957087393081824\\
4.45	0.957272733996474\\
4.455	0.957458046556859\\
4.46	0.957643329239302\\
4.465	0.957828580464846\\
4.47	0.958013798598466\\
4.475	0.95819898194831\\
4.48	0.958384128764977\\
4.485	0.958569237240825\\
4.49	0.958754305509319\\
4.495	0.958939331644406\\
4.5	0.959124313659932\\
4.505	0.959309249509097\\
4.51	0.959494137083944\\
4.515	0.959678974214884\\
4.52	0.959863758670273\\
4.525	0.960048488156011\\
4.53	0.960233160315196\\
4.535	0.96041777272781\\
4.54	0.960602322910453\\
4.545	0.96078680831611\\
4.55	0.960971226333969\\
4.555	0.961155574289276\\
4.56	0.961339849443232\\
4.565	0.961524048992939\\
4.57	0.961708170071381\\
4.575	0.961892209747452\\
4.58	0.962076165026029\\
4.585	0.962260032848083\\
4.59	0.962443810090835\\
4.595	0.962627493567959\\
4.6	0.962811080029822\\
4.605	0.962994566163768\\
4.61	0.963177948594448\\
4.615	0.963361223884185\\
4.62	0.963544388533391\\
4.625	0.963727438981013\\
4.63	0.963910371605032\\
4.635	0.964093182722994\\
4.64	0.964275868592585\\
4.645	0.964458425412244\\
4.65	0.964640849321818\\
4.655	0.964823136403252\\
4.66	0.965005282681319\\
4.665	0.965187284124386\\
4.67	0.965369136645219\\
4.675	0.96555083610182\\
4.68	0.965732378298304\\
4.685	0.965913758985805\\
4.69	0.966094973863422\\
4.695	0.966276018579194\\
4.7	0.966456888731104\\
4.705	0.966637579868124\\
4.71	0.966818087491281\\
4.715	0.966998407054755\\
4.72	0.96717853396701\\
4.725	0.967358463591948\\
4.73	0.96753819125009\\
4.735	0.967717712219787\\
4.74	0.967897021738448\\
4.745	0.968076115003807\\
4.75	0.96825498717519\\
4.755	0.968433633374831\\
4.76	0.968612048689184\\
4.765	0.968790228170275\\
4.77	0.96896816683706\\
4.775	0.969145859676806\\
4.78	0.969323301646491\\
4.785	0.969500487674217\\
4.79	0.969677412660639\\
4.795	0.969854071480408\\
4.8	0.97003045898363\\
4.805	0.970206569997329\\
4.81	0.970382399326934\\
4.815	0.970557941757761\\
4.82	0.970733192056519\\
4.825	0.970908144972812\\
4.83	0.971082795240655\\
4.835	0.971257137579996\\
4.84	0.971431166698238\\
4.845	0.971604877291774\\
4.85	0.971778264047515\\
4.855	0.971951321644429\\
4.86	0.972124044755079\\
4.865	0.972296428047157\\
4.87	0.972468466185024\\
4.875	0.972640153831248\\
4.88	0.972811485648134\\
4.885	0.972982456299259\\
4.89	0.973153060450994\\
4.895	0.973323292774033\\
4.9	0.973493147944909\\
4.905	0.973662620647499\\
4.91	0.973831705574535\\
4.915	0.974000397429096\\
4.92	0.974168690926098\\
4.925	0.974336580793769\\
4.93	0.974504061775119\\
4.935	0.974671128629396\\
4.94	0.974837776133534\\
4.945	0.975003999083582\\
4.95	0.97516979229613\\
4.955	0.975335150609712\\
4.96	0.975500068886202\\
4.965	0.975664542012192\\
4.97	0.975828564900351\\
4.975	0.97599213249078\\
4.98	0.976155239752337\\
4.985	0.976317881683953\\
4.99	0.976480053315928\\
4.995	0.976641749711213\\
5	0.976802965966665\\
5.005	0.976875456698019\\
5.01	0.976947947429373\\
5.015	0.977020438160727\\
5.02	0.977092928892081\\
5.025	0.977165419623435\\
5.03	0.977237910354789\\
5.035	0.977310401086143\\
5.04	0.977382891817494\\
5.045	0.977455382548842\\
5.05	0.977527873280181\\
5.055	0.977600364011503\\
5.06	0.977672854742791\\
5.065	0.977745345474019\\
5.07	0.977817836205147\\
5.075	0.977890326936108\\
5.08	0.977962817666808\\
5.085	0.978035308397109\\
5.09	0.978107799126815\\
5.095	0.978180289855656\\
5.1	0.978252780583267\\
5.105	0.978325271309162\\
5.11	0.978397762032703\\
5.115	0.978470252753067\\
5.12	0.978542743469203\\
5.125	0.978615234179788\\
5.13	0.97868772488317\\
5.135	0.978760215577313\\
5.14	0.978832706259722\\
5.145	0.978905196927375\\
5.15	0.978977687576634\\
5.155	0.979050178203153\\
5.16	0.979122668801778\\
5.165	0.979195159366432\\
5.17	0.979267649889999\\
5.175	0.979340140364187\\
5.18	0.97941263077939\\
5.185	0.979485121124534\\
5.19	0.979557611386911\\
5.195	0.97963010155201\\
5.2	0.979702591603324\\
5.205	0.979775081522157\\
5.21	0.979847571287414\\
5.215	0.979920060875378\\
5.22	0.979992550259481\\
5.225	0.980065039410058\\
5.23	0.980137528294089\\
5.235	0.980210016874939\\
5.24	0.980282505112071\\
5.245	0.980354992960762\\
5.25	0.980427480371798\\
5.255	0.980499967291167\\
5.26	0.980572453659734\\
5.265	0.980644939412906\\
5.27	0.980717424480293\\
5.275	0.980789908785356\\
5.28	0.980862392245042\\
5.285	0.980934874769414\\
5.29	0.981007356261276\\
5.295	0.98107983661578\\
5.3	0.981152315720036\\
5.305	0.981224793452707\\
5.31	0.981297269683602\\
5.315	0.981369744273261\\
5.32	0.981442217072534\\
5.325	0.981514687922159\\
5.33	0.981587156652327\\
5.335	0.981659623082254\\
5.34	0.981732087019743\\
5.345	0.981804548260741\\
5.35	0.981877006588904\\
5.355	0.98194946177515\\
5.36	0.982021913577215\\
5.365	0.982094361739214\\
5.37	0.982166805991193\\
5.375	0.982239246048692\\
5.38	0.982311681612298\\
5.385	0.982384112367214\\
5.39	0.982456537982822\\
5.395	0.98252895811225\\
5.4	0.982601372391948\\
5.405	0.982673780441262\\
5.41	0.982746181862024\\
5.415	0.982818576238135\\
5.42	0.982890963135164\\
5.425	0.982963342099954\\
5.43	0.983035712660227\\
5.435	0.983108074324212\\
5.44	0.983180426580266\\
5.445	0.983252768896516\\
5.45	0.983325100720507\\
5.455	0.983397421478858\\
5.46	0.983469730576934\\
5.465	0.983542027398526\\
5.47	0.983614311305542\\
5.475	0.983686581637714\\
5.48	0.983758837712315\\
5.485	0.983831078823887\\
5.49	0.983903304243991\\
5.495	0.983975513220956\\
5.5	0.98404770497966\\
5.505	0.984119878721311\\
5.51	0.98419203362325\\
5.515	0.984264168838765\\
5.52	0.984336283496927\\
5.525	0.984408376702431\\
5.53	0.984480447535465\\
5.535	0.984552495051584\\
5.54	0.984624518281606\\
5.545	0.984696516231524\\
5.55	0.984768487882434\\
5.555	0.984840432190475\\
5.56	0.984912348086795\\
5.565	0.984984234477523\\
5.57	0.985056090243768\\
5.575	0.985127914241627\\
5.58	0.985199705302209\\
5.585	0.985271462231689\\
5.59	0.985343183811359\\
5.595	0.985414868797712\\
5.6	0.985486515922534\\
5.605	0.985558123893015\\
5.61	0.98562969139188\\
5.615	0.985701217077529\\
5.62	0.985772699584198\\
5.625	0.98584413752214\\
5.63	0.985915529477811\\
5.635	0.985986874014082\\
5.64	0.986058169670466\\
5.645	0.986129414963351\\
5.65	0.98620060838626\\
5.655	0.986271748410118\\
5.66	0.986342833483538\\
5.665	0.986413862033121\\
5.67	0.986484832463767\\
5.675	0.986555743159006\\
5.68	0.986626592481335\\
5.685	0.986697378772578\\
5.69	0.986768100354248\\
5.695	0.986838755527933\\
5.7	0.986909342575687\\
5.705	0.986979859760434\\
5.71	0.987050305326388\\
5.715	0.987120677499483\\
5.72	0.987190974487807\\
5.725	0.987261194482061\\
5.73	0.987331335656013\\
5.735	0.987401396166976\\
5.74	0.987471374156284\\
5.745	0.987541267749785\\
5.75	0.987611075058343\\
5.755	0.98768079417834\\
5.76	0.9877504231922\\
5.765	0.987819960168908\\
5.77	0.987889403164543\\
5.775	0.987958750222817\\
5.78	0.988027999375623\\
5.785	0.988097148643582\\
5.79	0.988166196036607\\
5.795	0.988235139554459\\
5.8	0.988303977187322\\
5.805	0.988372706916371\\
5.81	0.988441326714355\\
5.815	0.988509834546171\\
5.82	0.988578228369455\\
5.825	0.98864650613517\\
5.83	0.988714665788193\\
5.835	0.988782705267912\\
5.84	0.988850622508817\\
5.845	0.988918415441104\\
5.85	0.988986081991268\\
5.855	0.989053620082702\\
5.86	0.989121027636302\\
5.865	0.989188302571063\\
5.87	0.989255442804677\\
5.875	0.989322446254139\\
5.88	0.989389310836341\\
5.885	0.98945603446867\\
5.89	0.989522615069605\\
5.895	0.989589050559313\\
5.9	0.989655338860235\\
5.905	0.989721477897684\\
5.91	0.989787465600426\\
5.915	0.989853299901265\\
5.92	0.989918978737624\\
5.925	0.989984500052122\\
5.93	0.990049861793147\\
5.935	0.990115061915424\\
5.94	0.990180098380581\\
5.945	0.990244969157704\\
5.95	0.990309672223897\\
5.955	0.990374205564827\\
5.96	0.99043856717527\\
5.965	0.990502755059649\\
5.97	0.990566767232563\\
5.975	0.990630601719319\\
5.98	0.990694256556443\\
5.985	0.9907577297922\\
5.99	0.990821019487098\\
5.995	0.990884123714385\\
6	0.990947040560543\\
6.005	0.990975331058791\\
6.01	0.991003621557039\\
6.015	0.991031912055288\\
6.02	0.991060202553536\\
6.025	0.991088493051784\\
6.03	0.991116783550032\\
6.035	0.99114507404828\\
6.04	0.991173364546528\\
6.045	0.991201655044773\\
6.05	0.991229945543016\\
6.055	0.991258236041251\\
6.06	0.991286526539474\\
6.065	0.991314817037673\\
6.07	0.991343107535833\\
6.075	0.991371398033928\\
6.08	0.991399688531921\\
6.085	0.991427979029758\\
6.09	0.991456269527363\\
6.095	0.991484560024631\\
6.1	0.991512850521418\\
6.105	0.991541141017536\\
6.11	0.991569431512735\\
6.115	0.991597722006694\\
6.12	0.991626012499003\\
6.125	0.991654302989146\\
6.13	0.991682593476478\\
6.135	0.991710883960204\\
6.14	0.991739174439351\\
6.145	0.991767464912739\\
6.15	0.991795755378949\\
6.155	0.991824045836284\\
6.16	0.991852336282732\\
6.165	0.991880626715924\\
6.17	0.99190891713308\\
6.175	0.991937207530966\\
6.18	0.991965497905832\\
6.185	0.991993788253356\\
6.19	0.99202207856858\\
6.195	0.99205036884584\\
6.2	0.992078659078693\\
6.205	0.992106949259844\\
6.21	0.992135239381059\\
6.215	0.992163529433084\\
6.22	0.992191819405549\\
6.225	0.992220109286878\\
6.23	0.992248399064183\\
6.235	0.992276688723168\\
6.24	0.992304978248012\\
6.245	0.992333267621261\\
6.25	0.99236155682371\\
6.255	0.992389845834279\\
6.26	0.99241813462989\\
6.265	0.992446423185334\\
6.27	0.992474711473142\\
6.275	0.992502999463443\\
6.28	0.992531287123823\\
6.285	0.992559574419185\\
6.29	0.992587861311595\\
6.295	0.992616147760136\\
6.3	0.99264443372075\\
6.305	0.992672719146085\\
6.31	0.992701003985331\\
6.315	0.992729288184062\\
6.32	0.992757571684071\\
6.325	0.992785854423202\\
6.33	0.992814136335187\\
6.335	0.992842417349472\\
6.34	0.992870697391048\\
6.345	0.992898976380282\\
6.35	0.992927254232742\\
6.355	0.992955530859026\\
6.36	0.992983806164588\\
6.365	0.993012080049564\\
6.37	0.993040352408601\\
6.375	0.993068623130685\\
6.38	0.993096892098966\\
6.385	0.99312515919059\\
6.39	0.993153424276529\\
6.395	0.993181687221411\\
6.4	0.993209947883356\\
6.405	0.993238206113808\\
6.41	0.993266461757378\\
6.415	0.993294714651676\\
6.42	0.993322964627161\\
6.425	0.99335121150698\\
6.43	0.993379455106823\\
6.435	0.993407695234767\\
6.44	0.993435931691137\\
6.445	0.993464164268364\\
6.45	0.993492392750842\\
6.455	0.993520616914804\\
6.46	0.993548836528184\\
6.465	0.993577051350499\\
6.47	0.993605261132723\\
6.475	0.99363346561718\\
6.48	0.993661664537425\\
6.485	0.993689857618143\\
6.49	0.993718044575051\\
6.495	0.9937462251148\\
6.5	0.993774398934887\\
6.505	0.993802565723573\\
6.51	0.993830725159804\\
6.515	0.993858876913139\\
6.52	0.993887020643687\\
6.525	0.993915156002041\\
6.53	0.993943282629233\\
6.535	0.993971400156681\\
6.54	0.993999508206148\\
6.545	0.994027606389708\\
6.55	0.994055694309722\\
6.555	0.994083771558807\\
6.56	0.99411183771983\\
6.565	0.994139892365893\\
6.57	0.994167935060333\\
6.575	0.994195965356726\\
6.58	0.994223982798897\\
6.585	0.994251986920939\\
6.59	0.994279977247235\\
6.595	0.994307953292489\\
6.6	0.994335914561763\\
6.605	0.994363860550521\\
6.61	0.994391790744677\\
6.615	0.994419704620655\\
6.62	0.994447601645446\\
6.625	0.994475481276682\\
6.63	0.994503342962709\\
6.635	0.994531186142667\\
6.64	0.994559010246582\\
6.645	0.994586814695453\\
6.65	0.994614598901357\\
6.655	0.994642362267552\\
6.66	0.994670104188588\\
6.665	0.994697824050425\\
6.67	0.994725521230552\\
6.675	0.99475319509812\\
6.68	0.994780845014073\\
6.685	0.994808470331282\\
6.69	0.994836070394697\\
6.695	0.994863644541488\\
6.7	0.994891192101204\\
6.705	0.994918712395927\\
6.71	0.994946204740438\\
6.715	0.994973668442383\\
6.72	0.995001102802444\\
6.725	0.995028507114517\\
6.73	0.99505588066589\\
6.735	0.99508322273743\\
6.74	0.995110532603767\\
6.745	0.995137809533487\\
6.75	0.995165052789329\\
6.755	0.995192261628381\\
6.76	0.995219435302282\\
6.765	0.995246573057426\\
6.77	0.995273674135173\\
6.775	0.995300737772055\\
6.78	0.995327763199989\\
6.785	0.995354749646498\\
6.79	0.995381696334922\\
6.795	0.995408602484641\\
6.8	0.995435467311296\\
6.805	0.995462290027013\\
6.81	0.995489069840631\\
6.815	0.995515805957922\\
6.82	0.995542497581826\\
6.825	0.995569143912678\\
6.83	0.995595744148438\\
6.835	0.995622297484924\\
6.84	0.995648803116044\\
6.845	0.995675260234027\\
6.85	0.995701668029659\\
6.855	0.995728025692518\\
6.86	0.995754332411204\\
6.865	0.995780587373575\\
6.87	0.995806789766984\\
6.875	0.99583293877851\\
6.88	0.995859033595189\\
6.885	0.995885073404255\\
6.89	0.995911057393366\\
6.895	0.995936984750837\\
6.9	0.995962854665875\\
6.905	0.995988666328803\\
6.91	0.996014418931293\\
6.915	0.996040111666596\\
6.92	0.996065743729761\\
6.925	0.996091314317868\\
6.93	0.996116822630247\\
6.935	0.996142267868702\\
6.94	0.99616764923773\\
6.945	0.996192965944739\\
6.95	0.996218217200266\\
6.955	0.996243402218191\\
6.96	0.996268520215947\\
6.965	0.996293570414733\\
6.97	0.99631855203972\\
6.975	0.996343464320256\\
6.98	0.996368306490069\\
6.985	0.996393077787467\\
6.99	0.996417777455538\\
6.995	0.996442404742339\\
7	0.996466958901095\\
7.005	0.996477999654529\\
7.01	0.996489040407963\\
7.015	0.996500081161398\\
7.02	0.996511121914832\\
7.025	0.996522162668266\\
7.03	0.9965332034217\\
7.035	0.996544244175134\\
7.04	0.996555284928567\\
7.045	0.996566325682001\\
7.05	0.996577366435432\\
7.055	0.996588407188861\\
7.06	0.996599447942285\\
7.065	0.9966104886957\\
7.07	0.9966215294491\\
7.075	0.996632570202474\\
7.08	0.996643610955809\\
7.085	0.996654651709082\\
7.09	0.996665692462265\\
7.095	0.996676733215317\\
7.1	0.996687773968181\\
7.105	0.996698814720783\\
7.11	0.996709855473027\\
7.115	0.996720896224787\\
7.12	0.996731936975904\\
7.125	0.996742977726174\\
7.13	0.996754018475348\\
7.135	0.996765059223115\\
7.14	0.996776099969094\\
7.145	0.996787140712826\\
7.15	0.996798181453757\\
7.155	0.996809222191224\\
7.16	0.996820262924443\\
7.165	0.996831303652487\\
7.17	0.996842344374274\\
7.175	0.99685338508854\\
7.18	0.996864425793823\\
7.185	0.996875466488435\\
7.19	0.996886507170441\\
7.195	0.996897547837631\\
7.2	0.996908588487491\\
7.205	0.996919629117174\\
7.21	0.996930669723466\\
7.215	0.996941710302755\\
7.22	0.996952750850995\\
7.225	0.996963791363668\\
7.23	0.996974831835744\\
7.235	0.996985872261644\\
7.24	0.996996912635194\\
7.245	0.997007952949581\\
7.25	0.997018993197312\\
7.255	0.997030033370159\\
7.26	0.997041073459116\\
7.265	0.997052113454344\\
7.27	0.997063153345124\\
7.275	0.997074193119797\\
7.28	0.997085232765714\\
7.285	0.997096272269178\\
7.29	0.997107311615384\\
7.295	0.997118350788365\\
7.3	0.997129389770925\\
7.305	0.997140428544585\\
7.31	0.997151467089516\\
7.315	0.997162505384478\\
7.32	0.997173543406753\\
7.325	0.997184581132086\\
7.33	0.997195618534614\\
7.335	0.997206655586801\\
7.34	0.997217692259376\\
7.345	0.99722872852126\\
7.35	0.997239764339503\\
7.355	0.997250799679213\\
7.36	0.997261834503494\\
7.365	0.997272868773371\\
7.37	0.997283902447731\\
7.375	0.997294935483246\\
7.38	0.997305967834316\\
7.385	0.997316999452996\\
7.39	0.997328030288929\\
7.395	0.997339060289285\\
7.4	0.997350089398694\\
7.405	0.99736111755918\\
7.41	0.9973721447101\\
7.415	0.997383170788079\\
7.42	0.997394195726951\\
7.425	0.997405219457697\\
7.43	0.997416241908387\\
7.435	0.997427263004122\\
7.44	0.997438282666975\\
7.445	0.997449300815939\\
7.45	0.997460317366872\\
7.455	0.997471332232444\\
7.46	0.99748234532209\\
7.465	0.997493356541957\\
7.47	0.99750436579486\\
7.475	0.997515372980237\\
7.48	0.997526377994104\\
7.485	0.997537380729016\\
7.49	0.997548381074028\\
7.495	0.997559378914655\\
7.5	0.997570374132843\\
7.505	0.99758136660693\\
7.51	0.997592356211622\\
7.515	0.997603342817958\\
7.52	0.997614326293292\\
7.525	0.997625306501263\\
7.53	0.997636283301778\\
7.535	0.997647256550995\\
7.54	0.997658226101299\\
7.545	0.997669191801299\\
7.55	0.997680153495809\\
7.555	0.997691111025844\\
7.56	0.997702064228611\\
7.565	0.997713012937508\\
7.57	0.99772395698212\\
7.575	0.997734896188226\\
7.58	0.997745830377795\\
7.585	0.997756759369003\\
7.59	0.997767682976231\\
7.595	0.997778601010088\\
7.6	0.997789513277417\\
7.605	0.997800419581316\\
7.61	0.997811319721156\\
7.615	0.997822213492604\\
7.62	0.997833100687646\\
7.625	0.997843981094615\\
7.63	0.997854854498222\\
7.635	0.997865720679582\\
7.64	0.997876579416256\\
7.645	0.99788743048228\\
7.65	0.99789827364821\\
7.655	0.997909108681159\\
7.66	0.997919935344842\\
7.665	0.99793075339962\\
7.67	0.997941562602552\\
7.675	0.997952362707439\\
7.68	0.997963153464881\\
7.685	0.997973934622327\\
7.69	0.997984705924135\\
7.695	0.997995467111626\\
7.7	0.998006217923148\\
7.705	0.998016958094135\\
7.71	0.998027687357169\\
7.715	0.99803840544205\\
7.72	0.99804911207586\\
7.725	0.998059806983033\\
7.73	0.998070489885422\\
7.735	0.998081160502376\\
7.74	0.99809181855081\\
7.745	0.998102463745279\\
7.75	0.998113095798057\\
7.755	0.998123714419212\\
7.76	0.998134319316687\\
7.765	0.998144910196377\\
7.77	0.998155486762211\\
7.775	0.998166048716236\\
7.78	0.998176595758697\\
7.785	0.998187127588124\\
7.79	0.998197643901416\\
7.795	0.998208144393924\\
7.8	0.998218628759542\\
7.805	0.998229096690791\\
7.81	0.998239547878909\\
7.815	0.99824998201394\\
7.82	0.998260398784818\\
7.825	0.998270797879463\\
7.83	0.99828117898487\\
7.835	0.998291541787194\\
7.84	0.998301885971847\\
7.845	0.998312211223585\\
7.85	0.998322517226603\\
7.855	0.998332803664621\\
7.86	0.998343070220979\\
7.865	0.998353316578729\\
7.87	0.998363542420723\\
7.875	0.998373747429707\\
7.88	0.998383931288412\\
7.885	0.998394093679645\\
7.89	0.998404234286378\\
7.895	0.998414352791839\\
7.9	0.998424448879606\\
7.905	0.998434522233692\\
7.91	0.998444572538635\\
7.915	0.99845459947959\\
7.92	0.998464602742414\\
7.925	0.998474582013757\\
7.93	0.998484536981147\\
7.935	0.998494467333076\\
7.94	0.998504372759089\\
7.945	0.998514252949865\\
7.95	0.998524107597306\\
7.955	0.998533936394618\\
7.96	0.998543739036394\\
7.965	0.998553515218695\\
7.97	0.998563264639135\\
7.975	0.998572986996955\\
7.98	0.998582681993107\\
7.985	0.998592349330332\\
7.99	0.998601988713233\\
7.995	0.998611599848355\\
8	0.998621182444257\\
8.005	0.998625491249119\\
8.01	0.998629800053981\\
8.015	0.998634108858843\\
8.02	0.998638417663704\\
8.025	0.998642726468566\\
8.03	0.998647035273428\\
8.035	0.998651344078289\\
8.04	0.998655652883151\\
8.045	0.998659961688012\\
8.05	0.998664270492873\\
8.055	0.998668579297733\\
8.06	0.99867288810259\\
8.065	0.998677196907445\\
8.07	0.998681505712293\\
8.075	0.998685814517131\\
8.08	0.998690123321954\\
8.085	0.998694432126753\\
8.09	0.998698740931517\\
8.095	0.998703049736229\\
8.1	0.998707358540868\\
8.105	0.998711667345406\\
8.11	0.998715976149803\\
8.115	0.998720284954011\\
8.12	0.998724593757969\\
8.125	0.998728902561596\\
8.13	0.998733211364795\\
8.135	0.998737520167445\\
8.14	0.998741828969397\\
8.145	0.998746137770472\\
8.15	0.998750446570454\\
8.155	0.998754755369085\\
8.16	0.998759064166057\\
8.165	0.99876337296101\\
8.17	0.998767681753521\\
8.175	0.998771990543097\\
8.18	0.998776299329167\\
8.185	0.998780608111072\\
8.19	0.998784916888058\\
8.195	0.998789225659262\\
8.2	0.998793534423703\\
8.205	0.998797843180269\\
8.21	0.998802151927706\\
8.215	0.998806460664605\\
8.22	0.998810769389388\\
8.225	0.998815078100289\\
8.23	0.998819386795347\\
8.235	0.998823695472384\\
8.24	0.99882800412899\\
8.245	0.998832312762508\\
8.25	0.998836621370012\\
8.255	0.998840929948292\\
8.26	0.998845238493832\\
8.265	0.998849547002794\\
8.27	0.998853855470993\\
8.275	0.99885816389388\\
8.28	0.998862472266518\\
8.285	0.998866780583561\\
8.29	0.998871088839233\\
8.295	0.998875397027301\\
8.3	0.998879705141055\\
8.305	0.998884013173283\\
8.31	0.998888321116247\\
8.315	0.998892628961656\\
8.32	0.998896936700646\\
8.325	0.998901244323749\\
8.33	0.998905551820874\\
8.335	0.998909859181274\\
8.34	0.998914166393524\\
8.345	0.998918473445497\\
8.35	0.998922780324333\\
8.355	0.998927087016415\\
8.36	0.998931393507344\\
8.365	0.998935699781909\\
8.37	0.998940005824065\\
8.375	0.998944311616903\\
8.38	0.998948617142628\\
8.385	0.998952922382527\\
8.39	0.998957227316948\\
8.395	0.998961531925274\\
8.4	0.998965836185896\\
8.405	0.998970140076188\\
8.41	0.998974443572482\\
8.415	0.998978746650047\\
8.42	0.99898304928306\\
8.425	0.998987351444585\\
8.43	0.998991653106551\\
8.435	0.998995954239727\\
8.44	0.999000254813701\\
8.445	0.99900455479686\\
8.45	0.999008854156365\\
8.455	0.999013152858135\\
8.46	0.999017450866825\\
8.465	0.999021748145809\\
8.47	0.999026044657158\\
8.475	0.999030340361627\\
8.48	0.999034635218634\\
8.485	0.999038929186248\\
8.49	0.999043222221171\\
8.495	0.999047514278724\\
8.5	0.999051805312834\\
8.505	0.999056095276021\\
8.51	0.999060384119387\\
8.515	0.999064671792604\\
8.52	0.999068958243904\\
8.525	0.999073243420072\\
8.53	0.999077527266433\\
8.535	0.999081809726852\\
8.54	0.999086090743719\\
8.545	0.999090370257953\\
8.55	0.99909464820899\\
8.555	0.999098924534783\\
8.56	0.999103199171801\\
8.565	0.999107472055024\\
8.57	0.999111743117947\\
8.575	0.999116012292576\\
8.58	0.999120279509434\\
8.585	0.99912454469756\\
8.59	0.999128807784515\\
8.595	0.999133068696385\\
8.6	0.999137327357789\\
8.605	0.999141583691883\\
8.61	0.999145837620368\\
8.615	0.999150089063502\\
8.62	0.999154337940103\\
8.625	0.999158584167566\\
8.63	0.999162827661871\\
8.635	0.999167068337596\\
8.64	0.999171306107931\\
8.645	0.99917554088469\\
8.65	0.999179772578328\\
8.655	0.99918400109796\\
8.66	0.999188226351372\\
8.665	0.99919244824504\\
8.67	0.999196666684155\\
8.675	0.999200881572634\\
8.68	0.999205092813144\\
8.685	0.999209300307125\\
8.69	0.999213503954809\\
8.695	0.999217703655242\\
8.7	0.999221899306311\\
8.705	0.999226090804767\\
8.71	0.999230278046244\\
8.715	0.999234460925295\\
8.72	0.999238639335409\\
8.725	0.999242813169042\\
8.73	0.999246982317645\\
8.735	0.999251146671688\\
8.74	0.999255306120695\\
8.745	0.999259460553267\\
8.75	0.999263609857114\\
8.755	0.999267753919087\\
8.76	0.999271892625206\\
8.765	0.999276025860693\\
8.77	0.999280153510002\\
8.775	0.999284275456853\\
8.78	0.999288391584263\\
8.785	0.999292501774579\\
8.79	0.99929660590951\\
8.795	0.999300703870165\\
8.8	0.99930479553708\\
8.805	0.999308880790258\\
8.81	0.999312959509201\\
8.815	0.999317031572943\\
8.82	0.999321096860088\\
8.825	0.999325155248841\\
8.83	0.999329206617049\\
8.835	0.999333250842228\\
8.84	0.999337287801606\\
8.845	0.999341317372156\\
8.85	0.99934533943063\\
8.855	0.999349353853596\\
8.86	0.999353360517472\\
8.865	0.999357359298565\\
8.87	0.999361350073104\\
8.875	0.999365332717277\\
8.88	0.999369307107264\\
8.885	0.999373273119277\\
8.89	0.999377230629591\\
8.895	0.999381179514582\\
8.9	0.999385119650762\\
8.905	0.999389050914811\\
8.91	0.999392973183618\\
8.915	0.99939688633431\\
8.92	0.999400790244287\\
8.925	0.999404684791261\\
8.93	0.999408569853286\\
8.935	0.99941244530879\\
8.94	0.999416311036615\\
8.945	0.999420166916045\\
8.95	0.999424012826839\\
8.955	0.999427848649266\\
8.96	0.999431674264139\\
8.965	0.99943548955284\\
8.97	0.999439294397359\\
8.975	0.999443088680321\\
8.98	0.999446872285018\\
8.985	0.999450645095441\\
8.99	0.999454406996307\\
8.995	0.999458157873092\\
9	0.999461897612056\\
9.005	0.999463579182019\\
9.01	0.999465260751981\\
9.015	0.999466942321943\\
9.02	0.999468623891906\\
9.025	0.999470305461868\\
9.03	0.99947198703183\\
9.035	0.999473668601793\\
9.04	0.999475350171755\\
9.045	0.999477031741717\\
9.05	0.999478713311679\\
9.055	0.999480394881641\\
9.06	0.999482076451601\\
9.065	0.999483758021561\\
9.07	0.999485439591518\\
9.075	0.999487121161471\\
9.08	0.999488802731418\\
9.085	0.999490484301356\\
9.09	0.99949216587128\\
9.095	0.999493847441184\\
9.1	0.99949552901106\\
9.105	0.999497210580895\\
9.11	0.999498892150676\\
9.115	0.999500573720384\\
9.12	0.999502255289993\\
9.125	0.999503936859474\\
9.13	0.999505618428787\\
9.135	0.999507299997886\\
9.14	0.999508981566713\\
9.145	0.999510663135198\\
9.15	0.999512344703256\\
9.155	0.999514026270786\\
9.16	0.99951570783767\\
9.165	0.999517389403765\\
9.17	0.999519070968907\\
9.175	0.999520752532904\\
9.18	0.999522434095533\\
9.185	0.999524115656536\\
9.19	0.99952579721562\\
9.195	0.999527478772446\\
9.2	0.999529160326634\\
9.205	0.999530841877748\\
9.21	0.9995325234253\\
9.215	0.999534204968739\\
9.22	0.999535886507449\\
9.225	0.999537568040742\\
9.23	0.999539249567852\\
9.235	0.999540931087929\\
9.24	0.999542612600033\\
9.245	0.999544294103126\\
9.25	0.999545975596066\\
9.255	0.999547657077602\\
9.26	0.999549338546361\\
9.265	0.999551020000844\\
9.27	0.999552701439419\\
9.275	0.99955438286031\\
9.28	0.999556064261592\\
9.285	0.999557745641176\\
9.29	0.99955942699681\\
9.295	0.99956110832606\\
9.3	0.999562789626308\\
9.305	0.99956447089474\\
9.31	0.999566152128334\\
9.315	0.999567833323857\\
9.32	0.999569514477848\\
9.325	0.999571195586614\\
9.33	0.999572876646214\\
9.335	0.999574557652455\\
9.34	0.999576238600879\\
9.345	0.999577919486753\\
9.35	0.999579600305057\\
9.355	0.999581281050478\\
9.36	0.999582961717396\\
9.365	0.999584642299876\\
9.37	0.999586322791655\\
9.375	0.999588003186134\\
9.38	0.999589683476368\\
9.385	0.999591363655055\\
9.39	0.999593043714525\\
9.395	0.999594723646732\\
9.4	0.999596403443243\\
9.405	0.999598083095227\\
9.41	0.999599762593448\\
9.415	0.999601441928255\\
9.42	0.999603121089569\\
9.425	0.999604800066878\\
9.43	0.999606478849228\\
9.435	0.99960815742521\\
9.44	0.999609835782956\\
9.445	0.999611513910128\\
9.45	0.999613191793911\\
9.455	0.999614869421004\\
9.46	0.999616546777613\\
9.465	0.999618223849444\\
9.47	0.999619900621695\\
9.475	0.99962157707905\\
9.48	0.999623253205672\\
9.485	0.999624928985195\\
9.49	0.999626604400724\\
9.495	0.99962827943482\\
9.5	0.999629954069503\\
9.505	0.999631628286245\\
9.51	0.999633302065961\\
9.515	0.99963497538901\\
9.52	0.99963664823519\\
9.525	0.999638320583731\\
9.53	0.999639992413298\\
9.535	0.999641663701982\\
9.54	0.9996433344273\\
9.545	0.999645004566194\\
9.55	0.99964667409503\\
9.555	0.999648342989592\\
9.56	0.999650011225086\\
9.565	0.999651678776138\\
9.57	0.999653345616794\\
9.575	0.999655011720516\\
9.58	0.999656677060192\\
9.585	0.999658341608127\\
9.59	0.999660005336052\\
9.595	0.99966166821512\\
9.6	0.999663330215913\\
9.605	0.999664991308441\\
9.61	0.999666651462148\\
9.615	0.999668310645912\\
9.62	0.999669968828052\\
9.625	0.99967162597633\\
9.63	0.999673282057955\\
9.635	0.999674937039591\\
9.64	0.999676590887359\\
9.645	0.999678243566843\\
9.65	0.999679895043097\\
9.655	0.999681545280651\\
9.66	0.999683194243519\\
9.665	0.999684841895201\\
9.67	0.999686488198696\\
9.675	0.999688133116507\\
9.68	0.999689776610648\\
9.685	0.999691418642655\\
9.69	0.999693059173592\\
9.695	0.999694698164061\\
9.7	0.99969633557421\\
9.705	0.999697971363744\\
9.71	0.999699605491935\\
9.715	0.999701237917629\\
9.72	0.99970286859926\\
9.725	0.999704497494856\\
9.73	0.999706124562056\\
9.735	0.999707749758113\\
9.74	0.999709373039912\\
9.745	0.99971099436398\\
9.75	0.999712613686492\\
9.755	0.999714230963291\\
9.76	0.999715846149896\\
9.765	0.999717459201511\\
9.77	0.999719070073044\\
9.775	0.999720678719115\\
9.78	0.999722285094069\\
9.785	0.999723889151991\\
9.79	0.999725490846717\\
9.795	0.999727090131847\\
9.8	0.99972868696076\\
9.805	0.999730281286624\\
9.81	0.999731873062413\\
9.815	0.999733462240919\\
9.82	0.999735048774765\\
9.825	0.99973663261642\\
9.83	0.999738213718211\\
9.835	0.999739792032338\\
9.84	0.999741367510887\\
9.845	0.999742940105844\\
9.85	0.999744509769111\\
9.855	0.999746076452517\\
9.86	0.999747640107832\\
9.865	0.999749200686783\\
9.87	0.999750758141067\\
9.875	0.999752312422365\\
9.88	0.999753863482353\\
9.885	0.999755411272723\\
9.89	0.999756955745189\\
9.895	0.999758496851505\\
9.9	0.999760034543478\\
9.905	0.99976156877298\\
9.91	0.999763099491966\\
9.915	0.999764626652484\\
9.92	0.999766150206686\\
9.925	0.999767670106848\\
9.93	0.999769186305379\\
9.935	0.999770698754835\\
9.94	0.99977220740793\\
9.945	0.999773712217555\\
9.95	0.999775213136784\\
9.955	0.999776710118889\\
9.96	0.999778203117357\\
9.965	0.999779692085896\\
9.97	0.999781176978449\\
9.975	0.999782657749211\\
9.98	0.999784134352634\\
9.985	0.999785606743444\\
9.99	0.999787074876651\\
9.995	0.999788538707559\\
10	0.99978999819178\\
};
\addlegendentry{$B\!=\!1$, an.}

\addplot [only marks, mark=o, mark options={solid, draw=color0}]
  table[row sep=crcr]{%
0	0\\
0.25	0\\
0.5	0\\
0.75	0\\
1	0\\
1.25	0.156093746822039\\
1.5	0.312062179456478\\
1.75	0.465902731258804\\
2	0.609516234748246\\
2.25	0.670533418538233\\
2.5	0.731576026018112\\
2.75	0.791474895500433\\
3	0.847494601976552\\
3.25	0.871411241141894\\
3.5	0.895291302998552\\
3.75	0.918638451510298\\
4	0.940615509172539\\
4.25	0.949917955292359\\
4.5	0.959273217077634\\
4.75	0.968362104202355\\
5	0.976920538339252\\
5.25	0.980532178518261\\
5.5	0.984102484698219\\
5.75	0.987653600092903\\
6	0.990984103468841\\
6.25	0.992389951508002\\
6.5	0.99379629161858\\
6.75	0.995177864134489\\
7	0.996475128414238\\
7.25	0.997031005091955\\
7.5	0.997577204365133\\
7.75	0.998122911566893\\
8	0.998624004293487\\
8.25	0.998848060812154\\
8.5	0.99906326004531\\
8.75	0.999284036087862\\
9	0.999474303702542\\
9.25	0.999555167438781\\
9.5	0.999635867151215\\
9.75	0.999720503434987\\
10	0.999794150123772\\
};
\addlegendentry{$B\!=\!1$, sim.};

\addplot [color=color2, semithick]
  table[row sep=crcr]{%
0	0\\
0.005	0\\
0.01	0\\
0.015	0\\
0.02	0\\
0.025	0\\
0.03	0\\
0.035	0\\
0.04	0\\
0.045	0\\
0.05	0\\
0.055	0\\
0.06	0\\
0.065	0\\
0.07	0\\
0.075	0\\
0.08	0\\
0.085	0\\
0.09	0\\
0.095	0\\
0.1	0\\
0.105	0\\
0.11	0\\
0.115	0\\
0.12	0\\
0.125	0\\
0.13	0\\
0.135	0\\
0.14	0\\
0.145	0\\
0.15	0\\
0.155	0\\
0.16	0\\
0.165	0\\
0.17	0\\
0.175	0\\
0.18	0\\
0.185	0\\
0.19	0\\
0.195	0\\
0.2	0\\
0.205	0\\
0.21	0\\
0.215	0\\
0.22	0\\
0.225	0\\
0.23	0\\
0.235	0\\
0.24	0\\
0.245	0\\
0.25	0\\
0.255	0\\
0.26	0\\
0.265	0\\
0.27	0\\
0.275	0\\
0.28	0\\
0.285	0\\
0.29	0\\
0.295	0\\
0.3	0\\
0.305	0\\
0.31	0\\
0.315	0\\
0.32	0\\
0.325	0\\
0.33	0\\
0.335	0\\
0.34	0\\
0.345	0\\
0.35	0\\
0.355	0\\
0.36	0\\
0.365	0\\
0.37	0\\
0.375	0\\
0.38	0\\
0.385	0\\
0.39	0\\
0.395	0\\
0.4	0\\
0.405	0\\
0.41	0\\
0.415	0\\
0.42	0\\
0.425	0\\
0.43	0\\
0.435	0\\
0.44	0\\
0.445	0\\
0.45	0\\
0.455	0\\
0.46	0\\
0.465	0\\
0.47	0\\
0.475	0\\
0.48	0\\
0.485	0\\
0.49	0\\
0.495	0\\
0.5	0\\
0.505	0\\
0.51	0\\
0.515	0\\
0.52	0\\
0.525	0\\
0.53	0\\
0.535	0\\
0.54	0\\
0.545	0\\
0.55	0\\
0.555	0\\
0.56	0\\
0.565	0\\
0.57	0\\
0.575	0\\
0.58	0\\
0.585	0\\
0.59	0\\
0.595	0\\
0.6	0\\
0.605	0\\
0.61	0\\
0.615	0\\
0.62	0\\
0.625	0\\
0.63	0\\
0.635	0\\
0.64	0\\
0.645	0\\
0.65	0\\
0.655	0\\
0.66	0\\
0.665	0\\
0.67	0\\
0.675	0\\
0.68	0\\
0.685	0\\
0.69	0\\
0.695	0\\
0.7	0\\
0.705	0\\
0.71	0\\
0.715	0\\
0.72	0\\
0.725	0\\
0.73	0\\
0.735	0\\
0.74	0\\
0.745	0\\
0.75	0\\
0.755	0\\
0.76	0\\
0.765	0\\
0.77	0\\
0.775	0\\
0.78	0\\
0.785	0\\
0.79	0\\
0.795	0\\
0.8	0\\
0.805	0\\
0.81	0\\
0.815	0\\
0.82	0\\
0.825	0\\
0.83	0\\
0.835	0\\
0.84	0\\
0.845	0\\
0.85	0\\
0.855	0\\
0.86	0\\
0.865	0\\
0.87	0\\
0.875	0\\
0.88	0\\
0.885	0\\
0.89	0\\
0.895	0\\
0.9	0\\
0.905	0\\
0.91	0\\
0.915	0\\
0.92	0\\
0.925	0\\
0.93	0\\
0.935	0\\
0.94	0\\
0.945	0\\
0.95	0\\
0.955	0\\
0.96	0\\
0.965	0\\
0.97	0\\
0.975	0\\
0.98	0\\
0.985	0\\
0.99	0\\
0.995	0\\
1	0\\
1.005	0.000114964331002533\\
1.01	0.000234673785546907\\
1.015	0.000359278959016709\\
1.02	0.000488935566225397\\
1.025	0.00062380533285166\\
1.03	0.000764056767403499\\
1.035	0.000909865821825091\\
1.04	0.00106141644843801\\
1.045	0.00121890106050446\\
1.05	0.00138252090331439\\
1.055	0.00155248634232947\\
1.06	0.00172901707456526\\
1.065	0.00191234226905638\\
1.07	0.00210270064192929\\
1.075	0.00230034047130076\\
1.08	0.00250551955692888\\
1.085	0.0027185051292648\\
1.09	0.00293957371228857\\
1.095	0.00316901094425955\\
1.1	0.00340711136027174\\
1.105	0.00365417814027459\\
1.11	0.00391052282600269\\
1.115	0.00417646501004966\\
1.12	0.00445233200012455\\
1.125	0.0047384584613417\\
1.13	0.00503518603921634\\
1.135	0.00534286296586937\\
1.14	0.00566184365178356\\
1.145	0.00599248826530116\\
1.15	0.00633516230190768\\
1.155	0.00669023614520958\\
1.16	0.00705808462138323\\
1.165	0.00743908654874896\\
1.17	0.00783362428400743\\
1.175	0.00824208326656446\\
1.18	0.00866485156226601\\
1.185	0.00910231940776571\\
1.19	0.00955487875665376\\
1.195	0.0100229228283873\\
1.2	0.0105068456609792\\
1.205	0.0110070416683217\\
1.21	0.0115239052029504\\
1.215	0.0120578301249785\\
1.22	0.0126092093778699\\
1.225	0.0131784345716556\\
1.23	0.013765895574137\\
1.235	0.0143719801105692\\
1.24	0.0149970733722605\\
1.245	0.0156415576344791\\
1.25	0.0163058118840102\\
1.255	0.0169902114566657\\
1.26	0.0176951276850058\\
1.265	0.0184209275564969\\
1.27	0.0191679733822927\\
1.275	0.0199366224767947\\
1.28	0.0207272268481148\\
1.285	0.0215401328995376\\
1.29	0.0223756811420486\\
1.295	0.0232342059179748\\
1.3	0.024116035135757\\
1.305	0.0250214900158537\\
1.31	0.0259508848477562\\
1.315	0.0269045267580756\\
1.32	0.0278827154896468\\
1.325	0.0288857431915768\\
1.33	0.029913894220152\\
1.335	0.0309674449505054\\
1.34	0.0320466635989323\\
1.345	0.0331518100557312\\
1.35	0.0342831357284396\\
1.355	0.0354408833953203\\
1.36	0.0366252870689506\\
1.365	0.0378365718697554\\
1.37	0.0390749539093208\\
1.375	0.0403406401833184\\
1.38	0.0416338284738634\\
1.385	0.0429547072611288\\
1.39	0.044303455644029\\
1.395	0.0456802432697871\\
1.4	0.0470852302721946\\
1.405	0.0485185672183696\\
1.41	0.0499803950638201\\
1.415	0.0514708451156133\\
1.42	0.0529900390034554\\
1.425	0.0545380886584807\\
1.43	0.0561150962995523\\
1.435	0.0577211544268741\\
1.44	0.0593563458227145\\
1.445	0.0610207435590433\\
1.45	0.0627144110118826\\
1.455	0.064437401882175\\
1.46	0.0661897602229717\\
1.465	0.0679715204727456\\
1.47	0.0697827074946361\\
1.475	0.0716233366214326\\
1.48	0.0734934137061069\\
1.485	0.0753929351777062\\
1.49	0.0773218881024191\\
1.495	0.0792802502496327\\
1.5	0.0812679901627958\\
1.505	0.0874195225628252\\
1.51	0.0935672901953024\\
1.515	0.0997111860499483\\
1.52	0.105851098518329\\
1.525	0.111986910180038\\
1.53	0.118118496733419\\
1.535	0.124245726061305\\
1.54	0.130368457422743\\
1.545	0.136486540762139\\
1.55	0.142599816127698\\
1.555	0.148708113191463\\
1.56	0.154811250863651\\
1.565	0.160909036994393\\
1.57	0.167001268156332\\
1.575	0.173087729501894\\
1.58	0.179168194689393\\
1.585	0.185242425872439\\
1.59	0.191310173747433\\
1.595	0.197371177654219\\
1.6	0.203425165725252\\
1.605	0.2094718550789\\
1.61	0.215510952052742\\
1.615	0.221542152472991\\
1.62	0.227565141956376\\
1.625	0.23357959624105\\
1.63	0.239585181543292\\
1.635	0.245581554936973\\
1.64	0.251568364752951\\
1.645	0.257545250995727\\
1.65	0.263511845774862\\
1.655	0.269467773748856\\
1.66	0.275412652579273\\
1.665	0.281346093393122\\
1.67	0.287267701251575\\
1.675	0.293177075623284\\
1.68	0.299073810860655\\
1.685	0.304957496677569\\
1.69	0.310827718627145\\
1.695	0.316684058578258\\
1.7	0.322526095189602\\
1.705	0.328353404380225\\
1.71	0.334165559795497\\
1.715	0.339962133267617\\
1.72	0.345742695269794\\
1.725	0.351506815363356\\
1.73	0.357254062637068\\
1.735	0.362984006138064\\
1.74	0.3686962152938\\
1.745	0.374390260324545\\
1.75	0.380065712645961\\
1.755	0.385722145261369\\
1.76	0.391359133143378\\
1.765	0.396976253604561\\
1.77	0.402573086656941\\
1.775	0.408149215360068\\
1.78	0.413704226157526\\
1.785	0.419237709201721\\
1.79	0.424749258666859\\
1.795	0.430238473050046\\
1.8	0.435704955460451\\
1.805	0.441148313896545\\
1.81	0.446568161511405\\
1.815	0.451964116866134\\
1.82	0.457335804171441\\
1.825	0.46268285351747\\
1.83	0.46800490109197\\
1.835	0.473301589386906\\
1.84	0.478572567393666\\
1.845	0.483817490786978\\
1.85	0.489036022097709\\
1.855	0.494227830874713\\
1.86	0.499392593835895\\
1.865	0.504529995008696\\
1.87	0.509639725860171\\
1.875	0.514721485416893\\
1.88	0.519774980374864\\
1.885	0.524799925199677\\
1.89	0.529796042217129\\
1.895	0.534763061694517\\
1.9	0.539700721912861\\
1.905	0.544608769230261\\
1.91	0.54948695813665\\
1.915	0.554335051300154\\
1.92	0.55915281960532\\
1.925	0.563940042183442\\
1.93	0.568696506435215\\
1.935	0.573422008045974\\
1.94	0.578116350993748\\
1.945	0.58277934755036\\
1.95	0.587410818275826\\
1.955	0.592010592006277\\
1.96	0.596578505835635\\
1.965	0.601114405091288\\
1.97	0.605618143303976\\
1.975	0.610089582172129\\
1.98	0.61452859152087\\
1.985	0.618935049255907\\
1.99	0.623308841312541\\
1.995	0.627649861599981\\
2	0.631958011941201\\
2.005	0.631958011948565\\
2.01	0.631958012172965\\
2.015	0.631958013672159\\
2.02	0.631958019115381\\
2.025	0.631958033475118\\
2.03	0.631958064644603\\
2.035	0.631958123985738\\
2.04	0.63195822681191\\
2.045	0.631958392809952\\
2.05	0.631958646405267\\
2.055	0.631959017073945\\
2.06	0.631959539605482\\
2.065	0.631960254319548\\
2.07	0.631961207240048\\
2.075	0.631962450229545\\
2.08	0.631964041086989\\
2.085	0.631966043611473\\
2.09	0.631968527634646\\
2.095	0.631971569024231\\
2.1	0.631975249660994\\
2.105	0.631979657391331\\
2.11	0.631984885957565\\
2.115	0.631991034907903\\
2.12	0.631998209487884\\
2.125	0.632006520515057\\
2.13	0.632016084238517\\
2.135	0.63202702218483\\
2.14	0.632039460991794\\
2.145	0.632053532231376\\
2.15	0.632069372223107\\
2.155	0.632087121839109\\
2.16	0.632106926301884\\
2.165	0.632128934975888\\
2.17	0.632153301153886\\
2.175	0.632180181838973\\
2.18	0.63220973752313\\
2.185	0.632242131963085\\
2.19	0.632277531954239\\
2.195	0.632316107103312\\
2.2	0.632358029600365\\
2.205	0.63240347399077\\
2.21	0.632452616947686\\
2.215	0.632505637045521\\
2.22	0.632562714534868\\
2.225	0.632624031119314\\
2.23	0.632689769734535\\
2.235	0.632760114330012\\
2.24	0.632835249653713\\
2.245	0.632915361040019\\
2.25	0.633000634201177\\
2.255	0.633091255022513\\
2.26	0.633187409361626\\
2.265	0.63328928285176\\
2.27	0.633397060709516\\
2.275	0.633510927547075\\
2.28	0.633631067189047\\
2.285	0.633757662494078\\
2.29	0.633890895181293\\
2.295	0.63403094566169\\
2.3	0.634177992874517\\
2.305	0.634332214128719\\
2.31	0.634493784949476\\
2.315	0.634662878929875\\
2.32	0.634839667587728\\
2.325	0.635024320227551\\
2.33	0.635217003807699\\
2.335	0.635417882812657\\
2.34	0.635627119130449\\
2.345	0.635844871935173\\
2.35	0.636071297574598\\
2.355	0.636306549462806\\
2.36	0.636550777977823\\
2.365	0.636804130364203\\
2.37	0.637066750640494\\
2.375	0.637338779511542\\
2.38	0.637620354285563\\
2.385	0.637911608795916\\
2.39	0.638212673327511\\
2.395	0.638523674547782\\
2.4	0.638844735442134\\
2.405	0.639175975253809\\
2.41	0.639517509428076\\
2.415	0.639869449560661\\
2.42	0.640231903350352\\
2.425	0.640604974555671\\
2.43	0.640988762955544\\
2.435	0.641383364313877\\
2.44	0.64178887034795\\
2.445	0.642205368700542\\
2.45	0.642632942915697\\
2.455	0.643071672418047\\
2.46	0.643521632495596\\
2.465	0.643982894285888\\
2.47	0.644455524765451\\
2.475	0.644939586742455\\
2.48	0.645435138852468\\
2.485	0.645942235557249\\
2.49	0.646460927146468\\
2.495	0.646991259742286\\
2.5	0.647533275306689\\
2.505	0.649823479068095\\
2.51	0.652113084847222\\
2.515	0.654402064978511\\
2.52	0.65669038981672\\
2.525	0.658978027218557\\
2.53	0.661264942084642\\
2.535	0.663551095957852\\
2.54	0.66583644667433\\
2.545	0.668120948063611\\
2.55	0.670404549694501\\
2.555	0.672687196663532\\
2.56	0.674968829422969\\
2.565	0.677249383645516\\
2.57	0.679528790123009\\
2.575	0.681806974696531\\
2.58	0.68408385821554\\
2.585	0.686359356523701\\
2.59	0.68863338046927\\
2.595	0.690905835937978\\
2.6	0.693176623906492\\
2.605	0.695445640514627\\
2.61	0.697712777154594\\
2.615	0.699977920575675\\
2.62	0.702240953002795\\
2.625	0.704501752267555\\
2.63	0.706760191950407\\
2.635	0.709016141532668\\
2.64	0.711269466557226\\
2.645	0.713520028796795\\
2.65	0.715767686428705\\
2.655	0.718012294215231\\
2.66	0.720253703688566\\
2.665	0.722491763339576\\
2.67	0.724726318809558\\
2.675	0.726957213084249\\
2.68	0.729184286689414\\
2.685	0.731407377887363\\
2.69	0.733626322873814\\
2.695	0.735840955974557\\
2.7	0.738051109841408\\
2.705	0.740256615646992\\
2.71	0.742457303277929\\
2.715	0.744653001526027\\
2.72	0.746843538277126\\
2.725	0.749028740697261\\
2.73	0.751208435415861\\
2.735	0.753382448705691\\
2.74	0.75555060665932\\
2.745	0.757712735361879\\
2.75	0.759868661059924\\
2.755	0.762018210326233\\
2.76	0.764161210220379\\
2.765	0.766297488444957\\
2.77	0.768426873497346\\
2.775	0.770549194816911\\
2.78	0.772664282927566\\
2.785	0.774771969575645\\
2.79	0.776872087863005\\
2.795	0.77896447237535\\
2.8	0.781048959305744\\
2.805	0.783125386573285\\
2.81	0.785193593936966\\
2.815	0.787253423104698\\
2.82	0.789304717837545\\
2.825	0.791347324049167\\
2.83	0.793381089900517\\
2.835	0.795405865889843\\
2.84	0.797421504938017\\
2.845	0.799427862469266\\
2.85	0.801424796487351\\
2.855	0.803412167647265\\
2.86	0.805389839322509\\
2.865	0.807357677668035\\
2.87	0.809315551678908\\
2.875	0.811263333244788\\
2.88	0.813200897200307\\
2.885	0.815128121371418\\
2.89	0.817044886617816\\
2.895	0.818951076871513\\
2.9	0.820846579171661\\
2.905	0.822731283695708\\
2.91	0.824605083786996\\
2.915	0.826467875978877\\
2.92	0.828319560015456\\
2.925	0.830160038869049\\
2.93	0.831989218754455\\
2.935	0.833807009140142\\
2.94	0.835613322756429\\
2.945	0.837408075600775\\
2.95	0.83919118694027\\
2.955	0.840962579311403\\
2.96	0.842722178517226\\
2.965	0.844469913621998\\
2.97	0.846205716943391\\
2.975	0.847929524042366\\
2.98	0.849641273710802\\
2.985	0.851340907956967\\
2.99	0.853028371988918\\
2.995	0.854703614195919\\
3	0.85636658612797\\
3.005	0.856366586130844\\
3.01	0.856366586218419\\
3.015	0.8563665868035\\
3.02	0.856366588927791\\
3.025	0.856366594531875\\
3.03	0.856366606696192\\
3.035	0.856366629854881\\
3.04	0.856366669984199\\
3.045	0.856366734767203\\
3.05	0.856366833736239\\
3.055	0.856366978394754\\
3.06	0.856367182319825\\
3.065	0.856367461246754\\
3.07	0.856367833136997\\
3.075	0.85636831823063\\
3.08	0.856368939084481\\
3.085	0.856369720597019\\
3.09	0.856370690020997\\
3.095	0.856371876964833\\
3.1	0.856373313383613\\
3.105	0.856375033560594\\
3.11	0.856377074079997\\
3.115	0.856379473791871\\
3.12	0.856382273769724\\
3.125	0.85638551726162\\
3.13	0.856389249635356\\
3.135	0.856393518318334\\
3.14	0.856398372732685\\
3.145	0.856403864226168\\
3.15	0.85641004599934\\
3.155	0.856416973029473\\
3.16	0.85642470199163\\
3.165	0.856433291177333\\
3.17	0.856442800411177\\
3.175	0.856453290965765\\
3.18	0.856464825475284\\
3.185	0.856477467848036\\
3.19	0.856491283178203\\
3.195	0.856506337657126\\
3.2	0.856522698484328\\
3.205	0.856540433778526\\
3.21	0.856559612488832\\
3.215	0.85658030430635\\
3.22	0.856602579576336\\
3.225	0.856626509211097\\
3.23	0.85665216460378\\
3.235	0.856679617543183\\
3.24	0.856708940129724\\
3.245	0.856740204692677\\
3.25	0.856773483708784\\
3.255	0.856808849722333\\
3.26	0.856846375266792\\
3.265	0.856886132788068\\
3.27	0.856928194569473\\
3.275	0.85697263265843\\
3.28	0.857019518795006\\
3.285	0.857068924342285\\
3.29	0.857120920218639\\
3.295	0.857175576831923\\
3.3	0.857232964015625\\
3.305	0.857293150966982\\
3.31	0.857356206187094\\
3.315	0.857422197423035\\
3.32	0.857491191611973\\
3.325	0.857563254827309\\
3.33	0.857638452226822\\
3.335	0.85771684800283\\
3.34	0.857798505334345\\
3.345	0.857883486341234\\
3.35	0.85797185204035\\
3.355	0.858063662303634\\
3.36	0.858158975818165\\
3.365	0.858257850048141\\
3.37	0.85836034119877\\
3.375	0.858466504182038\\
3.38	0.858576392584354\\
3.385	0.858690058636013\\
3.39	0.858807553182483\\
3.395	0.858928925657459\\
3.4	0.859054224057677\\
3.405	0.85918349491944\\
3.41	0.859316783296841\\
3.415	0.859454132741638\\
3.42	0.859595585284753\\
3.425	0.859741181419368\\
3.43	0.859890960085571\\
3.435	0.860044958656535\\
3.44	0.860203212926182\\
3.445	0.860365757098303\\
3.45	0.860532623777104\\
3.455	0.86070384395913\\
3.46	0.860879447026556\\
3.465	0.861059460741779\\
3.47	0.861243911243303\\
3.475	0.861432823042876\\
3.48	0.86162621902383\\
3.485	0.861824120440609\\
3.49	0.862026546919444\\
3.495	0.862233516460139\\
3.5	0.862445045438932\\
3.505	0.863338828744604\\
3.51	0.864232378679522\\
3.515	0.865125684446824\\
3.52	0.86601873447705\\
3.525	0.86691151622584\\
3.53	0.867804015995181\\
3.535	0.868696218776656\\
3.54	0.869588108115245\\
3.545	0.870479665992292\\
3.55	0.871370872726335\\
3.555	0.872261706890545\\
3.56	0.873152145245605\\
3.565	0.87404216268691\\
3.57	0.874931732205027\\
3.575	0.875820824858426\\
3.58	0.876709409757527\\
3.585	0.877597454059171\\
3.59	0.878484922970671\\
3.595	0.879371779762648\\
3.6	0.880257985789894\\
3.605	0.881143500519552\\
3.61	0.882028281565949\\
3.615	0.882912284731446\\
3.62	0.88379546405271\\
3.625	0.884677771851854\\
3.63	0.885559158791923\\
3.635	0.886439573936218\\
3.64	0.887318964811013\\
3.645	0.888197277471223\\
3.65	0.889074456568612\\
3.655	0.889950445422175\\
3.66	0.890825186090321\\
3.665	0.89169861944454\\
3.67	0.892570685244241\\
3.675	0.893441322212462\\
3.68	0.894310468112203\\
3.685	0.895178059823123\\
3.69	0.896044033418362\\
3.695	0.896908324241297\\
3.7	0.897770866982011\\
3.705	0.898631595753316\\
3.71	0.899490444166142\\
3.715	0.900347345404152\\
3.72	0.901202232297443\\
3.725	0.902055037395201\\
3.73	0.902905693037191\\
3.735	0.903754131423986\\
3.74	0.904600284685835\\
3.745	0.905444084950086\\
3.75	0.906285464407081\\
3.755	0.90712435537448\\
3.76	0.907960690359918\\
3.765	0.908794402121979\\
3.77	0.90962542372942\\
3.775	0.910453688618626\\
3.78	0.911279130649237\\
3.785	0.912101684157963\\
3.79	0.912921284010522\\
3.795	0.913737865651726\\
3.8	0.91455136515368\\
3.805	0.915361719262099\\
3.81	0.916168865440739\\
3.815	0.916972741913951\\
3.82	0.917773287707355\\
3.825	0.918570442686652\\
3.83	0.919364147594579\\
3.835	0.920154344086037\\
3.84	0.920940974761384\\
3.845	0.921723983197952\\
3.85	0.922503313979767\\
3.855	0.923278912725538\\
3.86	0.924050726114906\\
3.865	0.924818701913012\\
3.87	0.925582788993392\\
3.875	0.926342937359235\\
3.88	0.927099098163045\\
3.885	0.927851223724733\\
3.89	0.928599267548166\\
3.895	0.929343184336226\\
3.9	0.9300829300044\\
3.905	0.930818461692936\\
3.91	0.931549737777616\\
3.915	0.932276717879167\\
3.92	0.932999362871356\\
3.925	0.933717634887805\\
3.93	0.934431497327557\\
3.935	0.935140914859446\\
3.94	0.935845853425285\\
3.945	0.936546280241936\\
3.95	0.937242163802278\\
3.955	0.937933473875116\\
3.96	0.93862018150408\\
3.965	0.939302259005526\\
3.97	0.939979679965502\\
3.975	0.940652419235791\\
3.98	0.94132045292909\\
3.985	0.941983758413331\\
3.99	0.942642314305211\\
3.995	0.943296100462935\\
4	0.943945097978229\\
4.005	0.94394509797935\\
4.01	0.943945098013528\\
4.015	0.943945098241863\\
4.02	0.943945099070897\\
4.025	0.943945101257967\\
4.03	0.943945106005259\\
4.035	0.943945115043253\\
4.04	0.943945130704268\\
4.045	0.94394515598672\\
4.05	0.943945194610739\\
4.055	0.9439452510657\\
4.06	0.943945330650245\\
4.065	0.94394543950529\\
4.07	0.943945584640538\\
4.075	0.943945773954955\\
4.08	0.943946016251652\\
4.085	0.943946321247597\\
4.09	0.943946699578548\\
4.095	0.943947162799596\\
4.1	0.943947723381648\\
4.105	0.943948394704215\\
4.11	0.943949191044789\\
4.115	0.943950127565132\\
4.12	0.943951220294741\\
4.125	0.943952486111765\\
4.13	0.943953942721605\\
4.135	0.943955608633454\\
4.14	0.943957503134974\\
4.145	0.943959646265328\\
4.15	0.943962058786761\\
4.155	0.943964762154904\\
4.16	0.943967778487976\\
4.165	0.943971130535039\\
4.17	0.943974841643457\\
4.175	0.943978935725703\\
4.18	0.943983437225622\\
4.185	0.943988371084303\\
4.19	0.94399376270564\\
4.195	0.943999637921708\\
4.2	0.944006022958038\\
4.205	0.94401294439889\\
4.21	0.944020429152599\\
4.215	0.944028504417068\\
4.22	0.944037197645495\\
4.225	0.944046536512377\\
4.23	0.944056548879864\\
4.235	0.944067262764517\\
4.24	0.944078706304507\\
4.245	0.944090907727323\\
4.25	0.944103895318002\\
4.255	0.944117697387945\\
4.26	0.944132342244328\\
4.265	0.944147858160156\\
4.27	0.944164273344979\\
4.275	0.944181615916289\\
4.28	0.944199913871626\\
4.285	0.944219195061409\\
4.29	0.944239487162502\\
4.295	0.944260817652531\\
4.3	0.94428321378497\\
4.305	0.944306702564986\\
4.31	0.944331310726068\\
4.315	0.944357064707437\\
4.32	0.944383990632239\\
4.325	0.944412114286521\\
4.33	0.944441461098996\\
4.335	0.944472056121592\\
4.34	0.944503924010784\\
4.345	0.944537089009697\\
4.35	0.944571574930991\\
4.355	0.94460740514051\\
4.36	0.944644602541688\\
4.365	0.944683189560714\\
4.37	0.944723188132437\\
4.375	0.94476461968701\\
4.38	0.944807505137262\\
4.385	0.94485186486678\\
4.39	0.9448977187187\\
4.395	0.944945085985198\\
4.4	0.944993985397656\\
4.405	0.945044435117502\\
4.41	0.945096452727711\\
4.415	0.945150055224953\\
4.42	0.945205259012368\\
4.425	0.945262079892973\\
4.43	0.945320533063671\\
4.435	0.945380633109852\\
4.44	0.945442394000584\\
4.445	0.945505829084363\\
4.45	0.945570951085426\\
4.455	0.945637772100599\\
4.46	0.945706303596676\\
4.465	0.945776556408311\\
4.47	0.945848540736415\\
4.475	0.945922266147031\\
4.48	0.945997741570691\\
4.485	0.946074975302233\\
4.49	0.946153975001063\\
4.495	0.946234747691848\\
4.5	0.94631729976564\\
4.505	0.946666110911164\\
4.51	0.947014830980562\\
4.515	0.947363455760213\\
4.52	0.947711980734976\\
4.525	0.948060401009243\\
4.53	0.948408711237178\\
4.535	0.948756905561542\\
4.54	0.949104977560536\\
4.545	0.949452920202136\\
4.55	0.949800725805381\\
4.555	0.950148386008159\\
4.56	0.950495891741009\\
4.565	0.950843233206515\\
4.57	0.951190399863878\\
4.575	0.951537380418271\\
4.58	0.951884162814611\\
4.585	0.952230734235409\\
4.59	0.952577081102342\\
4.595	0.952923189081269\\
4.6	0.953269043090369\\
4.605	0.953614627311141\\
4.61	0.953959925201998\\
4.615	0.954304919514206\\
4.62	0.954649592309947\\
4.625	0.954993924982274\\
4.63	0.955337898276767\\
4.635	0.955681492314683\\
4.64	0.956024686617433\\
4.645	0.956367460132212\\
4.65	0.956709791258613\\
4.655	0.957051657876101\\
4.66	0.957393037372177\\
4.665	0.957733906671134\\
4.67	0.958074242263257\\
4.675	0.958414020234374\\
4.68	0.958753216295648\\
4.685	0.959091805813501\\
4.69	0.959429763839604\\
4.695	0.959767065140825\\
4.7	0.960103684229078\\
4.705	0.960439595390988\\
4.71	0.960774772717313\\
4.715	0.961109190132064\\
4.72	0.96144282142127\\
4.725	0.961775640261328\\
4.73	0.962107620246908\\
4.735	0.962438734918357\\
4.74	0.962768957788577\\
4.745	0.963098262369339\\
4.75	0.963426622196997\\
4.755	0.963754010857594\\
4.76	0.964080402011311\\
4.765	0.964405769416269\\
4.77	0.964730086951634\\
4.775	0.965053328640047\\
4.78	0.965375468669329\\
4.785	0.965696481413483\\
4.79	0.966016341452966\\
4.795	0.966335023594235\\
4.8	0.966652502888555\\
4.805	0.966968754650076\\
4.81	0.967283754473176\\
4.815	0.967597478249063\\
4.82	0.967909902181653\\
4.825	0.968221002802714\\
4.83	0.968530756986289\\
4.835	0.968839141962406\\
4.84	0.969146135330072\\
4.845	0.969451715069569\\
4.85	0.969755859554056\\
4.855	0.970058547560491\\
4.86	0.970359758279876\\
4.865	0.970659471326843\\
4.87	0.970957666748592\\
4.875	0.971254325033184\\
4.88	0.971549427117216\\
4.885	0.971842954392882\\
4.89	0.972134888714431\\
4.895	0.972425212404045\\
4.9	0.972713908257138\\
4.905	0.973000959547108\\
4.91	0.973286350029535\\
4.915	0.973570063945857\\
4.92	0.973852086026525\\
4.925	0.974132401493669\\
4.93	0.974410996063265\\
4.935	0.974687855946844\\
4.94	0.974962967852731\\
4.945	0.975236318986861\\
4.95	0.975507897053147\\
4.955	0.975777690253455\\
4.96	0.976045687287164\\
4.965	0.976311877350354\\
4.97	0.976576250134619\\
4.975	0.976838795825526\\
4.98	0.977099505100726\\
4.985	0.977358369127747\\
4.99	0.977615379561461\\
4.995	0.97787052854126\\
5	0.978123808687929\\
5.005	0.978123808688367\\
5.01	0.978123808701705\\
5.015	0.978123808790816\\
5.02	0.978123809114358\\
5.025	0.978123809967892\\
5.03	0.978123811820587\\
5.035	0.978123815347788\\
5.04	0.978123821459713\\
5.045	0.978123831326535\\
5.05	0.978123846400086\\
5.055	0.978123868432407\\
5.06	0.978123899491362\\
5.065	0.978123941973531\\
5.07	0.978123998614544\\
5.075	0.978124072497082\\
5.08	0.978124167056678\\
5.085	0.978124286085512\\
5.09	0.978124433734334\\
5.095	0.978124614512676\\
5.1	0.978124833287481\\
5.105	0.978125095280284\\
5.11	0.978125406063072\\
5.115	0.97812577155293\\
5.12	0.978126198005589\\
5.125	0.978126692007975\\
5.13	0.978127260469865\\
5.135	0.978127910614723\\
5.14	0.978128649969823\\
5.145	0.978129486355722\\
5.15	0.97813042787517\\
5.155	0.978131482901521\\
5.16	0.97813266006671\\
5.165	0.97813396824887\\
5.17	0.97813541655963\\
5.175	0.978137014331158\\
5.18	0.978138771102999\\
5.185	0.978140696608753\\
5.19	0.978142800762638\\
5.195	0.978145093645973\\
5.2	0.978147585493631\\
5.205	0.978150286680481\\
5.21	0.978153207707869\\
5.215	0.978156359190149\\
5.22	0.978159751841306\\
5.225	0.97816339646169\\
5.23	0.978167303924887\\
5.235	0.978171485164741\\
5.24	0.978175951162559\\
5.245	0.978180712934503\\
5.25	0.978185781519197\\
5.255	0.97819116796555\\
5.26	0.978196883320825\\
5.265	0.978202938618949\\
5.27	0.978209344869084\\
5.275	0.978216113044464\\
5.28	0.978223254071513\\
5.285	0.978230778819237\\
5.29	0.978238698088911\\
5.295	0.978247022604053\\
5.3	0.978255763000703\\
5.305	0.978264929817998\\
5.31	0.978274533489047\\
5.315	0.978284584332116\\
5.32	0.978295092542121\\
5.325	0.978306068182417\\
5.33	0.978317521176909\\
5.335	0.978329461302453\\
5.34	0.978341898181576\\
5.345	0.978354841275488\\
5.35	0.978368299877404\\
5.355	0.978382283106166\\
5.36	0.978396799900151\\
5.365	0.978411859011485\\
5.37	0.978427469000544\\
5.375	0.978443638230736\\
5.38	0.97846037486358\\
5.385	0.978477686854047\\
5.39	0.978495581946195\\
5.395	0.978514067669057\\
5.4	0.978533151332812\\
5.405	0.978552840025204\\
5.41	0.978573140608231\\
5.415	0.978594059715073\\
5.42	0.978615603747283\\
5.425	0.978637778872201\\
5.43	0.978660591020628\\
5.435	0.978684045884712\\
5.44	0.978708148916071\\
5.445	0.978732905324138\\
5.45	0.978758320074722\\
5.455	0.978784397888773\\
5.46	0.978811143241365\\
5.465	0.97883856036087\\
5.47	0.978866653228332\\
5.475	0.978895425577029\\
5.48	0.978924880892226\\
5.485	0.978955022411094\\
5.49	0.978985853122822\\
5.495	0.979017375768883\\
5.5	0.979049592843472\\
5.505	0.979185721158321\\
5.51	0.979321813929468\\
5.515	0.979457869512489\\
5.52	0.979593886145289\\
5.525	0.979729861917291\\
5.53	0.979865794742208\\
5.535	0.980001682334172\\
5.54	0.980137522186991\\
5.545	0.980273311556318\\
5.55	0.980409047444556\\
5.555	0.980544726588275\\
5.56	0.980680345447994\\
5.565	0.980815900200139\\
5.57	0.980951386731017\\
5.575	0.981086800632668\\
5.58	0.981222137200433\\
5.585	0.981357391432109\\
5.59	0.981492558028573\\
5.595	0.981627631395728\\
5.6	0.981762605647689\\
5.605	0.981897474611069\\
5.61	0.982032231830287\\
5.615	0.982166870573791\\
5.62	0.982301383841101\\
5.625	0.982435764370602\\
5.63	0.982570004647994\\
5.635	0.982704096915326\\
5.64	0.982838033180548\\
5.645	0.982971805227515\\
5.65	0.983105404626375\\
5.655	0.983238822744284\\
5.66	0.983372050756409\\
5.665	0.983505079657137\\
5.67	0.983637900271482\\
5.675	0.983770503266612\\
5.68	0.983902879163475\\
5.685	0.984035018348482\\
5.69	0.984166911085207\\
5.695	0.984298547526074\\
5.7	0.984429917724011\\
5.705	0.984561011644021\\
5.71	0.984691819174668\\
5.715	0.984822330139443\\
5.72	0.984952534307983\\
5.725	0.985082421407144\\
5.73	0.985211981131885\\
5.735	0.985341203155965\\
5.74	0.985470077142432\\
5.745	0.985598592753892\\
5.75	0.985726739662548\\
5.755	0.985854507559989\\
5.76	0.985981886166744\\
5.765	0.986108865241558\\
5.77	0.986235434590422\\
5.775	0.986361584075315\\
5.78	0.986487303622681\\
5.785	0.986612583231626\\
5.79	0.986737412981825\\
5.795	0.986861783041155\\
5.8	0.986985683673029\\
5.805	0.987109105243459\\
5.81	0.987232038227816\\
5.815	0.987354473217316\\
5.82	0.987476400925211\\
5.825	0.987597812192704\\
5.83	0.987718697994573\\
5.835	0.987839049444526\\
5.84	0.98795885780027\\
5.845	0.988078114468308\\
5.85	0.988196811008471\\
5.855	0.988314939138176\\
5.86	0.988432490736428\\
5.865	0.988549457847559\\
5.87	0.988665832684714\\
5.875	0.988781607633095\\
5.88	0.988896775252947\\
5.885	0.989011328282319\\
5.89	0.989125259639585\\
5.895	0.989238562425735\\
5.9	0.989351229926444\\
5.905	0.989463255613927\\
5.91	0.989574633148576\\
5.915	0.989685356380399\\
5.92	0.989795419350245\\
5.925	0.989904816290847\\
5.93	0.990013541627672\\
5.935	0.99012158997958\\
5.94	0.990228956159314\\
5.945	0.990335635173814\\
5.95	0.990441622224365\\
5.955	0.990546912706585\\
5.96	0.99065150221025\\
5.965	0.990755386518985\\
5.97	0.990858561609792\\
5.975	0.990961023652455\\
5.98	0.991062769008801\\
5.985	0.991163794231835\\
5.99	0.991264096064759\\
5.995	0.991363671439861\\
6	0.991462517477304\\
6.005	0.991462517477475\\
6.01	0.99146251748268\\
6.015	0.991462517517457\\
6.02	0.991462517643724\\
6.025	0.991462517976827\\
6.03	0.991462518699867\\
6.035	0.991462520076405\\
6.04	0.991462522461667\\
6.045	0.991462526312329\\
6.05	0.991462532194988\\
6.055	0.991462540793402\\
6.06	0.991462552914584\\
6.065	0.991462569493831\\
6.07	0.99146259159876\\
6.075	0.99146262043243\\
6.08	0.991462657335604\\
6.085	0.991462703788233\\
6.09	0.991462761410203\\
6.095	0.99146283196142\\
6.1	0.991462917341277\\
6.105	0.991463019587547\\
6.11	0.991463140874776\\
6.115	0.991463283512186\\
6.12	0.991463449941162\\
6.125	0.991463642732343\\
6.13	0.991463864582361\\
6.135	0.991464118310274\\
6.14	0.991464406853703\\
6.145	0.991464733264726\\
6.15	0.991465100705553\\
6.155	0.991465512444\\
6.16	0.991465971848797\\
6.165	0.991466482384757\\
6.17	0.991467047607817\\
6.175	0.991467671159984\\
6.18	0.991468356764195\\
6.185	0.991469108219121\\
6.19	0.991469929393921\\
6.195	0.991470824222967\\
6.2	0.991471796700557\\
6.205	0.991472850875628\\
6.21	0.991473990846472\\
6.215	0.991475220755486\\
6.22	0.991476544783949\\
6.225	0.991477967146845\\
6.23	0.99147949208774\\
6.235	0.991481123873715\\
6.24	0.991482866790376\\
6.245	0.991484725136931\\
6.25	0.991486703221352\\
6.255	0.991488805355629\\
6.26	0.991491035851106\\
6.265	0.991493399013924\\
6.27	0.991495899140558\\
6.275	0.991498540513464\\
6.28	0.991501327396828\\
6.285	0.991504264032427\\
6.29	0.991507354635607\\
6.295	0.991510603391367\\
6.3	0.991514014450567\\
6.305	0.99151759192625\\
6.31	0.991521339890078\\
6.315	0.991525262368896\\
6.32	0.991529363341409\\
6.325	0.991533646734979\\
6.33	0.991538116422545\\
6.335	0.99154277621966\\
6.34	0.991547629881645\\
6.345	0.991552681100867\\
6.35	0.991557933504131\\
6.355	0.991563390650188\\
6.36	0.991569056027363\\
6.365	0.991574933051292\\
6.37	0.991581025062779\\
6.375	0.991587335325759\\
6.38	0.991593867025374\\
6.385	0.991600623266164\\
6.39	0.991607607070349\\
6.395	0.99161482137624\\
6.4	0.991622269036733\\
6.405	0.991629952817918\\
6.41	0.991637875397782\\
6.415	0.991646039365015\\
6.42	0.99165444721791\\
6.425	0.991663101363357\\
6.43	0.99167200411593\\
6.435	0.991681157697069\\
6.44	0.991690564234342\\
6.445	0.991700225760802\\
6.45	0.991710144214423\\
6.455	0.99172032143762\\
6.46	0.991730759176853\\
6.465	0.9917414590823\\
6.47	0.99175242270762\\
6.475	0.991763651509775\\
6.48	0.991775146848936\\
6.485	0.991786909988455\\
6.49	0.991798942094903\\
6.495	0.991811244238177\\
6.5	0.991823817391671\\
6.505	0.991876943326268\\
6.51	0.991930055389449\\
6.515	0.991983152939456\\
6.52	0.992036235288608\\
6.525	0.992089301691274\\
6.53	0.992142351333254\\
6.535	0.992195383322456\\
6.54	0.992248396680804\\
6.545	0.992301390337281\\
6.55	0.992354363122031\\
6.555	0.992407313761458\\
6.56	0.99246024087423\\
6.565	0.992513142968145\\
6.57	0.992566018437779\\
6.575	0.992618865562866\\
6.58	0.992671682507346\\
6.585	0.992724467319043\\
6.59	0.992777217929901\\
6.595	0.992829932156748\\
6.6	0.992882607702536\\
6.605	0.992935242158017\\
6.61	0.992987833003813\\
6.615	0.993040377612842\\
6.62	0.993092873253073\\
6.625	0.99314531709056\\
6.63	0.993197706192745\\
6.635	0.993250037531982\\
6.64	0.993302307989265\\
6.645	0.993354514358131\\
6.65	0.993406653348713\\
6.655	0.993458721591929\\
6.66	0.993510715643764\\
6.665	0.993562631989658\\
6.67	0.993614467048944\\
6.675	0.993666217179359\\
6.68	0.993717878681573\\
6.685	0.993769447803751\\
6.69	0.993820920746119\\
6.695	0.993872293665529\\
6.7	0.993923562679997\\
6.705	0.99397472387323\\
6.71	0.994025773299101\\
6.715	0.994076706986089\\
6.72	0.994127520941656\\
6.725	0.994178211156566\\
6.73	0.994228773609135\\
6.735	0.994279204269408\\
6.74	0.994329499103248\\
6.745	0.994379654076346\\
6.75	0.994429665158137\\
6.755	0.994479528325624\\
6.76	0.994529239567102\\
6.765	0.994578794885782\\
6.77	0.994628190303312\\
6.775	0.994677421863192\\
6.78	0.994726485634078\\
6.785	0.994775377712985\\
6.79	0.994824094228371\\
6.795	0.994872631343115\\
6.8	0.994920985257381\\
6.805	0.994969152211374\\
6.81	0.995017128487978\\
6.815	0.995064910415284\\
6.82	0.995112494369015\\
6.825	0.995159876774822\\
6.83	0.995207054110492\\
6.835	0.995254022908026\\
6.84	0.995300779755626\\
6.845	0.995347321299561\\
6.85	0.995393644245941\\
6.855	0.995439745362374\\
6.86	0.995485621479532\\
6.865	0.995531269492605\\
6.87	0.995576686362668\\
6.875	0.995621869117941\\
6.88	0.995666814854959\\
6.885	0.995711520739646\\
6.89	0.995755984008301\\
6.895	0.99580020196849\\
6.9	0.995844171999857\\
6.905	0.995887891554844\\
6.91	0.995931358159333\\
6.915	0.995974569413205\\
6.92	0.996017522990821\\
6.925	0.996060216641425\\
6.93	0.99610264818948\\
6.935	0.996144815534922\\
6.94	0.996186716653354\\
6.945	0.996228349596166\\
6.95	0.996269712490593\\
6.955	0.996310803539713\\
6.96	0.996351621022376\\
6.965	0.996392163293082\\
6.97	0.996432428781804\\
6.975	0.996472415993746\\
6.98	0.996512123509061\\
6.985	0.996551549982513\\
6.99	0.996590694143092\\
6.995	0.996629554793582\\
7	0.996668130810087\\
7.005	0.996668130810153\\
7.01	0.996668130812185\\
7.015	0.996668130825757\\
7.02	0.996668130875034\\
7.025	0.996668131005032\\
7.03	0.996668131287208\\
7.035	0.996668131824421\\
7.04	0.996668132755303\\
7.045	0.996668134258076\\
7.05	0.996668136553864\\
7.055	0.996668139909513\\
7.06	0.99666814463997\\
7.065	0.996668151110247\\
7.07	0.996668159736998\\
7.075	0.996668170989731\\
7.08	0.996668185391699\\
7.085	0.996668203520472\\
7.09	0.996668226008233\\
7.095	0.99666825354181\\
7.1	0.996668286862465\\
7.105	0.996668326765469\\
7.11	0.996668374099467\\
7.115	0.996668429765665\\
7.12	0.996668494716846\\
7.125	0.996668569956238\\
7.13	0.996668656536239\\
7.135	0.996668755557023\\
7.14	0.996668868165038\\
7.145	0.996668995551399\\
7.15	0.996669138950202\\
7.155	0.996669299636756\\
7.16	0.996669478925754\\
7.165	0.996669678169387\\
7.17	0.996669898755408\\
7.175	0.99667014210516\\
7.18	0.99667040967157\\
7.185	0.996670702937121\\
7.19	0.996671023411805\\
7.195	0.996671372631065\\
7.2	0.99667175215373\\
7.205	0.996672163559953\\
7.21	0.996672608449149\\
7.215	0.996673088437944\\
7.22	0.99667360515814\\
7.225	0.996674160254692\\
7.23	0.996674755383709\\
7.235	0.996675392210479\\
7.24	0.996676072407517\\
7.245	0.996676797652648\\
7.25	0.996677569627117\\
7.255	0.996678390013737\\
7.26	0.996679260495069\\
7.265	0.996680182751643\\
7.27	0.996681158460218\\
7.275	0.99668218929208\\
7.28	0.996683276911385\\
7.285	0.996684422973547\\
7.29	0.99668562912366\\
7.295	0.996686896994979\\
7.3	0.996688228207432\\
7.305	0.996689624366191\\
7.31	0.996691087060278\\
7.315	0.996692617861224\\
7.32	0.996694218321773\\
7.325	0.996695889974632\\
7.33	0.996697634331268\\
7.335	0.996699452880752\\
7.34	0.99670134708865\\
7.345	0.996703318395959\\
7.35	0.996705368218089\\
7.355	0.996707497943891\\
7.36	0.996709708934731\\
7.365	0.996712002523609\\
7.37	0.996714380014318\\
7.375	0.996716842680654\\
7.38	0.996719391765662\\
7.385	0.996722028480931\\
7.39	0.996724754005925\\
7.395	0.996727569487357\\
7.4	0.996730476038612\\
7.405	0.996733474739191\\
7.41	0.996736566634218\\
7.415	0.996739752733964\\
7.42	0.99674303401342\\
7.425	0.99674641141191\\
7.43	0.996749885832727\\
7.435	0.996753458142819\\
7.44	0.996757129172498\\
7.445	0.996760899715191\\
7.45	0.996764770527218\\
7.455	0.996768742327607\\
7.46	0.996772815797939\\
7.465	0.996776991582217\\
7.47	0.996781270286779\\
7.475	0.996785652480223\\
7.48	0.996790138693375\\
7.485	0.996794729419275\\
7.49	0.996799425113194\\
7.495	0.996804226192673\\
7.5	0.996809133037593\\
7.505	0.996829866159353\\
7.51	0.996850593867604\\
7.515	0.99687131591189\\
7.52	0.996892032023835\\
7.525	0.996912741912446\\
7.53	0.99693344525997\\
7.535	0.996954141718257\\
7.54	0.996974830905598\\
7.545	0.996995512404015\\
7.55	0.997016185756955\\
7.555	0.99703685046738\\
7.56	0.997057505996207\\
7.565	0.997078151761083\\
7.57	0.99709878713547\\
7.575	0.99711941144801\\
7.58	0.997140023982156\\
7.585	0.997160623976044\\
7.59	0.997181210622588\\
7.595	0.997201783069774\\
7.6	0.997222340421148\\
7.605	0.997242881736469\\
7.61	0.997263406032515\\
7.615	0.99728391228403\\
7.62	0.997304399424803\\
7.625	0.997324866348848\\
7.63	0.997345311911693\\
7.635	0.997365734931759\\
7.64	0.99738613419181\\
7.645	0.997406508440481\\
7.65	0.997426856393856\\
7.655	0.997447176737105\\
7.66	0.997467468126154\\
7.665	0.997487729189398\\
7.67	0.997507958529433\\
7.675	0.997528154724815\\
7.68	0.997548316331832\\
7.685	0.997568441886277\\
7.69	0.997588529905238\\
7.695	0.997608578888872\\
7.7	0.997628587322184\\
7.705	0.997648553676785\\
7.71	0.997668476412647\\
7.715	0.997688353979828\\
7.72	0.997708184820187\\
7.725	0.997727967369063\\
7.73	0.997747700056941\\
7.735	0.997767381311075\\
7.74	0.997787009557087\\
7.745	0.997806583220534\\
7.75	0.997826100728433\\
7.755	0.997845560510754\\
7.76	0.997864961001875\\
7.765	0.997884300641993\\
7.77	0.997903577878503\\
7.775	0.997922791167327\\
7.78	0.997941938974204\\
7.785	0.99796101977594\\
7.79	0.997980032061613\\
7.795	0.997998974333735\\
7.8	0.998017845109368\\
7.805	0.9980366429212\\
7.81	0.998055366318576\\
7.815	0.998074013868484\\
7.82	0.998092584156499\\
7.825	0.998111075787683\\
7.83	0.998129487387445\\
7.835	0.99814781760235\\
7.84	0.998166065100898\\
7.845	0.998184228574249\\
7.85	0.998202306736918\\
7.855	0.99822029832742\\
7.86	0.998238202108881\\
7.865	0.998256016869606\\
7.87	0.998273741423614\\
7.875	0.998291374611127\\
7.88	0.998308915299028\\
7.885	0.998326362381279\\
7.89	0.99834371477931\\
7.895	0.998360971442361\\
7.9	0.998378131347801\\
7.905	0.998395193501413\\
7.91	0.998412156937637\\
7.915	0.998429020719794\\
7.92	0.998445783940272\\
7.925	0.998462445720683\\
7.93	0.998479005211993\\
7.935	0.998495461594624\\
7.94	0.998511814078527\\
7.945	0.998528061903231\\
7.95	0.998544204337863\\
7.955	0.998560240681151\\
7.96	0.998576170261391\\
7.965	0.998591992436405\\
7.97	0.998607706593468\\
7.975	0.998623312149217\\
7.98	0.998638808549536\\
7.985	0.998654195269428\\
7.99	0.998669471812865\\
7.995	0.998684637712616\\
8	0.998699692530066\\
8.005	0.998699692530092\\
8.01	0.998699692530885\\
8.015	0.998699692536182\\
8.02	0.998699692555413\\
8.025	0.998699692606146\\
8.03	0.998699692716269\\
8.035	0.998699692925924\\
8.04	0.998699693289213\\
8.045	0.998699693875691\\
8.05	0.998699694771654\\
8.055	0.998699696081241\\
8.06	0.998699697927367\\
8.065	0.998699700452481\\
8.07	0.998699703819188\\
8.075	0.998699708210721\\
8.08	0.998699713831286\\
8.085	0.998699720906287\\
8.09	0.998699729682443\\
8.095	0.998699740427798\\
8.1	0.998699753431638\\
8.105	0.998699769004331\\
8.11	0.99869978747707\\
8.115	0.998699809201565\\
8.12	0.998699834549651\\
8.125	0.998699863912851\\
8.13	0.998699897701879\\
8.135	0.998699936346093\\
8.14	0.998699980292909\\
8.145	0.998700030007177\\
8.15	0.998700085970519\\
8.155	0.998700148680641\\
8.16	0.998700218650622\\
8.165	0.998700296408172\\
8.17	0.998700382494881\\
8.175	0.998700477465446\\
8.18	0.998700581886893\\
8.185	0.99870069633778\\
8.19	0.998700821407404\\
8.195	0.998700957694991\\
8.2	0.998701105808896\\
8.205	0.998701266365795\\
8.21	0.998701439989882\\
8.215	0.998701627312066\\
8.22	0.998701828969182\\
8.225	0.998702045603195\\
8.23	0.998702277860424\\
8.235	0.998702526390771\\
8.24	0.998702791846958\\
8.245	0.998703074883778\\
8.25	0.998703376157361\\
8.255	0.998703696324447\\
8.26	0.998704036041679\\
8.265	0.998704395964907\\
8.27	0.998704776748508\\
8.275	0.998705179044725\\
8.28	0.998705603503017\\
8.285	0.998706050769433\\
8.29	0.998706521485993\\
8.295	0.998707016290096\\
8.3	0.998707535813942\\
8.305	0.998708080683972\\
8.31	0.998708651520322\\
8.315	0.998709248936304\\
8.32	0.998709873537898\\
8.325	0.998710525923264\\
8.33	0.998711206682271\\
8.335	0.998711916396052\\
8.34	0.998712655636562\\
8.345	0.99871342496617\\
8.35	0.99871422493726\\
8.355	0.99871505609185\\
8.36	0.998715918961231\\
8.365	0.998716814065625\\
8.37	0.998717741913854\\
8.375	0.998718703003036\\
8.38	0.998719697818285\\
8.385	0.99872072683244\\
8.39	0.998721790505804\\
8.395	0.998722889285897\\
8.4	0.998724023607232\\
8.405	0.9987251938911\\
8.41	0.998726400545374\\
8.415	0.998727643964327\\
8.42	0.998728924528462\\
8.425	0.998730242604364\\
8.43	0.998731598544554\\
8.435	0.99873299268737\\
8.44	0.998734425356855\\
8.445	0.998735896862652\\
8.45	0.998737407499927\\
8.455	0.99873895754929\\
8.46	0.998740547276737\\
8.465	0.998742176933599\\
8.47	0.998743846756508\\
8.475	0.998745556967367\\
8.48	0.998747307773339\\
8.485	0.998749099366838\\
8.49	0.99875093192554\\
8.495	0.998752805612397\\
8.5	0.998754720575663\\
8.505	0.998762811959677\\
8.51	0.998770901230994\\
8.515	0.998778988291873\\
8.52	0.998787073037574\\
8.525	0.998795155354534\\
8.53	0.998803235118745\\
8.535	0.998811312194338\\
8.54	0.998819386432345\\
8.545	0.998827457669644\\
8.55	0.998835525728059\\
8.555	0.998843590413615\\
8.56	0.998851651515927\\
8.565	0.998859708807723\\
8.57	0.998867762044489\\
8.575	0.998875810964218\\
8.58	0.998883855287268\\
8.585	0.998891894716312\\
8.59	0.998899928936371\\
8.595	0.998907957614938\\
8.6	0.998915980402157\\
8.605	0.998923996931088\\
8.61	0.998932006818014\\
8.615	0.998940009662815\\
8.62	0.998948005049389\\
8.625	0.998955992546107\\
8.63	0.998963971706326\\
8.635	0.998971942068917\\
8.64	0.998979903158838\\
8.645	0.998987854487726\\
8.65	0.998995795554516\\
8.655	0.999003725846077\\
8.66	0.999011644837866\\
8.665	0.999019551994594\\
8.67	0.999027446770908\\
8.675	0.999035328612067\\
8.68	0.999043196954645\\
8.685	0.999051051227214\\
8.69	0.999058890851047\\
8.695	0.999066715240811\\
8.7	0.999074523805258\\
8.705	0.999082315947913\\
8.71	0.999090091067759\\
8.715	0.99909784855991\\
8.72	0.99910558781628\\
8.725	0.99911330822624\\
8.73	0.999121009177264\\
8.735	0.999128690055566\\
8.74	0.999136350246725\\
8.745	0.999143989136293\\
8.75	0.99915160611039\\
8.755	0.999159200556292\\
8.76	0.999166771862993\\
8.765	0.999174319421759\\
8.77	0.999181842626665\\
8.775	0.999189340875112\\
8.78	0.999196813568334\\
8.785	0.999204260111886\\
8.79	0.999211679916108\\
8.795	0.999219072396584\\
8.8	0.99922643697458\\
8.805	0.999233773077455\\
8.81	0.999241080139072\\
8.815	0.999248357600178\\
8.82	0.999255604908775\\
8.825	0.99926282152047\\
8.83	0.999270006898808\\
8.835	0.999277160515594\\
8.84	0.999284281851192\\
8.845	0.999291370394809\\
8.85	0.999298425644767\\
8.855	0.999305447108754\\
8.86	0.999312434304062\\
8.865	0.999319386757813\\
8.87	0.99932630400716\\
8.875	0.999333185599484\\
8.88	0.999340031092571\\
8.885	0.999346840054774\\
8.89	0.999353612065166\\
8.895	0.999360346713675\\
8.9	0.999367043601204\\
8.905	0.999373702339747\\
8.91	0.999380322552481\\
8.915	0.999386903873853\\
8.92	0.999393445949657\\
8.925	0.999399948437088\\
8.93	0.999406411004801\\
8.935	0.999412833332943\\
8.94	0.999419215113186\\
8.945	0.999425556048748\\
8.95	0.999431855854394\\
8.955	0.999438114256444\\
8.96	0.999444330992756\\
8.965	0.999450505812711\\
8.97	0.999456638477185\\
8.975	0.999462728758512\\
8.98	0.999468776440442\\
8.985	0.999474781318086\\
8.99	0.999480743197864\\
8.995	0.999486661897432\\
9	0.999492537245614\\
9.005	0.999492537245625\\
9.01	0.999492537245934\\
9.015	0.999492537248001\\
9.02	0.999492537255506\\
9.025	0.999492537275306\\
9.03	0.999492537318283\\
9.035	0.999492537400103\\
9.04	0.999492537541882\\
9.045	0.999492537770763\\
9.05	0.999492538120425\\
9.055	0.999492538631509\\
9.06	0.999492539351985\\
9.065	0.999492540337445\\
9.07	0.999492541651349\\
9.075	0.999492543365204\\
9.08	0.999492545558706\\
9.085	0.999492548319822\\
9.09	0.999492551744837\\
9.095	0.999492555938359\\
9.1	0.999492561013285\\
9.105	0.999492567090741\\
9.11	0.99949257429998\\
9.115	0.999492582778261\\
9.12	0.999492592670697\\
9.125	0.999492604130088\\
9.13	0.999492617316717\\
9.135	0.99949263239815\\
9.14	0.999492649548995\\
9.145	0.999492668950667\\
9.15	0.999492690791126\\
9.155	0.999492715264608\\
9.16	0.999492742571349\\
9.165	0.999492772917295\\
9.17	0.999492806513809\\
9.175	0.99949284357737\\
9.18	0.999492884329266\\
9.185	0.999492928995289\\
9.19	0.999492977805418\\
9.195	0.999493030993511\\
9.2	0.999493088796986\\
9.205	0.999493151456509\\
9.21	0.99949321921568\\
9.215	0.999493292320722\\
9.22	0.999493371020167\\
9.225	0.99949345556455\\
9.23	0.999493546206106\\
9.235	0.99949364319847\\
9.24	0.999493746796373\\
9.245	0.999493857255359\\
9.25	0.99949397483149\\
9.255	0.99949409978107\\
9.26	0.999494232360361\\
9.265	0.999494372825317\\
9.27	0.99949452143132\\
9.275	0.999494678432914\\
9.28	0.999494844083562\\
9.285	0.999495018635391\\
9.29	0.999495202338959\\
9.295	0.99949539544302\\
9.3	0.999495598194299\\
9.305	0.999495810837271\\
9.31	0.999496033613956\\
9.315	0.999496266763704\\
9.32	0.999496510523009\\
9.325	0.999496765125311\\
9.33	0.999497030800814\\
9.335	0.999497307776313\\
9.34	0.999497596275021\\
9.345	0.999497896516411\\
9.35	0.999498208716058\\
9.355	0.999498533085491\\
9.36	0.999498869832055\\
9.365	0.999499219158773\\
9.37	0.999499581264221\\
9.375	0.999499956342404\\
9.38	0.999500344582645\\
9.385	0.999500746169477\\
9.39	0.999501161282539\\
9.395	0.999501590096482\\
9.4	0.999502032780879\\
9.405	0.999502489500147\\
9.41	0.999502960413462\\
9.415	0.999503445674695\\
9.42	0.999503945432344\\
9.425	0.999504459829471\\
9.43	0.999504989003654\\
9.435	0.999505533086935\\
9.44	0.999506092205774\\
9.445	0.999506666481014\\
9.45	0.999507256027848\\
9.455	0.999507860955788\\
9.46	0.999508481368643\\
9.465	0.999509117364497\\
9.47	0.9995097690357\\
9.475	0.999510436468852\\
9.48	0.999511119744801\\
9.485	0.99951181893864\\
9.49	0.999512534119709\\
9.495	0.999513265351602\\
9.5	0.999514012692178\\
9.505	0.999517170465331\\
9.51	0.999520327413974\\
9.515	0.999523483499964\\
9.52	0.999526638682424\\
9.525	0.999529792917035\\
9.53	0.999532946155401\\
9.535	0.999536098344497\\
9.54	0.999539249426186\\
9.545	0.999542399336807\\
9.55	0.999545548006826\\
9.555	0.999548695360541\\
9.56	0.999551841315845\\
9.565	0.999554985784044\\
9.57	0.999558128669712\\
9.575	0.999561269870597\\
9.58	0.999564409277565\\
9.585	0.999567546774581\\
9.59	0.999570682238719\\
9.595	0.999573815540214\\
9.6	0.99957694654253\\
9.605	0.999580075102464\\
9.61	0.999583201070264\\
9.615	0.99958632428978\\
9.62	0.999589444598619\\
9.625	0.999592561828336\\
9.63	0.999595675804619\\
9.635	0.999598786347508\\
9.64	0.99960189327161\\
9.645	0.999604996386337\\
9.65	0.999608095496139\\
9.655	0.999611190400761\\
9.66	0.999614280895492\\
9.665	0.99961736677143\\
9.67	0.999620447815741\\
9.675	0.999623523811932\\
9.68	0.999626594540117\\
9.685	0.999629659777288\\
9.69	0.999632719297591\\
9.695	0.99963577287259\\
9.7	0.999638820271542\\
9.705	0.999641861261666\\
9.71	0.999644895608407\\
9.715	0.999647923075698\\
9.72	0.999650943426227\\
9.725	0.999653956421687\\
9.73	0.999656961823031\\
9.735	0.999659959390721\\
9.74	0.999662948884972\\
9.745	0.999665930065984\\
9.75	0.999668902694186\\
9.755	0.999671866530451\\
9.76	0.999674821336327\\
9.765	0.999677766874247\\
9.77	0.99968070290774\\
9.775	0.999683629201635\\
9.78	0.999686545522253\\
9.785	0.999689451637606\\
9.79	0.99969234731757\\
9.795	0.999695232334069\\
9.8	0.999698106461243\\
9.805	0.999700969475613\\
9.81	0.999703821156235\\
9.815	0.999706661284853\\
9.82	0.999709489646043\\
9.825	0.999712306027347\\
9.83	0.999715110219407\\
9.835	0.999717902016087\\
9.84	0.999720681214593\\
9.845	0.99972344761558\\
9.85	0.999726201023262\\
9.855	0.999728941245507\\
9.86	0.999731668093932\\
9.865	0.99973438138399\\
9.87	0.999737080935048\\
9.875	0.999739766570466\\
9.88	0.999742438117663\\
9.885	0.999745095408184\\
9.89	0.999747738277756\\
9.895	0.999750366566342\\
9.9	0.999752980118191\\
9.905	0.999755578781876\\
9.91	0.999758162410338\\
9.915	0.999760730860915\\
9.92	0.999763283995372\\
9.925	0.999765821679926\\
9.93	0.999768343785265\\
9.935	0.999770850186561\\
9.94	0.999773340763487\\
9.945	0.999775815400217\\
9.95	0.999778273985436\\
9.955	0.999780716412335\\
9.96	0.999783142578611\\
9.965	0.999785552386456\\
9.97	0.999787945742549\\
9.975	0.99979032255804\\
9.98	0.999792682748534\\
9.985	0.999795026234071\\
9.99	0.999797352939103\\
9.995	0.999799662792468\\
10	0.999801955727362\\
};
\addlegendentry{$B\!=\!2$, an.};

\addplot [only marks, mark=triangle, mark options={solid, draw=color2}]
  table[row sep=crcr]{%
0	0\\
0.25	0\\
0.5	0\\
0.75	0\\
1	0\\
1.25	0.0163161138972148\\
1.5	0.0810965265386132\\
1.75	0.380095967891764\\
2	0.631822687222903\\
2.25	0.632852060623933\\
2.5	0.647357626074978\\
2.75	0.759704844504612\\
3	0.85609709609528\\
3.25	0.856491614361042\\
3.5	0.862142739564358\\
3.75	0.906022347799217\\
4	0.943661700667328\\
4.25	0.943822620480488\\
4.5	0.946043249726693\\
4.75	0.963249315970465\\
5	0.978102230768959\\
5.25	0.978164320467556\\
5.5	0.979019136783125\\
5.75	0.985655193923617\\
6	0.991412208535392\\
6.25	0.991438039133517\\
6.5	0.991764210599273\\
6.75	0.994407916163826\\
7	0.996645712329281\\
7.25	0.996654536446653\\
7.5	0.996798770656055\\
7.75	0.997822528709667\\
8	0.998696597644955\\
8.25	0.998700929484392\\
8.5	0.998759329097543\\
8.75	0.999151761662836\\
9	0.999491249523899\\
9.25	0.999492693470378\\
9.5	0.999510662582116\\
9.75	0.999668534063821\\
10	0.999805067225335\\
};
\addlegendentry{$B\!=\!2$, sim.};

\addplot [color=color4, semithick]
  table[row sep=crcr]{%
0	0\\
0.005	0\\
0.01	0\\
0.015	0\\
0.02	0\\
0.025	0\\
0.03	0\\
0.035	0\\
0.04	0\\
0.045	0\\
0.05	0\\
0.055	0\\
0.06	0\\
0.065	0\\
0.07	0\\
0.075	0\\
0.08	0\\
0.085	0\\
0.09	0\\
0.095	0\\
0.1	0\\
0.105	0\\
0.11	0\\
0.115	0\\
0.12	0\\
0.125	0\\
0.13	0\\
0.135	0\\
0.14	0\\
0.145	0\\
0.15	0\\
0.155	0\\
0.16	0\\
0.165	0\\
0.17	0\\
0.175	0\\
0.18	0\\
0.185	0\\
0.19	0\\
0.195	0\\
0.2	0\\
0.205	0\\
0.21	0\\
0.215	0\\
0.22	0\\
0.225	0\\
0.23	0\\
0.235	0\\
0.24	0\\
0.245	0\\
0.25	0\\
0.255	0\\
0.26	0\\
0.265	0\\
0.27	0\\
0.275	0\\
0.28	0\\
0.285	0\\
0.29	0\\
0.295	0\\
0.3	0\\
0.305	0\\
0.31	0\\
0.315	0\\
0.32	0\\
0.325	0\\
0.33	0\\
0.335	0\\
0.34	0\\
0.345	0\\
0.35	0\\
0.355	0\\
0.36	0\\
0.365	0\\
0.37	0\\
0.375	0\\
0.38	0\\
0.385	0\\
0.39	0\\
0.395	0\\
0.4	0\\
0.405	0\\
0.41	0\\
0.415	0\\
0.42	0\\
0.425	0\\
0.43	0\\
0.435	0\\
0.44	0\\
0.445	0\\
0.45	0\\
0.455	0\\
0.46	0\\
0.465	0\\
0.47	0\\
0.475	0\\
0.48	0\\
0.485	0\\
0.49	0\\
0.495	0\\
0.5	0\\
0.505	0\\
0.51	0\\
0.515	0\\
0.52	0\\
0.525	0\\
0.53	0\\
0.535	0\\
0.54	0\\
0.545	0\\
0.55	0\\
0.555	0\\
0.56	0\\
0.565	0\\
0.57	0\\
0.575	0\\
0.58	0\\
0.585	0\\
0.59	0\\
0.595	0\\
0.6	0\\
0.605	0\\
0.61	0\\
0.615	0\\
0.62	0\\
0.625	0\\
0.63	0\\
0.635	0\\
0.64	0\\
0.645	0\\
0.65	0\\
0.655	0\\
0.66	0\\
0.665	0\\
0.67	0\\
0.675	0\\
0.68	0\\
0.685	0\\
0.69	0\\
0.695	0\\
0.7	0\\
0.705	0\\
0.71	0\\
0.715	0\\
0.72	0\\
0.725	0\\
0.73	0\\
0.735	0\\
0.74	0\\
0.745	0\\
0.75	0\\
0.755	0\\
0.76	0\\
0.765	0\\
0.77	0\\
0.775	0\\
0.78	0\\
0.785	0\\
0.79	0\\
0.795	0\\
0.8	0\\
0.805	0\\
0.81	0\\
0.815	0\\
0.82	0\\
0.825	0\\
0.83	0\\
0.835	0\\
0.84	0\\
0.845	0\\
0.85	0\\
0.855	0\\
0.86	0\\
0.865	0\\
0.87	0\\
0.875	0\\
0.88	0\\
0.885	0\\
0.89	0\\
0.895	0\\
0.9	0\\
0.905	0\\
0.91	0\\
0.915	0\\
0.92	0\\
0.925	0\\
0.93	0\\
0.935	0\\
0.94	0\\
0.945	0\\
0.95	0\\
0.955	0\\
0.96	0\\
0.965	0\\
0.97	0\\
0.975	0\\
0.98	0\\
0.985	0\\
0.99	0\\
0.995	0\\
1	0\\
1.005	4.53551393121224e-05\\
1.01	9.29676711696605e-05\\
1.015	0.000142895957584035\\
1.02	0.000195201126148244\\
1.025	0.000249947124705509\\
1.03	0.000307200778214937\\
1.035	0.000367031848000929\\
1.04	0.00042951309347239\\
1.045	0.000494720336308717\\
1.05	0.000562732527031076\\
1.055	0.000633631813809032\\
1.06	0.000707503613293217\\
1.065	0.000784436683213985\\
1.07	0.000864523196442925\\
1.075	0.000947858816178428\\
1.08	0.00103454277188729\\
1.085	0.00112467793561132\\
1.09	0.0012183708982305\\
1.095	0.00131573204526159\\
1.1	0.00141687563176364\\
1.105	0.00152191985591796\\
1.11	0.00163098693085035\\
1.115	0.00174420315426701\\
1.12	0.00186169897548225\\
1.125	0.00198360905942513\\
1.13	0.00211007234722438\\
1.135	0.00224123211298432\\
1.14	0.00237723601638058\\
1.145	0.00251823615072158\\
1.15	0.00266438908614027\\
1.155	0.0028158559076006\\
1.16	0.002972802247424\\
1.165	0.00313539831206234\\
1.17	0.00330381890286635\\
1.175	0.00347824343062065\\
1.18	0.0036588559236396\\
1.185	0.00384584502924111\\
1.19	0.0040394040084383\\
1.195	0.00423973072371225\\
1.2	0.00444702761975151\\
1.205	0.00466150169706654\\
1.21	0.00488336447840951\\
1.215	0.00511283196795152\\
1.22	0.00535012460319041\\
1.225	0.00559546719958318\\
1.23	0.00584908888791691\\
1.235	0.0061112230444516\\
1.24	0.00638210721388702\\
1.245	0.00666198302522371\\
1.25	0.00695109610060554\\
1.255	0.00724969597573103\\
1.26	0.00755803648275928\\
1.265	0.007876377244382\\
1.27	0.00820498542792592\\
1.275	0.00854413728300513\\
1.28	0.00889411945847066\\
1.285	0.00925523011297006\\
1.29	0.00962777983280584\\
1.295	0.010012092370177\\
1.3	0.0104085052143021\\
1.305	0.0108173700073539\\
1.31	0.011239052816587\\
1.315	0.0116739342735074\\
1.32	0.0121224095904184\\
1.325	0.0125848884641798\\
1.33	0.013061794876539\\
1.335	0.0135535667999244\\
1.34	0.0140606558171493\\
1.345	0.0145835266630362\\
1.35	0.0151226566955607\\
1.355	0.015678535303709\\
1.36	0.0162516632588577\\
1.365	0.0168425520161113\\
1.37	0.0174517229716775\\
1.375	0.0180797066820115\\
1.38	0.0187270420501328\\
1.385	0.0193942754841991\\
1.39	0.0200819600331152\\
1.395	0.0207906545036638\\
1.4	0.0215209225633617\\
1.405	0.022273331832977\\
1.41	0.0230484529723851\\
1.415	0.0238468587631919\\
1.42	0.0246691231913183\\
1.425	0.0255158205325136\\
1.43	0.026387524443548\\
1.435	0.0272848070616293\\
1.44	0.0282082381143915\\
1.445	0.0291583840426146\\
1.45	0.0301358071376569\\
1.455	0.0311410646954093\\
1.46	0.0321747081884195\\
1.465	0.0332372824576799\\
1.47	0.0343293249254249\\
1.475	0.0354513648301469\\
1.48	0.0366039224849037\\
1.485	0.0377875085598705\\
1.49	0.0390026233899654\\
1.495	0.0402497563082698\\
1.5	0.041529385005856\\
1.505	0.0428426128735592\\
1.51	0.0441929998108019\\
1.515	0.0455845071351835\\
1.52	0.0470208461478904\\
1.525	0.0485054856113283\\
1.53	0.0500416591504264\\
1.535	0.0516323725713769\\
1.54	0.05328041109212\\
1.545	0.0549883464793853\\
1.55	0.0567585440875886\\
1.555	0.0585931697953331\\
1.56	0.0604941968357009\\
1.565	0.0624634125169207\\
1.57	0.0645024248303905\\
1.575	0.0666126689433865\\
1.58	0.0687954135741429\\
1.585	0.0710517672472987\\
1.59	0.0733826844280194\\
1.595	0.0757889715333814\\
1.6	0.078271292819879\\
1.605	0.0808301761461621\\
1.61	0.0834660186103537\\
1.615	0.086179092061512\\
1.62	0.0889695484850151\\
1.625	0.0918374252618354\\
1.63	0.0947826503018548\\
1.635	0.097805047051539\\
1.64	0.100904339376446\\
1.645	0.104080156319195\\
1.65	0.107332036733644\\
1.655	0.110659433796171\\
1.66	0.114061719395048\\
1.665	0.117538188399024\\
1.67	0.121088062806307\\
1.675	0.124710495775261\\
1.68	0.128404575538173\\
1.685	0.132169329199563\\
1.69	0.136003726420548\\
1.695	0.139906682990846\\
1.7	0.143877064290061\\
1.705	0.147913688639941\\
1.71	0.152015330549331\\
1.715	0.156180723853617\\
1.72	0.160408564750441\\
1.725	0.164697514733546\\
1.73	0.169046203426603\\
1.735	0.173453231318902\\
1.74	0.177917172404818\\
1.745	0.182436576728948\\
1.75	0.187009972838864\\
1.755	0.197988910740943\\
1.76	0.20892130583931\\
1.765	0.219802763660383\\
1.77	0.230629135102968\\
1.775	0.24139650700061\\
1.78	0.252101193000377\\
1.785	0.262739724748247\\
1.79	0.273308843371479\\
1.795	0.283805491248703\\
1.8	0.294226804058702\\
1.805	0.304570103099141\\
1.81	0.314832887866774\\
1.815	0.325012828890867\\
1.82	0.335107760811902\\
1.825	0.345115675697775\\
1.83	0.355034716590011\\
1.835	0.364863171272696\\
1.84	0.37459946625706\\
1.845	0.384242160974885\\
1.85	0.393789942174053\\
1.855	0.403241618509834\\
1.86	0.412596115325632\\
1.865	0.421852469617151\\
1.87	0.431009825174094\\
1.875	0.440067427893707\\
1.88	0.449024621260634\\
1.885	0.457880841987736\\
1.89	0.466635615812681\\
1.895	0.475288553445258\\
1.9	0.483839346660551\\
1.905	0.492287764533236\\
1.91	0.5006336498084\\
1.915	0.508876915404463\\
1.92	0.517017541043866\\
1.925	0.525055570007357\\
1.93	0.532991106007841\\
1.935	0.540824310179839\\
1.94	0.548555398180775\\
1.945	0.556184637400402\\
1.95	0.563712344274783\\
1.955	0.571138881701374\\
1.96	0.578464656551853\\
1.965	0.585690117279444\\
1.97	0.592815751617583\\
1.975	0.599842084366877\\
1.98	0.606769675267398\\
1.985	0.613599116953447\\
1.99	0.620331032988016\\
1.995	0.626966075974246\\
2	0.633504925741308\\
2.005	0.633504925741308\\
2.01	0.633504925741335\\
2.015	0.633504925741767\\
2.02	0.633504925744681\\
2.025	0.633504925757093\\
2.03	0.633504925796816\\
2.035	0.633504925901569\\
2.04	0.633504926141821\\
2.045	0.633504926637759\\
2.05	0.633504927580683\\
2.055	0.633504929259005\\
2.06	0.633504932089008\\
2.065	0.63350493665038\\
2.07	0.633504943726533\\
2.075	0.633504954349631\\
2.08	0.633504969850201\\
2.085	0.633504991911164\\
2.09	0.633505022626082\\
2.095	0.633505064561389\\
2.1	0.633505120822332\\
2.105	0.633505195122333\\
2.11	0.633505291855476\\
2.115	0.633505416171776\\
2.12	0.633505574054902\\
2.125	0.633505772402013\\
2.13	0.633506019105346\\
2.135	0.633506323135199\\
2.14	0.633506694623966\\
2.145	0.633507144950853\\
2.15	0.633507686826933\\
2.155	0.633508334380195\\
2.16	0.633509103240233\\
2.165	0.633510010622263\\
2.17	0.633511075410133\\
2.175	0.633512318238018\\
2.18	0.633513761570496\\
2.185	0.633515429780728\\
2.19	0.633517349226456\\
2.195	0.633519548323564\\
2.2	0.633522057616951\\
2.205	0.633524909848495\\
2.21	0.633528140021871\\
2.215	0.633531785464044\\
2.22	0.633535885883228\\
2.225	0.633540483423155\\
2.23	0.633545622713488\\
2.235	0.633551350916244\\
2.24	0.633557717768089\\
2.245	0.633564775618407\\
2.25	0.63357257946303\\
2.255	0.633581186982997\\
2.26	0.633590658818382\\
2.265	0.633601059408646\\
2.27	0.633612457965688\\
2.275	0.63362492933627\\
2.28	0.633638554751375\\
2.285	0.633653422469493\\
2.29	0.633669628320583\\
2.295	0.63368727615712\\
2.3	0.63370647821842\\
2.305	0.633727355414096\\
2.31	0.633750037532296\\
2.315	0.633774663378084\\
2.32	0.633801380847089\\
2.325	0.633830346939312\\
2.33	0.633861727717751\\
2.335	0.633895698216272\\
2.34	0.633932442300951\\
2.345	0.633972152488899\\
2.35	0.634015029728371\\
2.355	0.634061283143792\\
2.36	0.634111129749114\\
2.365	0.634164794132772\\
2.37	0.634222508117294\\
2.375	0.634284510396497\\
2.38	0.634351046153005\\
2.385	0.63442236665868\\
2.39	0.634498728860432\\
2.395	0.634580394953682\\
2.4	0.634667631945667\\
2.405	0.634760711210609\\
2.41	0.634859908038661\\
2.415	0.634965501180408\\
2.42	0.635077772388606\\
2.425	0.635197005958702\\
2.43	0.635323488269603\\
2.435	0.635457507326031\\
2.44	0.635599352303723\\
2.445	0.635749313098638\\
2.45	0.635907679881241\\
2.455	0.63607474265684\\
2.46	0.6362507908329\\
2.465	0.63643611279415\\
2.47	0.636630995486231\\
2.475	0.636835724008596\\
2.48	0.637050581217251\\
2.485	0.637275847337914\\
2.49	0.637511799590075\\
2.495	0.637758711822412\\
2.5	0.638016854159923\\
2.505	0.638286768099076\\
2.51	0.638570057128061\\
2.515	0.638868499770019\\
2.52	0.639183768247295\\
2.525	0.639517431569072\\
2.53	0.639870958590822\\
2.535	0.64024572104282\\
2.54	0.640642996525164\\
2.545	0.641063971466986\\
2.55	0.641509744047733\\
2.555	0.641981327078604\\
2.56	0.642479650842399\\
2.565	0.643005565890226\\
2.57	0.643559845793673\\
2.575	0.644143189851195\\
2.58	0.644756225747644\\
2.585	0.645399512165966\\
2.59	0.646073541350273\\
2.595	0.646778741619566\\
2.6	0.64751547983154\\
2.605	0.648284063796009\\
2.61	0.649084744637555\\
2.615	0.649917719107159\\
2.62	0.650783131842604\\
2.625	0.651681077577574\\
2.63	0.652611603299405\\
2.635	0.653574710355572\\
2.64	0.654570356509004\\
2.645	0.655598457942441\\
2.65	0.656658891212056\\
2.655	0.657751495150664\\
2.66	0.658876072720858\\
2.665	0.660032392818475\\
2.67	0.661220192026846\\
2.675	0.662439176322294\\
2.68	0.663689022731425\\
2.685	0.664969380940751\\
2.69	0.666279874859232\\
2.695	0.667620104134366\\
2.7	0.668989645622445\\
2.705	0.670388054813657\\
2.71	0.671814867212705\\
2.715	0.673269599675655\\
2.72	0.674751751703716\\
2.725	0.676260806694701\\
2.73	0.677796233152899\\
2.735	0.679357485858111\\
2.74	0.68094400699463\\
2.745	0.682555227240911\\
2.75	0.684190566820723\\
2.755	0.688410233191078\\
2.76	0.692614049264344\\
2.765	0.696800225420487\\
2.77	0.700967070073572\\
2.775	0.705112985921778\\
2.78	0.709236466322822\\
2.785	0.71333609179089\\
2.79	0.717410526611286\\
2.795	0.721458515569118\\
2.8	0.725478880788457\\
2.805	0.729470518678503\\
2.81	0.733432396983409\\
2.815	0.737363551932494\\
2.82	0.741263085487701\\
2.825	0.74513016268522\\
2.83	0.748964009068318\\
2.835	0.75276390820848\\
2.84	0.756529199312079\\
2.845	0.760259274909845\\
2.85	0.763953578626523\\
2.855	0.767611603028155\\
2.86	0.771232887544515\\
2.865	0.774817016464302\\
2.87	0.778363617000763\\
2.875	0.781872357425489\\
2.88	0.785342945268195\\
2.885	0.788775125580375\\
2.89	0.792168679260752\\
2.895	0.79552342144056\\
2.9	0.798839199926694\\
2.905	0.802115893700882\\
2.91	0.805353411473037\\
2.915	0.808551690287054\\
2.92	0.811710694177317\\
2.925	0.814830412874287\\
2.93	0.817910860557545\\
2.935	0.820952074654757\\
2.94	0.823954114685027\\
2.945	0.82691706114521\\
2.95	0.82984101443774\\
2.955	0.832726093838618\\
2.96	0.835572436504227\\
2.965	0.838380196515687\\
2.97	0.841149543959495\\
2.975	0.843880664043252\\
2.98	0.846573756245289\\
2.985	0.849229033497082\\
2.99	0.851846721397325\\
2.995	0.854427057456619\\
3	0.856970290371735\\
3.005	0.856970290371735\\
3.01	0.856970290371746\\
3.015	0.856970290371914\\
3.02	0.856970290373052\\
3.025	0.856970290377895\\
3.03	0.856970290393398\\
3.035	0.856970290434279\\
3.04	0.856970290528041\\
3.045	0.856970290721587\\
3.05	0.856970291089576\\
3.055	0.856970291744564\\
3.06	0.856970292849012\\
3.065	0.856970294629149\\
3.07	0.856970297390715\\
3.075	0.856970301536524\\
3.08	0.856970307585833\\
3.085	0.856970316195425\\
3.09	0.856970328182342\\
3.095	0.856970344548168\\
3.1	0.85697036650477\\
3.105	0.85697039550136\\
3.11	0.856970433252791\\
3.115	0.856970481768925\\
3.12	0.856970543384972\\
3.125	0.856970620792642\\
3.13	0.856970717071988\\
3.135	0.856970835723792\\
3.14	0.856970980702358\\
3.145	0.856971156448578\\
3.15	0.856971367923121\\
3.155	0.856971620639628\\
3.16	0.856971920697762\\
3.165	0.856972274815995\\
3.17	0.856972690364008\\
3.175	0.856973175394569\\
3.18	0.856973738674787\\
3.185	0.85697438971662\\
3.19	0.856975138806539\\
3.195	0.856975997034228\\
3.2	0.856976976320253\\
3.205	0.856978089442579\\
3.21	0.856979350061868\\
3.215	0.856980772745479\\
3.22	0.856982372990084\\
3.225	0.85698416724285\\
3.23	0.856986172921113\\
3.235	0.856988408430495\\
3.24	0.856990893181409\\
3.245	0.856993647603916\\
3.25	0.856996693160893\\
3.255	0.857000052363153\\
3.26	0.857003748876312\\
3.265	0.857007807848751\\
3.27	0.857012256291359\\
3.275	0.857017123414107\\
3.28	0.857022440918496\\
3.285	0.857028243248608\\
3.29	0.857034567803393\\
3.295	0.857041455112699\\
3.3	0.857048948979452\\
3.305	0.857057096590279\\
3.31	0.857065948596781\\
3.315	0.857075559169527\\
3.32	0.857085986026809\\
3.325	0.857097290440021\\
3.33	0.857109537217518\\
3.335	0.857122794668656\\
3.34	0.857137134549684\\
3.345	0.857152631993034\\
3.35	0.857169365421509\\
3.355	0.857187416448771\\
3.36	0.857206869767481\\
3.365	0.857227813026343\\
3.37	0.857250336697267\\
3.375	0.857274533933775\\
3.38	0.857300500421735\\
3.385	0.857328334223425\\
3.39	0.857358135615886\\
3.395	0.857390006924464\\
3.4	0.857424052352381\\
3.405	0.857460377807133\\
3.41	0.857499090724465\\
3.415	0.8575402998906\\
3.42	0.857584115263401\\
3.425	0.857630647793049\\
3.43	0.857680009242825\\
3.435	0.857732312010507\\
3.44	0.857787668950877\\
3.445	0.857846193199792\\
3.45	0.857907998000242\\
3.455	0.85797319653076\\
3.46	0.858041901736563\\
3.465	0.858114226163729\\
3.47	0.858190281796718\\
3.475	0.858270179899484\\
3.48	0.858354030860449\\
3.485	0.858441944041527\\
3.49	0.858534027631412\\
3.495	0.85863038850329\\
3.5	0.858731132077134\\
3.505	0.858836469679337\\
3.51	0.858947027093072\\
3.515	0.859063498411292\\
3.52	0.859186536241612\\
3.525	0.859316752911301\\
3.53	0.859454721661273\\
3.535	0.85960097782801\\
3.54	0.859756020012402\\
3.545	0.859920311234628\\
3.55	0.860094280074219\\
3.555	0.860278321794581\\
3.56	0.860472799451288\\
3.565	0.860678044983529\\
3.57	0.860894360288184\\
3.575	0.861122018276029\\
3.58	0.861361263909652\\
3.585	0.861612315222706\\
3.59	0.86187536432018\\
3.595	0.862150578359415\\
3.6	0.86243810051164\\
3.605	0.862738050903839\\
3.61	0.863050527540811\\
3.615	0.863375607207315\\
3.62	0.863713346350221\\
3.625	0.864063781940643\\
3.63	0.864426932316032\\
3.635	0.864802798002257\\
3.64	0.865191362515726\\
3.645	0.865592593145606\\
3.65	0.866006441716259\\
3.655	0.866432845329988\\
3.66	0.866871727090253\\
3.665	0.867322996805499\\
3.67	0.86778655167377\\
3.675	0.86826227694831\\
3.68	0.86875004658434\\
3.685	0.869249723867235\\
3.69	0.869761162022329\\
3.695	0.870284204806589\\
3.7	0.870818687082401\\
3.705	0.871364435373739\\
3.71	0.871921268404968\\
3.715	0.872488997622566\\
3.72	0.873067427700044\\
3.725	0.873656357026339\\
3.73	0.874255578177989\\
3.735	0.874864878375365\\
3.74	0.875484039923264\\
3.745	0.876112840636176\\
3.75	0.876751054248507\\
3.755	0.878397836696814\\
3.76	0.880038433350141\\
3.765	0.881672145784823\\
3.77	0.883298313836337\\
3.775	0.884916314135827\\
3.78	0.886525558695558\\
3.785	0.8881254935418\\
3.79	0.889715597393644\\
3.795	0.89129538038633\\
3.8	0.892864382837685\\
3.805	0.894422174056324\\
3.81	0.895968351190299\\
3.815	0.897502538114935\\
3.82	0.899024384358613\\
3.825	0.900533564065298\\
3.83	0.90202977499267\\
3.835	0.903512737544714\\
3.84	0.904982193837688\\
3.845	0.906437906798412\\
3.85	0.907879659293842\\
3.855	0.909307253290942\\
3.86	0.91072050904589\\
3.865	0.912119264321672\\
3.87	0.913503373633164\\
3.875	0.914872707518823\\
3.88	0.916227151838125\\
3.885	0.917566607093931\\
3.89	0.918890987778976\\
3.895	0.920200221745697\\
3.9	0.921494249598657\\
3.905	0.922773024108822\\
3.91	0.924036509648987\\
3.915	0.925284681649673\\
3.92	0.926517526074807\\
3.925	0.927735038916561\\
3.93	0.92893722570871\\
3.935	0.930124101057912\\
3.94	0.931295688192311\\
3.945	0.932452018526903\\
3.95	0.933593131245111\\
3.955	0.934719072896023\\
3.96	0.935829897006792\\
3.965	0.93692566370968\\
3.97	0.938006439383265\\
3.975	0.939072296307345\\
3.98	0.940123312331062\\
3.985	0.941159570553836\\
3.99	0.942181159018637\\
3.995	0.943188170417223\\
4	0.944180701806907\\
4.005	0.944180701806907\\
4.01	0.944180701806911\\
4.015	0.944180701806977\\
4.02	0.944180701807421\\
4.025	0.944180701809311\\
4.03	0.944180701815361\\
4.035	0.944180701831316\\
4.04	0.944180701867907\\
4.045	0.944180701943442\\
4.05	0.944180702087054\\
4.055	0.944180702342672\\
4.06	0.944180702773698\\
4.065	0.944180703468421\\
4.07	0.94418070454616\\
4.075	0.944180706164118\\
4.08	0.944180708524944\\
4.085	0.944180711884955\\
4.09	0.944180716563013\\
4.095	0.94418072295\\
4.1	0.944180731518864\\
4.105	0.944180742835179\\
4.11	0.944180757568191\\
4.115	0.944180776502275\\
4.12	0.944180800548779\\
4.125	0.94418083075818\\
4.13	0.94418086833251\\
4.135	0.944180914637997\\
4.14	0.944180971217863\\
4.145	0.944181039805227\\
4.15	0.944181122336056\\
4.155	0.944181220962126\\
4.16	0.944181338063911\\
4.165	0.94418147626339\\
4.17	0.944181638436679\\
4.175	0.944181827726482\\
4.18	0.944182047554282\\
4.185	0.944182301632252\\
4.19	0.944182593974826\\
4.195	0.944182928909907\\
4.2	0.944183311089657\\
4.205	0.944183745500851\\
4.21	0.944184237474751\\
4.215	0.944184792696466\\
4.22	0.944185417213785\\
4.225	0.944186117445439\\
4.23	0.944186900188782\\
4.235	0.944187772626859\\
4.24	0.944188742334849\\
4.245	0.944189817285862\\
4.25	0.944191005856079\\
4.255	0.944192316830653\\
4.26	0.944193759445414\\
4.265	0.94419534351486\\
4.27	0.94419707958036\\
4.275	0.944198979041505\\
4.28	0.944201054270239\\
4.285	0.944203318708834\\
4.29	0.944205786952742\\
4.295	0.94420847481929\\
4.3	0.944211399403168\\
4.305	0.944214579119603\\
4.31	0.944218033736073\\
4.315	0.944221784393382\\
4.32	0.944225853616884\\
4.325	0.944230265318576\\
4.33	0.944235044790804\\
4.335	0.944240218692229\\
4.34	0.944245815026705\\
4.345	0.944251863115692\\
4.35	0.944258393564759\\
4.355	0.944265438224754\\
4.36	0.944273030148143\\
4.365	0.944281203541032\\
4.37	0.944289993711319\\
4.375	0.944299437013438\\
4.38	0.944309570790107\\
4.385	0.944320433311471\\
4.39	0.944332063712012\\
4.395	0.944344501925597\\
4.4	0.944357788618956\\
4.405	0.944371965123936\\
4.41	0.944387073368804\\
4.415	0.94440315580887\\
4.42	0.944420255356692\\
4.425	0.944438415312095\\
4.43	0.944457679292225\\
4.435	0.944478091161851\\
4.44	0.944499694964093\\
4.445	0.944522534851766\\
4.45	0.944546655019492\\
4.455	0.944572099636741\\
4.46	0.944598912781926\\
4.465	0.944627138377694\\
4.47	0.944656820127507\\
4.475	0.944688001453645\\
4.48	0.944720725436698\\
4.485	0.944755034756645\\
4.49	0.944790971635605\\
4.495	0.944828577782296\\
4.5	0.944867894338304\\
4.505	0.944909003776641\\
4.51	0.944952150317739\\
4.515	0.944997604840856\\
4.52	0.945045622035029\\
4.525	0.945096440869339\\
4.53	0.945150285058886\\
4.535	0.945207363526044\\
4.54	0.945267870856623\\
4.545	0.945331987750573\\
4.55	0.945399881466911\\
4.555	0.945471706262582\\
4.56	0.945547603824982\\
4.565	0.945627703697916\\
4.57	0.945712123700764\\
4.575	0.945800970340687\\
4.58	0.945894339217679\\
4.585	0.945992315422354\\
4.59	0.946094973926308\\
4.595	0.946202379964976\\
4.6	0.946314589412886\\
4.605	0.946431649151236\\
4.61	0.946553597427736\\
4.615	0.946680464208688\\
4.62	0.946812271523255\\
4.625	0.946949033799918\\
4.63	0.947090758195119\\
4.635	0.947237444914084\\
4.64	0.947389087523867\\
4.645	0.947545673258619\\
4.65	0.947707183317139\\
4.655	0.94787359315274\\
4.66	0.948044872755498\\
4.665	0.948220986926926\\
4.67	0.948401895547157\\
4.675	0.948587553834702\\
4.68	0.948777912598862\\
4.685	0.948972918484889\\
4.69	0.949172514211964\\
4.695	0.949376638804108\\
4.7	0.949585227814112\\
4.705	0.949798213540586\\
4.71	0.950015525238238\\
4.715	0.950237089321479\\
4.72	0.950462829561478\\
4.725	0.950692667276765\\
4.73	0.9509265215175\\
4.735	0.951164309243524\\
4.74	0.951405945496312\\
4.745	0.951651343564932\\
4.75	0.951900415146145\\
4.755	0.952543094494234\\
4.76	0.953183359751324\\
4.765	0.953820938348038\\
4.77	0.954455572646153\\
4.775	0.955087019367457\\
4.78	0.955715049041702\\
4.785	0.956339445473073\\
4.79	0.956960005224573\\
4.795	0.957576537119788\\
4.8	0.958188861761469\\
4.805	0.95879681106642\\
4.81	0.959400227816163\\
4.815	0.959998965222908\\
4.82	0.960592886510315\\
4.825	0.961181864508616\\
4.83	0.961765781263616\\
4.835	0.96234452765915\\
4.84	0.962918003052566\\
4.845	0.963486114922816\\
4.85	0.964048778530763\\
4.855	0.96460591659131\\
4.86	0.965157458956973\\
4.865	0.965703342312543\\
4.87	0.966243509880462\\
4.875	0.966777911136593\\
4.88	0.967306501536039\\
4.885	0.967829242248682\\
4.89	0.968346099904143\\
4.895	0.96885704634585\\
4.9	0.969362058393922\\
4.905	0.969861117616583\\
4.91	0.970354210109832\\
4.915	0.970841326285091\\
4.92	0.971322460664592\\
4.925	0.971797611684226\\
4.93	0.972266781503623\\
4.935	0.972729975823232\\
4.94	0.973187203708153\\
4.945	0.973638477418518\\
4.95	0.974083812246192\\
4.955	0.974523226357593\\
4.96	0.974956740642424\\
4.965	0.975384378568122\\
4.97	0.975806166039833\\
4.975	0.976222131265736\\
4.98	0.976632304627523\\
4.985	0.977036718555877\\
4.99	0.97743540741077\\
4.995	0.977828407366426\\
5	0.978215756300789\\
5.005	0.978215756300789\\
5.01	0.978215756300791\\
5.015	0.978215756300817\\
5.02	0.97821575630099\\
5.025	0.978215756301728\\
5.03	0.978215756304089\\
5.035	0.978215756310315\\
5.04	0.978215756324596\\
5.045	0.978215756354074\\
5.05	0.978215756410121\\
5.055	0.978215756509879\\
5.06	0.978215756678093\\
5.065	0.978215756949218\\
5.07	0.97821575736982\\
5.075	0.978215758001251\\
5.08	0.978215758922595\\
5.085	0.978215760233885\\
5.09	0.978215762059561\\
5.095	0.97821576455217\\
5.1	0.978215767896287\\
5.105	0.978215772312633\\
5.11	0.978215778062392\\
5.115	0.978215785451677\\
5.12	0.978215794836154\\
5.125	0.978215806625785\\
5.13	0.978215821289681\\
5.135	0.97821583936103\\
5.14	0.978215861442096\\
5.145	0.978215888209251\\
5.15	0.978215920418035\\
5.155	0.978215958908206\\
5.16	0.978216004608778\\
5.165	0.978216058543012\\
5.17	0.978216121833354\\
5.175	0.978216195706285\\
5.18	0.978216281497088\\
5.185	0.978216380654486\\
5.19	0.97821649474517\\
5.195	0.978216625458161\\
5.2	0.978216774609029\\
5.205	0.978216944143933\\
5.21	0.978217136143468\\
5.215	0.978217352826328\\
5.22	0.978217596552743\\
5.225	0.978217869827713\\
5.23	0.978218175303996\\
5.235	0.978218515784874\\
5.24	0.978218894226665\\
5.245	0.978219313740983\\
5.25	0.978219777596748\\
5.255	0.978220289222486\\
5.26	0.978220852222605\\
5.265	0.978221470427347\\
5.27	0.978222147950626\\
5.275	0.978222889241287\\
5.28	0.978223699127651\\
5.285	0.978224582855749\\
5.29	0.978225546121654\\
5.295	0.978226595098295\\
5.3	0.978227736457108\\
5.305	0.978228977384886\\
5.31	0.978230325596159\\
5.315	0.978231789341414\\
5.32	0.978233377411478\\
5.325	0.978235099138334\\
5.33	0.978236964392666\\
5.335	0.97823898357838\\
5.34	0.978241167624365\\
5.345	0.978243527973718\\
5.35	0.978246076570683\\
5.355	0.978248825845487\\
5.36	0.978251788697307\\
5.365	0.978254978475543\\
5.37	0.978258408959585\\
5.375	0.978262094337248\\
5.38	0.978266049182036\\
5.385	0.978270288429397\\
5.39	0.978274827352098\\
5.395	0.978279681534875\\
5.4	0.978284866848476\\
5.405	0.978290399423217\\
5.41	0.978296295622179\\
5.415	0.978302572014127\\
5.42	0.978309245346271\\
5.425	0.97831633251696\\
5.43	0.978323850548383\\
5.435	0.978331816559362\\
5.44	0.978340247738329\\
5.445	0.978349161316522\\
5.45	0.978358574541497\\
5.455	0.978368504650992\\
5.46	0.97837896884721\\
5.465	0.978389984271564\\
5.47	0.978401567979928\\
5.475	0.97841373691844\\
5.48	0.978426507899887\\
5.485	0.978439897580716\\
5.49	0.978453922438684\\
5.495	0.978468598751189\\
5.5	0.978483942574297\\
5.505	0.978499986094228\\
5.51	0.978516824621341\\
5.515	0.978534563869968\\
5.52	0.978553303235984\\
5.525	0.978573135980339\\
5.53	0.978594149410906\\
5.535	0.978616425062496\\
5.54	0.978640038874879\\
5.545	0.978665061368681\\
5.55	0.978691557819017\\
5.555	0.978719588426767\\
5.56	0.978749208487373\\
5.565	0.978780468557076\\
5.57	0.978813414616498\\
5.575	0.978848088231512\\
5.58	0.978884526711324\\
5.585	0.978922763263707\\
5.59	0.978962827147352\\
5.595	0.979004743821277\\
5.6	0.979048535091282\\
5.605	0.979094219253393\\
5.61	0.979141811234302\\
5.615	0.979191322728768\\
5.62	0.979242762333973\\
5.625	0.979296135680829\\
5.63	0.979351445562234\\
5.635	0.979408692058281\\
5.64	0.979467872658425\\
5.645	0.97952898238062\\
5.65	0.979592013887438\\
5.655	0.979656957599201\\
5.66	0.979723801804126\\
5.665	0.979792532765523\\
5.67	0.979863134826064\\
5.675	0.979935590509162\\
5.68	0.980009880617476\\
5.685	0.980085984328585\\
5.69	0.980163879287867\\
5.695	0.980243541698614\\
5.7	0.980324946409422\\
5.705	0.980408066998898\\
5.71	0.980492875857726\\
5.715	0.980579344268124\\
5.72	0.980667442480751\\
5.725	0.980757139789086\\
5.73	0.980848404601349\\
5.735	0.980941204509984\\
5.74	0.981035506358766\\
5.745	0.981131276307568\\
5.75	0.981228479894846\\
5.755	0.981479294290448\\
5.76	0.981729166554057\\
5.765	0.98197799031175\\
5.77	0.982225665016692\\
5.775	0.982472095726236\\
5.78	0.982717192886482\\
5.785	0.982960872124061\\
5.79	0.983203054044906\\
5.795	0.983443664039809\\
5.8	0.983682632096542\\
5.805	0.983919892618342\\
5.81	0.984155384248551\\
5.815	0.984389049701227\\
5.82	0.984620835597536\\
5.825	0.984850692307738\\
5.83	0.985078573798597\\
5.835	0.98530443748604\\
5.84	0.985528244092896\\
5.845	0.985749957511562\\
5.85	0.985969544671433\\
5.855	0.986186975410943\\
5.86	0.986402222354079\\
5.865	0.986615260791215\\
5.87	0.986826068564133\\
5.875	0.9870346259551\\
5.88	0.987240915579859\\
5.885	0.987444922284428\\
5.89	0.987646633045559\\
5.895	0.987846036874767\\
5.9	0.988043124725786\\
5.905	0.988237889405363\\
5.91	0.988430325487271\\
5.915	0.988620429229439\\
5.92	0.988808198494091\\
5.925	0.988993632670813\\
5.93	0.98917673260243\\
5.935	0.98935750051362\\
5.94	0.989535939942162\\
5.945	0.98971205567274\\
5.95	0.989885853673214\\
5.955	0.990057341033276\\
5.96	0.990226525905418\\
5.965	0.990393417448127\\
5.97	0.990558025771243\\
5.975	0.99072036188339\\
5.98	0.99088043764144\\
5.985	0.99103826570191\\
5.99	0.991193859474249\\
5.995	0.991347233075941\\
6	0.991498401289371\\
6.005	0.991498401289371\\
6.01	0.991498401289372\\
6.015	0.991498401289382\\
6.02	0.99149840128945\\
6.025	0.991498401289737\\
6.03	0.991498401290659\\
6.035	0.991498401293089\\
6.04	0.991498401298662\\
6.045	0.991498401310166\\
6.05	0.991498401332039\\
6.055	0.991498401370972\\
6.06	0.991498401436619\\
6.065	0.991498401542429\\
6.07	0.991498401706575\\
6.075	0.991498401953\\
6.08	0.991498402312567\\
6.085	0.991498402824316\\
6.09	0.991498403536811\\
6.095	0.991498404509585\\
6.1	0.991498405814672\\
6.105	0.991498407538212\\
6.11	0.991498409782134\\
6.115	0.991498412665904\\
6.12	0.991498416328324\\
6.125	0.991498420929388\\
6.13	0.991498426652174\\
6.135	0.991498433704765\\
6.14	0.991498442322203\\
6.145	0.991498452768451\\
6.15	0.991498465338368\\
6.155	0.991498480359684\\
6.16	0.991498498194956\\
6.165	0.991498519243528\\
6.17	0.991498543943448\\
6.175	0.991498572773369\\
6.18	0.991498606254402\\
6.185	0.991498644951931\\
6.19	0.991498689477379\\
6.195	0.99149874048991\\
6.2	0.991498798698074\\
6.205	0.991498864861386\\
6.21	0.991498939791827\\
6.215	0.991499024355274\\
6.22	0.991499119472837\\
6.225	0.991499226122127\\
6.23	0.99149934533842\\
6.235	0.991499478215734\\
6.24	0.991499625907813\\
6.245	0.991499789629007\\
6.25	0.991499970655057\\
6.255	0.99150017032399\\
6.26	0.991500390042478\\
6.265	0.991500631305324\\
6.27	0.99150089571804\\
6.275	0.991501185016848\\
6.28	0.991501501086066\\
6.285	0.991501845973029\\
6.29	0.991502221900708\\
6.295	0.991502631278173\\
6.3	0.991503076709042\\
6.305	0.991503560998061\\
6.31	0.991504087155929\\
6.315	0.991504658402512\\
6.32	0.991505278168549\\
6.325	0.991505950095977\\
6.33	0.991506678036962\\
6.335	0.991507466051772\\
6.34	0.991508318405555\\
6.345	0.991509239564137\\
6.35	0.99151023418892\\
6.355	0.991511307130971\\
6.36	0.991512463424372\\
6.365	0.991513708278906\\
6.37	0.991515047072169\\
6.375	0.99151648534115\\
6.38	0.991518028773358\\
6.385	0.991519683197555\\
6.39	0.991521454574148\\
6.395	0.991523348985293\\
6.4	0.991525372624765\\
6.405	0.991527531787641\\
6.41	0.991529832859838\\
6.415	0.99153228230754\\
6.42	0.991534886666578\\
6.425	0.991537652531761\\
6.43	0.991540586546232\\
6.435	0.991543695390845\\
6.44	0.99154698577362\\
6.445	0.991550464419283\\
6.45	0.991554138058929\\
6.455	0.99155801341982\\
6.46	0.991562097215352\\
6.465	0.991566396135194\\
6.47	0.991570916835635\\
6.475	0.991575665930136\\
6.48	0.991580649980117\\
6.485	0.991585875485985\\
6.49	0.991591348878408\\
6.495	0.991597076509865\\
6.5	0.991603064646454\\
6.505	0.991609325849286\\
6.51	0.991615897314533\\
6.515	0.991622820298656\\
6.52	0.991630133592253\\
6.525	0.991637873591684\\
6.53	0.991646074370039\\
6.535	0.991654767747392\\
6.54	0.991663983360277\\
6.545	0.991673748730329\\
6.55	0.991684089332056\\
6.555	0.991695028659673\\
6.56	0.991706588292981\\
6.565	0.991718787962244\\
6.57	0.991731645612028\\
6.575	0.991745177463984\\
6.58	0.991759398078538\\
6.585	0.991774320415477\\
6.59	0.991789955893404\\
6.595	0.991806314448051\\
6.6	0.991823404589428\\
6.605	0.99184123345781\\
6.61	0.991859806878541\\
6.615	0.991879129415661\\
6.62	0.991899204424338\\
6.625	0.991920034102112\\
6.63	0.99194161953895\\
6.635	0.99196396076611\\
6.64	0.991987056803816\\
6.645	0.992010905707758\\
6.65	0.992035504614403\\
6.655	0.992060849785152\\
6.66	0.992086936649321\\
6.665	0.992113759845978\\
6.67	0.99214131326464\\
6.675	0.992169590084827\\
6.68	0.992198582814517\\
6.685	0.992228283327473\\
6.69	0.992258682899501\\
6.695	0.992289772243608\\
6.7	0.992321541544117\\
6.705	0.992353980489719\\
6.71	0.992387078305498\\
6.715	0.992420823783951\\
6.72	0.992455205314988\\
6.725	0.992490210914972\\
6.73	0.992525828254779\\
6.735	0.992562044686916\\
6.74	0.992598847271715\\
6.745	0.992636222802603\\
6.75	0.992674157830492\\
6.755	0.992772041574894\\
6.76	0.992869557639416\\
6.765	0.992966664510179\\
6.77	0.993063322947409\\
6.775	0.993159495898439\\
6.78	0.993255148413638\\
6.785	0.993350247565144\\
6.79	0.99344476236834\\
6.795	0.993538663705961\\
6.8	0.99363192425478\\
6.805	0.993724518414765\\
6.81	0.993816422240639\\
6.815	0.993907613375784\\
6.82	0.993998070988378\\
6.825	0.994087775709738\\
6.83	0.994176709574766\\
6.835	0.994264855964443\\
6.84	0.994352199550319\\
6.845	0.994438726240907\\
6.85	0.994524423129952\\
6.855	0.994609278446492\\
6.86	0.994693281506662\\
6.865	0.994776422667194\\
6.87	0.994858693280541\\
6.875	0.994940085651588\\
6.88	0.995020592995891\\
6.885	0.995100209399401\\
6.89	0.995178929779619\\
6.895	0.995256749848137\\
6.9	0.995333666074527\\
6.905	0.995409675651523\\
6.91	0.995484776461467\\
6.915	0.995558967043964\\
6.92	0.995632246564718\\
6.925	0.995704614785506\\
6.93	0.995776072035253\\
6.935	0.995846619182168\\
6.94	0.99591625760692\\
6.945	0.995984989176796\\
6.95	0.996052816220834\\
6.955	0.996119741505885\\
6.96	0.99618576821357\\
6.965	0.996250899918113\\
6.97	0.996315140565018\\
6.975	0.99637849445055\\
6.98	0.996440966202015\\
6.985	0.996502560758793\\
6.99	0.996563283354103\\
6.995	0.996623139497488\\
7	0.996682134957975\\
7.005	0.996682134957975\\
7.01	0.996682134957975\\
7.015	0.996682134957979\\
7.02	0.996682134958006\\
7.025	0.996682134958118\\
7.03	0.996682134958477\\
7.035	0.996682134959426\\
7.04	0.996682134961601\\
7.045	0.99668213496609\\
7.05	0.996682134974627\\
7.055	0.996682134989821\\
7.06	0.99668213501544\\
7.065	0.996682135056734\\
7.07	0.996682135120795\\
7.075	0.996682135216965\\
7.08	0.996682135357291\\
7.085	0.996682135557008\\
7.09	0.996682135835069\\
7.095	0.996682136214707\\
7.1	0.996682136724035\\
7.105	0.99668213739667\\
7.11	0.996682138272392\\
7.115	0.996682139397822\\
7.12	0.996682140827132\\
7.125	0.99668214262276\\
7.13	0.996682144856155\\
7.135	0.996682147608525\\
7.14	0.996682150971598\\
7.145	0.996682155048389\\
7.15	0.996682159953971\\
7.155	0.996682165816244\\
7.16	0.996682172776703\\
7.165	0.996682180991196\\
7.17	0.996682190630677\\
7.175	0.996682201881948\\
7.18	0.996682214948378\\
7.185	0.996682230050618\\
7.19	0.996682247427282\\
7.195	0.996682267335619\\
7.2	0.99668229005215\\
7.205	0.996682315873287\\
7.21	0.996682345115915\\
7.215	0.996682378117955\\
7.22	0.996682415238884\\
7.225	0.996682456860227\\
7.23	0.996682503386013\\
7.235	0.996682555243201\\
7.24	0.996682612882052\\
7.245	0.996682676776485\\
7.25	0.996682747424374\\
7.255	0.996682825347903\\
7.26	0.996682911096044\\
7.265	0.996683005252166\\
7.27	0.996683108442841\\
7.275	0.996683221345653\\
7.28	0.996683344695983\\
7.285	0.996683479292832\\
7.29	0.996683626003745\\
7.295	0.996683785768893\\
7.3	0.996683959604375\\
7.305	0.996684148604781\\
7.31	0.996684353945077\\
7.315	0.99668457688186\\
7.32	0.996684818754023\\
7.325	0.996685080982881\\
7.33	0.996685365071796\\
7.335	0.996685672605341\\
7.34	0.996686005248049\\
7.345	0.99668636474277\\
7.35	0.99668675290868\\
7.355	0.996687171638974\\
7.36	0.99668762289827\\
7.365	0.996688108719758\\
7.37	0.996688631202119\\
7.375	0.996689192506238\\
7.38	0.996689794851743\\
7.385	0.996690440513388\\
7.39	0.996691131817303\\
7.395	0.996691871137133\\
7.4	0.996692660890083\\
7.405	0.996693503532893\\
7.41	0.996694401557754\\
7.415	0.996695357488183\\
7.42	0.996696373874878\\
7.425	0.996697453291551\\
7.43	0.996698598330782\\
7.435	0.996699811599864\\
7.44	0.996701095716693\\
7.445	0.996702453305687\\
7.45	0.996703886993747\\
7.455	0.996705399406278\\
7.46	0.996706993163275\\
7.465	0.996708670875474\\
7.47	0.996710435140581\\
7.475	0.99671228853959\\
7.48	0.996714233633185\\
7.485	0.996716272958238\\
7.49	0.996718409024407\\
7.495	0.996720644310831\\
7.5	0.996722981262942\\
7.505	0.996725424782886\\
7.51	0.996727989386975\\
7.515	0.996730691176107\\
7.52	0.996733545288845\\
7.525	0.996736565929363\\
7.53	0.996739766395152\\
7.535	0.996743159104429\\
7.54	0.996746755623257\\
7.545	0.996750566692331\\
7.55	0.996754602253423\\
7.555	0.996758871475474\\
7.56	0.996763382780295\\
7.565	0.996768143867892\\
7.57	0.996773161741376\\
7.575	0.996778442731468\\
7.58	0.996783992520573\\
7.585	0.996789816166427\\
7.59	0.996795918125293\\
7.595	0.996802302274728\\
7.6	0.996808971935878\\
7.605	0.996815929895334\\
7.61	0.996823178426517\\
7.615	0.996830719310604\\
7.62	0.996838553856997\\
7.625	0.996846682923314\\
7.63	0.996855106934931\\
7.635	0.996863825904047\\
7.64	0.99687283944829\\
7.645	0.996882146808866\\
7.65	0.996891746868244\\
7.655	0.996901638167384\\
7.66	0.996911818922513\\
7.665	0.996922287041456\\
7.67	0.996933040139512\\
7.675	0.996944075554896\\
7.68	0.996955390363743\\
7.685	0.99696698139468\\
7.69	0.99697884524297\\
7.695	0.996990978284237\\
7.7	0.997003376687779\\
7.705	0.997016036429467\\
7.71	0.997028953304244\\
7.715	0.997042122938226\\
7.72	0.997055540800419\\
7.725	0.997069202214044\\
7.73	0.997083102367493\\
7.735	0.997097236324908\\
7.74	0.997111599036406\\
7.745	0.997126185347944\\
7.75	0.99714099001083\\
7.755	0.997179190479329\\
7.76	0.997217247455731\\
7.765	0.997255144738679\\
7.77	0.997292867014314\\
7.775	0.997330399822327\\
7.78	0.997367729523147\\
7.785	0.997404843266226\\
7.79	0.997441728959394\\
7.795	0.997478375239241\\
7.8	0.997514771442503\\
7.805	0.997550907578419\\
7.81	0.997586774302017\\
7.815	0.997622362888322\\
7.82	0.99765766520743\\
7.825	0.997692673700448\\
7.83	0.997727381356251\\
7.835	0.997761781689041\\
7.84	0.99779586871668\\
7.845	0.997829636939773\\
7.85	0.997863081321477\\
7.855	0.997896197268013\\
7.86	0.997928980609858\\
7.865	0.997961427583595\\
7.87	0.9979935348144\\
7.875	0.998025299299148\\
7.88	0.998056718390119\\
7.885	0.998087789779274\\
7.89	0.998118511483098\\
7.895	0.998148881827982\\
7.9	0.998178899436127\\
7.905	0.998208563211961\\
7.91	0.998237872329036\\
7.915	0.998266826217416\\
7.92	0.998295424551503\\
7.925	0.99832366723833\\
7.93	0.998351554406262\\
7.935	0.99837908639413\\
7.94	0.99840626374076\\
7.945	0.998433087174885\\
7.95	0.998459557605446\\
7.955	0.998485676112241\\
7.96	0.998511443936944\\
7.965	0.998536862474443\\
7.97	0.998561933264526\\
7.975	0.998586657983868\\
7.98	0.99861103843834\\
7.985	0.998635076555601\\
7.99	0.998658774377987\\
7.995	0.998682134055672\\
8	0.998705157840098\\
8.005	0.998705157840098\\
8.01	0.998705157840098\\
8.015	0.998705157840099\\
8.02	0.99870515784011\\
8.025	0.998705157840154\\
8.03	0.998705157840294\\
8.035	0.998705157840664\\
8.04	0.998705157841513\\
8.045	0.998705157843265\\
8.05	0.998705157846596\\
8.055	0.998705157852526\\
8.06	0.998705157862525\\
8.065	0.99870515787864\\
8.07	0.99870515790364\\
8.075	0.998705157941172\\
8.08	0.998705157995936\\
8.085	0.998705158073878\\
8.09	0.998705158182396\\
8.095	0.998705158330555\\
8.1	0.998705158529327\\
8.105	0.998705158791832\\
8.11	0.998705159133594\\
8.115	0.998705159572809\\
8.12	0.998705160130616\\
8.125	0.998705160831385\\
8.13	0.998705161702998\\
8.135	0.998705162777148\\
8.14	0.998705164089633\\
8.145	0.998705165680656\\
8.15	0.998705167595127\\
8.155	0.998705169882959\\
8.16	0.998705172599373\\
8.165	0.998705175805191\\
8.17	0.99870517956713\\
8.175	0.998705183958092\\
8.18	0.998705189057445\\
8.185	0.998705194951301\\
8.19	0.998705201732781\\
8.195	0.998705209502282\\
8.2	0.998705218367718\\
8.205	0.99870522844477\\
8.21	0.998705239857105\\
8.215	0.998705252736602\\
8.22	0.998705267223552\\
8.225	0.998705283466849\\
8.23	0.998705301624173\\
8.235	0.998705321862149\\
8.24	0.998705344356498\\
8.245	0.998705369292173\\
8.25	0.998705396863477\\
8.255	0.998705427274199\\
8.26	0.998705460738583\\
8.265	0.998705497484295\\
8.27	0.998705537755866\\
8.275	0.998705581817731\\
8.28	0.998705629956882\\
8.285	0.998705682485142\\
8.29	0.998705739741079\\
8.295	0.998705802091611\\
8.3	0.998705869933283\\
8.305	0.998705943693273\\
8.31	0.998706023830129\\
8.315	0.998706110834254\\
8.32	0.99870620522817\\
8.325	0.998706307566565\\
8.33	0.998706418436145\\
8.335	0.998706538455312\\
8.34	0.998706668273673\\
8.345	0.998706808571399\\
8.35	0.998706960058449\\
8.355	0.998707123473666\\
8.36	0.998707299583772\\
8.365	0.998707489182245\\
8.37	0.998707693088124\\
8.375	0.998707912144725\\
8.38	0.998708147218287\\
8.385	0.998708399196565\\
8.39	0.998708668987362\\
8.395	0.998708957517026\\
8.4	0.998709265728904\\
8.405	0.998709594581772\\
8.41	0.998709945048243\\
8.415	0.998710318113152\\
8.42	0.998710714771945\\
8.425	0.998711136029048\\
8.43	0.998711582896251\\
8.435	0.998712056391086\\
8.44	0.998712557535221\\
8.445	0.998713087352873\\
8.45	0.998713646869225\\
8.455	0.998714237108877\\
8.46	0.998714859094318\\
8.465	0.998715513844424\\
8.47	0.998716202372985\\
8.475	0.998716925687268\\
8.48	0.998717684786617\\
8.485	0.998718480661079\\
8.49	0.998719314290084\\
8.495	0.998720186641148\\
8.5	0.998721098668636\\
8.505	0.998722052285676\\
8.51	0.998723053157458\\
8.515	0.998724107567578\\
8.52	0.998725221424066\\
8.525	0.998726400270295\\
8.53	0.998727649295792\\
8.535	0.998728973346937\\
8.54	0.998730376937544\\
8.545	0.998731864259315\\
8.55	0.998733439192164\\
8.555	0.998735105314393\\
8.56	0.998736865912731\\
8.565	0.99873872399221\\
8.57	0.998740682285889\\
8.575	0.998742743264419\\
8.58	0.998744909145436\\
8.585	0.998747181902791\\
8.59	0.998749563275601\\
8.595	0.998752054777135\\
8.6	0.998754657703517\\
8.605	0.998757373142251\\
8.61	0.998760201980572\\
8.615	0.998763144913607\\
8.62	0.998766202452369\\
8.625	0.998769374931555\\
8.63	0.998772662517174\\
8.635	0.998776065213986\\
8.64	0.998779582872766\\
8.645	0.998783215197384\\
8.65	0.998786961751709\\
8.655	0.998790821966328\\
8.66	0.998794795145103\\
8.665	0.998798880471531\\
8.67	0.998803077014952\\
8.675	0.998807383736566\\
8.68	0.998811799495297\\
8.685	0.998816323053472\\
8.69	0.998820953082346\\
8.695	0.998825688167457\\
8.7	0.998830526813821\\
8.705	0.998835467450967\\
8.71	0.998840508437813\\
8.715	0.998845648067392\\
8.72	0.998850884571422\\
8.725	0.998856216124726\\
8.73	0.998861640849507\\
8.735	0.99886715681948\\
8.74	0.99887276206386\\
8.745	0.99887845457121\\
8.75	0.998884232293156\\
8.755	0.998899140547866\\
8.76	0.998913992802825\\
8.765	0.998928782735232\\
8.77	0.998943504368644\\
8.775	0.998958152059728\\
8.78	0.998972720485456\\
8.785	0.998987204630724\\
8.79	0.9990015997764\\
8.795	0.999015901487756\\
8.8	0.999030105603308\\
8.805	0.999044208224026\\
8.81	0.999058205702906\\
8.815	0.999072094634907\\
8.82	0.999085871847224\\
8.825	0.999099534389896\\
8.83	0.999113079526734\\
8.835	0.999126504726568\\
8.84	0.999139807654786\\
8.845	0.999152986165175\\
8.85	0.999166038292038\\
8.855	0.99917896224259\\
8.86	0.999191756389617\\
8.865	0.999204419264394\\
8.87	0.999216949549851\\
8.875	0.999229346073977\\
8.88	0.999241607803462\\
8.885	0.999253733837564\\
8.89	0.999265723402188\\
8.895	0.999277575844186\\
8.9	0.999289290625852\\
8.905	0.999300867319625\\
8.91	0.999312305602973\\
8.915	0.999323605253468\\
8.92	0.999334766144044\\
8.925	0.999345788238418\\
8.93	0.999356671586685\\
8.935	0.999367416321081\\
8.94	0.999378022651889\\
8.945	0.999388490863507\\
8.95	0.99939882131066\\
8.955	0.999409014414757\\
8.96	0.999419070660376\\
8.965	0.999428990591893\\
8.97	0.999438774810229\\
8.975	0.999448423969731\\
8.98	0.999457938775164\\
8.985	0.999467319978823\\
8.99	0.999476568377759\\
8.995	0.999485684811106\\
9	0.999494670157519\\
9.005	0.999494670157519\\
9.01	0.999494670157519\\
9.015	0.999494670157519\\
9.02	0.999494670157523\\
9.025	0.99949467015754\\
9.03	0.999494670157595\\
9.035	0.99949467015774\\
9.04	0.999494670158071\\
9.045	0.999494670158755\\
9.05	0.999494670160055\\
9.055	0.999494670162369\\
9.06	0.999494670166271\\
9.065	0.99949467017256\\
9.07	0.999494670182317\\
9.075	0.999494670196964\\
9.08	0.999494670218337\\
9.085	0.999494670248755\\
9.09	0.999494670291105\\
9.095	0.999494670348926\\
9.1	0.9994946704265\\
9.105	0.999494670528946\\
9.11	0.999494670662323\\
9.115	0.999494670833733\\
9.12	0.999494671051425\\
9.125	0.999494671324909\\
9.13	0.999494671665068\\
9.135	0.99949467208427\\
9.14	0.999494672596485\\
9.145	0.999494673217404\\
9.15	0.999494673964552\\
9.155	0.99949467485741\\
9.16	0.999494675917527\\
9.165	0.999494677168642\\
9.17	0.99949467863679\\
9.175	0.999494680350423\\
9.18	0.999494682340515\\
9.185	0.999494684640673\\
9.19	0.999494687287238\\
9.195	0.999494690319392\\
9.2	0.99949469377925\\
9.205	0.999494697711957\\
9.21	0.999494702165776\\
9.215	0.999494707192176\\
9.22	0.999494712845906\\
9.225	0.999494719185075\\
9.23	0.999494726271218\\
9.235	0.999494734169365\\
9.24	0.999494742948092\\
9.245	0.99949475267958\\
9.25	0.999494763439658\\
9.255	0.999494775307858\\
9.26	0.999494788367791\\
9.265	0.999494802708307\\
9.27	0.999494818424838\\
9.275	0.999494835620582\\
9.28	0.999494854407544\\
9.285	0.999494874907415\\
9.29	0.999494897252327\\
9.295	0.999494921585473\\
9.3	0.999494948061613\\
9.305	0.999494976847456\\
9.31	0.999495008121959\\
9.315	0.999495042076508\\
9.32	0.999495078915023\\
9.325	0.99949511885398\\
9.33	0.999495162122348\\
9.335	0.999495208961468\\
9.34	0.999495259624857\\
9.345	0.999495314377961\\
9.35	0.999495373497851\\
9.355	0.999495437272872\\
9.36	0.999495506002247\\
9.365	0.999495579995641\\
9.37	0.999495659572696\\
9.375	0.999495745062527\\
9.38	0.999495836803197\\
9.385	0.999495935141162\\
9.39	0.999496040430706\\
9.395	0.999496153033349\\
9.4	0.999496273317245\\
9.405	0.99949640165657\\
9.41	0.999496538430898\\
9.415	0.999496684024576\\
9.42	0.999496838826089\\
9.425	0.999497003227428\\
9.43	0.999497177623459\\
9.435	0.999497362411287\\
9.44	0.999497557989632\\
9.445	0.999497764758209\\
9.45	0.999497983117109\\
9.455	0.999498213466197\\
9.46	0.999498456204513\\
9.465	0.999498711729686\\
9.47	0.999498980437364\\
9.475	0.999499262720644\\
9.48	0.999499558969536\\
9.485	0.999499869570417\\
9.49	0.999500194905525\\
9.495	0.999500535352446\\
9.5	0.999500891283633\\
9.505	0.99950126344571\\
9.51	0.999501654049597\\
9.515	0.999502065547551\\
9.52	0.999502500245262\\
9.525	0.999502960306108\\
9.53	0.999503447755372\\
9.535	0.99950396448442\\
9.54	0.99950451225483\\
9.545	0.99950509270247\\
9.55	0.99950570734153\\
9.555	0.999506357568492\\
9.56	0.999507044666046\\
9.565	0.999507769806947\\
9.57	0.999508534057808\\
9.575	0.999509338382836\\
9.58	0.999510183647492\\
9.585	0.999511070622099\\
9.59	0.999511999985372\\
9.595	0.999512972327883\\
9.6	0.999513988155464\\
9.605	0.999515047892527\\
9.61	0.999516151885328\\
9.615	0.99951730040515\\
9.62	0.999518493651423\\
9.625	0.999519731754766\\
9.63	0.999521014779968\\
9.635	0.999522342728885\\
9.64	0.99952371554328\\
9.645	0.999525133107586\\
9.65	0.999526595251595\\
9.655	0.999528101753087\\
9.66	0.999529652340383\\
9.665	0.999531246694834\\
9.67	0.999532884453235\\
9.675	0.999534565210182\\
9.68	0.999536288520353\\
9.685	0.99953805390073\\
9.69	0.999539860832751\\
9.695	0.999541708764404\\
9.7	0.999543597112251\\
9.705	0.999545525263394\\
9.71	0.999547492577379\\
9.715	0.999549498388038\\
9.72	0.999551542005274\\
9.725	0.999553622716788\\
9.73	0.999555739789745\\
9.735	0.999557892472384\\
9.74	0.999560079995579\\
9.745	0.999562301574341\\
9.75	0.999564556409263\\
9.755	0.999570374559334\\
9.76	0.999576170854737\\
9.765	0.999581942827912\\
9.77	0.999587688146472\\
9.775	0.999593404608028\\
9.78	0.999599090135196\\
9.785	0.999604742770763\\
9.79	0.999610360673023\\
9.795	0.999615942111264\\
9.8	0.999621485461409\\
9.805	0.999626989201808\\
9.81	0.999632451909168\\
9.815	0.999637872254626\\
9.82	0.999643248999952\\
9.825	0.999648580993881\\
9.83	0.99965386716858\\
9.835	0.999659106536224\\
9.84	0.999664298185701\\
9.845	0.999669441279419\\
9.85	0.99967453505024\\
9.855	0.999679578798504\\
9.86	0.99968457188917\\
9.865	0.999689513749046\\
9.87	0.999694403864129\\
9.875	0.999699241777025\\
9.88	0.999704027084472\\
9.885	0.999708759434941\\
9.89	0.999713438526331\\
9.895	0.999718064103744\\
9.9	0.999722635957331\\
9.905	0.999727153920232\\
9.91	0.999731617866573\\
9.915	0.99973602770955\\
9.92	0.999740383399573\\
9.925	0.999744684922481\\
9.93	0.999748932297826\\
9.935	0.999753125577214\\
9.94	0.999757264842711\\
9.945	0.999761350205307\\
9.95	0.999765381803439\\
9.955	0.999769359801567\\
9.96	0.999773284388804\\
9.965	0.9997771557776\\
9.97	0.999780974202473\\
9.975	0.999784739918792\\
9.98	0.999788453201599\\
9.985	0.999792114344489\\
9.99	0.999795723658522\\
9.995	0.99979928147118\\
10	0.999802788125372\\
};
\addlegendentry{$B\!=\!4$, an.}

\addplot [only marks, mark=x, mark options={solid, draw=color4}]
  table[row sep=crcr]{%
0	0\\
0.25	0\\
0.5	0\\
0.75	0\\
1	0\\
1.25	0.00690461466150819\\
1.5	0.0415395897925686\\
1.75	0.186882608903767\\
2	0.633617741129619\\
2.25	0.633689140576386\\
2.5	0.638143121311662\\
2.75	0.684272927106768\\
3	0.856895817801419\\
3.25	0.856922232394954\\
3.5	0.858662874064663\\
3.75	0.87672581347743\\
4	0.944207575801479\\
4.25	0.944217981550447\\
4.5	0.944883469219074\\
4.75	0.951912312514418\\
5	0.978312177912053\\
5.25	0.978315539769412\\
5.5	0.978565758009985\\
5.75	0.981302950253956\\
6	0.991526038305643\\
6.25	0.991528279543882\\
6.5	0.991625613318846\\
6.75	0.992693403251428\\
7	0.996685048555626\\
7.25	0.996685368732517\\
7.5	0.996724590401705\\
7.75	0.997150425667173\\
8	0.998701522617216\\
8.25	0.998701842794107\\
8.5	0.998718491992456\\
8.75	0.998885144064393\\
9	0.999493320069472\\
9.25	0.999493480157918\\
9.5	0.999499083253516\\
9.75	0.999560877393542\\
10	0.999800369708256\\
};
\addlegendentry{$B\!=\!4$, sim.}

\addplot [color=color5, semithick]
  table[row sep=crcr]{%
0	0\\
0.005	0\\
0.01	0\\
0.015	0\\
0.02	0\\
0.025	0\\
0.03	0\\
0.035	0\\
0.04	0\\
0.045	0\\
0.05	0\\
0.055	0\\
0.06	0\\
0.065	0\\
0.07	0\\
0.075	0\\
0.08	0\\
0.085	0\\
0.09	0\\
0.095	0\\
0.1	0\\
0.105	0\\
0.11	0\\
0.115	0\\
0.12	0\\
0.125	0\\
0.13	0\\
0.135	0\\
0.14	0\\
0.145	0\\
0.15	0\\
0.155	0\\
0.16	0\\
0.165	0\\
0.17	0\\
0.175	0\\
0.18	0\\
0.185	0\\
0.19	0\\
0.195	0\\
0.2	0\\
0.205	0\\
0.21	0\\
0.215	0\\
0.22	0\\
0.225	0\\
0.23	0\\
0.235	0\\
0.24	0\\
0.245	0\\
0.25	0\\
0.255	0\\
0.26	0\\
0.265	0\\
0.27	0\\
0.275	0\\
0.28	0\\
0.285	0\\
0.29	0\\
0.295	0\\
0.3	0\\
0.305	0\\
0.31	0\\
0.315	0\\
0.32	0\\
0.325	0\\
0.33	0\\
0.335	0\\
0.34	0\\
0.345	0\\
0.35	0\\
0.355	0\\
0.36	0\\
0.365	0\\
0.37	0\\
0.375	0\\
0.38	0\\
0.385	0\\
0.39	0\\
0.395	0\\
0.4	0\\
0.405	0\\
0.41	0\\
0.415	0\\
0.42	0\\
0.425	0\\
0.43	0\\
0.435	0\\
0.44	0\\
0.445	0\\
0.45	0\\
0.455	0\\
0.46	0\\
0.465	0\\
0.47	0\\
0.475	0\\
0.48	0\\
0.485	0\\
0.49	0\\
0.495	0\\
0.5	0\\
0.505	0\\
0.51	0\\
0.515	0\\
0.52	0\\
0.525	0\\
0.53	0\\
0.535	0\\
0.54	0\\
0.545	0\\
0.55	0\\
0.555	0\\
0.56	0\\
0.565	0\\
0.57	0\\
0.575	0\\
0.58	0\\
0.585	0\\
0.59	0\\
0.595	0\\
0.6	0\\
0.605	0\\
0.61	0\\
0.615	0\\
0.62	0\\
0.625	0\\
0.63	0\\
0.635	0\\
0.64	0\\
0.645	0\\
0.65	0\\
0.655	0\\
0.66	0\\
0.665	0\\
0.67	0\\
0.675	0\\
0.68	0\\
0.685	0\\
0.69	0\\
0.695	0\\
0.7	0\\
0.705	0\\
0.71	0\\
0.715	0\\
0.72	0\\
0.725	0\\
0.73	0\\
0.735	0\\
0.74	0\\
0.745	0\\
0.75	0\\
0.755	0\\
0.76	0\\
0.765	0\\
0.77	0\\
0.775	0\\
0.78	0\\
0.785	0\\
0.79	0\\
0.795	0\\
0.8	0\\
0.805	0\\
0.81	0\\
0.815	0\\
0.82	0\\
0.825	0\\
0.83	0\\
0.835	0\\
0.84	0\\
0.845	0\\
0.85	0\\
0.855	0\\
0.86	0\\
0.865	0\\
0.87	0\\
0.875	0\\
0.88	0\\
0.885	0\\
0.89	0\\
0.895	0\\
0.9	0\\
0.905	0\\
0.91	0\\
0.915	0\\
0.92	0\\
0.925	0\\
0.93	0\\
0.935	0\\
0.94	0\\
0.945	0\\
0.95	0\\
0.955	0\\
0.96	0\\
0.965	0\\
0.97	0\\
0.975	0\\
0.98	0\\
0.985	0\\
0.99	0\\
0.995	0\\
1	0\\
1.005	3.85378708124907e-05\\
1.01	7.84506946079372e-05\\
1.015	0.000119787533943913\\
1.02	0.000162599202348417\\
1.025	0.000206938325753567\\
1.03	0.000252859405634008\\
1.035	0.000300418883803522\\
1.04	0.00034967520880858\\
1.045	0.000400688903842134\\
1.05	0.000453522636085307\\
1.055	0.00050824128736894\\
1.06	0.000564912026031565\\
1.065	0.000623604379835374\\
1.07	0.000684390309787429\\
1.075	0.000747344284699816\\
1.08	0.000812543356309751\\
1.085	0.000880067234769044\\
1.09	0.000949998364301721\\
1.095	0.00102242199881921\\
1.1	0.0010974262772742\\
1.105	0.0011751022985274\\
1.11	0.00125554419549542\\
1.115	0.0013388492083436\\
1.12	0.00142511775648431\\
1.125	0.0015144535091389\\
1.13	0.00160696345422112\\
1.135	0.00170275796533839\\
1.14	0.00180195086707458\\
1.145	0.0019046594993787\\
1.15	0.00201100478202491\\
1.155	0.00212111127988565\\
1.16	0.00223510726952469\\
1.165	0.00235312480741216\\
1.17	0.00247529979988458\\
1.175	0.00260177207481917\\
1.18	0.00273268545486021\\
1.185	0.00286818783192375\\
1.19	0.00300843124261469\\
1.195	0.00315357194411406\\
1.2	0.00330377049003383\\
1.205	0.0034591918056896\\
1.21	0.00362000526220655\\
1.215	0.00378638474885087\\
1.22	0.00395850874296425\\
1.225	0.00413656037687466\\
1.23	0.00432072750115847\\
1.235	0.00451120274363887\\
1.24	0.00470818356352019\\
1.245	0.00491187230007857\\
1.25	0.00512247621535374\\
1.255	0.00534020753042142\\
1.26	0.00556528346063455\\
1.265	0.00579792627883248\\
1.27	0.00603836342963199\\
1.275	0.00628682768915801\\
1.28	0.00654355735936029\\
1.285	0.00680879648708236\\
1.29	0.0070827950990989\\
1.295	0.00736580944531002\\
1.3	0.00765810224318092\\
1.305	0.00795994291734685\\
1.31	0.00827160782907079\\
1.315	0.00859338049094871\\
1.32	0.00892555176290764\\
1.325	0.00926842002613995\\
1.33	0.00962229133216502\\
1.335	0.00998747952471131\\
1.34	0.0103643063325697\\
1.345	0.0107531014319866\\
1.35	0.011154202477544\\
1.355	0.0115679551008185\\
1.36	0.0119947128764211\\
1.365	0.0124348372552988\\
1.37	0.0128886974654319\\
1.375	0.013356670380283\\
1.38	0.0138391403824941\\
1.385	0.0143364998757876\\
1.39	0.0148491513532907\\
1.395	0.0153775097403065\\
1.4	0.0159220043210676\\
1.405	0.0164830802591713\\
1.41	0.017061199747358\\
1.415	0.0176568428200469\\
1.42	0.0182705078599234\\
1.425	0.0189027118278545\\
1.43	0.0195539902435034\\
1.435	0.0202248969422089\\
1.44	0.0209160036319835\\
1.445	0.0216278992728702\\
1.45	0.022361189299365\\
1.455	0.0231164947051693\\
1.46	0.0238944510081679\\
1.465	0.0246957071122393\\
1.47	0.0255209240812866\\
1.475	0.026370773839727\\
1.48	0.0272459378125954\\
1.485	0.0281471055173939\\
1.49	0.029074973118858\\
1.495	0.0300302419569035\\
1.5	0.0310136170571645\\
1.505	0.0320258111849115\\
1.51	0.0330676022264925\\
1.515	0.0341398818035954\\
1.52	0.0352436443764391\\
1.525	0.0363799716681985\\
1.53	0.0375500181868591\\
1.535	0.0387549977865631\\
1.54	0.0399961712131211\\
1.545	0.0412748345808601\\
1.55	0.0425923087303813\\
1.555	0.0439499294191018\\
1.56	0.045349038298661\\
1.565	0.0467909746353896\\
1.57	0.0482770677320681\\
1.575	0.0498086300111481\\
1.58	0.0513869507214715\\
1.585	0.053013290232314\\
1.59	0.0546888748802869\\
1.595	0.0564148923362758\\
1.6	0.0581924874611651\\
1.605	0.0600227586205992\\
1.61	0.0619067544304807\\
1.615	0.063845470906276\\
1.62	0.0658398489905295\\
1.625	0.067890772434246\\
1.63	0.0699999709627086\\
1.635	0.0721725549103674\\
1.64	0.0744140012559762\\
1.645	0.0767292336319542\\
1.65	0.0791226523405692\\
1.655	0.0815981630763407\\
1.66	0.0841592044039273\\
1.665	0.0868087740390304\\
1.67	0.0895494539781665\\
1.675	0.0923834345215421\\
1.68	0.0953125372316965\\
1.685	0.0983382368690656\\
1.69	0.101461682344152\\
1.695	0.104683716724583\\
1.7	0.108004896333948\\
1.705	0.111425508978032\\
1.71	0.114945591332711\\
1.715	0.11856494552664\\
1.72	0.122283154950569\\
1.725	0.126099599324066\\
1.73	0.130013469049234\\
1.735	0.134023778880002\\
1.74	0.138129380934478\\
1.745	0.142328977076895\\
1.75	0.146621130694665\\
1.755	0.151114225771611\\
1.76	0.155905671160798\\
1.765	0.160977995278559\\
1.77	0.166314407416624\\
1.775	0.171898774771049\\
1.78	0.177715600190416\\
1.785	0.183750000621761\\
1.79	0.189987686233351\\
1.795	0.196414940194037\\
1.8	0.203018599089469\\
1.805	0.209786033956064\\
1.81	0.216705131914155\\
1.815	0.223764278382299\\
1.82	0.230952339855243\\
1.825	0.238258647228547\\
1.83	0.245672979653379\\
1.835	0.253185548905471\\
1.84	0.260786984252669\\
1.845	0.268468317806009\\
1.85	0.276220970339653\\
1.855	0.284036737565458\\
1.86	0.291907776848396\\
1.865	0.299826594349387\\
1.87	0.307786032582577\\
1.875	0.315779258374398\\
1.88	0.332672728677173\\
1.885	0.349149097712027\\
1.89	0.365218663745956\\
1.895	0.380891470780841\\
1.9	0.396177314831271\\
1.905	0.411085750047376\\
1.91	0.425626094686475\\
1.915	0.439807436937296\\
1.92	0.453638640600388\\
1.925	0.467128350628284\\
1.93	0.480284998528879\\
1.935	0.493116807635396\\
1.94	0.505631798246238\\
1.945	0.517837792637933\\
1.95	0.529742419954316\\
1.955	0.541353120974987\\
1.96	0.552677152766045\\
1.965	0.563721593215989\\
1.97	0.574493345459624\\
1.975	0.584999142192756\\
1.98	0.595245549880335\\
1.985	0.605238972860713\\
1.99	0.614985657348568\\
1.995	0.624491695338985\\
2	0.633763028415157\\
2.005	0.633763028415157\\
2.01	0.633763028415158\\
2.015	0.633763028415166\\
2.02	0.63376302841524\\
2.025	0.633763028415642\\
2.03	0.633763028417195\\
2.035	0.633763028421997\\
2.04	0.633763028434627\\
2.045	0.633763028464017\\
2.05	0.633763028526174\\
2.055	0.633763028647916\\
2.06	0.63376302887182\\
2.065	0.633763029262533\\
2.07	0.633763029914633\\
2.075	0.633763030962187\\
2.08	0.633763032590148\\
2.085	0.633763035047723\\
2.09	0.633763038663831\\
2.095	0.633763043864738\\
2.1	0.633763051193965\\
2.105	0.633763061334518\\
2.11	0.633763075133496\\
2.115	0.633763093629096\\
2.12	0.63376311808004\\
2.125	0.633763149997401\\
2.13	0.633763191178811\\
2.135	0.633763243745047\\
2.14	0.633763310179214\\
2.145	0.633763393369204\\
2.15	0.633763496654193\\
2.155	0.633763623875766\\
2.16	0.633763779434066\\
2.165	0.633763968349226\\
2.17	0.633764196328177\\
2.175	0.633764469836831\\
2.18	0.633764796177501\\
2.185	0.633765183571349\\
2.19	0.63376564124558\\
2.195	0.633766179525\\
2.2	0.633766809927551\\
2.205	0.633767545263351\\
2.21	0.633768399736749\\
2.215	0.633769389050886\\
2.22	0.63377053051421\\
2.225	0.633771843148411\\
2.23	0.633773347797215\\
2.235	0.633775067235476\\
2.24	0.633777026278025\\
2.245	0.63377925188772\\
2.25	0.633781773282182\\
2.255	0.633784622038738\\
2.26	0.633787832200217\\
2.265	0.63379144039675\\
2.27	0.633795485995646\\
2.275	0.633800011276096\\
2.28	0.633805061622736\\
2.285	0.633810685732621\\
2.29	0.633816935830744\\
2.295	0.633823867889731\\
2.3	0.63383154184986\\
2.305	0.633840021835981\\
2.31	0.633849376368319\\
2.315	0.633859678564559\\
2.32	0.633871006330937\\
2.325	0.633883442540386\\
2.33	0.63389707519611\\
2.335	0.633911997579207\\
2.34	0.633928308379229\\
2.345	0.633946111806787\\
2.35	0.633965517687532\\
2.355	0.633986641537016\\
2.36	0.634009604616125\\
2.365	0.634034533966927\\
2.37	0.634061562428914\\
2.375	0.634090828635757\\
2.38	0.634122477005429\\
2.385	0.634156658030091\\
2.39	0.634193529291936\\
2.395	0.634233256603408\\
2.4	0.634276014947832\\
2.405	0.634321989225026\\
2.41	0.634371374818704\\
2.415	0.634424378001391\\
2.42	0.634481216191619\\
2.425	0.634542118077221\\
2.43	0.634607323617645\\
2.435	0.634677083937393\\
2.44	0.634751661121869\\
2.445	0.634831327926173\\
2.45	0.634916367406687\\
2.455	0.635007072484578\\
2.46	0.635103745449756\\
2.465	0.635206697413184\\
2.47	0.635316247714893\\
2.475	0.635432723294492\\
2.48	0.635556458030481\\
2.485	0.635687792054184\\
2.49	0.635827071043663\\
2.495	0.635974645502551\\
2.5	0.636130870028361\\
2.505	0.63629610500276\\
2.51	0.636470741603458\\
2.515	0.636655222979807\\
2.52	0.636850039398689\\
2.525	0.637055721342877\\
2.53	0.637272833088511\\
2.535	0.637501966736582\\
2.54	0.637743736674497\\
2.545	0.637998774444834\\
2.55	0.638267723999456\\
2.555	0.638551237318126\\
2.56	0.638849970371718\\
2.565	0.639164579411052\\
2.57	0.639495717563213\\
2.575	0.639844031718098\\
2.58	0.640210159688709\\
2.585	0.640594727629482\\
2.59	0.640998347697704\\
2.595	0.641421615943743\\
2.6	0.64186511041652\\
2.605	0.642329389471293\\
2.61	0.642814990267439\\
2.615	0.643322427444528\\
2.62	0.643852191965538\\
2.625	0.644404750116628\\
2.63	0.64498092106436\\
2.635	0.645582936627797\\
2.64	0.646213180882847\\
2.645	0.646873805379615\\
2.65	0.647566741616665\\
2.655	0.648293712980664\\
2.66	0.649056246171703\\
2.665	0.649855682133862\\
2.67	0.650693186509914\\
2.675	0.651569759638373\\
2.68	0.652486246110465\\
2.685	0.653443343903984\\
2.69	0.654441613110369\\
2.695	0.655481484270779\\
2.7	0.65656326633638\\
2.705	0.657687154267493\\
2.71	0.658853236285766\\
2.715	0.660061500792987\\
2.72	0.661311842969684\\
2.725	0.662604071066199\\
2.73	0.663937912398423\\
2.735	0.665313019059998\\
2.74	0.666728973362299\\
2.745	0.668185293013156\\
2.75	0.669681436044835\\
2.755	0.671261389582265\\
2.76	0.672964687079299\\
2.765	0.674784274649132\\
2.77	0.676713371536599\\
2.775	0.678745460930937\\
2.78	0.680874281065715\\
2.785	0.683093816597356\\
2.79	0.685398290253902\\
2.795	0.687782154745954\\
2.8	0.690240084931924\\
2.805	0.692766970229961\\
2.81	0.695357907269166\\
2.815	0.698008192772891\\
2.82	0.700713316667147\\
2.825	0.703468955407341\\
2.83	0.706270965516765\\
2.835	0.709115377330449\\
2.84	0.711998388938169\\
2.845	0.714916360320599\\
2.85	0.717865807672757\\
2.855	0.72084339790907\\
2.86	0.72384594334455\\
2.865	0.726870396546742\\
2.87	0.729913845353241\\
2.875	0.732973508049748\\
2.88	0.739566415626765\\
2.885	0.745996543735717\\
2.89	0.75226791141599\\
2.895	0.758384438476534\\
2.9	0.764349947945872\\
2.905	0.770168168461616\\
2.91	0.775842736600989\\
2.915	0.781377199153798\\
2.92	0.786775015339303\\
2.925	0.792039558968334\\
2.93	0.797174120552032\\
2.935	0.802181909358533\\
2.94	0.807066055418858\\
2.945	0.811829611483287\\
2.95	0.816475554929428\\
2.955	0.821006789623172\\
2.96	0.825426147733707\\
2.965	0.829736391503714\\
2.97	0.833940214975861\\
2.975	0.838040245676663\\
2.98	0.842039046258776\\
2.985	0.845939116102736\\
2.99	0.849742892879152\\
2.995	0.853452754072334\\
3	0.857071018466294\\
3.005	0.857071018466294\\
3.01	0.857071018466294\\
3.015	0.857071018466297\\
3.02	0.857071018466326\\
3.025	0.857071018466483\\
3.03	0.857071018467089\\
3.035	0.857071018468963\\
3.04	0.857071018473892\\
3.045	0.857071018485362\\
3.05	0.857071018509619\\
3.055	0.857071018557131\\
3.06	0.857071018644512\\
3.065	0.857071018796993\\
3.07	0.857071019051484\\
3.075	0.857071019460307\\
3.08	0.857071020095641\\
3.085	0.857071021054743\\
3.09	0.857071022465978\\
3.095	0.857071024495703\\
3.1	0.857071027356034\\
3.105	0.857071031313524\\
3.11	0.857071036698763\\
3.115	0.857071043916924\\
3.12	0.857071053459239\\
3.125	0.857071065915425\\
3.13	0.857071081987033\\
3.135	0.857071102501725\\
3.14	0.857071128428566\\
3.145	0.857071160894596\\
3.15	0.857071201202974\\
3.155	0.857071250852931\\
3.16	0.857071311561683\\
3.165	0.857071385288405\\
3.17	0.857071474260305\\
3.175	0.857071581000794\\
3.18	0.857071708359698\\
3.185	0.85707185954544\\
3.19	0.857072038159061\\
3.195	0.857072248229959\\
3.2	0.857072494253167\\
3.205	0.857072781228008\\
3.21	0.857073114697925\\
3.215	0.857073500791283\\
3.22	0.857073946262939\\
3.225	0.857074458536369\\
3.23	0.85707504574612\\
3.235	0.857075716780392\\
3.24	0.85707648132351\\
3.245	0.857077349898099\\
3.25	0.857078333906734\\
3.255	0.857079445672899\\
3.26	0.857080698482271\\
3.265	0.857082106630262\\
3.27	0.857083685480501\\
3.275	0.857085451533019\\
3.28	0.857087422499791\\
3.285	0.857089617385508\\
3.29	0.857092056571686\\
3.295	0.857094761902409\\
3.3	0.857097756770188\\
3.305	0.857101066200621\\
3.31	0.857104716934663\\
3.315	0.857108737507491\\
3.32	0.857113158323075\\
3.325	0.85711801172371\\
3.33	0.85712333205385\\
3.335	0.857129155717717\\
3.34	0.857135521230257\\
3.345	0.857142469261084\\
3.35	0.857150042671159\\
3.355	0.857158286542006\\
3.36	0.857167248197339\\
3.365	0.857176977217064\\
3.37	0.857187525443606\\
3.375	0.857198946980649\\
3.38	0.85721129818928\\
3.385	0.857224637801121\\
3.39	0.857239027314775\\
3.395	0.857254531440815\\
3.4	0.857271218468872\\
3.405	0.857289160558628\\
3.41	0.857308433961246\\
3.415	0.857329119177396\\
3.42	0.857351301057632\\
3.425	0.857375068850503\\
3.43	0.857400516203464\\
3.435	0.857427741121281\\
3.44	0.857456845886364\\
3.445	0.857487936945118\\
3.45	0.857521124764162\\
3.455	0.857556523659982\\
3.46	0.857594251605348\\
3.465	0.857634430015561\\
3.47	0.857677183517433\\
3.475	0.85772263970361\\
3.48	0.857770928874741\\
3.485	0.857822183771721\\
3.49	0.857876539300134\\
3.495	0.857934132248815\\
3.5	0.857995101004285\\
3.505	0.858059586210414\\
3.51	0.858127740529646\\
3.515	0.858199736907072\\
3.52	0.858275766676039\\
3.525	0.858356036864697\\
3.53	0.858440767689519\\
3.535	0.858530190226004\\
3.54	0.858624544247233\\
3.545	0.858724076221324\\
3.55	0.858829037459289\\
3.555	0.858939682405137\\
3.56	0.859056267060465\\
3.565	0.859179047536119\\
3.57	0.859308278723867\\
3.575	0.85944421308133\\
3.58	0.859587099523744\\
3.585	0.859737182416434\\
3.59	0.859894700662142\\
3.595	0.860059886877668\\
3.6	0.860232966654501\\
3.605	0.860414157898408\\
3.61	0.860603670243174\\
3.615	0.860801704533922\\
3.62	0.861008452375663\\
3.625	0.861224095742939\\
3.63	0.861448954326692\\
3.635	0.861683899124802\\
3.64	0.861929860555462\\
3.645	0.862187678290495\\
3.65	0.862458106123602\\
3.655	0.862741816629975\\
3.66	0.863039405625179\\
3.665	0.863351396430964\\
3.67	0.863678243955344\\
3.675	0.864020338594092\\
3.68	0.864378009960472\\
3.685	0.864751530449853\\
3.69	0.865141118645571\\
3.695	0.865546942572196\\
3.7	0.86596912280214\\
3.705	0.866407735421333\\
3.71	0.866862814859478\\
3.715	0.867334356590213\\
3.72	0.867822319706309\\
3.725	0.86832662937484\\
3.73	0.86884717917711\\
3.735	0.869383833337908\\
3.74	0.869936428848543\\
3.745	0.870504777487906\\
3.75	0.871088667745684\\
3.755	0.871705266198315\\
3.76	0.872370001316254\\
3.765	0.873080120223807\\
3.77	0.873832976638637\\
3.775	0.874626027286313\\
3.78	0.875456828426939\\
3.785	0.876323032490506\\
3.79	0.877222384817706\\
3.795	0.878152720503066\\
3.8	0.87911196133733\\
3.805	0.880098112846114\\
3.81	0.881109261421937\\
3.815	0.882143571546832\\
3.82	0.883199283102809\\
3.825	0.884274708767527\\
3.83	0.885368231492592\\
3.835	0.886478302062019\\
3.84	0.887603436728402\\
3.845	0.888742214924471\\
3.85	0.889893277047738\\
3.855	0.891055322316022\\
3.86	0.892227106691709\\
3.865	0.893407440872649\\
3.87	0.89459518834768\\
3.875	0.895789263514794\\
3.88	0.898362235766206\\
3.885	0.900871681106382\\
3.89	0.903319168020349\\
3.895	0.9057062262671\\
3.9	0.908034347835746\\
3.905	0.910304987878053\\
3.91	0.912519565617964\\
3.915	0.914679465238656\\
3.92	0.916786036747703\\
3.925	0.918840596820874\\
3.93	0.920844429625094\\
3.935	0.922798787621098\\
3.94	0.924704892346253\\
3.945	0.92656393517806\\
3.95	0.928377078078807\\
3.955	0.930145454321829\\
3.96	0.931870169199844\\
3.965	0.933552300715794\\
3.97	0.935192900256636\\
3.975	0.936792993250489\\
3.98	0.93835357980756\\
3.985	0.93987563534525\\
3.99	0.941360111197816\\
3.995	0.942807935210991\\
4	0.944220012321913\\
4.005	0.944220012321913\\
4.01	0.944220012321913\\
4.015	0.944220012321914\\
4.02	0.944220012321925\\
4.025	0.944220012321986\\
4.03	0.944220012322223\\
4.035	0.944220012322954\\
4.04	0.944220012324878\\
4.045	0.944220012329354\\
4.05	0.944220012338821\\
4.055	0.944220012357363\\
4.06	0.944220012391465\\
4.065	0.944220012450973\\
4.07	0.944220012550291\\
4.075	0.94422001270984\\
4.08	0.944220012957788\\
4.085	0.944220013332091\\
4.09	0.944220013882844\\
4.095	0.944220014674972\\
4.1	0.944220015791256\\
4.105	0.94422001733572\\
4.11	0.944220019437383\\
4.115	0.944220022254369\\
4.12	0.944220025978388\\
4.125	0.944220030839585\\
4.13	0.944220037111749\\
4.135	0.944220045117888\\
4.14	0.944220055236192\\
4.145	0.944220067906504\\
4.15	0.944220083637399\\
4.155	0.944220103013973\\
4.16	0.944220126706393\\
4.165	0.944220155479253\\
4.17	0.944220190201753\\
4.175	0.944220231858687\\
4.18	0.944220281562239\\
4.185	0.94422034056454\\
4.19	0.944220410270946\\
4.195	0.944220492253984\\
4.2	0.944220588267901\\
4.205	0.944220700263754\\
4.21	0.944220830404945\\
4.215	0.944220981083152\\
4.22	0.944221154934552\\
4.225	0.944221354856256\\
4.23	0.944221584022884\\
4.235	0.944221845903176\\
4.24	0.944222144276573\\
4.245	0.944222483249672\\
4.25	0.944222867272485\\
4.255	0.944223301154419\\
4.26	0.944223790080392\\
4.265	0.944224339629383\\
4.27	0.944224955797259\\
4.275	0.944225645023381\\
4.28	0.94422641422009\\
4.285	0.944227270804227\\
4.29	0.944228222729956\\
4.295	0.944229278522229\\
4.3	0.944230447310295\\
4.305	0.944231738860733\\
4.31	0.944233163609568\\
4.315	0.944234732693041\\
4.32	0.944236457976718\\
4.325	0.944238352082621\\
4.33	0.944240428414143\\
4.335	0.944242701178527\\
4.34	0.944245185406759\\
4.345	0.94424789697071\\
4.35	0.944250852597457\\
4.355	0.944254069880678\\
4.36	0.944257567289103\\
4.365	0.944261364171964\\
4.37	0.944265480761477\\
4.375	0.944269938172345\\
4.38	0.94427475840025\\
4.385	0.944279964366011\\
4.39	0.944285580070298\\
4.395	0.944291630767295\\
4.4	0.944298143107966\\
4.405	0.94430514525361\\
4.41	0.944312666962287\\
4.415	0.944320739650482\\
4.42	0.944329396432283\\
4.425	0.944338672138157\\
4.43	0.944348603315301\\
4.435	0.944359228211414\\
4.44	0.944370586743605\\
4.445	0.944382720454036\\
4.45	0.944395672453815\\
4.455	0.944409487356514\\
4.46	0.944424211202616\\
4.465	0.944439891376102\\
4.47	0.944456576514287\\
4.475	0.944474316411946\\
4.48	0.944493161920686\\
4.485	0.944513164844455\\
4.49	0.944534377832\\
4.495	0.944556854267033\\
4.5	0.944580648156784\\
4.505	0.944605814389445\\
4.51	0.944632412543621\\
4.515	0.944660510113495\\
4.52	0.94469018176952\\
4.525	0.944721508307261\\
4.53	0.944754575669204\\
4.535	0.94478947403572\\
4.54	0.944826296981529\\
4.545	0.944865140694181\\
4.55	0.944906103251232\\
4.555	0.944949283952933\\
4.56	0.944994782707405\\
4.565	0.945042699465403\\
4.57	0.945093133701923\\
4.575	0.945146183942\\
4.58	0.945201947328205\\
4.585	0.945260519227445\\
4.59	0.94532199287478\\
4.595	0.945386459052092\\
4.6	0.945454005799543\\
4.605	0.945524718157835\\
4.61	0.945598677939417\\
4.615	0.945675963526841\\
4.62	0.945756649696581\\
4.625	0.945840807466687\\
4.63	0.945928561600919\\
4.635	0.946020252018097\\
4.64	0.946116241826632\\
4.645	0.946216858719924\\
4.65	0.946322396876263\\
4.655	0.946433118777306\\
4.66	0.946549256948218\\
4.665	0.946671015622461\\
4.67	0.946798572334101\\
4.675	0.946932079440423\\
4.68	0.947071665577506\\
4.685	0.947217437051364\\
4.69	0.94736947916713\\
4.695	0.947527857498688\\
4.7	0.947692619101069\\
4.705	0.947863793667847\\
4.71	0.948041394635683\\
4.715	0.948225420238104\\
4.72	0.948415854510504\\
4.725	0.948612668248311\\
4.73	0.948815819920175\\
4.735	0.949025256537966\\
4.74	0.949240914485315\\
4.745	0.949462720306362\\
4.75	0.949690591456318\\
4.755	0.949931227426162\\
4.76	0.950190649387264\\
4.765	0.950467782992278\\
4.77	0.950761595493367\\
4.775	0.951071094342941\\
4.78	0.95139532583812\\
4.785	0.951733373807636\\
4.79	0.952084358339892\\
4.795	0.952447434550951\\
4.8	0.952821791391261\\
4.805	0.953206650489943\\
4.81	0.953601265035537\\
4.815	0.95400491869208\\
4.82	0.954416924549479\\
4.825	0.95483662410714\\
4.83	0.955263386289836\\
4.835	0.955696606494864\\
4.84	0.956135705669528\\
4.845	0.956580129418044\\
4.85	0.957029347136967\\
4.855	0.95748285117828\\
4.86	0.957940156039308\\
4.865	0.958400797578641\\
4.87	0.958864332257269\\
4.875	0.959330336404179\\
4.88	0.960334473976138\\
4.885	0.961313819303109\\
4.89	0.962268984507804\\
4.895	0.963200566599566\\
4.9	0.96410914784753\\
4.905	0.964995296144553\\
4.91	0.965859565362166\\
4.915	0.966702495696765\\
4.92	0.967524614007249\\
4.925	0.968326434144324\\
4.93	0.969108457271677\\
4.935	0.96987117217922\\
4.94	0.970615055588598\\
4.945	0.971340572451158\\
4.95	0.972048176238557\\
4.955	0.972738309226195\\
4.96	0.973411402769657\\
4.965	0.974067877574317\\
4.97	0.9747081439583\\
4.975	0.975332602108936\\
4.98	0.975941642332898\\
4.985	0.976535645300153\\
4.99	0.977114982281891\\
4.995	0.977680015382584\\
5	0.978231097766314\\
5.005	0.978231097766314\\
5.01	0.978231097766314\\
5.015	0.978231097766315\\
5.02	0.978231097766319\\
5.025	0.978231097766343\\
5.03	0.978231097766436\\
5.035	0.978231097766721\\
5.04	0.978231097767472\\
5.045	0.978231097769219\\
5.05	0.978231097772913\\
5.055	0.978231097780149\\
5.06	0.978231097793458\\
5.065	0.978231097816682\\
5.07	0.978231097855442\\
5.075	0.978231097917708\\
5.08	0.978231098014473\\
5.085	0.97823109816055\\
5.09	0.978231098375489\\
5.095	0.978231098684628\\
5.1	0.978231099120273\\
5.105	0.978231099723021\\
5.11	0.978231100543224\\
5.115	0.978231101642591\\
5.12	0.97823110309594\\
5.125	0.978231104993089\\
5.13	0.978231107440887\\
5.135	0.978231110565392\\
5.14	0.978231114514198\\
5.145	0.97823111945896\\
5.15	0.978231125598157\\
5.155	0.97823113316013\\
5.16	0.97823114240642\\
5.165	0.978231153635422\\
5.17	0.978231167186352\\
5.175	0.97823118344354\\
5.18	0.97823120284103\\
5.185	0.978231225867484\\
5.19	0.978231253071361\\
5.195	0.978231285066362\\
5.2	0.978231322537105\\
5.205	0.978231366245016\\
5.21	0.978231417034394\\
5.215	0.978231475838623\\
5.22	0.978231543686507\\
5.225	0.978231621708683\\
5.23	0.97823171114409\\
5.235	0.978231813346452\\
5.24	0.978231929790746\\
5.245	0.978232062079629\\
5.25	0.978232211949778\\
5.255	0.978232381278131\\
5.26	0.978232572088171\\
5.265	0.978232786557172\\
5.27	0.978233027025104\\
5.275	0.978233296005014\\
5.28	0.978233596194538\\
5.285	0.9782339304882\\
5.29	0.97823430199022\\
5.295	0.978234714027579\\
5.3	0.978235170163089\\
5.305	0.978235674208292\\
5.31	0.978236230235989\\
5.315	0.978236842592251\\
5.32	0.978237515907776\\
5.325	0.978238255108481\\
5.33	0.978239065425223\\
5.335	0.978239952402574\\
5.34	0.978240921906579\\
5.345	0.978241980131456\\
5.35	0.978243133605172\\
5.355	0.978244389193902\\
5.36	0.97824575410532\\
5.365	0.978247235890728\\
5.37	0.978248842446025\\
5.375	0.978250582011511\\
5.38	0.978252463171303\\
5.385	0.978254494870563\\
5.39	0.97825668647588\\
5.395	0.978259047843045\\
5.4	0.978261589372961\\
5.405	0.978264322055959\\
5.41	0.978267257505528\\
5.415	0.978270407982382\\
5.42	0.978273786409745\\
5.425	0.978277406380683\\
5.43	0.978281282158239\\
5.435	0.9782854286691\\
5.44	0.978289861491463\\
5.445	0.978294596837724\\
5.45	0.978299651532583\\
5.455	0.978305042987094\\
5.46	0.978310789169186\\
5.465	0.978316908571105\\
5.47	0.978323420174227\\
5.475	0.978330343411643\\
5.48	0.978337698128888\\
5.485	0.97834550454316\\
5.49	0.978353783201353\\
5.495	0.978362554937188\\
5.5	0.978371840827725\\
5.505	0.978381662293831\\
5.51	0.978392042586871\\
5.515	0.978403008047371\\
5.52	0.978414587816497\\
5.525	0.97842681342582\\
5.53	0.97843971841557\\
5.535	0.97845333797987\\
5.54	0.978467708637531\\
5.545	0.97848286792706\\
5.55	0.978498854124562\\
5.555	0.978515705983317\\
5.56	0.978533462493834\\
5.565	0.978552162663261\\
5.57	0.978571845313074\\
5.575	0.978592548894013\\
5.58	0.978614311317296\\
5.585	0.978637169801158\\
5.59	0.978661160731857\\
5.595	0.978686319538263\\
5.6	0.97871268057925\\
5.605	0.978740277043116\\
5.61	0.978769140858285\\
5.615	0.97879930261462\\
5.62	0.97883079149466\\
5.625	0.978863635214172\\
5.63	0.978897882463915\\
5.635	0.978933665901854\\
5.64	0.978971127236007\\
5.645	0.979010394353199\\
5.65	0.979051582060527\\
5.655	0.979094792795045\\
5.66	0.979140117302873\\
5.665	0.979187635288911\\
5.67	0.979237416038254\\
5.675	0.979289519010413\\
5.68	0.979343994407375\\
5.685	0.979400883716516\\
5.69	0.979460220229328\\
5.695	0.979522029536916\\
5.7	0.979586330003147\\
5.705	0.979653133216346\\
5.71	0.979722444420353\\
5.715	0.979794262925776\\
5.72	0.979868582502212\\
5.725	0.979945391752176\\
5.73	0.980024674467492\\
5.735	0.980106409968819\\
5.74	0.980190573428998\\
5.745	0.980277136180878\\
5.75	0.980366066010226\\
5.755	0.980459977484923\\
5.76	0.980561220449355\\
5.765	0.980669375624792\\
5.77	0.980784039967283\\
5.775	0.98090482612157\\
5.78	0.981031361892076\\
5.785	0.981163289730446\\
5.79	0.981300266239159\\
5.795	0.981441961690717\\
5.8	0.981588059561951\\
5.805	0.981738256082992\\
5.81	0.981892259800465\\
5.815	0.982049791154474\\
5.82	0.982210582068972\\
5.825	0.982374375555105\\
5.83	0.982540925327144\\
5.835	0.982709995430625\\
5.84	0.982881359882323\\
5.845	0.983054802321708\\
5.85	0.983230115673538\\
5.855	0.983407101821238\\
5.86	0.983585571290758\\
5.865	0.98376534294457\\
5.87	0.983946243685517\\
5.875	0.984128108170198\\
5.88	0.984519986575752\\
5.885	0.984902189469\\
5.89	0.98527495573919\\
5.895	0.985638518377376\\
5.9	0.985993104622042\\
5.905	0.986338936101134\\
5.91	0.986676228970583\\
5.915	0.987005194049414\\
5.92	0.987326036951509\\
5.925	0.987638958214125\\
5.93	0.98794415342324\\
5.935	0.988241813335793\\
5.94	0.98853212399892\\
5.945	0.988815266866235\\
5.95	0.989091418911247\\
5.955	0.989360752737974\\
5.96	0.989623436688826\\
5.965	0.989879634949823\\
5.97	0.990129507653217\\
5.975	0.990373210977583\\
5.98	0.990610897245431\\
5.985	0.990842715018416\\
5.99	0.991068809190193\\
5.995	0.991289321076979\\
6	0.991504388505882\\
6.005	0.991504388505882\\
6.01	0.991504388505882\\
6.015	0.991504388505882\\
6.02	0.991504388505883\\
6.025	0.991504388505893\\
6.03	0.991504388505929\\
6.035	0.99150438850604\\
6.04	0.991504388506333\\
6.045	0.991504388507015\\
6.05	0.991504388508457\\
6.055	0.991504388511281\\
6.06	0.991504388516475\\
6.065	0.991504388525538\\
6.07	0.991504388540665\\
6.075	0.991504388564965\\
6.08	0.991504388602729\\
6.085	0.991504388659737\\
6.09	0.99150438874362\\
6.095	0.991504388864266\\
6.1	0.991504389034282\\
6.105	0.991504389269513\\
6.11	0.991504389589608\\
6.115	0.991504390018652\\
6.12	0.991504390585841\\
6.125	0.991504391326229\\
6.13	0.991504392281516\\
6.135	0.991504393500896\\
6.14	0.991504395041972\\
6.145	0.991504396971733\\
6.15	0.991504399367638\\
6.155	0.991504402318801\\
6.16	0.991504405927293\\
6.165	0.991504410309564\\
6.17	0.991504415598\\
6.175	0.991504421942589\\
6.18	0.991504429512725\\
6.185	0.991504438499113\\
6.19	0.991504449115798\\
6.195	0.991504461602284\\
6.2	0.991504476225753\\
6.205	0.991504493283363\\
6.21	0.991504513104611\\
6.215	0.991504536053765\\
6.22	0.991504562532328\\
6.225	0.991504592981549\\
6.23	0.991504627884938\\
6.235	0.991504667770806\\
6.24	0.991504713214783\\
6.245	0.991504764842327\\
6.25	0.9915048233312\\
6.255	0.991504889413902\\
6.26	0.991504963880128\\
6.265	0.991505047579585\\
6.27	0.991505141425481\\
6.275	0.991505246398565\\
6.28	0.991505363551628\\
6.285	0.991505494014297\\
6.29	0.991505638998035\\
6.295	0.991505799801244\\
6.3	0.991505977814358\\
6.305	0.991506174524885\\
6.31	0.99150639152229\\
6.315	0.991506630502687\\
6.32	0.991506893273269\\
6.325	0.991507181756442\\
6.33	0.991507497993621\\
6.335	0.99150784414865\\
6.34	0.991508222510833\\
6.345	0.991508635497548\\
6.35	0.991509085656424\\
6.355	0.99150957566708\\
6.36	0.991510108342407\\
6.365	0.991510686629406\\
6.37	0.991511313609559\\
6.375	0.991511992498755\\
6.38	0.991512726647063\\
6.385	0.991513519545456\\
6.39	0.991514374849372\\
6.395	0.991515296405168\\
6.4	0.991516288271938\\
6.405	0.991517354738811\\
6.41	0.991518500338109\\
6.415	0.991519729854741\\
6.42	0.991521048332174\\
6.425	0.991522461075287\\
6.43	0.991523973650428\\
6.435	0.991525591882939\\
6.44	0.991527321852426\\
6.445	0.991529169885996\\
6.45	0.99153114254972\\
6.455	0.991533246638499\\
6.46	0.991535489164562\\
6.465	0.991537877344762\\
6.47	0.991540418586839\\
6.475	0.991543120474823\\
6.48	0.991545990753705\\
6.485	0.991549037313522\\
6.49	0.991552268172981\\
6.495	0.991555691462726\\
6.5	0.991559315408369\\
6.505	0.991563148369693\\
6.51	0.991567199420863\\
6.515	0.991571478841629\\
6.52	0.991575998004728\\
6.525	0.991580769215787\\
6.53	0.99158580556434\\
6.535	0.991591120785372\\
6.54	0.99159672913085\\
6.545	0.991602645250689\\
6.55	0.99160888408266\\
6.555	0.991615460750762\\
6.56	0.991622390471573\\
6.565	0.991629688468166\\
6.57	0.991637369891151\\
6.575	0.991645449746457\\
6.58	0.991653942829451\\
6.585	0.991662863665062\\
6.59	0.991672226453521\\
6.595	0.991682045021429\\
6.6	0.991692332777808\\
6.605	0.991703102674843\\
6.61	0.991714367173037\\
6.615	0.991726138210504\\
6.62	0.991738427176127\\
6.625	0.991751244886364\\
6.63	0.991764610343447\\
6.635	0.991778575318961\\
6.64	0.991793195116395\\
6.645	0.991808519645329\\
6.65	0.991824593710803\\
6.655	0.991841457290275\\
6.66	0.991859145798659\\
6.665	0.991877690341881\\
6.67	0.991897117959395\\
6.675	0.991917451856089\\
6.68	0.991938711623973\\
6.685	0.991960913454063\\
6.69	0.991984070338817\\
6.695	0.992008192265516\\
6.7	0.992033286400908\\
6.705	0.992059357267496\\
6.71	0.99208640691176\\
6.715	0.992114435064655\\
6.72	0.992143439294681\\
6.725	0.992173415153815\\
6.73	0.992204356316593\\
6.735	0.992236254712621\\
6.74	0.992269100652762\\
6.745	0.992302882949266\\
6.75	0.99233758903009\\
6.755	0.992374239266069\\
6.76	0.992413750716077\\
6.765	0.992455959750861\\
6.77	0.992500709077013\\
6.775	0.992547847523852\\
6.78	0.99259722983697\\
6.785	0.992648716478235\\
6.79	0.992702173432075\\
6.795	0.992757472017828\\
6.8	0.992814488708003\\
6.805	0.99287310495226\\
6.81	0.992933207006937\\
6.815	0.992994685769965\\
6.82	0.993057436621004\\
6.825	0.993121359266644\\
6.83	0.993186357590514\\
6.835	0.993252339508161\\
6.84	0.993319216826544\\
6.845	0.993386905108011\\
6.85	0.993455323538618\\
6.855	0.993524394800667\\
6.86	0.993594044949321\\
6.865	0.993664203293184\\
6.87	0.993734802278727\\
6.875	0.993805777378429\\
6.88	0.993958713279871\\
6.885	0.994107873180453\\
6.89	0.994253350309968\\
6.895	0.994395235596358\\
6.9	0.994533617722544\\
6.905	0.994668583181861\\
6.91	0.994800216332115\\
6.915	0.994928599448308\\
6.92	0.995053812774069\\
6.925	0.995175934571802\\
6.93	0.995295041171605\\
6.935	0.995411207018981\\
6.94	0.995524504721366\\
6.945	0.995635005093513\\
6.95	0.99574277720175\\
6.955	0.995847888407154\\
6.96	0.995950404407649\\
6.965	0.996050389279074\\
6.97	0.996147905515227\\
6.975	0.996243014066932\\
6.98	0.996335774380128\\
6.985	0.99642624443303\\
6.99	0.996514480772368\\
6.995	0.996600538548725\\
7	0.996684471551013\\
7.005	0.996684471551013\\
7.01	0.996684471551013\\
7.015	0.996684471551013\\
7.02	0.996684471551014\\
7.025	0.996684471551018\\
7.03	0.996684471551032\\
7.035	0.996684471551075\\
7.04	0.99668447155119\\
7.045	0.996684471551456\\
7.05	0.996684471552019\\
7.055	0.996684471553121\\
7.06	0.996684471555148\\
7.065	0.996684471558685\\
7.07	0.996684471564588\\
7.075	0.996684471574072\\
7.08	0.99668447158881\\
7.085	0.996684471611058\\
7.09	0.996684471643794\\
7.095	0.996684471690878\\
7.1	0.996684471757229\\
7.105	0.996684471849031\\
7.11	0.996684471973953\\
7.115	0.996684472141393\\
7.12	0.996684472362746\\
7.125	0.996684472651693\\
7.13	0.996684473024506\\
7.135	0.996684473500386\\
7.14	0.996684474101812\\
7.145	0.996684474854928\\
7.15	0.996684475789962\\
7.155	0.996684476941694\\
7.16	0.996684478349957\\
7.165	0.996684480060198\\
7.17	0.996684482124083\\
7.175	0.996684484600145\\
7.18	0.996684487554494\\
7.185	0.996684491061555\\
7.19	0.996684495204861\\
7.195	0.996684500077883\\
7.2	0.996684505784892\\
7.205	0.996684512441857\\
7.21	0.99668452017737\\
7.215	0.996684529133591\\
7.22	0.996684539467212\\
7.225	0.996684551350436\\
7.23	0.996684564971961\\
7.235	0.996684580537966\\
7.24	0.996684598273098\\
7.245	0.996684618421453\\
7.25	0.996684641247534\\
7.255	0.996684667037212\\
7.26	0.996684696098673\\
7.265	0.996684728763531\\
7.27	0.996684765388173\\
7.275	0.996684806355354\\
7.28	0.996684852075937\\
7.285	0.996684902990776\\
7.29	0.99668495957266\\
7.295	0.996685022328309\\
7.3	0.996685091800359\\
7.305	0.996685168569329\\
7.31	0.996685253255531\\
7.315	0.996685346520896\\
7.32	0.996685449070705\\
7.325	0.996685561655205\\
7.33	0.996685685071084\\
7.335	0.996685820162813\\
7.34	0.996685967823824\\
7.345	0.996686128997532\\
7.35	0.996686304678183\\
7.355	0.996686495911536\\
7.36	0.99668670379536\\
7.365	0.996686929479761\\
7.37	0.996687174167331\\
7.375	0.996687439113115\\
7.38	0.996687725624522\\
7.385	0.996688035063952\\
7.39	0.99668836885799\\
7.395	0.996688728507729\\
7.4	0.996689115597287\\
7.405	0.996689531800553\\
7.41	0.99668997888633\\
7.415	0.996690458721993\\
7.42	0.996690973275824\\
7.425	0.996691524618124\\
7.43	0.996692114921237\\
7.435	0.996692746458582\\
7.44	0.996693421602808\\
7.445	0.996694142823156\\
7.45	0.996694912682124\\
7.455	0.996695733831515\\
7.46	0.996696609007948\\
7.465	0.996697541027897\\
7.47	0.996698532782335\\
7.475	0.996699587231032\\
7.48	0.996700707396579\\
7.485	0.996701896358168\\
7.49	0.996703157245211\\
7.495	0.996704493230801\\
7.5	0.996705907525097\\
7.505	0.996707403390618\\
7.51	0.996708984368681\\
7.515	0.996710654471098\\
7.52	0.996712418136237\\
7.525	0.996714280166535\\
7.53	0.996716245670362\\
7.535	0.996718320007984\\
7.54	0.996720508741426\\
7.545	0.996722817588016\\
7.55	0.996725252377425\\
7.555	0.996727819012\\
7.56	0.996730523430217\\
7.565	0.996733371573089\\
7.57	0.99673636935335\\
7.575	0.996739522627266\\
7.58	0.996742837168934\\
7.585	0.996746318646903\\
7.59	0.99674997260301\\
7.595	0.996753804433273\\
7.6	0.996757819370747\\
7.605	0.996762022470198\\
7.61	0.99676641859451\\
7.615	0.996771012402692\\
7.62	0.996775808339413\\
7.625	0.996780810625943\\
7.63	0.996786026678163\\
7.635	0.996791476700641\\
7.64	0.996797182276319\\
7.645	0.996803162883092\\
7.65	0.996809436006741\\
7.655	0.996816017249013\\
7.66	0.996822920431062\\
7.665	0.996830157692402\\
7.67	0.996837739585549\\
7.675	0.996845675166527\\
7.68	0.996853972081385\\
7.685	0.99686263664889\\
7.69	0.996871673939525\\
7.695	0.996881087850962\\
7.7	0.996890881180124\\
7.705	0.996901055691979\\
7.71	0.996911612185194\\
7.715	0.99692255055477\\
7.72	0.996933869851781\\
7.725	0.996945568340325\\
7.73	0.996957643551804\\
7.735	0.996970092336636\\
7.74	0.996982910913503\\
7.745	0.996996094916233\\
7.75	0.997009639438415\\
7.755	0.997023942693705\\
7.76	0.997039362576859\\
7.765	0.997055835229326\\
7.77	0.997073299265203\\
7.775	0.997091695688067\\
7.78	0.997110967810401\\
7.785	0.997131061175543\\
7.79	0.997151923482085\\
7.795	0.997173504510641\\
7.8	0.99719575605292\\
7.805	0.997218631843031\\
7.81	0.997242087490957\\
7.815	0.997266080418125\\
7.82	0.997290569795019\\
7.825	0.997315516480763\\
7.83	0.997340882964633\\
7.835	0.997366633309411\\
7.84	0.99739273309656\\
7.845	0.99741914937313\\
7.85	0.997445850600378\\
7.855	0.997472806604015\\
7.86	0.997499988526057\\
7.865	0.997527368778223\\
7.87	0.997554920996825\\
7.875	0.997582619999115\\
7.88	0.997642305323997\\
7.885	0.997700517012958\\
7.89	0.997757291450198\\
7.895	0.997812664121587\\
7.9	0.997866669636849\\
7.905	0.997919341751188\\
7.91	0.99797071338639\\
7.915	0.9980208166514\\
7.92	0.998069682862389\\
7.925	0.99811734256233\\
7.93	0.998163825540086\\
7.935	0.998209160849033\\
7.94	0.998253376825213\\
7.945	0.998296501105052\\
7.95	0.998338560642628\\
7.955	0.998379581726521\\
7.96	0.998419589996244\\
7.965	0.998458610458268\\
7.97	0.998496667501652\\
7.975	0.998533784913287\\
7.98	0.998569985892763\\
7.985	0.998605293066872\\
7.99	0.998639728503746\\
7.995	0.998673313726653\\
8	0.998706069727453\\
8.005	0.998706069727453\\
8.01	0.998706069727453\\
8.015	0.998706069727453\\
8.02	0.998706069727454\\
8.025	0.998706069727455\\
8.03	0.99870606972746\\
8.035	0.998706069727477\\
8.04	0.998706069727522\\
8.045	0.998706069727626\\
8.05	0.998706069727845\\
8.055	0.998706069728276\\
8.06	0.998706069729067\\
8.065	0.998706069730447\\
8.07	0.998706069732751\\
8.075	0.998706069736452\\
8.08	0.998706069742204\\
8.085	0.998706069750886\\
8.09	0.998706069763662\\
8.095	0.998706069782037\\
8.1	0.998706069807932\\
8.105	0.998706069843759\\
8.11	0.998706069892511\\
8.115	0.998706069957857\\
8.12	0.998706070044243\\
8.125	0.998706070157008\\
8.13	0.998706070302504\\
8.135	0.998706070488223\\
8.14	0.998706070722937\\
8.145	0.998706071016851\\
8.15	0.998706071381761\\
8.155	0.99870607183124\\
8.16	0.998706072380834\\
8.165	0.998706073048279\\
8.17	0.998706073853738\\
8.175	0.998706074820055\\
8.18	0.99870607597303\\
8.185	0.998706077341709\\
8.19	0.998706078958691\\
8.195	0.998706080860454\\
8.2	0.998706083087692\\
8.205	0.998706085685664\\
8.21	0.998706088704553\\
8.215	0.998706092199841\\
8.22	0.998706096232678\\
8.225	0.998706100870268\\
8.23	0.998706106186254\\
8.235	0.9987061122611\\
8.24	0.998706119182478\\
8.245	0.998706127045649\\
8.25	0.998706135953839\\
8.255	0.998706146018613\\
8.26	0.998706157360245\\
8.265	0.998706170108152\\
8.27	0.998706184401419\\
8.275	0.998706200389421\\
8.28	0.998706218232503\\
8.285	0.998706238102714\\
8.29	0.998706260184568\\
8.295	0.998706284675817\\
8.3	0.998706311788234\\
8.305	0.998706341748373\\
8.31	0.99870637479832\\
8.315	0.998706411196403\\
8.32	0.998706451217867\\
8.325	0.998706495155506\\
8.33	0.998706543320239\\
8.335	0.998706596041632\\
8.34	0.998706653668359\\
8.345	0.9987067165686\\
8.35	0.998706785130375\\
8.355	0.998706859761803\\
8.36	0.998706940891305\\
8.365	0.998707028967726\\
8.37	0.998707124460393\\
8.375	0.998707227859105\\
8.38	0.998707339674096\\
8.385	0.99870746043706\\
8.39	0.998707590704744\\
8.395	0.998707731062968\\
8.4	0.998707882129956\\
8.405	0.998708044558967\\
8.41	0.998708219040299\\
8.415	0.998708406302722\\
8.42	0.998708607114384\\
8.425	0.998708822283249\\
8.43	0.998709052657103\\
8.435	0.99870929912318\\
8.44	0.998709562607438\\
8.445	0.998709844073531\\
8.45	0.998710144521511\\
8.455	0.998710464986279\\
8.46	0.998710806535838\\
8.465	0.998711170269356\\
8.47	0.998711557315075\\
8.475	0.998711968828085\\
8.48	0.998712405987992\\
8.485	0.998712869996496\\
8.49	0.99871336207489\\
8.495	0.998713883461518\\
8.5	0.998714435409188\\
8.505	0.998715019191144\\
8.51	0.998715636189431\\
8.515	0.998716287969716\\
8.52	0.998716976264131\\
8.525	0.998717702946893\\
8.53	0.998718470011613\\
8.535	0.998719279550209\\
8.54	0.998720133733336\\
8.545	0.99872103479226\\
8.55	0.998721985002091\\
8.555	0.998722986666298\\
8.56	0.998724042102453\\
8.565	0.99872515362912\\
8.57	0.998726323553821\\
8.575	0.998727554162045\\
8.58	0.998728847707213\\
8.585	0.998730206401553\\
8.59	0.998731632407842\\
8.595	0.998733127831951\\
8.6	0.998734694716151\\
8.605	0.998736335033133\\
8.61	0.998738050680703\\
8.615	0.998739843477105\\
8.62	0.99874171515693\\
8.625	0.998743667367588\\
8.63	0.998745703003226\\
8.635	0.998747829948954\\
8.64	0.998750056627809\\
8.645	0.998752390641307\\
8.65	0.998754838813512\\
8.655	0.998757407233218\\
8.66	0.998760101294322\\
8.665	0.998762925734432\\
8.67	0.998765884671813\\
8.675	0.998768981640702\\
8.68	0.998772219625075\\
8.685	0.998775601090915\\
8.69	0.998779128017048\\
8.695	0.998782801924596\\
8.7	0.998786623905094\\
8.705	0.998790594647345\\
8.71	0.99879471446304\\
8.715	0.998798983311203\\
8.72	0.998803400821501\\
8.725	0.998807966316475\\
8.73	0.998812678832721\\
8.735	0.998817537141071\\
8.74	0.998822539765816\\
8.745	0.998827685002995\\
8.75	0.998832970937816\\
8.755	0.998838552978598\\
8.76	0.998844570798659\\
8.765	0.998850999476326\\
8.77	0.998857815054913\\
8.775	0.99886499451026\\
8.78	0.998872515719289\\
8.785	0.998880357429542\\
8.79	0.998888499229682\\
8.795	0.998896921520907\\
8.8	0.998905605489272\\
8.805	0.998914533078882\\
8.81	0.998923686965926\\
8.815	0.998933050533535\\
8.82	0.998942607847431\\
8.825	0.998952343632354\\
8.83	0.99896224324923\\
8.835	0.99897229267307\\
8.84	0.998982478471569\\
8.845	0.998992787784388\\
8.85	0.999003208303102\\
8.855	0.999013728251783\\
8.86	0.999024336368208\\
8.865	0.999035021885673\\
8.87	0.999045774515389\\
8.875	0.999056584429444\\
8.88	0.999079877442875\\
8.885	0.999102595349755\\
8.89	0.999124752349516\\
8.895	0.999146362291004\\
8.9	0.999167438681135\\
8.905	0.999187994693339\\
8.91	0.999208043175794\\
8.915	0.999227596659454\\
8.92	0.999246667365881\\
8.925	0.99926526721489\\
8.93	0.99928340783199\\
8.935	0.999301100555658\\
8.94	0.999318356444422\\
8.945	0.999335186283774\\
8.95	0.999351600592913\\
8.955	0.999367609631315\\
8.96	0.99938322340515\\
8.965	0.999398451673536\\
8.97	0.999413303954635\\
8.975	0.999427789531608\\
8.98	0.999441917458411\\
8.985	0.999455696565458\\
8.99	0.99946913546514\\
8.995	0.999482242557207\\
9	0.999495026034018\\
9.005	0.999495026034018\\
9.01	0.999495026034018\\
9.015	0.999495026034018\\
9.02	0.999495026034018\\
9.025	0.999495026034018\\
9.03	0.99949502603402\\
9.035	0.999495026034027\\
9.04	0.999495026034044\\
9.045	0.999495026034085\\
9.05	0.999495026034171\\
9.055	0.999495026034338\\
9.06	0.999495026034647\\
9.065	0.999495026035186\\
9.07	0.999495026036085\\
9.075	0.999495026037529\\
9.08	0.999495026039774\\
9.085	0.999495026043163\\
9.09	0.999495026048149\\
9.095	0.99949502605532\\
9.1	0.999495026065426\\
9.105	0.999495026079407\\
9.11	0.999495026098434\\
9.115	0.999495026123936\\
9.12	0.999495026157649\\
9.125	0.999495026201657\\
9.13	0.999495026258439\\
9.135	0.999495026330918\\
9.14	0.999495026422519\\
9.145	0.999495026537223\\
9.15	0.999495026679634\\
9.155	0.999495026855049\\
9.16	0.999495027069536\\
9.165	0.999495027330015\\
9.17	0.999495027644357\\
9.175	0.999495028021475\\
9.18	0.999495028471439\\
9.185	0.999495029005585\\
9.19	0.999495029636634\\
9.195	0.999495030378823\\
9.2	0.999495031248033\\
9.205	0.999495032261927\\
9.21	0.99949503344009\\
9.215	0.999495034804174\\
9.22	0.999495036378043\\
9.225	0.999495038187927\\
9.23	0.999495040262563\\
9.235	0.999495042633354\\
9.24	0.999495045334517\\
9.245	0.999495048403226\\
9.25	0.999495051879769\\
9.255	0.999495055807685\\
9.26	0.999495060233912\\
9.265	0.999495065208957\\
9.27	0.999495070787099\\
9.275	0.999495077026636\\
9.28	0.999495083990142\\
9.285	0.999495091744764\\
9.29	0.999495100362509\\
9.295	0.999495109920553\\
9.3	0.999495120501544\\
9.305	0.999495132193898\\
9.31	0.999495145092091\\
9.315	0.99949515929694\\
9.32	0.999495174915863\\
9.325	0.999495192063127\\
9.33	0.999495210860072\\
9.335	0.999495231435316\\
9.34	0.999495253924934\\
9.345	0.999495278472612\\
9.35	0.999495305229781\\
9.355	0.999495334355716\\
9.36	0.999495366017612\\
9.365	0.999495400390639\\
9.37	0.999495437657957\\
9.375	0.999495478010717\\
9.38	0.999495521648044\\
9.385	0.999495568777441\\
9.39	0.999495619616184\\
9.395	0.999495674392899\\
9.4	0.999495733348855\\
9.405	0.999495796738995\\
9.41	0.999495864832719\\
9.415	0.999495937914438\\
9.42	0.999496016283932\\
9.425	0.999496100256521\\
9.43	0.999496190163065\\
9.435	0.999496286349819\\
9.44	0.99949638917815\\
9.445	0.999496499024138\\
9.45	0.999496616278067\\
9.455	0.999496741343821\\
9.46	0.999496874638202\\
9.465	0.999497016590177\\
9.47	0.999497167640056\\
9.475	0.99949732823863\\
9.48	0.999497498846256\\
9.485	0.999497679931914\\
9.49	0.99949787197223\\
9.495	0.999498075450484\\
9.5	0.999498290855603\\
9.505	0.999498518684487\\
9.51	0.999498759476497\\
9.515	0.999499013842658\\
9.52	0.999499282458957\\
9.525	0.999499566056832\\
9.53	0.999499865414318\\
9.535	0.999500181347815\\
9.54	0.99950051470445\\
9.545	0.999500866355005\\
9.55	0.999501237187372\\
9.555	0.999501628100514\\
9.56	0.999502039998892\\
9.565	0.999502473787359\\
9.57	0.999502930366456\\
9.575	0.999503410628128\\
9.58	0.999503915451802\\
9.585	0.99950444570083\\
9.59	0.999505002219266\\
9.595	0.999505585828954\\
9.6	0.999506197326919\\
9.605	0.999506837483031\\
9.61	0.999507507037933\\
9.615	0.999508206701222\\
9.62	0.999508937149844\\
9.625	0.999509699026723\\
9.63	0.999510493461341\\
9.635	0.999511323530968\\
9.64	0.999512192522812\\
9.645	0.999513103403466\\
9.65	0.999514058836114\\
9.655	0.999515061196994\\
9.66	0.999516112591144\\
9.665	0.999517214867483\\
9.67	0.99951836963322\\
9.675	0.999519578267639\\
9.68	0.999520841935276\\
9.685	0.999522161598516\\
9.69	0.999523538029623\\
9.695	0.999524971822235\\
9.7	0.999526463402338\\
9.705	0.999528013038749\\
9.71	0.999529620853107\\
9.715	0.999531286829421\\
9.72	0.999533010823165\\
9.725	0.999534792569951\\
9.73	0.999536631693796\\
9.735	0.999538527715002\\
9.74	0.999540480057652\\
9.745	0.999542488056754\\
9.75	0.999544550965032\\
9.755	0.999546729432706\\
9.76	0.999549077969198\\
9.765	0.999551586848483\\
9.77	0.999554246721138\\
9.775	0.99955704860167\\
9.78	0.999559983856245\\
9.785	0.999563044190802\\
9.79	0.999566221639536\\
9.795	0.999569508553748\\
9.8	0.99957289759104\\
9.805	0.99957638170485\\
9.81	0.999579954134325\\
9.815	0.999583608394506\\
9.82	0.999587338266821\\
9.825	0.999591137789894\\
9.83	0.999595001250624\\
9.835	0.999598923175568\\
9.84	0.999602898322587\\
9.845	0.999606921672756\\
9.85	0.999610988422545\\
9.855	0.999615093976236\\
9.86	0.999619233938595\\
9.865	0.999623404107766\\
9.87	0.999627600468411\\
9.875	0.999631819185051\\
9.88	0.999640909601762\\
9.885	0.999649775575284\\
9.89	0.99965842264714\\
9.895	0.999666856222032\\
9.9	0.999675081571217\\
9.905	0.999683103835807\\
9.91	0.999690928029979\\
9.915	0.999698559044108\\
9.92	0.999706001647828\\
9.925	0.999713260493006\\
9.93	0.999720340116659\\
9.935	0.999727244943781\\
9.94	0.999733979290114\\
9.945	0.999740547364843\\
9.95	0.999746953273229\\
9.955	0.999753201019174\\
9.96	0.999759294507722\\
9.965	0.999765237547502\\
9.97	0.999771033853107\\
9.975	0.999776687047416\\
9.98	0.999782200663861\\
9.985	0.99978757814863\\
9.99	0.999792822862827\\
9.995	0.99979793808457\\
10	0.999802927011038\\
};
\addlegendentry{$B\!=\!8$, an.};

\addplot [only marks, mark=diamond, mark options={solid, draw=color6}]
  table[row sep=crcr]{%
0	0\\
0.25	0\\
0.5	0\\
0.75	0\\
1	0\\
1.25	0.00511261862205149\\
1.5	0.0311432453555953\\
1.75	0.146708081513151\\
2	0.633516382643859\\
2.25	0.633536230014378\\
2.5	0.635891824788053\\
2.75	0.669465092556772\\
3	0.857107415409787\\
3.25	0.857114938203451\\
3.5	0.858041042121402\\
3.75	0.871110695667943\\
4	0.944250977042835\\
4.25	0.944254178231628\\
4.5	0.944617833278566\\
4.75	0.949767425631182\\
5	0.978337715494026\\
5.25	0.978338675850664\\
5.5	0.978477447384861\\
5.75	0.980450019919397\\
6	0.991527733739201\\
6.25	0.991527893798641\\
6.5	0.991579432938216\\
6.75	0.992363404073737\\
7	0.996730785944668\\
7.25	0.996730946004108\\
7.5	0.99674951289911\\
7.75	0.997046423159705\\
8	0.998734249951062\\
8.25	0.998734410010501\\
8.5	0.998743213279684\\
8.75	0.998858296016809\\
9	0.999509257757961\\
9.25	0.999509417817401\\
9.5	0.999511178471237\\
9.75	0.999549912855638\\
10	0.999811930158384\\
};
\addlegendentry{$B\!=\!8$, sim.};

\end{axis}
\end{tikzpicture}%


==> fig/dm1_Bl_lat_cdf.tex <==

\begin{tikzpicture}

\begin{axis}[%
width=\sfwidth,
height=\sfheight,
legend style={legend cell align=left, fill opacity=0.6, draw opacity=1, text opacity=1, legend columns=2, align=left, draw=white!15!black, font=\tiny, at={(0.99, 0.015)}, anchor=south east},
xlabel style={font=\footnotesize\color{white!15!black}},
xmin=0,
xmax=1,
xlabel={$t$},
ymin=0,
ymax=1,
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={$P_T(t)$},
xmajorgrids,
ymajorgrids
]
\addplot [color=color0, semithick]
  table[row sep=crcr]{%
0	0\\
0.001	0.001875\\
0.002	0.00375\\
0.003	0.005625\\
0.004	0.0075\\
0.005	0.00937499999999998\\
0.006	0.0112499999999999\\
0.007	0.0131249999999995\\
0.008	0.0149999999999984\\
0.009	0.0168749999999954\\
0.01	0.0187499999999882\\
0.011	0.0206249999999726\\
0.012	0.0224999999999408\\
0.013	0.0243749999998798\\
0.014	0.0262499999997686\\
0.015	0.0281249999995746\\
0.016	0.0299999999992486\\
0.017	0.0318749999987188\\
0.018	0.0337499999978824\\
0.019	0.035624999996596\\
0.02	0.037499999994663\\
0.021	0.0393749999918188\\
0.022	0.0412499999877124\\
0.023	0.0431249999818852\\
0.024	0.0449999999737453\\
0.025	0.0468749999625381\\
0.026	0.0487499999473116\\
0.027	0.0506249999268767\\
0.028	0.0524999998997619\\
0.029	0.0543749998641617\\
0.03	0.0562499998178778\\
0.031	0.0581249997582538\\
0.032	0.0599999996821015\\
0.033	0.0618749995856189\\
0.034	0.0637499994642995\\
0.035	0.065624999312832\\
0.036	0.0674999991249893\\
0.037	0.0693749988935083\\
0.038	0.0712499986099568\\
0.039	0.0731249982645897\\
0.04	0.0749999978461923\\
0.041	0.076874997341911\\
0.042	0.0787499967370702\\
0.043	0.0806249960149751\\
0.044	0.0824999951567\\
0.045	0.0843749941408615\\
0.046	0.0862499929433755\\
0.047	0.0881249915371987\\
0.048	0.0899999898920524\\
0.049	0.0918749879741297\\
0.05	0.0937499857457847\\
0.051	0.0956249831652036\\
0.052	0.0974999801860566\\
0.053	0.0993749767571313\\
0.054	0.101249972821946\\
0.055	0.103124968318344\\
0.056	0.104999963178065\\
0.057	0.106874957326299\\
0.058	0.108749950681219\\
0.059	0.110624943153487\\
0.06	0.112499934645745\\
0.061	0.114374925052083\\
0.062	0.116249914257478\\
0.063	0.118124902137221\\
0.064	0.119999888556312\\
0.065	0.121874873368837\\
0.066	0.123749856417324\\
0.067	0.125624837532068\\
0.068	0.127499816530442\\
0.069	0.129374793216176\\
0.07	0.131249767378622\\
0.071	0.133124738791986\\
0.072	0.134999707214545\\
0.073	0.136874672387831\\
0.074	0.138749634035806\\
0.075	0.140624591863995\\
0.076	0.142499545558614\\
0.077	0.144374494785661\\
0.078	0.146249439189993\\
0.079	0.148124378394378\\
0.08	0.149999311998518\\
0.081	0.151874239578062\\
0.082	0.153749160683585\\
0.083	0.155624074839551\\
0.084	0.157498981543258\\
0.085	0.159373880263749\\
0.086	0.161248770440718\\
0.087	0.163123651483386\\
0.088	0.164998522769355\\
0.089	0.166873383643452\\
0.09	0.168748233416542\\
0.091	0.170623071364333\\
0.092	0.172497896726151\\
0.093	0.174372708703711\\
0.094	0.176247506459856\\
0.095	0.17812228911729\\
0.096	0.179997055757289\\
0.097	0.181871805418399\\
0.098	0.183746537095115\\
0.099	0.185621249736549\\
0.1	0.187495942245084\\
0.101	0.18937061347501\\
0.102	0.191245262231154\\
0.103	0.193119887267489\\
0.104	0.194994487285741\\
0.105	0.196869060933978\\
0.106	0.19874360680519\\
0.107	0.200618123435864\\
0.108	0.202492609304545\\
0.109	0.204367062830387\\
0.11	0.206241482371708\\
0.111	0.208115866224522\\
0.112	0.209990212621078\\
0.113	0.211864519728388\\
0.114	0.213738785646752\\
0.115	0.215613008408276\\
0.116	0.217487185975392\\
0.117	0.219361316239373\\
0.118	0.221235397018849\\
0.119	0.223109426058312\\
0.12	0.224983401026638\\
0.121	0.226857319515597\\
0.122	0.228731179038366\\
0.123	0.23060497702805\\
0.124	0.2324787108362\\
0.125	0.23435237773134\\
0.126	0.23622597489749\\
0.127	0.238099499432708\\
0.128	0.239972948347624\\
0.129	0.241846318563991\\
0.13	0.243719606913235\\
0.131	0.245592810135023\\
0.132	0.247465924875831\\
0.133	0.24933894768753\\
0.134	0.251211875025974\\
0.135	0.253084703249604\\
0.136	0.254957428618069\\
0.137	0.256830047290847\\
0.138	0.258702555325892\\
0.139	0.260574948678286\\
0.14	0.262447223198914\\
0.141	0.264319374633147\\
0.142	0.266191398619545\\
0.143	0.268063290688575\\
0.144	0.269935046261351\\
0.145	0.271806660648386\\
0.146	0.273678129048365\\
0.147	0.27554944654694\\
0.148	0.277420608115544\\
0.149	0.279291608610219\\
0.15	0.281162442770477\\
0.151	0.283033105218173\\
0.152	0.284903590456404\\
0.153	0.286773892868434\\
0.154	0.288644006716634\\
0.155	0.290513926141456\\
0.156	0.292383645160425\\
0.157	0.294253157667156\\
0.158	0.296122457430401\\
0.159	0.297991538093119\\
0.16	0.299860393171569\\
0.161	0.30172901605444\\
0.162	0.303597400001996\\
0.163	0.305465538145257\\
0.164	0.307333423485208\\
0.165	0.309201048892031\\
0.166	0.311068407104369\\
0.167	0.312935490728625\\
0.168	0.314802292238279\\
0.169	0.316668803973247\\
0.17	0.318535018139259\\
0.171	0.320400926807278\\
0.172	0.322266521912945\\
0.173	0.324131795256051\\
0.174	0.325996738500051\\
0.175	0.3278613431716\\
0.176	0.329725600660125\\
0.177	0.331589502217432\\
0.178	0.333453038957337\\
0.179	0.335316201855341\\
0.18	0.337178981748325\\
0.181	0.339041369334292\\
0.182	0.340903355172129\\
0.183	0.342764929681409\\
0.184	0.344626083142229\\
0.185	0.346486805695072\\
0.186	0.348347087340712\\
0.187	0.350206917940149\\
0.188	0.352066287214576\\
0.189	0.35392518474538\\
0.19	0.355783599974183\\
0.191	0.357641522202907\\
0.192	0.359498940593878\\
0.193	0.361355844169966\\
0.194	0.363212221814755\\
0.195	0.365068062272748\\
0.196	0.366923354149604\\
0.197	0.368778085912412\\
0.198	0.370632245889997\\
0.199	0.372485822273258\\
0.2	0.374338803115542\\
0.201	0.376191176333048\\
0.202	0.37804292970527\\
0.203	0.379894050875464\\
0.204	0.381744527351158\\
0.205	0.383594346504685\\
0.206	0.385443495573759\\
0.207	0.387291961662071\\
0.208	0.389139731739932\\
0.209	0.390986792644933\\
0.21	0.392833131082648\\
0.211	0.394678733627361\\
0.212	0.396523586722831\\
0.213	0.398367676683084\\
0.214	0.400210989693236\\
0.215	0.402053511810346\\
0.216	0.403895228964306\\
0.217	0.405736126958749\\
0.218	0.407576191471997\\
0.219	0.409415408058036\\
0.22	0.411253762147515\\
0.221	0.413091239048785\\
0.222	0.414927823948951\\
0.223	0.416763501914969\\
0.224	0.418598257894755\\
0.225	0.420432076718336\\
0.226	0.422264943099019\\
0.227	0.424096841634587\\
0.228	0.425927756808524\\
0.229	0.427757672991272\\
0.23	0.429586574441499\\
0.231	0.431414445307406\\
0.232	0.433241269628052\\
0.233	0.435067031334708\\
0.234	0.436891714252228\\
0.235	0.438715302100452\\
0.236	0.440537778495627\\
0.237	0.442359126951854\\
0.238	0.444179330882553\\
0.239	0.445998373601957\\
0.24	0.447816238326622\\
0.241	0.44963290817696\\
0.242	0.451448366178791\\
0.243	0.45326259526492\\
0.244	0.455075578276731\\
0.245	0.456887297965799\\
0.246	0.458697736995522\\
0.247	0.460506877942774\\
0.248	0.462314703299571\\
0.249	0.464121195474764\\
0.25	0.465926336795736\\
0.251	0.467730109510124\\
0.252	0.469532495787561\\
0.253	0.471333477721424\\
0.254	0.473133037330602\\
0.255	0.47493115656128\\
0.256	0.476727817288737\\
0.257	0.478523001319158\\
0.258	0.480316690391454\\
0.259	0.482108866179104\\
0.26	0.483899510292006\\
0.261	0.485688604278332\\
0.262	0.48747612962641\\
0.263	0.489262067766605\\
0.264	0.491046400073213\\
0.265	0.49282910786637\\
0.266	0.494610172413964\\
0.267	0.49638957493356\\
0.268	0.498167296594334\\
0.269	0.499943318519015\\
0.27	0.501717621785834\\
0.271	0.503490187430475\\
0.272	0.505260996448048\\
0.273	0.50703002979505\\
0.274	0.508797268391347\\
0.275	0.51056269312215\\
0.276	0.512326284840006\\
0.277	0.514088024366783\\
0.278	0.515847892495672\\
0.279	0.517605869993179\\
0.28	0.519361937601128\\
0.281	0.521116076038672\\
0.282	0.522868266004289\\
0.283	0.5246184881778\\
0.284	0.526366723222374\\
0.285	0.528112951786541\\
0.286	0.529857154506204\\
0.287	0.531599312006649\\
0.288	0.53333940490456\\
0.289	0.535077413810025\\
0.29	0.536813319328553\\
0.291	0.538547102063075\\
0.292	0.540278742615955\\
0.293	0.542008221590993\\
0.294	0.543735519595425\\
0.295	0.545460617241923\\
0.296	0.547183495150589\\
0.297	0.548904133950948\\
0.298	0.550622514283928\\
0.299	0.55233861680385\\
0.3	0.5540524221804\\
0.301	0.5557639111006\\
0.302	0.557473064270776\\
0.303	0.559179862418516\\
0.304	0.560884286294623\\
0.305	0.56258631667506\\
0.306	0.564285934362891\\
0.307	0.56598312019021\\
0.308	0.567677855020065\\
0.309	0.569370119748373\\
0.31	0.571059895305827\\
0.311	0.572747162659792\\
0.312	0.574431902816194\\
0.313	0.5761140968214\\
0.314	0.577793725764085\\
0.315	0.579470770777091\\
0.316	0.581145213039275\\
0.317	0.582817033777349\\
0.318	0.584486214267703\\
0.319	0.586152735838221\\
0.32	0.587816579870088\\
0.321	0.589477727799575\\
0.322	0.591136161119823\\
0.323	0.59279186138261\\
0.324	0.594444810200103\\
0.325	0.596094989246601\\
0.326	0.597742380260263\\
0.327	0.599386965044821\\
0.328	0.601028725471285\\
0.329	0.602667643479624\\
0.33	0.604303701080445\\
0.331	0.605936880356649\\
0.332	0.607567163465075\\
0.333	0.609194532638127\\
0.334	0.610818970185394\\
0.335	0.612440458495243\\
0.336	0.614058980036408\\
0.337	0.615674517359552\\
0.338	0.617287053098826\\
0.339	0.618896569973399\\
0.34	0.620503050788984\\
0.341	0.622106478439335\\
0.342	0.623706835907742\\
0.343	0.625304106268495\\
0.344	0.626898272688345\\
0.345	0.628489318427932\\
0.346	0.630077226843215\\
0.347	0.631661981386866\\
0.348	0.633243565609661\\
0.349	0.634821963161845\\
0.35	0.636397157794483\\
0.351	0.637969133360794\\
0.352	0.639537873817462\\
0.353	0.641103363225938\\
0.354	0.642665585753712\\
0.355	0.64422452567558\\
0.356	0.645780167374882\\
0.357	0.647332495344725\\
0.358	0.648881494189195\\
0.359	0.650427148624535\\
0.36	0.651969443480319\\
0.361	0.653508363700599\\
0.362	0.655043894345037\\
0.363	0.65657602059002\\
0.364	0.658104727729744\\
0.365	0.659630001177297\\
0.366	0.661151826465712\\
0.367	0.662670189249002\\
0.368	0.664185075303175\\
0.369	0.665696470527238\\
0.37	0.667204360944171\\
0.371	0.668708732701887\\
0.372	0.670209572074177\\
0.373	0.671706865461623\\
0.374	0.673200599392509\\
0.375	0.6746907605237\\
0.376	0.676177335641504\\
0.377	0.677660311662518\\
0.378	0.679139675634456\\
0.379	0.680615414736946\\
0.38	0.68208751628233\\
0.381	0.683555967716417\\
0.382	0.685020756619245\\
0.383	0.686481870705798\\
0.384	0.687939297826723\\
0.385	0.689393025969019\\
0.386	0.690843043256707\\
0.387	0.692289337951485\\
0.388	0.693731898453359\\
0.389	0.695170713301261\\
0.39	0.696605771173636\\
0.391	0.69803706088903\\
0.392	0.699464571406639\\
0.393	0.700888291826852\\
0.394	0.70230821139177\\
0.395	0.703724319485704\\
0.396	0.705136605635663\\
0.397	0.706545059511815\\
0.398	0.707949670927933\\
0.399	0.709350429841821\\
0.4	0.710747326355727\\
0.401	0.712140350716725\\
0.402	0.713529493317095\\
0.403	0.714914744694677\\
0.404	0.716296095533197\\
0.405	0.717673536662599\\
0.406	0.719047059059333\\
0.407	0.720416653846644\\
0.408	0.721782312294837\\
0.409	0.723144025821518\\
0.41	0.724501785991827\\
0.411	0.725855584518653\\
0.412	0.727205413262824\\
0.413	0.728551264233285\\
0.414	0.729893129587262\\
0.415	0.731231001630399\\
0.416	0.732564872816891\\
0.417	0.733894735749589\\
0.418	0.735220583180097\\
0.419	0.736542408008843\\
0.42	0.737860203285145\\
0.421	0.739173962207251\\
0.422	0.740483678122367\\
0.423	0.74178934452667\\
0.424	0.743090955065301\\
0.425	0.744388503532348\\
0.426	0.745681983870806\\
0.427	0.746971390172529\\
0.428	0.748256716678162\\
0.429	0.749537957777056\\
0.43	0.750815108007177\\
0.431	0.752088162054984\\
0.432	0.753357114755313\\
0.433	0.754621961091224\\
0.434	0.755882696193853\\
0.435	0.757139315342233\\
0.436	0.758391813963116\\
0.437	0.759640187630767\\
0.438	0.760884432066755\\
0.439	0.762124543139721\\
0.44	0.76336051686514\\
0.441	0.764592349405062\\
0.442	0.76582003706785\\
0.443	0.767043576307889\\
0.444	0.768262963725299\\
0.445	0.76947819606562\\
0.446	0.770689270219498\\
0.447	0.771896183222345\\
0.448	0.773098932253996\\
0.449	0.774297514638348\\
0.45	0.775491927842991\\
0.451	0.776682169478822\\
0.452	0.777868237299654\\
0.453	0.779050129201805\\
0.454	0.780227843223679\\
0.455	0.781401377545337\\
0.456	0.782570730488058\\
0.457	0.78373590051388\\
0.458	0.784896886225141\\
0.459	0.786053686364001\\
0.46	0.787206299811959\\
0.461	0.788354725589354\\
0.462	0.789498962854858\\
0.463	0.790639010904964\\
0.464	0.791774869173451\\
0.465	0.792906537230853\\
0.466	0.794034014783907\\
0.467	0.795157301675003\\
0.468	0.796276397881609\\
0.469	0.797391303515702\\
0.47	0.79850201882318\\
0.471	0.799608544183269\\
0.472	0.800710880107921\\
0.473	0.801809027241198\\
0.474	0.802902986358659\\
0.475	0.803992758366723\\
0.476	0.805078344302038\\
0.477	0.806159745330835\\
0.478	0.80723696274827\\
0.479	0.808309997977769\\
0.48	0.809378852570356\\
0.481	0.810443528203978\\
0.482	0.811504026682819\\
0.483	0.812560349936611\\
0.484	0.813612500019935\\
0.485	0.814660479111518\\
0.486	0.815704289513518\\
0.487	0.816743933650807\\
0.488	0.817779414070247\\
0.489	0.818810733439955\\
0.49	0.819837894548572\\
0.491	0.82086090030451\\
0.492	0.821879753735213\\
0.493	0.822894457986391\\
0.494	0.823905016321268\\
0.495	0.824911432119809\\
0.496	0.825913708877952\\
0.497	0.82691185020683\\
0.498	0.827905859831987\\
0.499	0.828895741592591\\
0.5	0.829881499440647\\
0.501	0.830863137440192\\
0.502	0.831840659766503\\
0.503	0.832814070705282\\
0.504	0.833783374651856\\
0.505	0.834748576110354\\
0.506	0.835709679692897\\
0.507	0.836666690118769\\
0.508	0.8376196122136\\
0.509	0.838568450908527\\
0.51	0.839513211239369\\
0.511	0.840453898345789\\
0.512	0.841390517470456\\
0.513	0.8423230739582\\
0.514	0.843251573255168\\
0.515	0.844176020907978\\
0.516	0.845096422562869\\
0.517	0.846012783964842\\
0.518	0.846925110956813\\
0.519	0.847833409478748\\
0.52	0.848737685566805\\
0.521	0.849637945352475\\
0.522	0.850534195061713\\
0.523	0.851426441014074\\
0.524	0.852314689621848\\
0.525	0.853198947389185\\
0.526	0.854079220911228\\
0.527	0.854955516873241\\
0.528	0.855827842049732\\
0.529	0.856696203303582\\
0.53	0.857560607585169\\
0.531	0.858421061931486\\
0.532	0.85927757346527\\
0.533	0.860130149394122\\
0.534	0.860978797009624\\
0.535	0.861823523686466\\
0.536	0.862664336881559\\
0.537	0.863501244133162\\
0.538	0.864334253059995\\
0.539	0.865163371360362\\
0.54	0.865988606811272\\
0.541	0.866809967267553\\
0.542	0.867627460660978\\
0.543	0.868441094999379\\
0.544	0.869250878365773\\
0.545	0.870056818917478\\
0.546	0.870858924885237\\
0.547	0.871657204572337\\
0.548	0.872451666353739\\
0.549	0.873242318675191\\
0.55	0.874029170052361\\
0.551	0.874812229069959\\
0.552	0.875591504380861\\
0.553	0.876367004705243\\
0.554	0.877138738829706\\
0.555	0.877906715606402\\
0.556	0.878670943952177\\
0.557	0.879431432847692\\
0.558	0.880188191336567\\
0.559	0.88094122852451\\
0.56	0.881690553578462\\
0.561	0.882436175725731\\
0.562	0.883178104253138\\
0.563	0.883916348506159\\
0.564	0.884650917888069\\
0.565	0.885381821859096\\
0.566	0.886109069935562\\
0.567	0.886832671689044\\
0.568	0.887552636745523\\
0.569	0.888268974784542\\
0.57	0.888981695538368\\
0.571	0.88969080879115\\
0.572	0.890396324378088\\
0.573	0.891098252184594\\
0.574	0.891796602145469\\
0.575	0.892491384244071\\
0.576	0.893182608511488\\
0.577	0.893870285025725\\
0.578	0.894554423910874\\
0.579	0.895235035336307\\
0.58	0.89591212951586\\
0.581	0.896585716707022\\
0.582	0.89725580721013\\
0.583	0.897922411367565\\
0.584	0.898585539562951\\
0.585	0.899245202220362\\
0.586	0.899901409803522\\
0.587	0.900554172815023\\
0.588	0.901203501795529\\
0.589	0.901849407323001\\
0.59	0.902491900011912\\
0.591	0.903130990512478\\
0.592	0.903766689509873\\
0.593	0.904399007723474\\
0.594	0.905027955906088\\
0.595	0.905653544843191\\
0.596	0.906275785352176\\
0.597	0.90689468828159\\
0.598	0.907510264510395\\
0.599	0.908122524947213\\
0.6	0.908731480529589\\
0.601	0.909337142223253\\
0.602	0.909939521021382\\
0.603	0.910538627943876\\
0.604	0.911134474036626\\
0.605	0.911727070370797\\
0.606	0.912316428042108\\
0.607	0.912902558170119\\
0.608	0.913485471897522\\
0.609	0.914065180389436\\
0.61	0.914641694832706\\
0.611	0.915215026435205\\
0.612	0.915785186425146\\
0.613	0.916352186050388\\
0.614	0.916916036577758\\
0.615	0.917476749292369\\
0.616	0.918034335496946\\
0.617	0.918588806511155\\
0.618	0.919140173670938\\
0.619	0.919688448327851\\
0.62	0.920233641848406\\
0.621	0.92077576561342\\
0.622	0.921314831017368\\
0.623	0.921850849467737\\
0.624	0.922383832384387\\
0.625	0.92291379119892\\
0.626	0.923440737354046\\
0.627	0.923964682302962\\
0.628	0.924485637508726\\
0.629	0.925003614443649\\
0.63	0.925518624588674\\
0.631	0.926030679432776\\
0.632	0.92653979047236\\
0.633	0.92704596921066\\
0.634	0.927549227157146\\
0.635	0.928049575826944\\
0.636	0.928547026740239\\
0.637	0.929041591421708\\
0.638	0.929533281399943\\
0.639	0.930022108206877\\
0.64	0.930508083377226\\
0.641	0.930991218447923\\
0.642	0.931471524957569\\
0.643	0.931949014445878\\
0.644	0.932423698453132\\
0.645	0.932895588519643\\
0.646	0.933364696185212\\
0.647	0.933831032988602\\
0.648	0.934294610467007\\
0.649	0.934755440155534\\
0.65	0.935213533586683\\
0.651	0.935668902289835\\
0.652	0.936121557790745\\
0.653	0.936571511611037\\
0.654	0.937018775267706\\
0.655	0.937463360272627\\
0.656	0.937905278132061\\
0.657	0.938344540346176\\
0.658	0.938781158408564\\
0.659	0.939215143805766\\
0.66	0.939646508016803\\
0.661	0.940075262512713\\
0.662	0.940501418756083\\
0.663	0.9409249882006\\
0.664	0.941345982290596\\
0.665	0.941764412460601\\
0.666	0.942180290134904\\
0.667	0.942593626727109\\
0.668	0.943004433639711\\
0.669	0.94341272226366\\
0.67	0.943818503977939\\
0.671	0.94422179014915\\
0.672	0.944622592131092\\
0.673	0.945020921264357\\
0.674	0.945416788875921\\
0.675	0.945810206278745\\
0.676	0.946201184771378\\
0.677	0.946589735637568\\
0.678	0.946975870145869\\
0.679	0.947359599549264\\
0.68	0.947740935084784\\
0.681	0.948119887973135\\
0.682	0.948496469418329\\
0.683	0.948870690607319\\
0.684	0.949242562709638\\
0.685	0.949612096877045\\
0.686	0.949979304243169\\
0.687	0.95034419592317\\
0.688	0.950706783013387\\
0.689	0.951067076591006\\
0.69	0.951425087713724\\
0.691	0.951780827419417\\
0.692	0.952134306725819\\
0.693	0.952485536630197\\
0.694	0.952834528109038\\
0.695	0.95318129211773\\
0.696	0.953525839590262\\
0.697	0.953868181438913\\
0.698	0.954208328553955\\
0.699	0.954546291803356\\
0.7	0.954882082032492\\
0.701	0.955215710063854\\
0.702	0.955547186696768\\
0.703	0.955876522707114\\
0.704	0.956203728847054\\
0.705	0.956528815844758\\
0.706	0.956851794404137\\
0.707	0.95717267520458\\
0.708	0.957491468900698\\
0.709	0.957808186122064\\
0.71	0.958122837472966\\
0.711	0.958435433532156\\
0.712	0.958745984852612\\
0.713	0.959054501961293\\
0.714	0.959360995358907\\
0.715	0.959665475519678\\
0.716	0.959967952891119\\
0.717	0.960268437893808\\
0.718	0.960566940921165\\
0.719	0.96086347233924\\
0.72	0.961158042486498\\
0.721	0.96145066167361\\
0.722	0.961741340183246\\
0.723	0.962030088269876\\
0.724	0.962316916159574\\
0.725	0.962601834049816\\
0.726	0.962884852109297\\
0.727	0.96316598047774\\
0.728	0.963445229265713\\
0.729	0.963722608554449\\
0.73	0.96399812839567\\
0.731	0.964271798811413\\
0.732	0.96454362979386\\
0.733	0.964813631305174\\
0.734	0.965081813277333\\
0.735	0.965348185611975\\
0.736	0.965612758180235\\
0.737	0.965875540822601\\
0.738	0.966136543348757\\
0.739	0.966395775537442\\
0.74	0.966653247136305\\
0.741	0.966908967861766\\
0.742	0.967162947398878\\
0.743	0.967415195401198\\
0.744	0.967665721490651\\
0.745	0.967914535257411\\
0.746	0.968161646259768\\
0.747	0.968407064024017\\
0.748	0.968650798044333\\
0.749	0.96889285778266\\
0.75	0.9691332526686\\
0.751	0.969371992099302\\
0.752	0.969609085439361\\
0.753	0.969844542020709\\
0.754	0.970078371142522\\
0.755	0.970310582071121\\
0.756	0.970541184039877\\
0.757	0.97077018624912\\
0.758	0.970997597866054\\
0.759	0.971223428024668\\
0.76	0.971447685825658\\
0.761	0.971670380336341\\
0.762	0.971891520590586\\
0.763	0.972111115588732\\
0.764	0.972329174297523\\
0.765	0.972545705650034\\
0.766	0.972760718545609\\
0.767	0.972974221849794\\
0.768	0.973186224394277\\
0.769	0.973396734976834\\
0.77	0.973605762361264\\
0.771	0.973813315277344\\
0.772	0.974019402420774\\
0.773	0.97422403245313\\
0.774	0.97442721400182\\
0.775	0.974628955660034\\
0.776	0.974829265986709\\
0.777	0.975028153506491\\
0.778	0.975225626709694\\
0.779	0.975421694052268\\
0.78	0.975616363955769\\
0.781	0.975809644807326\\
0.782	0.97600154495962\\
0.783	0.976192072730851\\
0.784	0.976381236404722\\
0.785	0.976569044230416\\
0.786	0.976755504422577\\
0.787	0.976940625161296\\
0.788	0.977124414592094\\
0.789	0.977306880825914\\
0.79	0.977488031939108\\
0.791	0.977667875973429\\
0.792	0.97784642093603\\
0.793	0.978023674799453\\
0.794	0.978199645501635\\
0.795	0.978374340945901\\
0.796	0.978547769000973\\
0.797	0.97871993750097\\
0.798	0.978890854245413\\
0.799	0.979060526999238\\
0.8	0.979228963492801\\
0.801	0.979396171421892\\
0.802	0.979562158447748\\
0.803	0.979726932197069\\
0.804	0.979890500262034\\
0.805	0.980052870200318\\
0.806	0.980214049535118\\
0.807	0.980374045755171\\
0.808	0.980532866314778\\
0.809	0.980690518633832\\
0.81	0.980847010097843\\
0.811	0.981002348057967\\
0.812	0.98115653983104\\
0.813	0.981309592699605\\
0.814	0.98146151391195\\
0.815	0.981612310682141\\
0.816	0.981761990190059\\
0.817	0.981910559581439\\
0.818	0.982058025967908\\
0.819	0.982204396427029\\
0.82	0.982349678002343\\
0.821	0.982493877703412\\
0.822	0.982637002505863\\
0.823	0.982779059351439\\
0.824	0.982920055148046\\
0.825	0.983059996769801\\
0.826	0.983198891057083\\
0.827	0.983336744816588\\
0.828	0.98347356482138\\
0.829	0.983609357810948\\
0.83	0.98374413049126\\
0.831	0.983877889534823\\
0.832	0.984010641580738\\
0.833	0.984142393234763\\
0.834	0.984273151069374\\
0.835	0.984402921623827\\
0.836	0.984531711404217\\
0.837	0.98465952688355\\
0.838	0.984786374501803\\
0.839	0.984912260665992\\
0.84	0.985037191750243\\
0.841	0.985161174095856\\
0.842	0.985284214011377\\
0.843	0.985406317772671\\
0.844	0.98552749162299\\
0.845	0.98564774177305\\
0.846	0.985767074401102\\
0.847	0.985885495653008\\
0.848	0.986003011642318\\
0.849	0.986119628450345\\
0.85	0.986235352126242\\
0.851	0.986350188687085\\
0.852	0.986464144117949\\
0.853	0.986577224371986\\
0.854	0.986689435370513\\
0.855	0.986800783003088\\
0.856	0.986911273127596\\
0.857	0.987020911570334\\
0.858	0.987129704126091\\
0.859	0.987237656558235\\
0.86	0.987344774598804\\
0.861	0.987451063948585\\
0.862	0.987556530277206\\
0.863	0.987661179223225\\
0.864	0.987765016394217\\
0.865	0.987868047366862\\
0.866	0.987970277687041\\
0.867	0.988071712869922\\
0.868	0.988172358400052\\
0.869	0.988272219731453\\
0.87	0.988371302287709\\
0.871	0.988469611462068\\
0.872	0.988567152617525\\
0.873	0.988663931086928\\
0.874	0.988759952173065\\
0.875	0.988855221148765\\
0.876	0.98894974325699\\
0.877	0.989043523710936\\
0.878	0.989136567694127\\
0.879	0.989228880360517\\
0.88	0.989320466834583\\
0.881	0.98941133221143\\
0.882	0.989501481556883\\
0.883	0.989590919907596\\
0.884	0.989679652271143\\
0.885	0.989767683626126\\
0.886	0.989855018922272\\
0.887	0.989941663080535\\
0.888	0.9900276209932\\
0.889	0.990112897523983\\
0.89	0.990197497508135\\
0.891	0.990281425752544\\
0.892	0.990364687035839\\
0.893	0.990447286108496\\
0.894	0.990529227692936\\
0.895	0.990610516483637\\
0.896	0.990691157147232\\
0.897	0.990771154322619\\
0.898	0.990850512621063\\
0.899	0.990929236626303\\
0.9	0.991007330894659\\
0.901	0.991084799955133\\
0.902	0.991161648309524\\
0.903	0.991237880432527\\
0.904	0.991313500771841\\
0.905	0.991388513748279\\
0.906	0.991462923755874\\
0.907	0.991536735161986\\
0.908	0.991609952307409\\
0.909	0.991682579506478\\
0.91	0.991754621047181\\
0.911	0.991826081191264\\
0.912	0.991896964174338\\
0.913	0.991967274205991\\
0.914	0.992037015469894\\
0.915	0.992106192123911\\
0.916	0.992174808300205\\
0.917	0.992242868105352\\
0.918	0.992310375620446\\
0.919	0.992377334901208\\
0.92	0.992443749978099\\
0.921	0.992509624856423\\
0.922	0.992574963516443\\
0.923	0.992639769913486\\
0.924	0.992704047978054\\
0.925	0.992767801615933\\
0.926	0.992831034708302\\
0.927	0.992893751111847\\
0.928	0.992955954658861\\
0.929	0.993017649157364\\
0.93	0.993078838391205\\
0.931	0.993139526120179\\
0.932	0.993199716080127\\
0.933	0.993259411983053\\
0.934	0.993318617517232\\
0.935	0.993377336347318\\
0.936	0.993435572114455\\
0.937	0.993493328436384\\
0.938	0.993550608907557\\
0.939	0.993607417099241\\
0.94	0.993663756559631\\
0.941	0.993719630813958\\
0.942	0.993775043364597\\
0.943	0.99382999769118\\
0.944	0.993884497250699\\
0.945	0.993938545477619\\
0.946	0.993992145783988\\
0.947	0.994045301559542\\
0.948	0.994098016171815\\
0.949	0.994150292966247\\
0.95	0.994202135266296\\
0.951	0.99425354637354\\
0.952	0.99430452956779\\
0.953	0.994355088107197\\
0.954	0.994405225228357\\
0.955	0.994454944146423\\
0.956	0.99450424805521\\
0.957	0.994553140127302\\
0.958	0.994601623514161\\
0.959	0.994649701346233\\
0.96	0.994697376733054\\
0.961	0.994744652763358\\
0.962	0.994791532505184\\
0.963	0.994838019005982\\
0.964	0.994884115292716\\
0.965	0.994929824371977\\
0.966	0.99497514923008\\
0.967	0.995020092833178\\
0.968	0.995064658127361\\
0.969	0.995108848038764\\
0.97	0.995152665473673\\
0.971	0.995196113318626\\
0.972	0.995239194440522\\
0.973	0.995281911686722\\
0.974	0.995324267885154\\
0.975	0.995366265844418\\
0.976	0.995407908353888\\
0.977	0.995449198183816\\
0.978	0.995490138085435\\
0.979	0.995530730791061\\
0.98	0.995570979014199\\
0.981	0.995610885449642\\
0.982	0.995650452773572\\
0.983	0.995689683643666\\
0.984	0.995728580699195\\
0.985	0.995767146561126\\
0.986	0.995805383832223\\
0.987	0.995843295097147\\
0.988	0.995880882922556\\
0.989	0.995918149857211\\
0.99	0.995955098432065\\
0.991	0.995991731160375\\
0.992	0.996028050537791\\
0.993	0.996064059042461\\
0.994	0.996099759135129\\
0.995	0.996135153259233\\
0.996	0.996170243841001\\
0.997	0.996205033289554\\
0.998	0.996239523996998\\
0.999	0.996273718338526\\
1	0.996307618672509\\
};
\addlegendentry{$B\!=\!1$, an.}

\addplot [only marks, mark=o, mark options={solid, draw=color0}]
  table[row sep=crcr]{%
0	0\\
0.05	0.0937376905683437\\
0.1	0.187561581128014\\
0.15	0.281398571686367\\
0.2	0.37450436231829\\
0.25	0.466044453107751\\
0.3	0.554220744235669\\
0.35	0.636606535946213\\
0.4	0.710941528466809\\
0.45	0.775638421957166\\
0.5	0.82988071649944\\
0.55	0.874028112057437\\
0.6	0.908721408566683\\
0.65	0.935147805907724\\
0.7	0.954907503919551\\
0.75	0.969152402486264\\
0.8	0.979263001468961\\
0.85	0.986249500765996\\
0.9	0.991012400286765\\
0.95	0.994216899964336\\
1	0.996326199752104\\
};
\addlegendentry{$B\!=\!1$, sim.};

\addplot [color=color2, semithick]
  table[row sep=crcr]{%
0	0\\
0.001	0.00349539522702858\\
0.002	0.00699315369607347\\
0.003	0.010493255138011\\
0.004	0.0139956790966872\\
0.005	0.0175004047763631\\
0.006	0.0210074108985323\\
0.007	0.0245166755677578\\
0.008	0.0280281761461892\\
0.009	0.0315418891364291\\
0.01	0.0350577900724304\\
0.011	0.0385758534181108\\
0.012	0.0420960524733869\\
0.013	0.0456183592873324\\
0.014	0.0491427445781804\\
0.015	0.0526691776598929\\
0.016	0.0561976263750327\\
0.017	0.0597280570336797\\
0.018	0.0632604343581415\\
0.019	0.066794721433217\\
0.02	0.0703308796617777\\
0.021	0.0738688687254395\\
0.022	0.0774086465501066\\
0.023	0.080950169276173\\
0.024	0.0844933912331762\\
0.025	0.0880382649187032\\
0.026	0.091584740981357\\
0.027	0.0951327682075943\\
0.028	0.0986822935122564\\
0.029	0.102233261932617\\
0.03	0.105785616625779\\
0.031	0.109339298869251\\
0.032	0.112894248064563\\
0.033	0.116450401743737\\
0.034	0.120007695578505\\
0.035	0.123566063392093\\
0.036	0.127125437173463\\
0.037	0.130685747093863\\
0.038	0.134246921525565\\
0.039	0.137808887062658\\
0.04	0.141371568543791\\
0.041	0.144934889076734\\
0.042	0.148498770064661\\
0.043	0.152063131234034\\
0.044	0.155627890663994\\
0.045	0.159192964817161\\
0.046	0.162758268571733\\
0.047	0.166323715254808\\
0.048	0.169889216676833\\
0.049	0.173454683167087\\
0.05	0.177020023610137\\
0.051	0.180585145483155\\
0.052	0.184149954894054\\
0.053	0.187714356620346\\
0.054	0.19127825414866\\
0.055	0.194841549714856\\
0.056	0.198404144344659\\
0.057	0.201965937894763\\
0.058	0.205526829094337\\
0.059	0.209086715586882\\
0.06	0.212645493972375\\
0.061	0.216203059849653\\
0.062	0.219759307858997\\
0.063	0.223314131724838\\
0.064	0.226867424298578\\
0.065	0.23041907760145\\
0.066	0.233968982867386\\
0.067	0.237517030585863\\
0.068	0.241063110544673\\
0.069	0.244607111872582\\
0.07	0.248148923081864\\
0.071	0.25168843211064\\
0.072	0.255225526365031\\
0.073	0.258760092761059\\
0.074	0.2622920177663\\
0.075	0.26582118744123\\
0.076	0.269347487480268\\
0.077	0.272870803252474\\
0.078	0.276391019841877\\
0.079	0.279908022087431\\
0.08	0.283421694622557\\
0.081	0.286931921914263\\
0.082	0.290438588301821\\
0.083	0.293941578034988\\
0.084	0.297440775311756\\
0.085	0.300936064315596\\
0.086	0.304427329252223\\
0.087	0.307914454385826\\
0.088	0.311397324074781\\
0.089	0.314875822806822\\
0.09	0.318349835233663\\
0.091	0.321819246205069\\
0.092	0.325283940802348\\
0.093	0.328743804371287\\
0.094	0.332198722554489\\
0.095	0.33564858132314\\
0.096	0.339093267008176\\
0.097	0.342532666330849\\
0.098	0.345966666432705\\
0.099	0.349395154904943\\
0.1	0.35281801981718\\
0.101	0.356235149745593\\
0.102	0.359646433800462\\
0.103	0.36305176165309\\
0.104	0.366451023562117\\
0.105	0.369844110399209\\
0.106	0.373230913674148\\
0.107	0.376611325559295\\
0.108	0.379985238913445\\
0.109	0.383352547305074\\
0.11	0.38671314503497\\
0.111	0.390066927158258\\
0.112	0.393413789505828\\
0.113	0.396753628705143\\
0.114	0.400086342200466\\
0.115	0.40341182827248\\
0.116	0.406729986057319\\
0.117	0.410040715565005\\
0.118	0.413343917697312\\
0.119	0.416639494265037\\
0.12	0.419927348004702\\
0.121	0.423207382594687\\
0.122	0.426479502670794\\
0.123	0.429743613841247\\
0.124	0.432999622701149\\
0.125	0.436247436846372\\
0.126	0.439486964886921\\
0.127	0.442718116459749\\
0.128	0.445940802241042\\
0.129	0.449154933957979\\
0.13	0.452360424399975\\
0.131	0.455557187429407\\
0.132	0.458745137991836\\
0.133	0.461924192125726\\
0.134	0.465094266971674\\
0.135	0.468255280781149\\
0.136	0.471407152924752\\
0.137	0.474549803900006\\
0.138	0.477683155338678\\
0.139	0.480807130013637\\
0.14	0.483921651845271\\
0.141	0.487026645907446\\
0.142	0.490122038433038\\
0.143	0.493207756819028\\
0.144	0.496283729631174\\
0.145	0.499349886608267\\
0.146	0.502406158665979\\
0.147	0.505452477900308\\
0.148	0.508488777590623\\
0.149	0.511514992202332\\
0.15	0.514531057389159\\
0.151	0.517536909995048\\
0.152	0.520532488055712\\
0.153	0.523517730799805\\
0.154	0.526492578649758\\
0.155	0.529456973222257\\
0.156	0.532410857328393\\
0.157	0.535354174973474\\
0.158	0.538286871356516\\
0.159	0.541208892869414\\
0.16	0.544120187095807\\
0.161	0.547020702809634\\
0.162	0.549910389973399\\
0.163	0.552789199736141\\
0.164	0.555657084431126\\
0.165	0.558513997573251\\
0.166	0.561359893856198\\
0.167	0.564194729149303\\
0.168	0.567018460494182\\
0.169	0.569831046101101\\
0.17	0.572632445345106\\
0.171	0.575422618761904\\
0.172	0.578201528043531\\
0.173	0.580969136033775\\
0.174	0.583725406723394\\
0.175	0.586470305245112\\
0.176	0.589203797868415\\
0.177	0.591925851994136\\
0.178	0.594636436148855\\
0.179	0.597335519979101\\
0.18	0.600023074245375\\
0.181	0.602699070815993\\
0.182	0.605363482660753\\
0.183	0.608016283844441\\
0.184	0.610657449520169\\
0.185	0.613286955922561\\
0.186	0.615904780360783\\
0.187	0.618510901211431\\
0.188	0.621105297911277\\
0.189	0.623687950949876\\
0.19	0.626258841862048\\
0.191	0.628817953220224\\
0.192	0.631365268626685\\
0.193	0.63390077270567\\
0.194	0.636424451095383\\
0.195	0.638936290439884\\
0.196	0.641436278380886\\
0.197	0.643924403549448\\
0.198	0.646400655557574\\
0.199	0.648865024989725\\
0.2	0.651317503394247\\
0.201	0.65375808327471\\
0.202	0.656186758081185\\
0.203	0.658603522201427\\
0.204	0.66100837095201\\
0.205	0.663401300569382\\
0.206	0.665782308200864\\
0.207	0.668151391895595\\
0.208	0.670508550595415\\
0.209	0.672853784125705\\
0.21	0.675187093186175\\
0.211	0.677508479341611\\
0.212	0.679817945012579\\
0.213	0.682115493466103\\
0.214	0.68440112880629\\
0.215	0.686674855964947\\
0.216	0.68893668069215\\
0.217	0.691186609546807\\
0.218	0.693424649887189\\
0.219	0.695650809861442\\
0.22	0.697865098398096\\
0.221	0.700067525196543\\
0.222	0.702258100717521\\
0.223	0.704436836173588\\
0.224	0.706603743519579\\
0.225	0.708758835443081\\
0.226	0.710902125354892\\
0.227	0.713033627379492\\
0.228	0.715153356345517\\
0.229	0.717261327776241\\
0.23	0.719357557880064\\
0.231	0.721442063541022\\
0.232	0.7235148623093\\
0.233	0.725575972391774\\
0.234	0.727625412642552\\
0.235	0.729663202553563\\
0.236	0.731689362245142\\
0.237	0.733703912456655\\
0.238	0.735706874537149\\
0.239	0.737698270436022\\
0.24	0.739678122693728\\
0.241	0.741646454432519\\
0.242	0.743603289347209\\
0.243	0.745548651695978\\
0.244	0.747482566291215\\
0.245	0.749405058490396\\
0.246	0.751316154186997\\
0.247	0.753215879801456\\
0.248	0.755104262272169\\
0.249	0.756981329046539\\
0.25	0.758847108072055\\
0.251	0.760701627787432\\
0.252	0.762544917113789\\
0.253	0.764377005445876\\
0.254	0.766197922643353\\
0.255	0.76800769902212\\
0.256	0.769806365345691\\
0.257	0.771593952816633\\
0.258	0.773370493068043\\
0.259	0.775136018155095\\
0.26	0.776890560546629\\
0.261	0.778634153116804\\
0.262	0.780366829136806\\
0.263	0.782088622266611\\
0.264	0.78379956654681\\
0.265	0.78549969639049\\
0.266	0.787189046575178\\
0.267	0.788867652234843\\
0.268	0.790535548851958\\
0.269	0.792192772249629\\
0.27	0.79383935858378\\
0.271	0.795475344335402\\
0.272	0.797100766302872\\
0.273	0.798715661594326\\
0.274	0.800320067620099\\
0.275	0.801914022085238\\
0.276	0.803497562982067\\
0.277	0.805070728582824\\
0.278	0.806633557432369\\
0.279	0.808186088340944\\
0.28	0.809728360377016\\
0.281	0.811260412860171\\
0.282	0.812782285354088\\
0.283	0.814294017659572\\
0.284	0.815795649807654\\
0.285	0.817287222052766\\
0.286	0.818768774865977\\
0.287	0.820240348928294\\
0.288	0.821701985124044\\
0.289	0.823153724534307\\
0.29	0.824595608430433\\
0.291	0.826027678267611\\
0.292	0.827449975678525\\
0.293	0.828862542467058\\
0.294	0.830265420602084\\
0.295	0.831658652211309\\
0.296	0.833042279575199\\
0.297	0.834416345120958\\
0.298	0.835780891416591\\
0.299	0.83713596116502\\
0.3	0.838481597198281\\
0.301	0.839817842471778\\
0.302	0.841144740058614\\
0.303	0.842462333143978\\
0.304	0.843770665019616\\
0.305	0.845069779078352\\
0.306	0.846359718808687\\
0.307	0.847640527789461\\
0.308	0.848912249684585\\
0.309	0.850174928237833\\
0.31	0.851428607267708\\
0.311	0.852673330662367\\
0.312	0.853909142374619\\
0.313	0.855136086416984\\
0.314	0.856354206856814\\
0.315	0.857563547811489\\
0.316	0.85876415344367\\
0.317	0.859956067956617\\
0.318	0.861139335589575\\
0.319	0.86231400061322\\
0.32	0.86348010732517\\
0.321	0.864637700045563\\
0.322	0.86578682311269\\
0.323	0.866927520878695\\
0.324	0.868059837705343\\
0.325	0.869183817959837\\
0.326	0.870299506010708\\
0.327	0.871406946223761\\
0.328	0.872506182958081\\
0.329	0.873597260562103\\
0.33	0.874680223369739\\
0.331	0.875755115696567\\
0.332	0.876821981836079\\
0.333	0.87788086605598\\
0.334	0.878931812594564\\
0.335	0.879974865657126\\
0.336	0.881010069412448\\
0.337	0.882037467989333\\
0.338	0.883057105473203\\
0.339	0.884069025902746\\
0.34	0.885073273266625\\
0.341	0.886069891500238\\
0.342	0.887058924482537\\
0.343	0.888040416032899\\
0.344	0.889014409908054\\
0.345	0.889980949799061\\
0.346	0.890940079328346\\
0.347	0.891891842046785\\
0.348	0.892836281430844\\
0.349	0.89377344087977\\
0.35	0.894703363712834\\
0.351	0.89562609316662\\
0.352	0.896541672392377\\
0.353	0.897450144453407\\
0.354	0.89835155232251\\
0.355	0.899245938879482\\
0.356	0.90013334690865\\
0.357	0.90101381909647\\
0.358	0.901887398029161\\
0.359	0.902754126190392\\
0.36	0.903614045959016\\
0.361	0.90446719960685\\
0.362	0.905313629296498\\
0.363	0.906153377079228\\
0.364	0.906986484892882\\
0.365	0.907812994559843\\
0.366	0.908632947785036\\
0.367	0.90944638615398\\
0.368	0.910253351130882\\
0.369	0.911053884056768\\
0.37	0.911848026147668\\
0.371	0.912635818492828\\
0.372	0.913417302052979\\
0.373	0.914192517658636\\
0.374	0.914961506008439\\
0.375	0.915724307667542\\
0.376	0.916480963066033\\
0.377	0.917231512497395\\
0.378	0.917975996117012\\
0.379	0.918714453940703\\
0.38	0.919446925843303\\
0.381	0.920173451557277\\
0.382	0.920894070671375\\
0.383	0.921608822629315\\
0.384	0.922317746728512\\
0.385	0.923020882118838\\
0.386	0.923718267801417\\
0.387	0.924409942627457\\
0.388	0.925095945297113\\
0.389	0.925776314358391\\
0.39	0.926451088206074\\
0.391	0.927120305080694\\
0.392	0.927784003067526\\
0.393	0.928442220095623\\
0.394	0.929094993936877\\
0.395	0.929742362205113\\
0.396	0.930384362355217\\
0.397	0.931021031682287\\
0.398	0.931652407320825\\
0.399	0.932278526243952\\
0.4	0.93289942526265\\
0.401	0.933515141025042\\
0.402	0.934125710015692\\
0.403	0.934731168554937\\
0.404	0.93533155279825\\
0.405	0.935926898735621\\
0.406	0.936517242190977\\
0.407	0.937102618821619\\
0.408	0.937683064117691\\
0.409	0.938258613401675\\
0.41	0.938829301827904\\
0.411	0.939395164382113\\
0.412	0.939956235881001\\
0.413	0.940512550971829\\
0.414	0.941064144132038\\
0.415	0.941611049668885\\
0.416	0.942153301719111\\
0.417	0.94269093424863\\
0.418	0.943223981052237\\
0.419	0.943752475753338\\
0.42	0.94427645180371\\
0.421	0.944795942483274\\
0.422	0.945310980899893\\
0.423	0.94582159998919\\
0.424	0.946327832514387\\
0.425	0.946829711066167\\
0.426	0.947327268062547\\
0.427	0.947820535748786\\
0.428	0.948309546197294\\
0.429	0.948794331307576\\
0.43	0.949274922806185\\
0.431	0.949751352246697\\
0.432	0.950223651009703\\
0.433	0.950691850302819\\
0.434	0.951155981160714\\
0.435	0.951616074445156\\
0.436	0.952072160845069\\
0.437	0.952524270876619\\
0.438	0.952972434883298\\
0.439	0.953416683036045\\
0.44	0.953857045333364\\
0.441	0.954293551601468\\
0.442	0.954726231494438\\
0.443	0.95515511449439\\
0.444	0.955580229911665\\
0.445	0.956001606885025\\
0.446	0.95641927438187\\
0.447	0.956833261198467\\
0.448	0.957243595960187\\
0.449	0.957650307121764\\
0.45	0.95805342296756\\
0.451	0.958452971611847\\
0.452	0.958848980999098\\
0.453	0.959241478904295\\
0.454	0.959630492933241\\
0.455	0.960016050522893\\
0.456	0.9603981789417\\
0.457	0.960776905289957\\
0.458	0.961152256500163\\
0.459	0.961524259337397\\
0.46	0.961892940399702\\
0.461	0.962258326118477\\
0.462	0.962620442758884\\
0.463	0.962979316420256\\
0.464	0.963334973036531\\
0.465	0.963687438376673\\
0.466	0.964036738045123\\
0.467	0.964382897482246\\
0.468	0.964725941964792\\
0.469	0.965065896606365\\
0.47	0.9654027863579\\
0.471	0.965736636008147\\
0.472	0.966067470184166\\
0.473	0.966395313351825\\
0.474	0.966720189816314\\
0.475	0.967042123722653\\
0.476	0.967361139056223\\
0.477	0.96767725964329\\
0.478	0.967990509151548\\
0.479	0.968300911090654\\
0.48	0.96860848881279\\
0.481	0.968913265513209\\
0.482	0.969215264230801\\
0.483	0.969514507848666\\
0.484	0.96981101909468\\
0.485	0.970104820542083\\
0.486	0.97039593461006\\
0.487	0.970684383564331\\
0.488	0.970970189517752\\
0.489	0.971253374430909\\
0.49	0.971533960112731\\
0.491	0.971811968221093\\
0.492	0.972087420263437\\
0.493	0.972360337597387\\
0.494	0.972630741431377\\
0.495	0.972898652825273\\
0.496	0.97316409269101\\
0.497	0.973427081793222\\
0.498	0.973687640749885\\
0.499	0.97394579003296\\
0.5	0.974201549969034\\
0.501	0.974456154740546\\
0.502	0.974708396226712\\
0.503	0.974958294483269\\
0.504	0.975205869421295\\
0.505	0.975451140807832\\
0.506	0.975694128266529\\
0.507	0.975934851278276\\
0.508	0.976173329181854\\
0.509	0.976409581174586\\
0.51	0.976643626312999\\
0.511	0.97687548351348\\
0.512	0.977105171552946\\
0.513	0.977332709069518\\
0.514	0.977558114563192\\
0.515	0.977781406396524\\
0.516	0.97800260279531\\
0.517	0.978221721849273\\
0.518	0.978438781512757\\
0.519	0.978653799605416\\
0.52	0.978866793812915\\
0.521	0.979077781687624\\
0.522	0.979286780649325\\
0.523	0.979493807985912\\
0.524	0.9796988808541\\
0.525	0.979902016280132\\
0.526	0.980103231160487\\
0.527	0.980302542262595\\
0.528	0.980499966225549\\
0.529	0.980695519560818\\
0.53	0.980889218652964\\
0.531	0.981081079760357\\
0.532	0.981271119015896\\
0.533	0.981459352427723\\
0.534	0.981645795879942\\
0.535	0.981830465133344\\
0.536	0.982013375826117\\
0.537	0.982194543474574\\
0.538	0.982373983473871\\
0.539	0.982551711098723\\
0.54	0.982727741504126\\
0.541	0.982902089726079\\
0.542	0.983074770682299\\
0.543	0.983245799172942\\
0.544	0.98341518988132\\
0.545	0.983582957374617\\
0.546	0.98374911610461\\
0.547	0.983913680408378\\
0.548	0.984076664509023\\
0.549	0.98423808251638\\
0.55	0.98439794842773\\
0.551	0.984556276128513\\
0.552	0.984713079393037\\
0.553	0.984868371885185\\
0.554	0.985022167159123\\
0.555	0.985174478660012\\
0.556	0.985325319724699\\
0.557	0.985474703582433\\
0.558	0.985622643355557\\
0.559	0.985769152060212\\
0.56	0.985914242607029\\
0.561	0.986057927801832\\
0.562	0.986200220346322\\
0.563	0.986341132838776\\
0.564	0.986480677774732\\
0.565	0.986618867547678\\
0.566	0.986755714449737\\
0.567	0.986891230672348\\
0.568	0.987025428306948\\
0.569	0.987158319345651\\
0.57	0.98728991568192\\
0.571	0.987420229111247\\
0.572	0.987549271331818\\
0.573	0.987677053945183\\
0.574	0.987803588456926\\
0.575	0.987928886277323\\
0.576	0.988052958722006\\
0.577	0.988175817012622\\
0.578	0.988297472277486\\
0.579	0.988417935552237\\
0.58	0.988537217780487\\
0.581	0.988655329814468\\
0.582	0.988772282415679\\
0.583	0.988888086255525\\
0.584	0.98900275191596\\
0.585	0.989116289890122\\
0.586	0.989228710582963\\
0.587	0.989340024311888\\
0.588	0.989450241307376\\
0.589	0.989559371713607\\
0.59	0.989667425589085\\
0.591	0.989774412907256\\
0.592	0.989880343557126\\
0.593	0.989985227343873\\
0.594	0.990089073989456\\
0.595	0.990191893133225\\
0.596	0.990293694332526\\
0.597	0.990394487063296\\
0.598	0.990494280720669\\
0.599	0.990593084619567\\
0.6	0.990690907995292\\
0.601	0.990787760004118\\
0.602	0.990883649723873\\
0.603	0.990978586154526\\
0.604	0.991072578218763\\
0.605	0.991165634762569\\
0.606	0.991257764555794\\
0.607	0.991348976292732\\
0.608	0.991439278592682\\
0.609	0.991528680000517\\
0.61	0.991617188987241\\
0.611	0.991704813950552\\
0.612	0.991791563215392\\
0.613	0.991877445034503\\
0.614	0.991962467588974\\
0.615	0.992046638988786\\
0.616	0.992129967273356\\
0.617	0.992212460412078\\
0.618	0.992294126304853\\
0.619	0.992374972782632\\
0.62	0.992455007607935\\
0.621	0.99253423847539\\
0.622	0.992612673012244\\
0.623	0.992690318778895\\
0.624	0.992767183269405\\
0.625	0.992843273912012\\
0.626	0.992918598069646\\
0.627	0.992993163040436\\
0.628	0.993066976058214\\
0.629	0.993140044293019\\
0.63	0.993212374851594\\
0.631	0.993283974777885\\
0.632	0.993354851053531\\
0.633	0.993425010598355\\
0.634	0.993494460270855\\
0.635	0.993563206868679\\
0.636	0.993631257129115\\
0.637	0.993698617729562\\
0.638	0.993765295288009\\
0.639	0.993831296363505\\
0.64	0.993896627456627\\
0.641	0.993961295009949\\
0.642	0.994025305408499\\
0.643	0.994088664980226\\
0.644	0.994151379996449\\
0.645	0.994213456672318\\
0.646	0.994274901167259\\
0.647	0.994335719585428\\
0.648	0.994395917976147\\
0.649	0.994455502334358\\
0.65	0.994514478601049\\
0.651	0.994572852663702\\
0.652	0.994630630356717\\
0.653	0.99468781746185\\
0.654	0.994744419708634\\
0.655	0.994800442774808\\
0.656	0.994855892286738\\
0.657	0.994910773819833\\
0.658	0.994965092898965\\
0.659	0.995018854998882\\
0.66	0.995072065544614\\
0.661	0.995124729911886\\
0.662	0.99517685342752\\
0.663	0.995228441369839\\
0.664	0.995279498969062\\
0.665	0.995330031407707\\
0.666	0.99538004382098\\
0.667	0.995429541297166\\
0.668	0.995478528878023\\
0.669	0.995527011559158\\
0.67	0.99557499429042\\
0.671	0.995622481976274\\
0.672	0.995669479476179\\
0.673	0.995715991604967\\
0.674	0.995762023133209\\
0.675	0.995807578787592\\
0.676	0.995852663251279\\
0.677	0.995897281164277\\
0.678	0.995941437123799\\
0.679	0.995985135684622\\
0.68	0.996028381359446\\
0.681	0.996071178619242\\
0.682	0.996113531893612\\
0.683	0.99615544557113\\
0.684	0.996196923999695\\
0.685	0.996237971486871\\
0.686	0.996278592300228\\
0.687	0.996318790667685\\
0.688	0.996358570777842\\
0.689	0.996397936780316\\
0.69	0.996436892786073\\
0.691	0.996475442867756\\
0.692	0.996513591060015\\
0.693	0.996551341359824\\
0.694	0.996588697726811\\
0.695	0.996625664083572\\
0.696	0.996662244315992\\
0.697	0.996698442273557\\
0.698	0.996734261769667\\
0.699	0.996769706581947\\
0.7	0.996804780452555\\
0.701	0.996839487088485\\
0.702	0.996873830161873\\
0.703	0.996907813310297\\
0.704	0.996941440137077\\
0.705	0.996974714211567\\
0.706	0.997007639069452\\
0.707	0.997040218213045\\
0.708	0.997072455111565\\
0.709	0.997104353201436\\
0.71	0.997135915886565\\
0.711	0.997167146538629\\
0.712	0.997198048497354\\
0.713	0.997228625070795\\
0.714	0.99725887953561\\
0.715	0.997288815137339\\
0.716	0.997318435090673\\
0.717	0.997347742579727\\
0.718	0.997376740758303\\
0.719	0.997405432750163\\
0.72	0.997433821649289\\
0.721	0.997461910520145\\
0.722	0.99748970239794\\
0.723	0.997517200288881\\
0.724	0.997544407170435\\
0.725	0.997571325991577\\
0.726	0.997597959673048\\
0.727	0.997624311107599\\
0.728	0.997650383160243\\
0.729	0.9976761786685\\
0.73	0.997701700442641\\
0.731	0.99772695126593\\
0.732	0.997751933894866\\
0.733	0.997776651059419\\
0.734	0.997801105463267\\
0.735	0.997825299784032\\
0.736	0.997849236673512\\
0.737	0.997872918757913\\
0.738	0.997896348638073\\
0.739	0.997919528889698\\
0.74	0.99794246206358\\
0.741	0.997965150685824\\
0.742	0.997987597258069\\
0.743	0.998009804257707\\
0.744	0.998031774138103\\
0.745	0.998053509328813\\
0.746	0.998075012235793\\
0.747	0.998096285241619\\
0.748	0.998117330705692\\
0.749	0.998138150964453\\
0.75	0.998158748331586\\
0.751	0.998179125098229\\
0.752	0.998199283533175\\
0.753	0.998219225883076\\
0.754	0.998238954372643\\
0.755	0.998258471204849\\
0.756	0.998277778561124\\
0.757	0.99829687860155\\
0.758	0.998315773465059\\
0.759	0.998334465269626\\
0.76	0.998352956112457\\
0.761	0.998371248070181\\
0.762	0.998389343199039\\
0.763	0.998407243535072\\
0.764	0.998424951094301\\
0.765	0.998442467872917\\
0.766	0.998459795847457\\
0.767	0.998476936974992\\
0.768	0.998493893193299\\
0.769	0.998510666421043\\
0.77	0.998527258557952\\
0.771	0.99854367148499\\
0.772	0.998559907064535\\
0.773	0.998575967140545\\
0.774	0.998591853538731\\
0.775	0.99860756806673\\
0.776	0.998623112514262\\
0.777	0.998638488653309\\
0.778	0.998653698238268\\
0.779	0.998668743006123\\
0.78	0.998683624676603\\
0.781	0.998698344952341\\
0.782	0.998712905519039\\
0.783	0.998727308045618\\
0.784	0.998741554184382\\
0.785	0.998755645571168\\
0.786	0.998769583825502\\
0.787	0.998783370550752\\
0.788	0.998797007334277\\
0.789	0.99881049574758\\
0.79	0.998823837346454\\
0.791	0.998837033671131\\
0.792	0.998850086246429\\
0.793	0.998862996581892\\
0.794	0.99887576617194\\
0.795	0.998888396496009\\
0.796	0.998900889018689\\
0.797	0.998913245189869\\
0.798	0.998925466444873\\
0.799	0.998937554204598\\
0.8	0.998949509875649\\
0.801	0.998961334850478\\
0.802	0.998973030507513\\
0.803	0.998984598211296\\
0.804	0.998996039312609\\
0.805	0.999007355148611\\
0.806	0.999018547042962\\
0.807	0.999029616305953\\
0.808	0.999040564234634\\
0.809	0.999051392112941\\
0.81	0.999062101211817\\
0.811	0.999072692789341\\
0.812	0.999083168090845\\
0.813	0.999093528349041\\
0.814	0.999103774784139\\
0.815	0.999113908603966\\
0.816	0.999123931004087\\
0.817	0.99913384316792\\
0.818	0.999143646266853\\
0.819	0.999153341460361\\
0.82	0.999162929896117\\
0.821	0.99917241271011\\
0.822	0.999181791026753\\
0.823	0.999191065958997\\
0.824	0.999200238608441\\
0.825	0.999209310065439\\
0.826	0.999218281409212\\
0.827	0.999227153707954\\
0.828	0.999235928018938\\
0.829	0.99924460538862\\
0.83	0.99925318685275\\
0.831	0.999261673436465\\
0.832	0.999270066154404\\
0.833	0.999278366010799\\
0.834	0.999286573999583\\
0.835	0.999294691104486\\
0.836	0.999302718299138\\
0.837	0.999310656547163\\
0.838	0.999318506802277\\
0.839	0.99932627000839\\
0.84	0.999333947099692\\
0.841	0.999341539000757\\
0.842	0.999349046626629\\
0.843	0.999356470882923\\
0.844	0.999363812665911\\
0.845	0.999371072862613\\
0.846	0.999378252350893\\
0.847	0.999385351999544\\
0.848	0.999392372668377\\
0.849	0.999399315208314\\
0.85	0.999406180461469\\
0.851	0.999412969261235\\
0.852	0.999419682432376\\
0.853	0.999426320791105\\
0.854	0.999432885145171\\
0.855	0.999439376293942\\
0.856	0.999445795028487\\
0.857	0.999452142131659\\
0.858	0.999458418378177\\
0.859	0.999464624534701\\
0.86	0.999470761359918\\
0.861	0.999476829604617\\
0.862	0.999482830011769\\
0.863	0.999488763316604\\
0.864	0.999494630246685\\
0.865	0.999500431521989\\
0.866	0.999506167854978\\
0.867	0.999511839950676\\
0.868	0.99951744850674\\
0.869	0.999522994213538\\
0.87	0.999528477754216\\
0.871	0.999533899804775\\
0.872	0.999539261034138\\
0.873	0.999544562104223\\
0.874	0.999549803670012\\
0.875	0.99955498637962\\
0.876	0.999560110874363\\
0.877	0.999565177788828\\
0.878	0.99957018775094\\
0.879	0.999575141382024\\
0.88	0.999580039296879\\
0.881	0.999584882103836\\
0.882	0.999589670404828\\
0.883	0.999594404795449\\
0.884	0.999599085865025\\
0.885	0.999603714196669\\
0.886	0.999608290367349\\
0.887	0.999612814947947\\
0.888	0.99961728850332\\
0.889	0.999621711592365\\
0.89	0.999626084768072\\
0.891	0.99963040857759\\
0.892	0.999634683562281\\
0.893	0.999638910257783\\
0.894	0.999643089194064\\
0.895	0.999647220895479\\
0.896	0.999651305880832\\
0.897	0.999655344663426\\
0.898	0.999659337751122\\
0.899	0.999663285646394\\
0.9	0.999667188846382\\
0.901	0.999671047842947\\
0.902	0.999674863122727\\
0.903	0.999678635167184\\
0.904	0.999682364452662\\
0.905	0.999686051450439\\
0.906	0.999689696626775\\
0.907	0.999693300442964\\
0.908	0.999696863355388\\
0.909	0.999700385815563\\
0.91	0.99970386827019\\
0.911	0.999707311161205\\
0.912	0.999710714925827\\
0.913	0.999714079996605\\
0.914	0.999717406801468\\
0.915	0.999720695763772\\
0.916	0.999723947302342\\
0.917	0.999727161831527\\
0.918	0.999730339761238\\
0.919	0.999733481496998\\
0.92	0.999736587439985\\
0.921	0.999739657987078\\
0.922	0.999742693530899\\
0.923	0.99974569445986\\
0.924	0.999748661158202\\
0.925	0.999751594006044\\
0.926	0.999754493379416\\
0.927	0.999757359650313\\
0.928	0.999760193186726\\
0.929	0.99976299435269\\
0.93	0.99976576350832\\
0.931	0.999768501009858\\
0.932	0.999771207209704\\
0.933	0.999773882456465\\
0.934	0.999776527094988\\
0.935	0.999779141466398\\
0.936	0.999781725908145\\
0.937	0.999784280754033\\
0.938	0.999786806334259\\
0.939	0.999789302975456\\
0.94	0.999791771000727\\
0.941	0.999794210729676\\
0.942	0.999796622478455\\
0.943	0.999799006559792\\
0.944	0.999801363283028\\
0.945	0.999803692954155\\
0.946	0.999805995875847\\
0.947	0.999808272347497\\
0.948	0.999810522665252\\
0.949	0.999812747122046\\
0.95	0.999814946007629\\
0.951	0.999817119608608\\
0.952	0.999819268208476\\
0.953	0.999821392087643\\
0.954	0.99982349152347\\
0.955	0.999825566790301\\
0.956	0.999827618159495\\
0.957	0.999829645899455\\
0.958	0.999831650275663\\
0.959	0.999833631550705\\
0.96	0.999835589984306\\
0.961	0.999837525833359\\
0.962	0.999839439351954\\
0.963	0.999841330791405\\
0.964	0.999843200400286\\
0.965	0.999845048424454\\
0.966	0.999846875107076\\
0.967	0.999848680688665\\
0.968	0.999850465407102\\
0.969	0.999852229497663\\
0.97	0.999853973193051\\
0.971	0.99985569672342\\
0.972	0.999857400316403\\
0.973	0.999859084197137\\
0.974	0.999860748588292\\
0.975	0.999862393710094\\
0.976	0.999864019780354\\
0.977	0.999865627014492\\
0.978	0.999867215625561\\
0.979	0.999868785824274\\
0.98	0.999870337819029\\
0.981	0.999871871815932\\
0.982	0.999873388018821\\
0.983	0.999874886629293\\
0.984	0.999876367846723\\
0.985	0.999877831868295\\
0.986	0.999879278889015\\
0.987	0.999880709101745\\
0.988	0.999882122697217\\
0.989	0.999883519864062\\
0.99	0.999884900788827\\
0.991	0.999886265656002\\
0.992	0.999887614648039\\
0.993	0.999888947945375\\
0.994	0.999890265726452\\
0.995	0.999891568167739\\
0.996	0.999892855443755\\
0.997	0.999894127727088\\
0.998	0.999895385188414\\
0.999	0.99989662799652\\
1	0.999897856318324\\
};
\addlegendentry{$B\!=\!2$, an.};

\addplot [only marks, mark=triangle, mark options={solid, draw=color2}]
  table[row sep=crcr]{%
0	0\\
0.05	0.176755682278505\\
0.1	0.352733664634982\\
0.15	0.514471948419128\\
0.2	0.651189934711806\\
0.25	0.758803723922465\\
0.3	0.838466415935497\\
0.35	0.894659610301577\\
0.4	0.932822206475401\\
0.45	0.957982303952854\\
0.5	0.974184602328414\\
0.55	0.984417801302435\\
0.6	0.990700300672553\\
0.65	0.994534100288177\\
0.7	0.996817200059274\\
0.75	0.998160499924595\\
0.8	0.998940399846402\\
0.85	0.999399599800363\\
0.9	0.999663299773924\\
0.95	0.999814499758765\\
1	0.999899699750223\\
};
\addlegendentry{$B\!=\!2$, sim.};

\addplot [color=color4, semithick]
  table[row sep=crcr]{%
0	0\\
0.001	0.00639313871735648\\
0.002	0.0127961509698795\\
0.003	0.0192075522320271\\
0.004	0.0256258976952298\\
0.005	0.0320497814358876\\
0.006	0.0384778355991674\\
0.007	0.0449087295983153\\
0.008	0.0513411693292045\\
0.009	0.0577738963998421\\
0.01	0.0642056873745642\\
0.011	0.070635353032655\\
0.012	0.077061737641127\\
0.013	0.0834837182414059\\
0.014	0.0899002039496695\\
0.015	0.0963101352705915\\
0.016	0.102712483424247\\
0.017	0.109106249685942\\
0.018	0.11549046473873\\
0.019	0.121864188038388\\
0.02	0.128226507190621\\
0.021	0.134576537340278\\
0.022	0.140913420572353\\
0.023	0.147236325324567\\
0.024	0.153544445811311\\
0.025	0.15983700145874\\
0.026	0.166113236350832\\
0.027	0.172372418686187\\
0.028	0.178613840245393\\
0.029	0.184836815868745\\
0.03	0.191040682944149\\
0.031	0.197224800905001\\
0.032	0.203388550737882\\
0.033	0.209531334499867\\
0.034	0.215652574845291\\
0.035	0.221751714561783\\
0.036	0.22782821611541\\
0.037	0.233881561204748\\
0.038	0.239911250323739\\
0.039	0.245916802333148\\
0.04	0.251897754040477\\
0.041	0.257853659788176\\
0.042	0.263784091049993\\
0.043	0.269688636035325\\
0.044	0.275566899301408\\
0.045	0.281418501373209\\
0.046	0.287243078370879\\
0.047	0.29304028164462\\
0.048	0.29880977741684\\
0.049	0.304551246431442\\
0.05	0.310264383610141\\
0.051	0.315948897715652\\
0.052	0.321604511021639\\
0.053	0.327230958989294\\
0.054	0.332827989950424\\
0.055	0.338395364796913\\
0.056	0.343932856676465\\
0.057	0.349440250694489\\
0.058	0.354917343622014\\
0.059	0.360363943609536\\
0.06	0.365779869906671\\
0.061	0.371164952587507\\
0.062	0.376519032281561\\
0.063	0.38184195991022\\
0.064	0.387133596428568\\
0.065	0.392393812572511\\
0.066	0.397622488611075\\
0.067	0.402819514103807\\
0.068	0.407984787663159\\
0.069	0.413118216721785\\
0.07	0.41821971730463\\
0.071	0.423289213805753\\
0.072	0.428326638769764\\
0.073	0.433331932677809\\
0.074	0.438305043738009\\
0.075	0.443245927680271\\
0.076	0.448154547555376\\
0.077	0.453030873538293\\
0.078	0.457874882735595\\
0.079	0.462686558996947\\
0.08	0.467465892730545\\
0.081	0.472212880722466\\
0.082	0.476927525959826\\
0.083	0.481609837457696\\
0.084	0.48625983008969\\
0.085	0.490877524422159\\
0.086	0.495462946551927\\
0.087	0.500016127947487\\
0.088	0.504537105293614\\
0.089	0.509025920339302\\
0.09	0.513482619748983\\
0.091	0.517907254956952\\
0.092	0.522299882024949\\
0.093	0.526660561502815\\
0.094	0.530989358292191\\
0.095	0.535286341513178\\
0.096	0.539551584373912\\
0.097	0.543785164042998\\
0.098	0.547987161524738\\
0.099	0.552157661537117\\
0.1	0.556296752392466\\
0.101	0.560404525880782\\
0.102	0.564481077155629\\
0.103	0.568526504622574\\
0.104	0.572540909830123\\
0.105	0.576524397363089\\
0.106	0.580477074738357\\
0.107	0.584399052302994\\
0.108	0.588290443134657\\
0.109	0.592151362944258\\
0.11	0.595981929980842\\
0.111	0.599782264938627\\
0.112	0.603552490866167\\
0.113	0.607292733077607\\
0.114	0.611003119065969\\
0.115	0.614683778418441\\
0.116	0.618334842733635\\
0.117	0.62195644554075\\
0.118	0.62554872222064\\
0.119	0.629111809928713\\
0.12	0.632645847519645\\
0.121	0.636150975473867\\
0.122	0.639627335825792\\
0.123	0.64307507209374\\
0.124	0.646494329211541\\
0.125	0.649885253461763\\
0.126	0.65324799241055\\
0.127	0.65658269484403\\
0.128	0.659889510706257\\
0.129	0.663168591038666\\
0.13	0.666420087921002\\
0.131	0.669644154413697\\
0.132	0.672840944501666\\
0.133	0.676010613039492\\
0.134	0.679153315697967\\
0.135	0.682269208911974\\
0.136	0.685358449829669\\
0.137	0.688421196262942\\
0.138	0.691457606639136\\
0.139	0.694467839953984\\
0.14	0.69745205572576\\
0.141	0.700410413950594\\
0.142	0.703343075058951\\
0.143	0.70625019987323\\
0.144	0.709131949566477\\
0.145	0.71198848562217\\
0.146	0.714819969795074\\
0.147	0.717626564073131\\
0.148	0.720408430640361\\
0.149	0.723165731840765\\
0.15	0.7258986301432\\
0.151	0.728607288107203\\
0.152	0.731291868349759\\
0.153	0.733952533512968\\
0.154	0.736589446232624\\
0.155	0.739202769107653\\
0.156	0.74179266467042\\
0.157	0.744359295357868\\
0.158	0.746902823483484\\
0.159	0.74942341121006\\
0.16	0.751921220523249\\
0.161	0.754396413205883\\
0.162	0.75684915081305\\
0.163	0.759279594647901\\
0.164	0.761687905738184\\
0.165	0.764074244813479\\
0.166	0.766438772283123\\
0.167	0.768781648214813\\
0.168	0.771103032313861\\
0.169	0.773403083903106\\
0.17	0.775681961903446\\
0.171	0.777939824814997\\
0.172	0.780176830698847\\
0.173	0.782393137159407\\
0.174	0.784588901327338\\
0.175	0.786764279843039\\
0.176	0.788919428840693\\
0.177	0.791054503932848\\
0.178	0.793169660195522\\
0.179	0.795265052153839\\
0.18	0.797340833768148\\
0.181	0.799397158420649\\
0.182	0.8014341789025\\
0.183	0.803452047401385\\
0.184	0.80545091548955\\
0.185	0.807430934112288\\
0.186	0.809392253576858\\
0.187	0.811335023541837\\
0.188	0.813259393006889\\
0.189	0.815165510302943\\
0.19	0.817053523082773\\
0.191	0.818923578311963\\
0.192	0.82077582226026\\
0.193	0.822610400493295\\
0.194	0.824427457864668\\
0.195	0.826227138508383\\
0.196	0.828009585831644\\
0.197	0.829774942507969\\
0.198	0.831523350470651\\
0.199	0.833254950906529\\
0.2	0.834969884250086\\
0.201	0.836668290177834\\
0.202	0.838350307603021\\
0.203	0.840016074670613\\
0.204	0.841665728752567\\
0.205	0.843299406443383\\
0.206	0.844917243555922\\
0.207	0.846519375117492\\
0.208	0.848105935366191\\
0.209	0.849677057747496\\
0.21	0.851232874911106\\
0.211	0.852773518708013\\
0.212	0.854299120187813\\
0.213	0.855809809596238\\
0.214	0.857305716372915\\
0.215	0.85878696914933\\
0.216	0.860253695747011\\
0.217	0.861706023175909\\
0.218	0.863144077632978\\
0.219	0.864567984500953\\
0.22	0.865977868347306\\
0.221	0.867373852923397\\
0.222	0.86875606116379\\
0.223	0.870124615185758\\
0.224	0.871479636288938\\
0.225	0.872821244955166\\
0.226	0.874149560848462\\
0.227	0.875464702815172\\
0.228	0.876766788884265\\
0.229	0.878055936267767\\
0.23	0.879332261361344\\
0.231	0.880595879745025\\
0.232	0.881846906184051\\
0.233	0.883085454629863\\
0.234	0.884311638221209\\
0.235	0.885525569285377\\
0.236	0.886727359339551\\
0.237	0.887917119092274\\
0.238	0.889094958445029\\
0.239	0.890260986493927\\
0.24	0.891415311531502\\
0.241	0.892558041048601\\
0.242	0.893689281736384\\
0.243	0.894809139488409\\
0.244	0.895917719402818\\
0.245	0.897015125784603\\
0.246	0.898101462147971\\
0.247	0.899176831218782\\
0.248	0.900241334937073\\
0.249	0.90129507445966\\
0.25	0.902338150162815\\
0.251	0.903370661645014\\
0.252	0.904392707729765\\
0.253	0.905404386468498\\
0.254	0.906405795143529\\
0.255	0.907397030271088\\
0.256	0.908378187604402\\
0.257	0.909349362136838\\
0.258	0.910310648105104\\
0.259	0.911262138992497\\
0.26	0.912203927532216\\
0.261	0.913136105710707\\
0.262	0.914058764771066\\
0.263	0.914971995216491\\
0.264	0.915875886813766\\
0.265	0.916770528596794\\
0.266	0.917656008870172\\
0.267	0.918532415212798\\
0.268	0.91939983448152\\
0.269	0.920258352814814\\
0.27	0.921108055636499\\
0.271	0.921949027659485\\
0.272	0.922781352889546\\
0.273	0.923605114629125\\
0.274	0.924420395481164\\
0.275	0.92522727735296\\
0.276	0.926025841460046\\
0.277	0.926816168330091\\
0.278	0.927598337806827\\
0.279	0.928372429053991\\
0.28	0.929138520559286\\
0.281	0.929896690138361\\
0.282	0.930647014938809\\
0.283	0.931389571444176\\
0.284	0.932124435477981\\
0.285	0.932851682207759\\
0.286	0.933571386149108\\
0.287	0.934283621169743\\
0.288	0.93498846049357\\
0.289	0.935685976704757\\
0.29	0.936376241751823\\
0.291	0.937059326951724\\
0.292	0.937735302993951\\
0.293	0.938404239944626\\
0.294	0.939066207250611\\
0.295	0.93972127374361\\
0.296	0.940369507644281\\
0.297	0.941010976566339\\
0.298	0.941645747520673\\
0.299	0.94227388691945\\
0.3	0.942895460580225\\
0.301	0.943510533730044\\
0.302	0.944119171009552\\
0.303	0.944721436477086\\
0.304	0.945317393612776\\
0.305	0.945907105322634\\
0.306	0.946490633942636\\
0.307	0.947068041242806\\
0.308	0.947639388431287\\
0.309	0.948204736158406\\
0.31	0.948764144520731\\
0.311	0.949317673065123\\
0.312	0.949865380792773\\
0.313	0.950407326163238\\
0.314	0.950943567098456\\
0.315	0.951474160986765\\
0.316	0.951999164686894\\
0.317	0.952518634531961\\
0.318	0.953032626333443\\
0.319	0.953541195385147\\
0.32	0.954044396467158\\
0.321	0.954542283849783\\
0.322	0.955034911297474\\
0.323	0.95552233207274\\
0.324	0.956004598940051\\
0.325	0.956481764169719\\
0.326	0.956953879541765\\
0.327	0.957420996349778\\
0.328	0.957883165404753\\
0.329	0.958340437038914\\
0.33	0.958792861109523\\
0.331	0.95924048700267\\
0.332	0.959683363637047\\
0.333	0.960121539467712\\
0.334	0.960555062489824\\
0.335	0.960983980242369\\
0.336	0.961408339811872\\
0.337	0.961828187836076\\
0.338	0.962243570507626\\
0.339	0.962654533577709\\
0.34	0.963061122359702\\
0.341	0.963463381732777\\
0.342	0.963861356145509\\
0.343	0.964255089619449\\
0.344	0.964644625752689\\
0.345	0.965030007723397\\
0.346	0.965411278293348\\
0.347	0.965788479811422\\
0.348	0.966161654217086\\
0.349	0.966530843043864\\
0.35	0.966896087422775\\
0.351	0.967257428085762\\
0.352	0.967614905369097\\
0.353	0.967968559216762\\
0.354	0.968318429183818\\
0.355	0.968664554439748\\
0.356	0.969006973771782\\
0.357	0.969345725588199\\
0.358	0.969680847921617\\
0.359	0.970012378432251\\
0.36	0.970340354411158\\
0.361	0.970664812783461\\
0.362	0.97098579011155\\
0.363	0.971303322598265\\
0.364	0.971617446090057\\
0.365	0.971928196080126\\
0.366	0.972235607711547\\
0.367	0.972539715780363\\
0.368	0.972840554738669\\
0.369	0.973138158697667\\
0.37	0.973432561430704\\
0.371	0.97372379637629\\
0.372	0.974011896641096\\
0.373	0.974296895002925\\
0.374	0.97457882391367\\
0.375	0.974857715502248\\
0.376	0.975133601577516\\
0.377	0.975406513631159\\
0.378	0.975676482840568\\
0.379	0.97594354007169\\
0.38	0.976207715881861\\
0.381	0.976469040522613\\
0.382	0.976727543942474\\
0.383	0.976983255789727\\
0.384	0.977236205415171\\
0.385	0.977486421874843\\
0.386	0.977733933932734\\
0.387	0.977978770063472\\
0.388	0.978220958454999\\
0.389	0.978460527011213\\
0.39	0.978697503354603\\
0.391	0.978931914828857\\
0.392	0.979163788501447\\
0.393	0.979393151166208\\
0.394	0.979620029345878\\
0.395	0.979844449294635\\
0.396	0.980066437000607\\
0.397	0.980286018188357\\
0.398	0.980503218321364\\
0.399	0.980718062604468\\
0.4	0.980930575986306\\
0.401	0.981140783161725\\
0.402	0.981348708574176\\
0.403	0.981554376418092\\
0.404	0.981757810641239\\
0.405	0.981959034947059\\
0.406	0.982158072796986\\
0.407	0.982354947412746\\
0.408	0.982549681778639\\
0.409	0.982742298643799\\
0.41	0.982932820524444\\
0.411	0.983121269706094\\
0.412	0.983307668245784\\
0.413	0.983492037974253\\
0.414	0.983674400498111\\
0.415	0.983854777201996\\
0.416	0.984033189250708\\
0.417	0.984209657591327\\
0.418	0.984384202955308\\
0.419	0.984556845860571\\
0.42	0.984727606613559\\
0.421	0.984896505311285\\
0.422	0.985063561843365\\
0.423	0.985228795894029\\
0.424	0.985392226944114\\
0.425	0.985553874273045\\
0.426	0.985713756960795\\
0.427	0.985871893889828\\
0.428	0.986028303747027\\
0.429	0.986183005025607\\
0.43	0.986336016027007\\
0.431	0.986487354862768\\
0.432	0.986637039456395\\
0.433	0.986785087545204\\
0.434	0.986931516682147\\
0.435	0.987076344237628\\
0.436	0.987219587401301\\
0.437	0.987361263183848\\
0.438	0.987501388418749\\
0.439	0.987639979764026\\
0.44	0.987777053703983\\
0.441	0.987912626550924\\
0.442	0.988046714446853\\
0.443	0.988179333365166\\
0.444	0.988310499112325\\
0.445	0.988440227329514\\
0.446	0.988568533494283\\
0.447	0.988695432922177\\
0.448	0.988820940768351\\
0.449	0.988945072029168\\
0.45	0.989067841543786\\
0.451	0.989189263995724\\
0.452	0.989309353914426\\
0.453	0.989428125676793\\
0.454	0.989545593508721\\
0.455	0.989661771486609\\
0.456	0.98977667353886\\
0.457	0.989890313447371\\
0.458	0.990002704849\\
0.459	0.99011386123703\\
0.46	0.990223795962613\\
0.461	0.990332522236201\\
0.462	0.99044005312897\\
0.463	0.990546401574217\\
0.464	0.990651580368765\\
0.465	0.990755602174331\\
0.466	0.990858479518902\\
0.467	0.990960224798084\\
0.468	0.991060850276446\\
0.469	0.99116036808885\\
0.47	0.991258790241764\\
0.471	0.991356128614571\\
0.472	0.991452394960857\\
0.473	0.991547600909693\\
0.474	0.991641757966904\\
0.475	0.991734877516319\\
0.476	0.991826970821023\\
0.477	0.991918049024583\\
0.478	0.992008123152271\\
0.479	0.992097204112274\\
0.48	0.992185302696885\\
0.481	0.9922724295837\\
0.482	0.992358595336781\\
0.483	0.992443810407827\\
0.484	0.992528085137324\\
0.485	0.992611429755684\\
0.486	0.992693854384378\\
0.487	0.992775369037056\\
0.488	0.992855983620654\\
0.489	0.99293570793649\\
0.49	0.993014551681355\\
0.491	0.993092524448589\\
0.492	0.993169635729145\\
0.493	0.993245894912649\\
0.494	0.993321311288442\\
0.495	0.993395894046617\\
0.496	0.993469652279048\\
0.497	0.9935425949804\\
0.498	0.993614731049139\\
0.499	0.993686069288526\\
0.5	0.993756618407603\\
0.501	0.993826387029258\\
0.502	0.99389538371183\\
0.503	0.99396361692777\\
0.504	0.994031095057394\\
0.505	0.994097826389859\\
0.506	0.99416381912414\\
0.507	0.994229081369987\\
0.508	0.99429362114888\\
0.509	0.99435744639497\\
0.51	0.994420564956013\\
0.511	0.994482984594291\\
0.512	0.994544712987526\\
0.513	0.994605757729791\\
0.514	0.994666126332397\\
0.515	0.994725826224786\\
0.516	0.994784864755404\\
0.517	0.994843249192575\\
0.518	0.994900986725355\\
0.519	0.994958084464386\\
0.52	0.99501454944274\\
0.521	0.99507038861675\\
0.522	0.995125608866832\\
0.523	0.99518021699831\\
0.524	0.995234219742218\\
0.525	0.9952876237561\\
0.526	0.995340435624803\\
0.527	0.995392661861263\\
0.528	0.995444308907275\\
0.529	0.995495383134263\\
0.53	0.995545890844042\\
0.531	0.995595838269563\\
0.532	0.995645231575663\\
0.533	0.995694076859797\\
0.534	0.995742380152767\\
0.535	0.995790147419444\\
0.536	0.995837384559478\\
0.537	0.995884097408009\\
0.538	0.995930291736359\\
0.539	0.995975973252726\\
0.54	0.996021147602868\\
0.541	0.996065820370778\\
0.542	0.996109997079355\\
0.543	0.996153683191064\\
0.544	0.996196884108595\\
0.545	0.996239605175505\\
0.546	0.996281851676868\\
0.547	0.996323628839902\\
0.548	0.996364941834602\\
0.549	0.99640579577436\\
0.55	0.996446195716579\\
0.551	0.996486146663281\\
0.552	0.996525653561711\\
0.553	0.996564721304931\\
0.554	0.996603354732409\\
0.555	0.996641558630602\\
0.556	0.996679337733532\\
0.557	0.99671669672336\\
0.558	0.996753640230944\\
0.559	0.996790172836404\\
0.56	0.996826299069669\\
0.561	0.996862023411028\\
0.562	0.996897350291668\\
0.563	0.996932284094209\\
0.564	0.996966829153235\\
0.565	0.997000989755813\\
0.566	0.99703477014202\\
0.567	0.997068174505442\\
0.568	0.997101206993696\\
0.569	0.997133871708916\\
0.57	0.997166172708263\\
0.571	0.997198114004405\\
0.572	0.997229699566008\\
0.573	0.997260933318217\\
0.574	0.997291819143125\\
0.575	0.99732236088025\\
0.576	0.997352562326993\\
0.577	0.997382427239106\\
0.578	0.997411959331137\\
0.579	0.997441162276889\\
0.58	0.997470039709859\\
0.581	0.997498595223681\\
0.582	0.99752683237256\\
0.583	0.997554754671705\\
0.584	0.997582365597753\\
0.585	0.997609668589192\\
0.586	0.997636667046774\\
0.587	0.997663364333936\\
0.588	0.997689763777198\\
0.589	0.997715868666574\\
0.59	0.997741682255965\\
0.591	0.997767207763561\\
0.592	0.997792448372225\\
0.593	0.997817407229883\\
0.594	0.997842087449905\\
0.595	0.997866492111482\\
0.596	0.997890624260002\\
0.597	0.997914486907419\\
0.598	0.997938083032617\\
0.599	0.997961415581774\\
0.6	0.99798448746872\\
0.601	0.998007301575288\\
0.602	0.998029860751668\\
0.603	0.99805216781675\\
0.604	0.99807422555847\\
0.605	0.998096036734144\\
0.606	0.998117604070808\\
0.607	0.998138930265547\\
0.608	0.998160017985822\\
0.609	0.998180869869797\\
0.61	0.998201488526657\\
0.611	0.998221876536927\\
0.612	0.998242036452785\\
0.613	0.998261970798372\\
0.614	0.9982816820701\\
0.615	0.998301172736955\\
0.616	0.998320445240797\\
0.617	0.998339501996658\\
0.618	0.998358345393034\\
0.619	0.998376977792179\\
0.62	0.998395401530388\\
0.621	0.998413618918284\\
0.622	0.998431632241098\\
0.623	0.998449443758948\\
0.624	0.998467055707115\\
0.625	0.99848447029631\\
0.626	0.99850168971295\\
0.627	0.998518716119419\\
0.628	0.998535551654334\\
0.629	0.998552198432804\\
0.63	0.998568658546688\\
0.631	0.998584934064848\\
0.632	0.998601027033403\\
0.633	0.998616939475979\\
0.634	0.998632673393951\\
0.635	0.998648230766692\\
0.636	0.99866361355181\\
0.637	0.998678823685388\\
0.638	0.99869386308222\\
0.639	0.998708733636044\\
0.64	0.998723437219771\\
0.641	0.998737975685718\\
0.642	0.998752350865827\\
0.643	0.998766564571892\\
0.644	0.99878061859578\\
0.645	0.998794514709648\\
0.646	0.998808254666158\\
0.647	0.998821840198695\\
0.648	0.998835273021572\\
0.649	0.998848554830243\\
0.65	0.998861687301508\\
0.651	0.998874672093719\\
0.652	0.99888751084698\\
0.653	0.998900205183347\\
0.654	0.998912756707028\\
0.655	0.998925167004577\\
0.656	0.998937437645086\\
0.657	0.998949570180379\\
0.658	0.9989615661452\\
0.659	0.998973427057397\\
0.66	0.998985154418115\\
0.661	0.99899674971197\\
0.662	0.999008214407236\\
0.663	0.999019549956021\\
0.664	0.999030757794446\\
0.665	0.999041839342817\\
0.666	0.999052796005805\\
0.667	0.999063629172609\\
0.668	0.99907434021713\\
0.669	0.999084930498139\\
0.67	0.999095401359441\\
0.671	0.999105754130038\\
0.672	0.999115990124296\\
0.673	0.999126110642099\\
0.674	0.999136116969011\\
0.675	0.999146010376435\\
0.676	0.999155792121763\\
0.677	0.999165463448533\\
0.678	0.99917502558658\\
0.679	0.999184479752185\\
0.68	0.999193827148227\\
0.681	0.999203068964325\\
0.682	0.999212206376985\\
0.683	0.999221240549746\\
0.684	0.99923017263332\\
0.685	0.999239003765733\\
0.686	0.999247735072462\\
0.687	0.999256367666575\\
0.688	0.999264902648867\\
0.689	0.999273341107992\\
0.69	0.9992816841206\\
0.691	0.999289932751462\\
0.692	0.999298088053611\\
0.693	0.999306151068455\\
0.694	0.999314122825921\\
0.695	0.999322004344569\\
0.696	0.999329796631721\\
0.697	0.999337500683584\\
0.698	0.99934511748537\\
0.699	0.999352648011421\\
0.7	0.999360093225322\\
0.701	0.999367454080023\\
0.702	0.999374731517954\\
0.703	0.999381926471141\\
0.704	0.999389039861318\\
0.705	0.999396072600045\\
0.706	0.999403025588811\\
0.707	0.999409899719154\\
0.708	0.99941669587276\\
0.709	0.99942341492158\\
0.71	0.999430057727933\\
0.711	0.99943662514461\\
0.712	0.999443118014978\\
0.713	0.999449537173089\\
0.714	0.999455883443776\\
0.715	0.999462157642755\\
0.716	0.999468360576728\\
0.717	0.999474493043481\\
0.718	0.999480555831977\\
0.719	0.999486549722459\\
0.72	0.999492475486543\\
0.721	0.99949833388731\\
0.722	0.999504125679405\\
0.723	0.999509851609125\\
0.724	0.999515512414512\\
0.725	0.999521108825443\\
0.726	0.999526641563721\\
0.727	0.999532111343162\\
0.728	0.999537518869683\\
0.729	0.999542864841389\\
0.73	0.999548149948659\\
0.731	0.999553374874228\\
0.732	0.999558540293274\\
0.733	0.999563646873501\\
0.734	0.999568695275216\\
0.735	0.999573686151419\\
0.736	0.999578620147873\\
0.737	0.999583497903191\\
0.738	0.999588320048912\\
0.739	0.999593087209575\\
0.74	0.999597800002804\\
0.741	0.999602459039376\\
0.742	0.999607064923298\\
0.743	0.999611618251884\\
0.744	0.999616119615828\\
0.745	0.999620569599272\\
0.746	0.999624968779883\\
0.747	0.999629317728924\\
0.748	0.999633617011319\\
0.749	0.999637867185729\\
0.75	0.999642068804617\\
0.751	0.999646412127261\\
0.752	0.99965070545961\\
0.753	0.999654949327463\\
0.754	0.999659144252046\\
0.755	0.999663290750028\\
0.756	0.999667389333541\\
0.757	0.999671440510205\\
0.758	0.99967544478314\\
0.759	0.999679402650999\\
0.76	0.99968331460798\\
0.761	0.999687181143852\\
0.762	0.999691002743977\\
0.763	0.999694779889333\\
0.764	0.999698513056536\\
0.765	0.999702202717864\\
0.766	0.999705849341281\\
0.767	0.99970945339046\\
0.768	0.999713015324805\\
0.769	0.999716535599481\\
0.77	0.999720014665432\\
0.771	0.999723452969411\\
0.772	0.999726850954001\\
0.773	0.99973020905764\\
0.774	0.999733527714653\\
0.775	0.999736807355267\\
0.776	0.999740048405646\\
0.777	0.999743251287909\\
0.778	0.999746416420163\\
0.779	0.999749544216524\\
0.78	0.999752635087144\\
0.781	0.999755689438238\\
0.782	0.999758707672114\\
0.783	0.999761690187189\\
0.784	0.999764637378027\\
0.785	0.99976754963536\\
0.786	0.999770427346114\\
0.787	0.999773270893438\\
0.788	0.999776080656729\\
0.789	0.999778857011659\\
0.79	0.999781600330205\\
0.791	0.99978431098067\\
0.792	0.999786989327714\\
0.793	0.999789635732381\\
0.794	0.999792250552123\\
0.795	0.999794834140831\\
0.796	0.999797386848856\\
0.797	0.999799909023042\\
0.798	0.99980240100675\\
0.799	0.999804863139883\\
0.8	0.999807295758918\\
0.801	0.999809699196928\\
0.802	0.999812073783608\\
0.803	0.999814419845309\\
0.804	0.999816737705054\\
0.805	0.999819027682575\\
0.806	0.999821290094332\\
0.807	0.999823525253543\\
0.808	0.999825733470211\\
0.809	0.999827915051145\\
0.81	0.999830070299996\\
0.811	0.999832199517273\\
0.812	0.999834303000374\\
0.813	0.999836381043614\\
0.814	0.999838433938248\\
0.815	0.999840461972495\\
0.816	0.999842465431568\\
0.817	0.999844444597699\\
0.818	0.999846399750161\\
0.819	0.999848331165297\\
0.82	0.999850239116545\\
0.821	0.999852123874463\\
0.822	0.999853985706751\\
0.823	0.999855824878282\\
0.824	0.99985764165112\\
0.825	0.999859436284554\\
0.826	0.999861209035111\\
0.827	0.999862960156592\\
0.828	0.999864689900088\\
0.829	0.999866398514009\\
0.83	0.999868086244107\\
0.831	0.999869753333499\\
0.832	0.999871400022692\\
0.833	0.999873026549609\\
0.834	0.999874633149607\\
0.835	0.999876220055506\\
0.836	0.99987778749761\\
0.837	0.999879335703731\\
0.838	0.999880864899212\\
0.839	0.999882375306948\\
0.84	0.999883867147413\\
0.841	0.999885340638681\\
0.842	0.999886795996445\\
0.843	0.999888233434047\\
0.844	0.999889653162491\\
0.845	0.999891055390475\\
0.846	0.999892440324405\\
0.847	0.99989380816842\\
0.848	0.999895159124416\\
0.849	0.999896493392063\\
0.85	0.999897811168831\\
0.851	0.999899112650009\\
0.852	0.999900398028723\\
0.853	0.999901667495965\\
0.854	0.999902921240606\\
0.855	0.999904159449423\\
0.856	0.999905382307112\\
0.857	0.999906589996317\\
0.858	0.999907782697645\\
0.859	0.999908960589687\\
0.86	0.99991012384904\\
0.861	0.999911272650321\\
0.862	0.999912407166196\\
0.863	0.999913527567392\\
0.864	0.999914634022718\\
0.865	0.999915726699087\\
0.866	0.999916805761532\\
0.867	0.999917871373227\\
0.868	0.999918923695503\\
0.869	0.99991996288787\\
0.87	0.999920989108036\\
0.871	0.999922002511919\\
0.872	0.999923003253672\\
0.873	0.999923991485701\\
0.874	0.999924967358676\\
0.875	0.999925931021557\\
0.876	0.999926882621607\\
0.877	0.999927822304409\\
0.878	0.999928750213887\\
0.879	0.99992966649232\\
0.88	0.99993057128036\\
0.881	0.999931464717049\\
0.882	0.999932346939837\\
0.883	0.999933218084596\\
0.884	0.999934078285638\\
0.885	0.999934927675731\\
0.886	0.999935766386116\\
0.887	0.999936594546523\\
0.888	0.999937412285185\\
0.889	0.999938219728856\\
0.89	0.999939017002825\\
0.891	0.999939804230934\\
0.892	0.999940581535589\\
0.893	0.999941349037781\\
0.894	0.999942106857096\\
0.895	0.999942855111731\\
0.896	0.999943593918513\\
0.897	0.999944323392907\\
0.898	0.999945043649037\\
0.899	0.999945754799695\\
0.9	0.999946456956359\\
0.901	0.999947150229205\\
0.902	0.999947834727123\\
0.903	0.99994851055773\\
0.904	0.999949177827382\\
0.905	0.999949836641191\\
0.906	0.999950487103036\\
0.907	0.999951129315577\\
0.908	0.999951763380268\\
0.909	0.999952389397371\\
0.91	0.99995300746597\\
0.911	0.999953617683981\\
0.912	0.999954220148165\\
0.913	0.999954814954145\\
0.914	0.999955402196413\\
0.915	0.999955981968346\\
0.916	0.999956554362217\\
0.917	0.999957119469207\\
0.918	0.999957677379417\\
0.919	0.999958228181881\\
0.92	0.999958771964577\\
0.921	0.999959308814438\\
0.922	0.999959838817367\\
0.923	0.999960362058242\\
0.924	0.999960878620934\\
0.925	0.999961388588315\\
0.926	0.999961892042269\\
0.927	0.999962389063704\\
0.928	0.999962879732563\\
0.929	0.999963364127835\\
0.93	0.999963842327563\\
0.931	0.999964314408858\\
0.932	0.999964780447909\\
0.933	0.999965240519991\\
0.934	0.999965694699477\\
0.935	0.99996614305985\\
0.936	0.999966585673709\\
0.937	0.999967022612783\\
0.938	0.999967453947936\\
0.939	0.999967879749183\\
0.94	0.999968300085694\\
0.941	0.999968715025807\\
0.942	0.999969124637037\\
0.943	0.999969528986084\\
0.944	0.999969928138843\\
0.945	0.999970322160414\\
0.946	0.99997071111511\\
0.947	0.999971095066466\\
0.948	0.999971474077248\\
0.949	0.999971848209463\\
0.95	0.999972217524368\\
0.951	0.999972582082473\\
0.952	0.999972941943559\\
0.953	0.999973297166678\\
0.954	0.999973647810166\\
0.955	0.99997399393165\\
0.956	0.999974335588057\\
0.957	0.999974672835619\\
0.958	0.999975005729885\\
0.959	0.999975334325728\\
0.96	0.999975658677349\\
0.961	0.999975978838291\\
0.962	0.999976294861442\\
0.963	0.999976606799045\\
0.964	0.999976914702702\\
0.965	0.999977218623388\\
0.966	0.999977518611451\\
0.967	0.999977814716624\\
0.968	0.999978106988031\\
0.969	0.999978395474194\\
0.97	0.999978680223039\\
0.971	0.999978961281905\\
0.972	0.99997923869755\\
0.973	0.999979512516156\\
0.974	0.999979782783339\\
0.975	0.999980049544153\\
0.976	0.9999803128431\\
0.977	0.99998057272413\\
0.978	0.999980829230654\\
0.979	0.99998108240555\\
0.98	0.999981332291164\\
0.981	0.99998157892932\\
0.982	0.999981822361328\\
0.983	0.999982062627985\\
0.984	0.999982299769585\\
0.985	0.999982533825926\\
0.986	0.999982764836309\\
0.987	0.999982992839552\\
0.988	0.999983217873992\\
0.989	0.999983439977491\\
0.99	0.99998365918744\\
0.991	0.999983875540768\\
0.992	0.999984089073945\\
0.993	0.999984299822989\\
0.994	0.999984507823469\\
0.995	0.999984713110515\\
0.996	0.999984915718817\\
0.997	0.999985115682635\\
0.998	0.999985313035803\\
0.999	0.999985507811733\\
1	0.99998570004342\\
};
\addlegendentry{$B\!=\!4$, an.}

\addplot [only marks, mark=x, mark options={solid, draw=color4}]
  table[row sep=crcr]{%
0	0\\
0.05	0.31007526891458\\
0.1	0.556042244256094\\
0.15	0.725732927244399\\
0.2	0.835011416289098\\
0.25	0.902384109534904\\
0.3	0.942990405464074\\
0.35	0.96701370305571\\
0.4	0.981008001652764\\
0.45	0.989156700835848\\
0.5	0.993793000371053\\
0.55	0.996454100104274\\
0.6	0.997982499951051\\
0.65	0.99885989986309\\
0.7	0.999352699813686\\
0.75	0.999635999785285\\
0.8	0.999804099768433\\
0.85	0.99989689975913\\
0.9	0.999945299754277\\
0.95	0.999971299751671\\
1	0.999986199750177\\
};
\addlegendentry{$B\!=\!4$, sim.}

\addplot [color=color6, semithick]
  table[row sep=crcr]{%
0	0\\
0.001	0.0113216030480546\\
0.002	0.0225150283122748\\
0.003	0.0335817269603295\\
0.004	0.0445231337304601\\
0.005	0.0553406671174868\\
0.006	0.0660357295567089\\
0.007	0.0766097076057227\\
0.008	0.0870639721241817\\
0.009	0.0973998784515209\\
0.01	0.107618766582669\\
0.011	0.117721961341773\\
0.012	0.127710772553952\\
0.013	0.137586495215112\\
0.014	0.147350409659832\\
0.015	0.157003781727355\\
0.016	0.166547862925697\\
0.017	0.175983890593897\\
0.018	0.185313088062431\\
0.019	0.194536664811815\\
0.02	0.203655816629399\\
0.021	0.212671725764404\\
0.022	0.221585561081186\\
0.023	0.230398478210778\\
0.024	0.239111619700713\\
0.025	0.24772611516314\\
0.026	0.256243081421285\\
0.027	0.264663622654229\\
0.028	0.272988830540068\\
0.029	0.281219784397438\\
0.03	0.289357551325445\\
0.031	0.297403186342008\\
0.032	0.305357732520638\\
0.033	0.313222221125662\\
0.034	0.320997671745928\\
0.035	0.328685092426984\\
0.036	0.336285479801767\\
0.037	0.343799819219813\\
0.038	0.351229084874999\\
0.039	0.358574239931846\\
0.04	0.365836236650383\\
0.041	0.373016016509609\\
0.042	0.380114510329542\\
0.043	0.387132638391906\\
0.044	0.39407131055943\\
0.045	0.400931426393812\\
0.046	0.407713875272345\\
0.047	0.414419536503212\\
0.048	0.421049279439492\\
0.049	0.427603963591862\\
0.05	0.43408443874003\\
0.051	0.440491545042901\\
0.052	0.446826113147506\\
0.053	0.453088964296684\\
0.054	0.459280910435556\\
0.055	0.465402754316787\\
0.056	0.47145528960466\\
0.057	0.477439300977969\\
0.058	0.483355564231752\\
0.059	0.489204846377862\\
0.06	0.494987905744413\\
0.061	0.50070549207409\\
0.062	0.506358346621347\\
0.063	0.511947202248512\\
0.064	0.517472783520793\\
0.065	0.52293580680022\\
0.066	0.528336980338511\\
0.067	0.533677004368898\\
0.068	0.538956571196908\\
0.069	0.544176365290112\\
0.07	0.549337063366869\\
0.071	0.554439334484057\\
0.072	0.559483840123808\\
0.073	0.564471234279273\\
0.074	0.569402163539403\\
0.075	0.574277267172778\\
0.076	0.579097177210486\\
0.077	0.583862518528061\\
0.078	0.588573908926493\\
0.079	0.593231959212326\\
0.08	0.597837273276844\\
0.081	0.602390448174363\\
0.082	0.606892074199636\\
0.083	0.611342734964379\\
0.084	0.615743007472937\\
0.085	0.620093462197087\\
0.086	0.624394663149998\\
0.087	0.628647167959351\\
0.088	0.632851527939634\\
0.089	0.637008288163614\\
0.09	0.641117987533008\\
0.091	0.645181158848342\\
0.092	0.649198328878033\\
0.093	0.653170018426675\\
0.094	0.657096742402563\\
0.095	0.660979009884445\\
0.096	0.664817324187526\\
0.097	0.668612182928714\\
0.098	0.672364078091138\\
0.099	0.676073496087929\\
0.1	0.679740917825281\\
0.101	0.683366818764797\\
0.102	0.686951668985135\\
0.103	0.690495933242942\\
0.104	0.694000071033117\\
0.105	0.697464536648375\\
0.106	0.700889779238146\\
0.107	0.704276242866807\\
0.108	0.707624366571249\\
0.109	0.710934584417796\\
0.11	0.714207325558483\\
0.111	0.71744301428669\\
0.112	0.720642070092149\\
0.113	0.723804907715331\\
0.114	0.726931937201212\\
0.115	0.730023563952436\\
0.116	0.733080188781872\\
0.117	0.736102207964576\\
0.118	0.739090013289168\\
0.119	0.742043992108623\\
0.12	0.744964527390492\\
0.121	0.747851997766549\\
0.122	0.750706777581879\\
0.123	0.753529236943412\\
0.124	0.756319741767903\\
0.125	0.759078653829372\\
0.126	0.761806330806005\\
0.127	0.764503126326527\\
0.128	0.767169390016046\\
0.129	0.769805467541382\\
0.13	0.772411700655879\\
0.131	0.774988427243712\\
0.132	0.777535981363691\\
0.133	0.780054693292573\\
0.134	0.782544889567877\\
0.135	0.785006893030219\\
0.136	0.787441022865169\\
0.137	0.789847594644625\\
0.138	0.792226920367735\\
0.139	0.794579308501336\\
0.14	0.796905064019953\\
0.141	0.799204488445332\\
0.142	0.801477879885533\\
0.143	0.803725533073579\\
0.144	0.805947739405665\\
0.145	0.808144786978934\\
0.146	0.810316960628834\\
0.147	0.812464541966037\\
0.148	0.814587809412955\\
0.149	0.816687038239831\\
0.15	0.818762500600432\\
0.151	0.820814465567328\\
0.152	0.822843199166774\\
0.153	0.824848964413206\\
0.154	0.826832021343334\\
0.155	0.828792627049854\\
0.156	0.830731035714784\\
0.157	0.832647498642412\\
0.158	0.834542264291877\\
0.159	0.836415578309384\\
0.16	0.838267683560048\\
0.161	0.840098820159381\\
0.162	0.841909225504421\\
0.163	0.84369913430451\\
0.164	0.845468778611723\\
0.165	0.847218387850952\\
0.166	0.848948188849651\\
0.167	0.85065840586724\\
0.168	0.852349260624182\\
0.169	0.854020972330728\\
0.17	0.855673757715335\\
0.171	0.857307831052765\\
0.172	0.858923404191861\\
0.173	0.860520686583018\\
0.174	0.862099885305335\\
0.175	0.863661205093458\\
0.176	0.865204848364128\\
0.177	0.866731015242421\\
0.178	0.868239903587692\\
0.179	0.86973170901923\\
0.18	0.871206624941615\\
0.181	0.872664842569796\\
0.182	0.874106550953875\\
0.183	0.875531937003623\\
0.184	0.87694118551271\\
0.185	0.878334479182659\\
0.186	0.879711998646537\\
0.187	0.881073922492369\\
0.188	0.882420427286294\\
0.189	0.883751687595457\\
0.19	0.885067876010634\\
0.191	0.886369163168617\\
0.192	0.887655717774328\\
0.193	0.888927706622696\\
0.194	0.890185294620276\\
0.195	0.891428644806634\\
0.196	0.892657918375481\\
0.197	0.89387327469557\\
0.198	0.89507487133136\\
0.199	0.896262864063441\\
0.2	0.897437406908731\\
0.201	0.898598652140444\\
0.202	0.899746750307831\\
0.203	0.900881850255696\\
0.204	0.902004099143697\\
0.205	0.90311364246542\\
0.206	0.904210624067244\\
0.207	0.905295186166989\\
0.208	0.906367469372355\\
0.209	0.907427612699149\\
0.21	0.908475753589307\\
0.211	0.909512027928716\\
0.212	0.910536570064829\\
0.213	0.91154951282408\\
0.214	0.91255098752911\\
0.215	0.913541124015784\\
0.216	0.91452005065003\\
0.217	0.915487894344479\\
0.218	0.916444780574919\\
0.219	0.917390833396559\\
0.22	0.918326175460116\\
0.221	0.919250928027715\\
0.222	0.920165210988606\\
0.223	0.921069142874714\\
0.224	0.921962840875999\\
0.225	0.922846420855653\\
0.226	0.92371999736512\\
0.227	0.924583683658946\\
0.228	0.925437591709463\\
0.229	0.926281832221304\\
0.23	0.927116514645758\\
0.231	0.927941747194956\\
0.232	0.928757636855901\\
0.233	0.929564289404341\\
0.234	0.930361809418479\\
0.235	0.931150300292532\\
0.236	0.931929864250134\\
0.237	0.932700602357593\\
0.238	0.933462614536986\\
0.239	0.934215999579123\\
0.24	0.934960855156344\\
0.241	0.935697277835191\\
0.242	0.936425363088922\\
0.243	0.937145205309888\\
0.244	0.937856897821773\\
0.245	0.938560532891692\\
0.246	0.939256201742152\\
0.247	0.93994399456288\\
0.248	0.940624000522513\\
0.249	0.941296307780161\\
0.25	0.941961003496833\\
0.251	0.94261817384674\\
0.252	0.943267904028466\\
0.253	0.943910278276011\\
0.254	0.944545379869717\\
0.255	0.945173291147058\\
0.256	0.945794093513319\\
0.257	0.946407867452151\\
0.258	0.947014692536001\\
0.259	0.947614647436434\\
0.26	0.948207809934325\\
0.261	0.948794256929953\\
0.262	0.949374064452961\\
0.263	0.949947307672222\\
0.264	0.950514060905577\\
0.265	0.951074397629476\\
0.266	0.951628390488502\\
0.267	0.952176111304786\\
0.268	0.952717631087328\\
0.269	0.953253020041192\\
0.27	0.953782347576615\\
0.271	0.954305682318006\\
0.272	0.95482309211284\\
0.273	0.955334644040456\\
0.274	0.955840404420755\\
0.275	0.956340438822796\\
0.276	0.956834812073299\\
0.277	0.957323588265048\\
0.278	0.957806830765203\\
0.279	0.958284602223513\\
0.28	0.958756964580438\\
0.281	0.959223979075184\\
0.282	0.959685706253639\\
0.283	0.960142205976219\\
0.284	0.960593537425639\\
0.285	0.961039759114576\\
0.286	0.961480928893258\\
0.287	0.961917103956968\\
0.288	0.962348340853456\\
0.289	0.962774695490266\\
0.29	0.963196223141993\\
0.291	0.963612978457444\\
0.292	0.964025015466721\\
0.293	0.96443238758823\\
0.294	0.964835147635605\\
0.295	0.965233347824554\\
0.296	0.965627039779628\\
0.297	0.966016274540918\\
0.298	0.966401102570666\\
0.299	0.966781573759812\\
0.3	0.967157737434457\\
0.301	0.967529642362264\\
0.302	0.967897336758776\\
0.303	0.968260868293666\\
0.304	0.968620284096921\\
0.305	0.968975630764949\\
0.306	0.96932695436662\\
0.307	0.969674300449238\\
0.308	0.970017714044449\\
0.309	0.970357239674076\\
0.31	0.970692921355888\\
0.311	0.971024802609314\\
0.312	0.971352926461077\\
0.313	0.971677335450779\\
0.314	0.971998071636409\\
0.315	0.9723151765998\\
0.316	0.972628691452018\\
0.317	0.97293865683869\\
0.318	0.973245112945277\\
0.319	0.973548099502281\\
0.32	0.973847655790395\\
0.321	0.974143820645596\\
0.322	0.97443663246418\\
0.323	0.974726129207739\\
0.324	0.975012348408084\\
0.325	0.975295327172106\\
0.326	0.975575102186592\\
0.327	0.975851709722977\\
0.328	0.976125185642045\\
0.329	0.976395565398585\\
0.33	0.976662884045979\\
0.331	0.97692717624075\\
0.332	0.977188476247054\\
0.333	0.977446817941123\\
0.334	0.977702234815655\\
0.335	0.977954759984156\\
0.336	0.978204426185234\\
0.337	0.978451265786842\\
0.338	0.978695310790475\\
0.339	0.978936592835315\\
0.34	0.979175143202339\\
0.341	0.979410992818368\\
0.342	0.979644172260079\\
0.343	0.97987471175797\\
0.344	0.980102641200277\\
0.345	0.980327990136847\\
0.346	0.980550787782974\\
0.347	0.980771063023181\\
0.348	0.980988844414968\\
0.349	0.981204160192512\\
0.35	0.981417038270327\\
0.351	0.981627506246887\\
0.352	0.981835591408197\\
0.353	0.982041320731336\\
0.354	0.982244720887951\\
0.355	0.982445818247716\\
0.356	0.982644638881751\\
0.357	0.982841208566\\
0.358	0.983035552784573\\
0.359	0.983227696733053\\
0.36	0.983417665321758\\
0.361	0.983605483178971\\
0.362	0.983791174654137\\
0.363	0.983974763821013\\
0.364	0.984156274480795\\
0.365	0.9843357301652\\
0.366	0.984513154139518\\
0.367	0.984688569405629\\
0.368	0.984861998704982\\
0.369	0.985033464521547\\
0.37	0.985202989084727\\
0.371	0.985370594372241\\
0.372	0.985536302112975\\
0.373	0.985700133789795\\
0.374	0.985862110642336\\
0.375	0.986022253669754\\
0.376	0.986180583633447\\
0.377	0.986337121059752\\
0.378	0.986491886242603\\
0.379	0.986644899246174\\
0.38	0.986796179907478\\
0.381	0.986945747838943\\
0.382	0.987093622430961\\
0.383	0.987239822854401\\
0.384	0.987384368063101\\
0.385	0.98752727679632\\
0.386	0.98766856758118\\
0.387	0.987808258735059\\
0.388	0.987946368367974\\
0.389	0.988082914384929\\
0.39	0.988217914488236\\
0.391	0.988351386179809\\
0.392	0.98848334676344\\
0.393	0.988613813347034\\
0.394	0.988742802844836\\
0.395	0.988870331979617\\
0.396	0.988996417284846\\
0.397	0.989121075106833\\
0.398	0.989244321606846\\
0.399	0.989366172763207\\
0.4	0.989486644373364\\
0.401	0.989605752055937\\
0.402	0.989723511252743\\
0.403	0.989839937230797\\
0.404	0.98995504508429\\
0.405	0.990068849736547\\
0.406	0.990181365941956\\
0.407	0.990292608287888\\
0.408	0.990402591196579\\
0.409	0.990511328927001\\
0.41	0.990618835576716\\
0.411	0.99072512508369\\
0.412	0.990830211228111\\
0.413	0.990934107634169\\
0.414	0.991036827771817\\
0.415	0.991138384958526\\
0.416	0.991238792361002\\
0.417	0.991338062996894\\
0.418	0.991436209736482\\
0.419	0.991533245304345\\
0.42	0.991629182281005\\
0.421	0.991724033104562\\
0.422	0.991817810072301\\
0.423	0.991910525342287\\
0.424	0.992002190934943\\
0.425	0.992092818734602\\
0.426	0.992182420491049\\
0.427	0.992271007821044\\
0.428	0.992358592209824\\
0.429	0.992445185012597\\
0.43	0.992530797456006\\
0.431	0.992615440639586\\
0.432	0.992699125537206\\
0.433	0.992781862998484\\
0.434	0.992863663750198\\
0.435	0.992944538397672\\
0.436	0.993024497426153\\
0.437	0.993103551202169\\
0.438	0.993181709974869\\
0.439	0.993258983877356\\
0.44	0.993335382927996\\
0.441	0.993410917031718\\
0.442	0.993485595981296\\
0.443	0.993559429458621\\
0.444	0.993632427035951\\
0.445	0.993704598177155\\
0.446	0.993775952238939\\
0.447	0.993846498472057\\
0.448	0.993916246022511\\
0.449	0.993985203932735\\
0.45	0.99405338114277\\
0.451	0.994120786491418\\
0.452	0.994187428717392\\
0.453	0.994253316460447\\
0.454	0.994318458262497\\
0.455	0.994382862568726\\
0.456	0.994446537728684\\
0.457	0.994509491997363\\
0.458	0.994571733536273\\
0.459	0.994633270414496\\
0.46	0.994694110609736\\
0.461	0.994754262009349\\
0.462	0.99481373241137\\
0.463	0.994872529525518\\
0.464	0.994930660974202\\
0.465	0.994988134293506\\
0.466	0.995044956934165\\
0.467	0.995101136262534\\
0.468	0.995156679561542\\
0.469	0.995211594031634\\
0.47	0.995265886791708\\
0.471	0.995319564880037\\
0.472	0.995372635255182\\
0.473	0.995425104796894\\
0.474	0.995476980307005\\
0.475	0.995528268510313\\
0.476	0.99557897605545\\
0.477	0.99562910951575\\
0.478	0.995678675390097\\
0.479	0.995727680103767\\
0.48	0.995776130009269\\
0.481	0.995824031387159\\
0.482	0.995871390446862\\
0.483	0.995918213327473\\
0.484	0.995964506098557\\
0.485	0.996010274760933\\
0.486	0.996055525247456\\
0.487	0.996100263423784\\
0.488	0.996144495089139\\
0.489	0.99618822597706\\
0.49	0.996231461756149\\
0.491	0.996274208030802\\
0.492	0.99631647034194\\
0.493	0.996358254167727\\
0.494	0.99639956492428\\
0.495	0.99644040796637\\
0.496	0.996480788588123\\
0.497	0.996520712023699\\
0.498	0.996560183447977\\
0.499	0.996599207977226\\
0.5	0.996637790669764\\
0.501	0.996675936526635\\
0.502	0.99671365049239\\
0.503	0.996750937455859\\
0.504	0.996787802250778\\
0.505	0.996824249656392\\
0.506	0.996860284398056\\
0.507	0.996895911147829\\
0.508	0.996931134525063\\
0.509	0.996965959096984\\
0.51	0.997000389379267\\
0.511	0.997034429836606\\
0.512	0.997068084883282\\
0.513	0.997101358883715\\
0.514	0.997134256153023\\
0.515	0.997166780957562\\
0.516	0.997198937515476\\
0.517	0.997230729997223\\
0.518	0.997262162526112\\
0.519	0.997293239178824\\
0.52	0.997323963985932\\
0.521	0.997354340932417\\
0.522	0.997384373958169\\
0.523	0.9974140669585\\
0.524	0.99744342378463\\
0.525	0.997472448244192\\
0.526	0.997501144101706\\
0.527	0.997529515079072\\
0.528	0.99755756485604\\
0.529	0.997585297070683\\
0.53	0.997612715319867\\
0.531	0.997639823159707\\
0.532	0.997666624106029\\
0.533	0.997693121634821\\
0.534	0.997719319182675\\
0.535	0.997745220147237\\
0.536	0.997770827887639\\
0.537	0.997796145724933\\
0.538	0.997821176942521\\
0.539	0.997845924786576\\
0.54	0.997870392466462\\
0.541	0.997894583155148\\
0.542	0.997918499989621\\
0.543	0.997942146071285\\
0.544	0.997965524466369\\
0.545	0.997988638206317\\
0.546	0.998011490288187\\
0.547	0.998034083675035\\
0.548	0.998056421296299\\
0.549	0.998078506048179\\
0.55	0.998100340794015\\
0.551	0.998121928364654\\
0.552	0.99814327155882\\
0.553	0.998164373143478\\
0.554	0.99818523585419\\
0.555	0.998205862395473\\
0.556	0.998226255441152\\
0.557	0.998246417634701\\
0.558	0.998266351589595\\
0.559	0.998286059889643\\
0.56	0.998305545089328\\
0.561	0.998324809714137\\
0.562	0.998343856260893\\
0.563	0.998362687198077\\
0.564	0.99838130496615\\
0.565	0.998399711977872\\
0.566	0.998417910618616\\
0.567	0.998435903246677\\
0.568	0.998453692193583\\
0.569	0.998471279764395\\
0.57	0.998488668238011\\
0.571	0.998505859867461\\
0.572	0.9985228568802\\
0.573	0.998539661478404\\
0.574	0.998556275839249\\
0.575	0.998572702115202\\
0.576	0.998588942434299\\
0.577	0.998604998900423\\
0.578	0.99862087359358\\
0.579	0.998636568570169\\
0.58	0.998652085863249\\
0.581	0.998667427482811\\
0.582	0.998682595416031\\
0.583	0.998697591627539\\
0.584	0.998712418059669\\
0.585	0.998727076632715\\
0.586	0.998741569245182\\
0.587	0.998755897774036\\
0.588	0.998770064074944\\
0.589	0.998784069982523\\
0.59	0.998797917310573\\
0.591	0.998811607852321\\
0.592	0.998825143380649\\
0.593	0.99883852564833\\
0.594	0.998851756388256\\
0.595	0.998864837313663\\
0.596	0.998877770118356\\
0.597	0.998890556476932\\
0.598	0.998903198044995\\
0.599	0.998915696459375\\
0.6	0.998928053338343\\
0.601	0.998940270281821\\
0.602	0.998952348871589\\
0.603	0.998964290671495\\
0.604	0.99897609722766\\
0.605	0.998987770068674\\
0.606	0.998999310705804\\
0.607	0.999010720633185\\
0.608	0.999022001328019\\
0.609	0.999033154250766\\
0.61	0.999044180845335\\
0.611	0.999055082539273\\
0.612	0.999065860743952\\
0.613	0.999076516854754\\
0.614	0.999087052251249\\
0.615	0.99909746829738\\
0.616	0.999107766341641\\
0.617	0.999117947717247\\
0.618	0.999128013742318\\
0.619	0.99913796572004\\
0.62	0.999147804938844\\
0.621	0.999157532672571\\
0.622	0.999167150180636\\
0.623	0.999176658708195\\
0.624	0.999186059486307\\
0.625	0.999195353732096\\
0.626	0.999204542652354\\
0.627	0.999213627453639\\
0.628	0.999222609331383\\
0.629	0.999231489466536\\
0.63	0.999240269025764\\
0.631	0.999248949161637\\
0.632	0.999257531012824\\
0.633	0.999266015704275\\
0.634	0.999274404347406\\
0.635	0.999282698040281\\
0.636	0.999290897867788\\
0.637	0.999299004901816\\
0.638	0.999307020201426\\
0.639	0.999314944813023\\
0.64	0.99932277977052\\
0.641	0.999330526095507\\
0.642	0.999338184797409\\
0.643	0.999345756873648\\
0.644	0.999353243309802\\
0.645	0.999360645079756\\
0.646	0.999367963145859\\
0.647	0.999375198459069\\
0.648	0.999382351959107\\
0.649	0.999389424574599\\
0.65	0.999396417223221\\
0.651	0.999403330811841\\
0.652	0.999410166236657\\
0.653	0.999416924383335\\
0.654	0.999423606127147\\
0.655	0.999430212333098\\
0.656	0.999436743856065\\
0.657	0.999443201540921\\
0.658	0.999449586222664\\
0.659	0.999455898726545\\
0.66	0.999462139868186\\
0.661	0.999468310453712\\
0.662	0.999474411279859\\
0.663	0.999480443134102\\
0.664	0.999486406794768\\
0.665	0.999492303031153\\
0.666	0.999498132603632\\
0.667	0.999503896263773\\
0.668	0.999509594754449\\
0.669	0.999515228809944\\
0.67	0.99952079915606\\
0.671	0.999526306510225\\
0.672	0.999531751581596\\
0.673	0.99953713507116\\
0.674	0.999542457671836\\
0.675	0.999547720068577\\
0.676	0.999552922938465\\
0.677	0.999558066950811\\
0.678	0.999563152767247\\
0.679	0.999568181041824\\
0.68	0.999573152421102\\
0.681	0.999578067544245\\
0.682	0.999582927043106\\
0.683	0.999587731542322\\
0.684	0.999592481659399\\
0.685	0.999597178004798\\
0.686	0.999601821182021\\
0.687	0.999606411787698\\
0.688	0.999610950411667\\
0.689	0.999615437637057\\
0.69	0.999619874040367\\
0.691	0.999624260191551\\
0.692	0.999628596654091\\
0.693	0.999632883985078\\
0.694	0.99963712273529\\
0.695	0.999641313449261\\
0.696	0.999645456665362\\
0.697	0.999649552915875\\
0.698	0.999653602727059\\
0.699	0.999657606619228\\
0.7	0.999661565106819\\
0.701	0.999665478698462\\
0.702	0.99966934789705\\
0.703	0.999673173199804\\
0.704	0.999676955098343\\
0.705	0.999680694078749\\
0.706	0.999684390621633\\
0.707	0.999688045202196\\
0.708	0.999691658290298\\
0.709	0.999695230350516\\
0.71	0.99969876184221\\
0.711	0.999702253219579\\
0.712	0.999705704931727\\
0.713	0.999709117422718\\
0.714	0.999712491131638\\
0.715	0.99971582649265\\
0.716	0.999719123935054\\
0.717	0.999722383883342\\
0.718	0.999725606757255\\
0.719	0.999728792971835\\
0.72	0.999731942937484\\
0.721	0.999735057060014\\
0.722	0.999738135740702\\
0.723	0.999741179376343\\
0.724	0.999744188359298\\
0.725	0.999747163077548\\
0.726	0.999750103914745\\
0.727	0.999753011250261\\
0.728	0.999755885459234\\
0.729	0.999758726912623\\
0.73	0.999761535977249\\
0.731	0.999764313015848\\
0.732	0.999767058387113\\
0.733	0.999769772445744\\
0.734	0.999772455542492\\
0.735	0.999775108024203\\
0.736	0.999777730233864\\
0.737	0.999780322510648\\
0.738	0.999782885189952\\
0.739	0.999785418603448\\
0.74	0.999787923079117\\
0.741	0.999790398941298\\
0.742	0.999792846510724\\
0.743	0.999795266104565\\
0.744	0.99979765803647\\
0.745	0.999800022616601\\
0.746	0.999802360151682\\
0.747	0.999804670945026\\
0.748	0.999806955296585\\
0.749	0.999809213502977\\
0.75	0.999811445857533\\
0.751	0.999813653340107\\
0.752	0.999815836886258\\
0.753	0.999817996719421\\
0.754	0.999820133061685\\
0.755	0.999822246133781\\
0.756	0.999824336155076\\
0.757	0.99982640334356\\
0.758	0.999828447915843\\
0.759	0.999830470087149\\
0.76	0.999832470071301\\
0.761	0.999834448080726\\
0.762	0.999836404326439\\
0.763	0.999838339018045\\
0.764	0.999840252363731\\
0.765	0.999842144570264\\
0.766	0.999844015842984\\
0.767	0.999845866385803\\
0.768	0.999847696401201\\
0.769	0.999849506090225\\
0.77	0.999851295652483\\
0.771	0.999853065286148\\
0.772	0.999854815187952\\
0.773	0.999856545553185\\
0.774	0.999858256575699\\
0.775	0.9998599484479\\
0.776	0.999861621360756\\
0.777	0.999863275503791\\
0.778	0.99986491106509\\
0.779	0.999866528231296\\
0.78	0.999868127187615\\
0.781	0.999869708117815\\
0.782	0.999871271204227\\
0.783	0.999872816627752\\
0.784	0.999874344567855\\
0.785	0.999875855202576\\
0.786	0.999877348708527\\
0.787	0.999878825260898\\
0.788	0.999880285033458\\
0.789	0.999881728198562\\
0.79	0.999883154927149\\
0.791	0.999884565388752\\
0.792	0.999885959751498\\
0.793	0.999887338182113\\
0.794	0.999888700845927\\
0.795	0.999890047906881\\
0.796	0.999891379527525\\
0.797	0.999892695869032\\
0.798	0.999893997091194\\
0.799	0.999895283352434\\
0.8	0.99989655480981\\
0.801	0.999897811619016\\
0.802	0.999899053934396\\
0.803	0.999900281908941\\
0.804	0.999901495694301\\
0.805	0.99990269544079\\
0.806	0.99990388129739\\
0.807	0.999905053411758\\
0.808	0.999906211930235\\
0.809	0.99990735699785\\
0.81	0.999908488758325\\
0.811	0.999909607354088\\
0.812	0.999910712926273\\
0.813	0.999911805614729\\
0.814	0.999912885558029\\
0.815	0.999913952893476\\
0.816	0.999915007757108\\
0.817	0.999916050283707\\
0.818	0.999917080606809\\
0.819	0.999918098858704\\
0.82	0.999919105170451\\
0.821	0.999920099671883\\
0.822	0.999921082491609\\
0.823	0.999922053757031\\
0.824	0.999923013594345\\
0.825	0.999923962128551\\
0.826	0.999924899483458\\
0.827	0.999925825781697\\
0.828	0.999926741144724\\
0.829	0.999927645692828\\
0.83	0.999928539545141\\
0.831	0.999929422819647\\
0.832	0.999930295633184\\
0.833	0.999931158101459\\
0.834	0.99993201033905\\
0.835	0.999932852459417\\
0.836	0.999933684574909\\
0.837	0.999934506796775\\
0.838	0.999935319235164\\
0.839	0.999936121999143\\
0.84	0.999936915196697\\
0.841	0.999937698934741\\
0.842	0.999938473319127\\
0.843	0.999939238454652\\
0.844	0.999939994445065\\
0.845	0.999940741393076\\
0.846	0.999941479400366\\
0.847	0.999942208567588\\
0.848	0.999942928994384\\
0.849	0.999943640779387\\
0.85	0.99994434402023\\
0.851	0.999945038813554\\
0.852	0.999945725255018\\
0.853	0.999946403439304\\
0.854	0.999947073460125\\
0.855	0.999947735410237\\
0.856	0.999948389381438\\
0.857	0.999949035464588\\
0.858	0.999949673749606\\
0.859	0.999950304325482\\
0.86	0.999950927280287\\
0.861	0.999951542701176\\
0.862	0.9999521506744\\
0.863	0.99995275128531\\
0.864	0.999953344618369\\
0.865	0.999953930757153\\
0.866	0.999954509784366\\
0.867	0.999955081781842\\
0.868	0.999955646830557\\
0.869	0.99995620501063\\
0.87	0.999956756401339\\
0.871	0.999957301081121\\
0.872	0.999957839127584\\
0.873	0.999958370617511\\
0.874	0.99995889562687\\
0.875	0.999959414230821\\
0.876	0.999960018474203\\
0.877	0.999960613721574\\
0.878	0.999961200106866\\
0.879	0.999961777762019\\
0.88	0.999962346817006\\
0.881	0.999962907399869\\
0.882	0.99996345963674\\
0.883	0.999964003651875\\
0.884	0.99996453956768\\
0.885	0.999965067504738\\
0.886	0.999965587581837\\
0.887	0.999966099915997\\
0.888	0.999966604622495\\
0.889	0.999967101814893\\
0.89	0.99996759160506\\
0.891	0.999968074103201\\
0.892	0.99996854941788\\
0.893	0.999969017656047\\
0.894	0.999969478923055\\
0.895	0.999969933322692\\
0.896	0.999970380957199\\
0.897	0.999970821927297\\
0.898	0.999971256332206\\
0.899	0.999971684269668\\
0.9	0.999972105835972\\
0.901	0.99997252112597\\
0.902	0.999972930233106\\
0.903	0.999973333249431\\
0.904	0.999973730265624\\
0.905	0.999974121371016\\
0.906	0.999974506653607\\
0.907	0.999974886200088\\
0.908	0.999975260095858\\
0.909	0.999975628425045\\
0.91	0.999975991270525\\
0.911	0.99997634871394\\
0.912	0.999976700835715\\
0.913	0.99997704771508\\
0.914	0.999977389430084\\
0.915	0.999977726057615\\
0.916	0.999978057673414\\
0.917	0.999978384352097\\
0.918	0.999978706167169\\
0.919	0.999979023191038\\
0.92	0.999979335495037\\
0.921	0.999979643149435\\
0.922	0.999979946223456\\
0.923	0.999980244785292\\
0.924	0.999980538902122\\
0.925	0.999980828640122\\
0.926	0.999981114064486\\
0.927	0.999981395239435\\
0.928	0.999981672228234\\
0.929	0.999981945093207\\
0.93	0.99998221389575\\
0.931	0.999982478696344\\
0.932	0.999982739554571\\
0.933	0.999982996529125\\
0.934	0.999983249677826\\
0.935	0.999983499057635\\
0.936	0.999983744724661\\
0.937	0.999983986734182\\
0.938	0.999984225140651\\
0.939	0.99998445999771\\
0.94	0.999984691358202\\
0.941	0.999984919274186\\
0.942	0.999985143796942\\
0.943	0.999985364976991\\
0.944	0.999985582864097\\
0.945	0.999985797507287\\
0.946	0.999986008954857\\
0.947	0.999986217254382\\
0.948	0.999986422452731\\
0.949	0.999986624596075\\
0.95	0.999986823729897\\
0.951	0.999987019899002\\
0.952	0.999987213147529\\
0.953	0.999987403518961\\
0.954	0.999987591056131\\
0.955	0.999987775801237\\
0.956	0.999987957795847\\
0.957	0.99998813708091\\
0.958	0.999988313696765\\
0.959	0.999988487683154\\
0.96	0.999988659079222\\
0.961	0.999988827923536\\
0.962	0.999988994254085\\
0.963	0.999989158108295\\
0.964	0.999989319523033\\
0.965	0.99998947853462\\
0.966	0.999989635178832\\
0.967	0.999989789490915\\
0.968	0.999989941505591\\
0.969	0.999990091257063\\
0.97	0.999990238779027\\
0.971	0.999990384104674\\
0.972	0.999990527266704\\
0.973	0.99999066829733\\
0.974	0.999990807228283\\
0.975	0.999990944090823\\
0.976	0.999991078915746\\
0.977	0.999991211733387\\
0.978	0.999991342573631\\
0.979	0.999991471465918\\
0.98	0.999991598439248\\
0.981	0.999991723522192\\
0.982	0.999991846742894\\
0.983	0.999991968129078\\
0.984	0.999992087708058\\
0.985	0.999992205506738\\
0.986	0.999992321551625\\
0.987	0.999992435868828\\
0.988	0.999992548484069\\
0.989	0.999992659422688\\
0.99	0.999992768709647\\
0.991	0.999992876369534\\
0.992	0.999992982426575\\
0.993	0.999993086904632\\
0.994	0.999993189827213\\
0.995	0.999993291217477\\
0.996	0.999993391098237\\
0.997	0.999993489491965\\
0.998	0.999993586420802\\
0.999	0.999993681906556\\
1	0.999993775970713\\
};
\addlegendentry{$B\!=\!8$, an.};

\addplot [only marks, mark=diamond, mark options={solid, draw=color6}]
  table[row sep=crcr]{%
0	0\\
0.05	0.434443456446866\\
0.1	0.679932031836536\\
0.15	0.818929217902011\\
0.2	0.897499410025318\\
0.25	0.942034805560626\\
0.3	0.967208003037003\\
0.35	0.981465801607653\\
0.4	0.989533900798822\\
0.45	0.994071100343966\\
0.5	0.996647700085661\\
0.55	0.998108299939235\\
0.6	0.998943999855456\\
0.65	0.99940779980896\\
0.7	0.999669199782754\\
0.75	0.999818499767787\\
0.8	0.999898799759737\\
0.85	0.999945099755095\\
0.9	0.999972899752308\\
0.95	0.999987699750825\\
1	0.999994199750173\\
};
\addlegendentry{$B\!=\!8$, sim.};
\end{axis}
\end{tikzpicture}%


==> fig/dm1_Bl_paoi_cdf.tex <==

\begin{tikzpicture}

\begin{axis}[%
width=\sfwidth,
height=\sfheight,
legend style={legend cell align=left, fill opacity=0.6, draw opacity=1, text opacity=1, legend columns=2, align=left, draw=white!15!black, font=\tiny, at={(0.99, 0.015)}, anchor=south east},
xlabel style={font=\footnotesize\color{white!15!black}},
xmin=0,
xmax=5,
xlabel={$\delta$},
ymin=0,
ymax=1,
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={$P_{\Delta}(\delta)$},
xmajorgrids,
ymajorgrids
]
\addplot [color=color0, semithick]
  table[row sep=crcr]{%
0	0\\
0.005	0\\
0.01	0\\
0.015	0\\
0.02	0\\
0.025	0\\
0.03	0\\
0.035	0\\
0.04	0\\
0.045	0\\
0.05	0\\
0.055	0\\
0.06	0\\
0.065	0\\
0.07	0\\
0.075	0\\
0.08	0\\
0.085	0\\
0.09	0\\
0.095	0\\
0.1	0\\
0.105	0\\
0.11	0\\
0.115	0\\
0.12	0\\
0.125	0\\
0.13	0\\
0.135	0\\
0.14	0\\
0.145	0\\
0.15	0\\
0.155	0\\
0.16	0\\
0.165	0\\
0.17	0\\
0.175	0\\
0.18	0\\
0.185	0\\
0.19	0\\
0.195	0\\
0.2	0\\
0.205	0\\
0.21	0\\
0.215	0\\
0.22	0\\
0.225	0\\
0.23	0\\
0.235	0\\
0.24	0\\
0.245	0\\
0.25	0\\
0.255	0\\
0.26	0\\
0.265	0\\
0.27	0\\
0.275	0\\
0.28	0\\
0.285	0\\
0.29	0\\
0.295	0\\
0.3	0\\
0.305	0\\
0.31	0\\
0.315	0\\
0.32	0\\
0.325	0\\
0.33	0\\
0.335	0\\
0.34	0\\
0.345	0\\
0.35	0\\
0.355	0\\
0.36	0\\
0.365	0\\
0.37	0\\
0.375	0\\
0.38	0\\
0.385	0\\
0.39	0\\
0.395	0\\
0.4	0\\
0.405	0\\
0.41	0\\
0.415	0\\
0.42	0\\
0.425	0\\
0.43	0\\
0.435	0\\
0.44	0\\
0.445	0\\
0.45	0\\
0.455	0\\
0.46	0\\
0.465	0\\
0.47	0\\
0.475	0\\
0.48	0\\
0.485	0\\
0.49	0\\
0.495	0\\
0.5	0\\
0.505	0\\
0.51	0\\
0.515	0\\
0.52	0\\
0.525	0\\
0.53	0\\
0.535	0\\
0.54	0\\
0.545	0\\
0.55	0\\
0.555	0\\
0.56	0\\
0.565	0\\
0.57	0\\
0.575	0\\
0.58	0\\
0.585	0\\
0.59	0\\
0.595	0\\
0.6	0\\
0.605	0\\
0.61	0\\
0.615	0\\
0.62	0\\
0.625	0\\
0.63	0\\
0.635	0\\
0.64	0\\
0.645	0\\
0.65	0\\
0.655	0\\
0.66	0\\
0.665	0\\
0.67	0\\
0.675	0\\
0.68	0\\
0.685	0\\
0.69	0\\
0.695	0\\
0.7	0\\
0.705	0\\
0.71	0\\
0.715	0\\
0.72	0\\
0.725	0\\
0.73	0\\
0.735	0\\
0.74	0\\
0.745	0\\
0.75	0\\
0.755	0\\
0.76	0\\
0.765	0\\
0.77	0\\
0.775	0\\
0.78	0\\
0.785	0\\
0.79	0\\
0.795	0\\
0.8	0\\
0.805	0\\
0.81	0\\
0.815	0\\
0.82	0\\
0.825	0\\
0.83	0\\
0.835	0\\
0.84	0\\
0.845	0\\
0.85	0\\
0.855	0\\
0.86	0\\
0.865	0\\
0.87	0\\
0.875	0\\
0.88	0\\
0.885	0\\
0.89	0\\
0.895	0\\
0.9	0\\
0.905	0\\
0.91	0\\
0.915	0\\
0.92	0\\
0.925	0\\
0.93	0\\
0.935	0\\
0.94	0\\
0.945	0\\
0.95	0\\
0.955	0\\
0.96	0\\
0.965	0\\
0.97	0\\
0.975	0\\
0.98	0\\
0.985	0\\
0.99	0\\
0.995	0\\
1	0\\
1.005	0.00937499999999998\\
1.01	0.0187499999999883\\
1.015	0.0281249999995746\\
1.02	0.037499999994663\\
1.025	0.0468749999625381\\
1.03	0.0562499998178778\\
1.035	0.0656249993128319\\
1.04	0.0749999978461923\\
1.045	0.0843749941408614\\
1.05	0.0937499857457847\\
1.055	0.103124968318344\\
1.06	0.112499934645745\\
1.065	0.121874873368837\\
1.07	0.131249767378622\\
1.075	0.140624591863995\\
1.08	0.149999311998518\\
1.085	0.159373880263749\\
1.09	0.168748233416542\\
1.095	0.17812228911729\\
1.1	0.187495942245084\\
1.105	0.196869060933978\\
1.11	0.206241482371708\\
1.115	0.215613008408276\\
1.12	0.224983401026638\\
1.125	0.23435237773134\\
1.13	0.243719606913235\\
1.135	0.253084703249605\\
1.14	0.262447223198915\\
1.145	0.271806660648386\\
1.15	0.281162442770477\\
1.155	0.290513926141456\\
1.16	0.299860393171569\\
1.165	0.30920104889203\\
1.17	0.318535018139259\\
1.175	0.3278613431716\\
1.18	0.337178981748325\\
1.185	0.346486805695071\\
1.19	0.355783599974183\\
1.195	0.365068062272748\\
1.2	0.374338803115542\\
1.205	0.383594346504685\\
1.21	0.392833131082648\\
1.215	0.402053511810347\\
1.22	0.411253762147515\\
1.225	0.420432076718336\\
1.23	0.429586574441499\\
1.235	0.438715302100452\\
1.24	0.447816238326622\\
1.245	0.456887297965799\\
1.25	0.465926336795735\\
1.255	0.47493115656128\\
1.26	0.483899510292006\\
1.265	0.49282910786637\\
1.27	0.501717621785833\\
1.275	0.510562693122151\\
1.28	0.519361937601128\\
1.285	0.528112951786542\\
1.29	0.536813319328553\\
1.295	0.545460617241923\\
1.3	0.5540524221804\\
1.305	0.56258631667506\\
1.31	0.571059895305827\\
1.315	0.579470770777091\\
1.32	0.587816579870088\\
1.325	0.596094989246601\\
1.33	0.604303701080445\\
1.335	0.612440458495244\\
1.34	0.620503050788984\\
1.345	0.628489318427932\\
1.35	0.636397157794484\\
1.355	0.644224525675581\\
1.36	0.651969443480319\\
1.365	0.659630001177297\\
1.37	0.667204360944171\\
1.375	0.6746907605237\\
1.38	0.68208751628233\\
1.385	0.689393025969019\\
1.39	0.696605771173636\\
1.395	0.703724319485704\\
1.4	0.710747326355726\\
1.405	0.717673536662599\\
1.41	0.724501785991827\\
1.415	0.731231001630399\\
1.42	0.737860203285146\\
1.425	0.744388503532348\\
1.43	0.750815108007176\\
1.435	0.757139315342233\\
1.44	0.763360516865139\\
1.445	0.76947819606562\\
1.45	0.775491927842991\\
1.455	0.781401377545338\\
1.46	0.787206299811959\\
1.465	0.792906537230853\\
1.47	0.79850201882318\\
1.475	0.803992758366723\\
1.48	0.809378852570357\\
1.485	0.814660479111518\\
1.49	0.819837894548572\\
1.495	0.824911432119809\\
1.5	0.829881499440647\\
1.505	0.834748576110354\\
1.51	0.839513211239369\\
1.515	0.844176020907979\\
1.52	0.848737685566805\\
1.525	0.853198947389186\\
1.53	0.85756060758517\\
1.535	0.861823523686465\\
1.54	0.865988606811272\\
1.545	0.870056818917479\\
1.55	0.874029170052361\\
1.555	0.877906715606403\\
1.56	0.881690553578462\\
1.565	0.885381821859096\\
1.57	0.888981695538369\\
1.575	0.892491384244071\\
1.58	0.895912129515861\\
1.585	0.899245202220362\\
1.59	0.902491900011912\\
1.595	0.905653544843191\\
1.6	0.908731480529589\\
1.605	0.911727070370797\\
1.61	0.914641694832706\\
1.615	0.917476749292369\\
1.62	0.920233641848406\\
1.625	0.922913791198921\\
1.63	0.925518624588674\\
1.635	0.928049575826945\\
1.64	0.930508083377226\\
1.645	0.932895588519643\\
1.65	0.935213533586683\\
1.655	0.937463360272627\\
1.66	0.939646508016804\\
1.665	0.941764412460601\\
1.67	0.94381850397794\\
1.675	0.945810206278745\\
1.68	0.947740935084784\\
1.685	0.949612096877045\\
1.69	0.951425087713724\\
1.695	0.953181292117731\\
1.7	0.954882082032493\\
1.705	0.956528815844759\\
1.71	0.958122837472966\\
1.715	0.959665475519679\\
1.72	0.961158042486498\\
1.725	0.962601834049817\\
1.73	0.96399812839567\\
1.735	0.965348185611974\\
1.74	0.966653247136305\\
1.745	0.967914535257411\\
1.75	0.9691332526686\\
1.755	0.970310582071122\\
1.76	0.971447685825658\\
1.765	0.972545705650035\\
1.77	0.973605762361264\\
1.775	0.974628955660034\\
1.78	0.975616363955769\\
1.785	0.976569044230416\\
1.79	0.977488031939108\\
1.795	0.978374340945901\\
1.8	0.979228963492801\\
1.805	0.980052870200319\\
1.81	0.980847010097843\\
1.815	0.981612310682141\\
1.82	0.982349678002343\\
1.825	0.983059996769801\\
1.83	0.98374413049126\\
1.835	0.984402921623827\\
1.84	0.985037191750243\\
1.845	0.98564774177305\\
1.85	0.986235352126243\\
1.855	0.986800783003088\\
1.86	0.987344774598804\\
1.865	0.987868047366862\\
1.87	0.988371302287709\\
1.875	0.988855221148765\\
1.88	0.989320466834583\\
1.885	0.989767683626127\\
1.89	0.990197497508135\\
1.895	0.990610516483637\\
1.9	0.991007330894659\\
1.905	0.991388513748279\\
1.91	0.991754621047181\\
1.915	0.992106192123911\\
1.92	0.992443749978098\\
1.925	0.992767801615933\\
1.93	0.993078838391206\\
1.935	0.993377336347319\\
1.94	0.993663756559631\\
1.945	0.993938545477619\\
1.95	0.994202135266297\\
1.955	0.994454944146424\\
1.96	0.994697376733054\\
1.965	0.994929824371976\\
1.97	0.995152665473673\\
1.975	0.995366265844418\\
1.98	0.9955709790142\\
1.985	0.995767146561127\\
1.99	0.995955098432066\\
1.995	0.996135153259234\\
2	0.99630761867251\\
2.005	0.996342234747455\\
2.01	0.9963768508224\\
2.015	0.996411466897344\\
2.02	0.996446082972271\\
2.025	0.996480699047098\\
2.03	0.996515315121509\\
2.035	0.996549931194589\\
2.04	0.996584547264119\\
2.045	0.996619163325383\\
2.05	0.99665377936933\\
2.055	0.996688395379926\\
2.06	0.99672301133054\\
2.065	0.996757627179227\\
2.07	0.996792242862816\\
2.075	0.996826858289694\\
2.08	0.99686147333127\\
2.085	0.996896087812085\\
2.09	0.996930701498624\\
2.095	0.996965314086856\\
2.1	0.996999925188636\\
2.105	0.997034534317063\\
2.11	0.997069140870973\\
2.115	0.997103744118721\\
2.12	0.997138343181456\\
2.125	0.997172937016098\\
2.13	0.99720752439822\\
2.135	0.997242103905062\\
2.14	0.997276673898901\\
2.145	0.997311232510975\\
2.15	0.997345777626187\\
2.155	0.99738030686877\\
2.16	0.99741481758911\\
2.165	0.997449306851879\\
2.17	0.997483771425639\\
2.175	0.997518207774043\\
2.18	0.99755261204874\\
2.185	0.99758698008408\\
2.19	0.997621307393682\\
2.195	0.997655589168909\\
2.2	0.997689820279289\\
2.205	0.997723995274875\\
2.21	0.997758108390539\\
2.215	0.99779215355217\\
2.22	0.997826124384723\\
2.225	0.997860014222062\\
2.23	0.997893816118518\\
2.235	0.99792752286207\\
2.24	0.997961126989054\\
2.245	0.997994620800286\\
2.25	0.99802799637848\\
2.255	0.99806124560684\\
2.26	0.998094360188694\\
2.265	0.998127331668039\\
2.27	0.998160151450865\\
2.275	0.998192810827107\\
2.28	0.998225300993117\\
2.285	0.998257613074492\\
2.29	0.998289738149147\\
2.295	0.998321667270495\\
2.3	0.99835339149062\\
2.305	0.998384901883302\\
2.31	0.998416189566816\\
2.315	0.998447245726354\\
2.32	0.998478061636011\\
2.325	0.998508628680215\\
2.33	0.998538938374512\\
2.335	0.998568982385657\\
2.34	0.998598752550894\\
2.345	0.9986282408964\\
2.35	0.998657439654818\\
2.355	0.998686341281826\\
2.36	0.998714938471711\\
2.365	0.998743224171909\\
2.37	0.99877119159648\\
2.375	0.998798834238498\\
2.38	0.998826145881345\\
2.385	0.9988531206089\\
2.39	0.998879752814613\\
2.395	0.99890603720948\\
2.4	0.998931968828909\\
2.405	0.998957543038517\\
2.41	0.998982755538839\\
2.415	0.999007602369012\\
2.42	0.999032079909418\\
2.425	0.999056184883351\\
2.43	0.999079914357713\\
2.435	0.999103265742788\\
2.44	0.999126236791126\\
2.445	0.999148825595573\\
2.45	0.999171030586497\\
2.455	0.999192850528233\\
2.46	0.999214284514818\\
2.465	0.999235331965026\\
2.47	0.999255992616776\\
2.475	0.99927626652094\\
2.48	0.999296154034606\\
2.485	0.999315655813825\\
2.49	0.99933477280591\\
2.495	0.999353506241302\\
2.5	0.999371857625074\\
2.505	0.999389828728089\\
2.51	0.999407421577872\\
2.515	0.999424638449225\\
2.52	0.999441481854634\\
2.525	0.999457954534484\\
2.53	0.999474059447149\\
2.535	0.999489799758962\\
2.54	0.999505178834119\\
2.545	0.999520200224536\\
2.55	0.999534867659693\\
2.555	0.999549185036493\\
2.56	0.999563156409167\\
2.565	0.999576785979242\\
2.57	0.999590078085596\\
2.575	0.999603037194638\\
2.58	0.999615667890606\\
2.585	0.999627974866024\\
2.59	0.999639962912325\\
2.595	0.999651636910664\\
2.6	0.99966300182292\\
2.605	0.999674062682914\\
2.61	0.999684824587854\\
2.615	0.999695292690003\\
2.62	0.999705472188599\\
2.625	0.999715368322016\\
2.63	0.999724986360185\\
2.635	0.999734331597278\\
2.64	0.999743409344651\\
2.645	0.999752224924058\\
2.65	0.999760783661142\\
2.655	0.999769090879187\\
2.66	0.999777151893153\\
2.665	0.999784972003974\\
2.67	0.999792556493138\\
2.675	0.999799910617523\\
2.68	0.999807039604515\\
2.685	0.999813948647377\\
2.69	0.99982064290089\\
2.695	0.999827127477238\\
2.7	0.999833407442162\\
2.705	0.999839487811341\\
2.71	0.999845373547037\\
2.715	0.999851069554956\\
2.72	0.999856580681354\\
2.725	0.999861911710363\\
2.73	0.999867067361534\\
2.735	0.99987205228759\\
2.74	0.999876871072394\\
2.745	0.999881528229101\\
2.75	0.999886028198513\\
2.755	0.999890375347615\\
2.76	0.999894573968286\\
2.765	0.999898628276183\\
2.77	0.999902542409789\\
2.775	0.99990632042962\\
2.78	0.999909966317574\\
2.785	0.999913483976431\\
2.79	0.999916877229487\\
2.795	0.999920149820314\\
2.8	0.999923305412648\\
2.805	0.999926347590391\\
2.81	0.99992927985772\\
2.815	0.999932105639307\\
2.82	0.999934828280632\\
2.825	0.999937451048385\\
2.83	0.999939977130964\\
2.835	0.99994240963904\\
2.84	0.999944751606212\\
2.845	0.999947005989716\\
2.85	0.999949175671211\\
2.855	0.999951263457623\\
2.86	0.999953272082033\\
2.865	0.999955204204631\\
2.87	0.999957062413704\\
2.875	0.999958849226671\\
2.88	0.999960567091154\\
2.885	0.999962218386084\\
2.89	0.999963805422836\\
2.895	0.999965330446389\\
2.9	0.999966795636511\\
2.905	0.999968203108962\\
2.91	0.999969554916717\\
2.915	0.999970853051196\\
2.92	0.999972099443513\\
2.925	0.99997329596573\\
2.93	0.999974444432111\\
2.935	0.999975546600391\\
2.94	0.999976604173034\\
2.945	0.999977618798504\\
2.95	0.999978592072518\\
2.955	0.999979525539306\\
2.96	0.999980420692862\\
2.965	0.999981278978184\\
2.97	0.999982101792507\\
2.975	0.999982890486527\\
2.98	0.999983646365613\\
2.985	0.999984370691\\
2.99	0.999985064680979\\
2.995	0.999985729512061\\
3	0.999986366320132\\
3.005	0.999986494135881\\
3.01	0.99998662195163\\
3.015	0.999986749767379\\
3.02	0.999986877583127\\
3.025	0.999987005398876\\
3.03	0.999987133214622\\
3.035	0.999987261030364\\
3.04	0.999987388846093\\
3.045	0.999987516661791\\
3.05	0.999987644477426\\
3.055	0.999987772292937\\
3.06	0.999987900108227\\
3.065	0.99998802792314\\
3.07	0.999988155737444\\
3.075	0.999988283550799\\
3.08	0.999988411362733\\
3.085	0.999988539172595\\
3.09	0.999988666979525\\
3.095	0.9999887947824\\
3.1	0.999988922579786\\
3.105	0.999989050369885\\
3.11	0.999989178150478\\
3.115	0.999989305918864\\
3.12	0.999989433671797\\
3.125	0.999989561405427\\
3.13	0.99998968911523\\
3.135	0.999989816795956\\
3.14	0.999989944441556\\
3.145	0.99999007204513\\
3.15	0.999990199598868\\
3.155	0.999990327093998\\
3.16	0.999990454520738\\
3.165	0.999990581868248\\
3.17	0.999990709124596\\
3.175	0.999990836276726\\
3.18	0.999990963310428\\
3.185	0.99999109021032\\
3.19	0.999991216959837\\
3.195	0.999991343541223\\
3.2	0.999991469935536\\
3.205	0.999991596122652\\
3.21	0.999991722081283\\
3.215	0.999991847789002\\
3.22	0.99999197322227\\
3.225	0.999992098356472\\
3.23	0.999992223165964\\
3.235	0.999992347624114\\
3.24	0.999992471703365\\
3.245	0.999992595375288\\
3.25	0.99999271861065\\
3.255	0.99999284137948\\
3.26	0.999992963651144\\
3.265	0.999993085394418\\
3.27	0.999993206577572\\
3.275	0.999993327168443\\
3.28	0.999993447134525\\
3.285	0.999993566443051\\
3.29	0.999993685061077\\
3.295	0.999993802955568\\
3.3	0.999993920093486\\
3.305	0.999994036441872\\
3.31	0.99999415196793\\
3.315	0.999994266639114\\
3.32	0.999994380423203\\
3.325	0.999994493288387\\
3.33	0.999994605203336\\
3.335	0.999994716137282\\
3.34	0.999994826060084\\
3.345	0.9999949349423\\
3.35	0.99999504275525\\
3.355	0.999995149471078\\
3.36	0.999995255062808\\
3.365	0.9999953595044\\
3.37	0.999995462770796\\
3.375	0.999995564837971\\
3.38	0.999995665682971\\
3.385	0.999995765283951\\
3.39	0.999995863620211\\
3.395	0.999995960672219\\
3.4	0.999996056421647\\
3.405	0.999996150851381\\
3.41	0.999996243945546\\
3.415	0.999996335689518\\
3.42	0.999996426069931\\
3.425	0.999996515074687\\
3.43	0.999996602692955\\
3.435	0.999996688915173\\
3.44	0.999996773733043\\
3.445	0.999996857139523\\
3.45	0.999996939128816\\
3.455	0.999997019696362\\
3.46	0.999997098838814\\
3.465	0.999997176554026\\
3.47	0.999997252841031\\
3.475	0.999997327700016\\
3.48	0.9999974011323\\
3.485	0.999997473140305\\
3.49	0.99999754372753\\
3.495	0.999997612898517\\
3.5	0.999997680658824\\
3.505	0.999997747014989\\
3.51	0.999997811974499\\
3.515	0.999997875545753\\
3.52	0.999997937738029\\
3.525	0.999997998561445\\
3.53	0.999998058026923\\
3.535	0.999998116146157\\
3.54	0.999998172931567\\
3.545	0.999998228396268\\
3.55	0.999998282554032\\
3.555	0.999998335419247\\
3.56	0.999998387006882\\
3.565	0.999998437332452\\
3.57	0.999998486411978\\
3.575	0.99999853426195\\
3.58	0.999998580899296\\
3.585	0.999998626341342\\
3.59	0.99999867060578\\
3.595	0.999998713710634\\
3.6	0.999998755674223\\
3.605	0.999998796515136\\
3.61	0.999998836252193\\
3.615	0.999998874904418\\
3.62	0.999998912491009\\
3.625	0.999998949031307\\
3.63	0.999998984544772\\
3.635	0.99999901905095\\
3.64	0.999999052569455\\
3.645	0.999999085119936\\
3.65	0.999999116722057\\
3.655	0.999999147395474\\
3.66	0.999999177159811\\
3.665	0.999999206034643\\
3.67	0.999999234039469\\
3.675	0.9999992611937\\
3.68	0.999999287516639\\
3.685	0.99999931302746\\
3.69	0.999999337745196\\
3.695	0.999999361688725\\
3.7	0.99999938487675\\
3.705	0.999999407327792\\
3.71	0.999999429060172\\
3.715	0.999999450092006\\
3.72	0.999999470441186\\
3.725	0.999999490125378\\
3.73	0.999999509162008\\
3.735	0.999999527568256\\
3.74	0.999999545361047\\
3.745	0.999999562557045\\
3.75	0.999999579172648\\
3.755	0.999999595223981\\
3.76	0.999999610726889\\
3.765	0.99999962569694\\
3.77	0.999999640149414\\
3.775	0.999999654099304\\
3.78	0.999999667561312\\
3.785	0.99999968054985\\
3.79	0.999999693079034\\
3.795	0.999999705162688\\
3.8	0.999999716814338\\
3.805	0.999999728047218\\
3.81	0.999999738874267\\
3.815	0.99999974930813\\
3.82	0.99999975936116\\
3.825	0.999999769045419\\
3.83	0.999999778372679\\
3.835	0.999999787354427\\
3.84	0.999999796001862\\
3.845	0.999999804325906\\
3.85	0.999999812337197\\
3.855	0.999999820046101\\
3.86	0.999999827462708\\
3.865	0.999999834596842\\
3.87	0.999999841458058\\
3.875	0.999999848055653\\
3.88	0.999999854398664\\
3.885	0.999999860495874\\
3.89	0.999999866355819\\
3.895	0.999999871986788\\
3.9	0.999999877396828\\
3.905	0.999999882593753\\
3.91	0.999999887585143\\
3.915	0.999999892378351\\
3.92	0.999999896980506\\
3.925	0.999999901398523\\
3.93	0.999999905639098\\
3.935	0.999999909708724\\
3.94	0.999999913613685\\
3.945	0.99999991736007\\
3.95	0.999999920953768\\
3.955	0.999999924400484\\
3.96	0.999999927705732\\
3.965	0.999999930874849\\
3.97	0.999999933912993\\
3.975	0.999999936825152\\
3.98	0.999999939616146\\
3.985	0.999999942290631\\
3.99	0.999999944853107\\
3.995	0.999999947307917\\
4	0.999999949659255\\
4.005	0.9999999501312\\
4.01	0.999999950603144\\
4.015	0.999999951075089\\
4.02	0.999999951547033\\
4.025	0.999999952018977\\
4.03	0.999999952490922\\
4.035	0.999999952962866\\
4.04	0.999999953434811\\
4.045	0.999999953906755\\
4.05	0.999999954378699\\
4.055	0.999999954850643\\
4.06	0.999999955322586\\
4.065	0.999999955794527\\
4.07	0.999999956266466\\
4.075	0.999999956738402\\
4.08	0.999999957210332\\
4.085	0.999999957682255\\
4.09	0.999999958154167\\
4.095	0.999999958626064\\
4.1	0.99999995909794\\
4.105	0.99999995956979\\
4.11	0.999999960041605\\
4.115	0.999999960513374\\
4.12	0.999999960985087\\
4.125	0.999999961456728\\
4.13	0.999999961928282\\
4.135	0.999999962399728\\
4.14	0.999999962871044\\
4.145	0.999999963342205\\
4.15	0.999999963813182\\
4.155	0.999999964283943\\
4.16	0.999999964754451\\
4.165	0.999999965224666\\
4.17	0.999999965694545\\
4.175	0.999999966164039\\
4.18	0.999999966633096\\
4.185	0.999999967101659\\
4.19	0.999999967569667\\
4.195	0.999999968037053\\
4.2	0.999999968503749\\
4.205	0.99999996896968\\
4.21	0.999999969434768\\
4.215	0.999999969898928\\
4.22	0.999999970362076\\
4.225	0.999999970824119\\
4.23	0.999999971284963\\
4.235	0.99999997174451\\
4.24	0.999999972202658\\
4.245	0.999999972659302\\
4.25	0.999999973114334\\
4.255	0.999999973567643\\
4.26	0.999999974019117\\
4.265	0.99999997446864\\
4.27	0.999999974916094\\
4.275	0.999999975361361\\
4.28	0.999999975804322\\
4.285	0.999999976244854\\
4.29	0.999999976682837\\
4.295	0.999999977118149\\
4.3	0.999999977550667\\
4.305	0.999999977980269\\
4.31	0.999999978406836\\
4.315	0.999999978830245\\
4.32	0.99999997925038\\
4.325	0.999999979667121\\
4.33	0.999999980080354\\
4.335	0.999999980489964\\
4.34	0.999999980895841\\
4.345	0.999999981297875\\
4.35	0.999999981695962\\
4.355	0.999999982089998\\
4.36	0.999999982479883\\
4.365	0.999999982865521\\
4.37	0.99999998324682\\
4.375	0.999999983623691\\
4.38	0.999999983996049\\
4.385	0.999999984363814\\
4.39	0.999999984726909\\
4.395	0.999999985085262\\
4.4	0.999999985438805\\
4.405	0.999999985787476\\
4.41	0.999999986131215\\
4.415	0.999999986469968\\
4.42	0.999999986803687\\
4.425	0.999999987132327\\
4.43	0.999999987455847\\
4.435	0.999999987774212\\
4.44	0.999999988087392\\
4.445	0.999999988395361\\
4.45	0.999999988698096\\
4.455	0.999999988995583\\
4.46	0.999999989287807\\
4.465	0.999999989574761\\
4.47	0.999999989856442\\
4.475	0.999999990132849\\
4.48	0.999999990403989\\
4.485	0.99999999066987\\
4.49	0.999999990930506\\
4.495	0.999999991185911\\
4.5	0.999999991436108\\
4.505	0.99999999168112\\
4.51	0.999999991920976\\
4.515	0.999999992155705\\
4.52	0.999999992385343\\
4.525	0.999999992609926\\
4.53	0.999999992829495\\
4.535	0.999999993044093\\
4.54	0.999999993253767\\
4.545	0.999999993458563\\
4.55	0.999999993658535\\
4.555	0.999999993853733\\
4.56	0.999999994044214\\
4.565	0.999999994230035\\
4.57	0.999999994411256\\
4.575	0.999999994587936\\
4.58	0.999999994760139\\
4.585	0.999999994927928\\
4.59	0.99999999509137\\
4.595	0.999999995250529\\
4.6	0.999999995405475\\
4.605	0.999999995556275\\
4.61	0.999999995702999\\
4.615	0.999999995845718\\
4.62	0.999999995984502\\
4.625	0.999999996119423\\
4.63	0.999999996250552\\
4.635	0.999999996377962\\
4.64	0.999999996501725\\
4.645	0.999999996621914\\
4.65	0.999999996738601\\
4.655	0.999999996851859\\
4.66	0.99999999696176\\
4.665	0.999999997068377\\
4.67	0.999999997171782\\
4.675	0.999999997272045\\
4.68	0.99999999736924\\
4.685	0.999999997463435\\
4.69	0.999999997554703\\
4.695	0.999999997643111\\
4.7	0.99999999772873\\
4.705	0.999999997811628\\
4.71	0.999999997891873\\
4.715	0.99999999796953\\
4.72	0.999999998044667\\
4.725	0.999999998117349\\
4.73	0.999999998187639\\
4.735	0.999999998255602\\
4.74	0.9999999983213\\
4.745	0.999999998384794\\
4.75	0.999999998446145\\
4.755	0.999999998505413\\
4.76	0.999999998562655\\
4.765	0.99999999861793\\
4.77	0.999999998671294\\
4.775	0.999999998722803\\
4.78	0.99999999877251\\
4.785	0.999999998820468\\
4.79	0.999999998866731\\
4.795	0.999999998911348\\
4.8	0.999999998954371\\
4.805	0.999999998995847\\
4.81	0.999999999035824\\
4.815	0.99999999907435\\
4.82	0.99999999911147\\
4.825	0.999999999147228\\
4.83	0.999999999181667\\
4.835	0.999999999214832\\
4.84	0.999999999246761\\
4.845	0.999999999277497\\
4.85	0.999999999307077\\
4.855	0.999999999335542\\
4.86	0.999999999362926\\
4.865	0.999999999389268\\
4.87	0.999999999414603\\
4.875	0.999999999438964\\
4.88	0.999999999462384\\
4.885	0.999999999484898\\
4.89	0.999999999506535\\
4.895	0.999999999527326\\
4.9	0.999999999547302\\
4.905	0.999999999566491\\
4.91	0.999999999584921\\
4.915	0.99999999960262\\
4.92	0.999999999619613\\
4.925	0.999999999635926\\
4.93	0.999999999651584\\
4.935	0.99999999966661\\
4.94	0.999999999681029\\
4.945	0.999999999694862\\
4.95	0.999999999708131\\
4.955	0.999999999720858\\
4.96	0.999999999733062\\
4.965	0.999999999744764\\
4.97	0.999999999755982\\
4.975	0.999999999766734\\
4.98	0.99999999977704\\
4.985	0.999999999786915\\
4.99	0.999999999796377\\
4.995	0.999999999805441\\
5	0.999999999814123\\
5.005	0.999999999815865\\
5.01	0.999999999817608\\
5.015	0.999999999819351\\
5.02	0.999999999821093\\
5.025	0.999999999822836\\
5.03	0.999999999824578\\
5.035	0.999999999826321\\
5.04	0.999999999828064\\
5.045	0.999999999829806\\
5.05	0.999999999831549\\
5.055	0.999999999833291\\
5.06	0.999999999835034\\
5.065	0.999999999836777\\
5.07	0.999999999838519\\
5.075	0.999999999840262\\
5.08	0.999999999842004\\
5.085	0.999999999843747\\
5.09	0.999999999845489\\
5.095	0.999999999847232\\
5.1	0.999999999848974\\
5.105	0.999999999850716\\
5.11	0.999999999852458\\
5.115	0.9999999998542\\
5.12	0.999999999855942\\
5.125	0.999999999857684\\
5.13	0.999999999859425\\
5.135	0.999999999861166\\
5.14	0.999999999862906\\
5.145	0.999999999864645\\
5.15	0.999999999866384\\
5.155	0.999999999868123\\
5.16	0.99999999986986\\
5.165	0.999999999871596\\
5.17	0.999999999873331\\
5.175	0.999999999875065\\
5.18	0.999999999876797\\
5.185	0.999999999878527\\
5.19	0.999999999880255\\
5.195	0.999999999881981\\
5.2	0.999999999883704\\
5.205	0.999999999885424\\
5.21	0.999999999887142\\
5.215	0.999999999888855\\
5.22	0.999999999890565\\
5.225	0.999999999892272\\
5.23	0.999999999893973\\
5.235	0.99999999989567\\
5.24	0.999999999897362\\
5.245	0.999999999899048\\
5.25	0.999999999900728\\
5.255	0.999999999902402\\
5.26	0.999999999904069\\
5.265	0.999999999905729\\
5.27	0.999999999907381\\
5.275	0.999999999909025\\
5.28	0.99999999991066\\
5.285	0.999999999912287\\
5.29	0.999999999913904\\
5.295	0.999999999915511\\
5.3	0.999999999917109\\
5.305	0.999999999918695\\
5.31	0.99999999992027\\
5.315	0.999999999921833\\
5.32	0.999999999923385\\
5.325	0.999999999924923\\
5.33	0.999999999926449\\
5.335	0.999999999927962\\
5.34	0.99999999992946\\
5.345	0.999999999930945\\
5.35	0.999999999932415\\
5.355	0.99999999993387\\
5.36	0.999999999935309\\
5.365	0.999999999936733\\
5.37	0.999999999938141\\
5.375	0.999999999939532\\
5.38	0.999999999940907\\
5.385	0.999999999942265\\
5.39	0.999999999943606\\
5.395	0.999999999944929\\
5.4	0.999999999946235\\
5.405	0.999999999947522\\
5.41	0.999999999948791\\
5.415	0.999999999950042\\
5.42	0.999999999951274\\
5.425	0.999999999952488\\
5.43	0.999999999953682\\
5.435	0.999999999954858\\
5.44	0.999999999956014\\
5.445	0.999999999957151\\
5.45	0.999999999958269\\
5.455	0.999999999959368\\
5.46	0.999999999960447\\
5.465	0.999999999961506\\
5.47	0.999999999962546\\
5.475	0.999999999963567\\
5.48	0.999999999964568\\
5.485	0.99999999996555\\
5.49	0.999999999966512\\
5.495	0.999999999967455\\
5.5	0.999999999968379\\
5.505	0.999999999969283\\
5.51	0.999999999970169\\
5.515	0.999999999971036\\
5.52	0.999999999971884\\
5.525	0.999999999972713\\
5.53	0.999999999973524\\
5.535	0.999999999974316\\
5.54	0.99999999997509\\
5.545	0.999999999975847\\
5.55	0.999999999976585\\
5.555	0.999999999977306\\
5.56	0.999999999978009\\
5.565	0.999999999978695\\
5.57	0.999999999979364\\
5.575	0.999999999980017\\
5.58	0.999999999980652\\
5.585	0.999999999981272\\
5.59	0.999999999981875\\
5.595	0.999999999982463\\
5.6	0.999999999983035\\
5.605	0.999999999983592\\
5.61	0.999999999984134\\
5.615	0.999999999984661\\
5.62	0.999999999985173\\
5.625	0.999999999985671\\
5.63	0.999999999986156\\
5.635	0.999999999986626\\
5.64	0.999999999987083\\
5.645	0.999999999987527\\
5.65	0.999999999987958\\
5.655	0.999999999988376\\
5.66	0.999999999988782\\
5.665	0.999999999989175\\
5.67	0.999999999989557\\
5.675	0.999999999989927\\
5.68	0.999999999990286\\
5.685	0.999999999990634\\
5.69	0.999999999990971\\
5.695	0.999999999991298\\
5.7	0.999999999991614\\
5.705	0.99999999999192\\
5.71	0.999999999992216\\
5.715	0.999999999992503\\
5.72	0.99999999999278\\
5.725	0.999999999993049\\
5.73	0.999999999993308\\
5.735	0.999999999993559\\
5.74	0.999999999993802\\
5.745	0.999999999994036\\
5.75	0.999999999994263\\
5.755	0.999999999994481\\
5.76	0.999999999994693\\
5.765	0.999999999994897\\
5.77	0.999999999995094\\
5.775	0.999999999995284\\
5.78	0.999999999995468\\
5.785	0.999999999995645\\
5.79	0.999999999995816\\
5.795	0.99999999999598\\
5.8	0.999999999996139\\
5.805	0.999999999996292\\
5.81	0.99999999999644\\
5.815	0.999999999996582\\
5.82	0.999999999996719\\
5.825	0.999999999996851\\
5.83	0.999999999996979\\
5.835	0.999999999997101\\
5.84	0.999999999997219\\
5.845	0.999999999997332\\
5.85	0.999999999997441\\
5.855	0.999999999997547\\
5.86	0.999999999997648\\
5.865	0.999999999997745\\
5.87	0.999999999997839\\
5.875	0.999999999997928\\
5.88	0.999999999998015\\
5.885	0.999999999998098\\
5.89	0.999999999998178\\
5.895	0.999999999998255\\
5.9	0.999999999998328\\
5.905	0.999999999998399\\
5.91	0.999999999998467\\
5.915	0.999999999998533\\
5.92	0.999999999998595\\
5.925	0.999999999998656\\
5.93	0.999999999998713\\
5.935	0.999999999998769\\
5.94	0.999999999998822\\
5.945	0.999999999998873\\
5.95	0.999999999998922\\
5.955	0.999999999998969\\
5.96	0.999999999999014\\
5.965	0.999999999999058\\
5.97	0.999999999999099\\
5.975	0.999999999999139\\
5.98	0.999999999999177\\
5.985	0.999999999999213\\
5.99	0.999999999999248\\
5.995	0.999999999999282\\
6	0.999999999999314\\
6.005	0.99999999999932\\
6.01	0.999999999999327\\
6.015	0.999999999999333\\
6.02	0.999999999999339\\
6.025	0.999999999999346\\
6.03	0.999999999999352\\
6.035	0.999999999999359\\
6.04	0.999999999999365\\
6.045	0.999999999999372\\
6.05	0.999999999999378\\
6.055	0.999999999999384\\
6.06	0.999999999999391\\
6.065	0.999999999999397\\
6.07	0.999999999999404\\
6.075	0.99999999999941\\
6.08	0.999999999999417\\
6.085	0.999999999999423\\
6.09	0.999999999999429\\
6.095	0.999999999999436\\
6.1	0.999999999999442\\
6.105	0.999999999999449\\
6.11	0.999999999999455\\
6.115	0.999999999999462\\
6.12	0.999999999999468\\
6.125	0.999999999999475\\
6.13	0.999999999999481\\
6.135	0.999999999999487\\
6.14	0.999999999999494\\
6.145	0.9999999999995\\
6.15	0.999999999999507\\
6.155	0.999999999999513\\
6.16	0.999999999999519\\
6.165	0.999999999999526\\
6.17	0.999999999999532\\
6.175	0.999999999999539\\
6.18	0.999999999999545\\
6.185	0.999999999999551\\
6.19	0.999999999999558\\
6.195	0.999999999999564\\
6.2	0.999999999999571\\
6.205	0.999999999999577\\
6.21	0.999999999999583\\
6.215	0.99999999999959\\
6.22	0.999999999999596\\
6.225	0.999999999999602\\
6.23	0.999999999999609\\
6.235	0.999999999999615\\
6.24	0.999999999999621\\
6.245	0.999999999999627\\
6.25	0.999999999999634\\
6.255	0.99999999999964\\
6.26	0.999999999999646\\
6.265	0.999999999999652\\
6.27	0.999999999999658\\
6.275	0.999999999999664\\
6.28	0.99999999999967\\
6.285	0.999999999999676\\
6.29	0.999999999999682\\
6.295	0.999999999999688\\
6.3	0.999999999999694\\
6.305	0.9999999999997\\
6.31	0.999999999999706\\
6.315	0.999999999999711\\
6.32	0.999999999999717\\
6.325	0.999999999999723\\
6.33	0.999999999999728\\
6.335	0.999999999999734\\
6.34	0.99999999999974\\
6.345	0.999999999999745\\
6.35	0.999999999999751\\
6.355	0.999999999999756\\
6.36	0.999999999999761\\
6.365	0.999999999999766\\
6.37	0.999999999999772\\
6.375	0.999999999999777\\
6.38	0.999999999999782\\
6.385	0.999999999999787\\
6.39	0.999999999999792\\
6.395	0.999999999999797\\
6.4	0.999999999999801\\
6.405	0.999999999999806\\
6.41	0.999999999999811\\
6.415	0.999999999999816\\
6.42	0.99999999999982\\
6.425	0.999999999999825\\
6.43	0.999999999999829\\
6.435	0.999999999999833\\
6.44	0.999999999999838\\
6.445	0.999999999999842\\
6.45	0.999999999999846\\
6.455	0.99999999999985\\
6.46	0.999999999999854\\
6.465	0.999999999999858\\
6.47	0.999999999999862\\
6.475	0.999999999999866\\
6.48	0.999999999999869\\
6.485	0.999999999999873\\
6.49	0.999999999999876\\
6.495	0.99999999999988\\
6.5	0.999999999999883\\
6.505	0.999999999999887\\
6.51	0.99999999999989\\
6.515	0.999999999999893\\
6.52	0.999999999999896\\
6.525	0.999999999999899\\
6.53	0.999999999999902\\
6.535	0.999999999999905\\
6.54	0.999999999999908\\
6.545	0.999999999999911\\
6.55	0.999999999999914\\
6.555	0.999999999999916\\
6.56	0.999999999999919\\
6.565	0.999999999999921\\
6.57	0.999999999999924\\
6.575	0.999999999999926\\
6.58	0.999999999999929\\
6.585	0.999999999999931\\
6.59	0.999999999999933\\
6.595	0.999999999999935\\
6.6	0.999999999999937\\
6.605	0.999999999999939\\
6.61	0.999999999999941\\
6.615	0.999999999999943\\
6.62	0.999999999999945\\
6.625	0.999999999999947\\
6.63	0.999999999999949\\
6.635	0.999999999999951\\
6.64	0.999999999999952\\
6.645	0.999999999999954\\
6.65	0.999999999999956\\
6.655	0.999999999999957\\
6.66	0.999999999999959\\
6.665	0.99999999999996\\
6.67	0.999999999999961\\
6.675	0.999999999999963\\
6.68	0.999999999999964\\
6.685	0.999999999999965\\
6.69	0.999999999999967\\
6.695	0.999999999999968\\
6.7	0.999999999999969\\
6.705	0.99999999999997\\
6.71	0.999999999999971\\
6.715	0.999999999999972\\
6.72	0.999999999999973\\
6.725	0.999999999999974\\
6.73	0.999999999999975\\
6.735	0.999999999999976\\
6.74	0.999999999999977\\
6.745	0.999999999999978\\
6.75	0.999999999999979\\
6.755	0.99999999999998\\
6.76	0.99999999999998\\
6.765	0.999999999999981\\
6.77	0.999999999999982\\
6.775	0.999999999999983\\
6.78	0.999999999999983\\
6.785	0.999999999999984\\
6.79	0.999999999999984\\
6.795	0.999999999999985\\
6.8	0.999999999999986\\
6.805	0.999999999999986\\
6.81	0.999999999999987\\
6.815	0.999999999999987\\
6.82	0.999999999999988\\
6.825	0.999999999999988\\
6.83	0.999999999999989\\
6.835	0.999999999999989\\
6.84	0.99999999999999\\
6.845	0.99999999999999\\
6.85	0.999999999999991\\
6.855	0.999999999999991\\
6.86	0.999999999999991\\
6.865	0.999999999999992\\
6.87	0.999999999999992\\
6.875	0.999999999999992\\
6.88	0.999999999999993\\
6.885	0.999999999999993\\
6.89	0.999999999999993\\
6.895	0.999999999999994\\
6.9	0.999999999999994\\
6.905	0.999999999999994\\
6.91	0.999999999999994\\
6.915	0.999999999999995\\
6.92	0.999999999999995\\
6.925	0.999999999999995\\
6.93	0.999999999999995\\
6.935	0.999999999999995\\
6.94	0.999999999999996\\
6.945	0.999999999999996\\
6.95	0.999999999999996\\
6.955	0.999999999999996\\
6.96	0.999999999999996\\
6.965	0.999999999999997\\
6.97	0.999999999999997\\
6.975	0.999999999999997\\
6.98	0.999999999999997\\
6.985	0.999999999999997\\
6.99	0.999999999999997\\
6.995	0.999999999999997\\
7	0.999999999999997\\
7.005	0.999999999999997\\
7.01	0.999999999999997\\
7.015	0.999999999999998\\
7.02	0.999999999999998\\
7.025	0.999999999999998\\
7.03	0.999999999999998\\
7.035	0.999999999999998\\
7.04	0.999999999999998\\
7.045	0.999999999999998\\
7.05	0.999999999999998\\
7.055	0.999999999999998\\
7.06	0.999999999999998\\
7.065	0.999999999999998\\
7.07	0.999999999999998\\
7.075	0.999999999999998\\
7.08	0.999999999999998\\
7.085	0.999999999999998\\
7.09	0.999999999999998\\
7.095	0.999999999999998\\
7.1	0.999999999999998\\
7.105	0.999999999999998\\
7.11	0.999999999999998\\
7.115	0.999999999999998\\
7.12	0.999999999999998\\
7.125	0.999999999999998\\
7.13	0.999999999999998\\
7.135	0.999999999999998\\
7.14	0.999999999999998\\
7.145	0.999999999999998\\
7.15	0.999999999999998\\
7.155	0.999999999999998\\
7.16	0.999999999999998\\
7.165	0.999999999999998\\
7.17	0.999999999999998\\
7.175	0.999999999999998\\
7.18	0.999999999999998\\
7.185	0.999999999999998\\
7.19	0.999999999999998\\
7.195	0.999999999999998\\
7.2	0.999999999999998\\
7.205	0.999999999999998\\
7.21	0.999999999999998\\
7.215	0.999999999999998\\
7.22	0.999999999999998\\
7.225	0.999999999999999\\
7.23	0.999999999999999\\
7.235	0.999999999999999\\
7.24	0.999999999999999\\
7.245	0.999999999999999\\
7.25	0.999999999999999\\
7.255	0.999999999999999\\
7.26	0.999999999999999\\
7.265	0.999999999999999\\
7.27	0.999999999999999\\
7.275	0.999999999999999\\
7.28	0.999999999999999\\
7.285	0.999999999999999\\
7.29	0.999999999999999\\
7.295	0.999999999999999\\
7.3	0.999999999999999\\
7.305	0.999999999999999\\
7.31	0.999999999999999\\
7.315	0.999999999999999\\
7.32	0.999999999999999\\
7.325	0.999999999999999\\
7.33	0.999999999999999\\
7.335	0.999999999999999\\
7.34	0.999999999999999\\
7.345	0.999999999999999\\
7.35	0.999999999999999\\
7.355	0.999999999999999\\
7.36	0.999999999999999\\
7.365	0.999999999999999\\
7.37	0.999999999999999\\
7.375	0.999999999999999\\
7.38	0.999999999999999\\
7.385	0.999999999999999\\
7.39	0.999999999999999\\
7.395	0.999999999999999\\
7.4	0.999999999999999\\
7.405	0.999999999999999\\
7.41	0.999999999999999\\
7.415	0.999999999999999\\
7.42	0.999999999999999\\
7.425	0.999999999999999\\
7.43	0.999999999999999\\
7.435	0.999999999999999\\
7.44	0.999999999999999\\
7.445	0.999999999999999\\
7.45	0.999999999999999\\
7.455	0.999999999999999\\
7.46	0.999999999999999\\
7.465	0.999999999999999\\
7.47	0.999999999999999\\
7.475	0.999999999999999\\
7.48	0.999999999999999\\
7.485	1\\
7.49	1\\
7.495	1\\
7.5	1\\
7.505	1\\
7.51	1\\
7.515	1\\
7.52	1\\
7.525	1\\
7.53	1\\
7.535	1\\
7.54	1\\
7.545	1\\
7.55	1\\
7.555	1\\
7.56	1\\
7.565	1\\
7.57	1\\
7.575	1\\
7.58	1\\
7.585	1\\
7.59	1\\
7.595	1\\
7.6	1\\
7.605	1\\
7.61	1\\
7.615	1\\
7.62	1\\
7.625	1\\
7.63	1\\
7.635	1\\
7.64	1\\
7.645	1\\
7.65	1\\
7.655	1\\
7.66	1\\
7.665	1\\
7.67	1\\
7.675	1\\
7.68	1\\
7.685	1\\
7.69	1\\
7.695	1\\
7.7	1\\
7.705	1\\
7.71	1\\
7.715	1\\
7.72	1\\
7.725	1\\
7.73	1\\
7.735	1\\
7.74	1\\
7.745	1\\
7.75	1\\
7.755	1\\
7.76	1\\
7.765	1\\
7.77	1\\
7.775	1\\
7.78	1\\
7.785	1\\
7.79	1\\
7.795	1\\
7.8	1\\
7.805	1\\
7.81	1\\
7.815	1\\
7.82	1\\
7.825	1\\
7.83	1\\
7.835	1\\
7.84	1\\
7.845	1\\
7.85	1\\
7.855	1\\
7.86	1\\
7.865	1\\
7.87	1\\
7.875	1\\
7.88	1\\
7.885	1\\
7.89	1\\
7.895	1\\
7.9	1\\
7.905	1\\
7.91	1\\
7.915	1\\
7.92	1\\
7.925	1\\
7.93	1\\
7.935	1\\
7.94	1\\
7.945	1\\
7.95	1\\
7.955	1\\
7.96	1\\
7.965	1\\
7.97	1\\
7.975	1\\
7.98	1\\
7.985	1\\
7.99	1\\
7.995	1\\
8	1\\
8.005	1\\
8.01	1\\
8.015	1\\
8.02	1\\
8.025	1\\
8.03	1\\
8.035	1\\
8.04	1\\
8.045	1\\
8.05	1\\
8.055	1\\
8.06	1\\
8.065	1\\
8.07	1\\
8.075	1\\
8.08	1\\
8.085	1\\
8.09	1\\
8.095	1\\
8.1	1\\
8.105	1\\
8.11	1\\
8.115	1\\
8.12	1\\
8.125	1\\
8.13	1\\
8.135	1\\
8.14	1\\
8.145	1\\
8.15	1\\
8.155	1\\
8.16	1\\
8.165	1\\
8.17	1\\
8.175	1\\
8.18	1\\
8.185	1\\
8.19	1\\
8.195	1\\
8.2	1\\
8.205	1\\
8.21	1\\
8.215	1\\
8.22	1\\
8.225	1\\
8.23	1\\
8.235	1\\
8.24	1\\
8.245	1\\
8.25	1\\
8.255	1\\
8.26	1\\
8.265	1\\
8.27	1\\
8.275	1\\
8.28	1\\
8.285	1\\
8.29	1\\
8.295	1\\
8.3	1\\
8.305	1\\
8.31	1\\
8.315	1\\
8.32	1\\
8.325	1\\
8.33	1\\
8.335	1\\
8.34	1\\
8.345	1\\
8.35	1\\
8.355	1\\
8.36	1\\
8.365	1\\
8.37	1\\
8.375	1\\
8.38	1\\
8.385	1\\
8.39	1\\
8.395	1\\
8.4	1\\
8.405	1\\
8.41	1\\
8.415	1\\
8.42	1\\
8.425	1\\
8.43	1\\
8.435	1\\
8.44	1\\
8.445	1\\
8.45	1\\
8.455	1\\
8.46	1\\
8.465	1\\
8.47	1\\
8.475	1\\
8.48	1\\
8.485	1\\
8.49	1\\
8.495	1\\
8.5	1\\
8.505	1\\
8.51	1\\
8.515	1\\
8.52	1\\
8.525	1\\
8.53	1\\
8.535	1\\
8.54	1\\
8.545	1\\
8.55	1\\
8.555	1\\
8.56	1\\
8.565	1\\
8.57	1\\
8.575	1\\
8.58	1\\
8.585	1\\
8.59	1\\
8.595	1\\
8.6	1\\
8.605	1\\
8.61	1\\
8.615	1\\
8.62	1\\
8.625	1\\
8.63	1\\
8.635	1\\
8.64	1\\
8.645	1\\
8.65	1\\
8.655	1\\
8.66	1\\
8.665	1\\
8.67	1\\
8.675	1\\
8.68	1\\
8.685	1\\
8.69	1\\
8.695	1\\
8.7	1\\
8.705	1\\
8.71	1\\
8.715	1\\
8.72	1\\
8.725	1\\
8.73	1\\
8.735	1\\
8.74	1\\
8.745	1\\
8.75	1\\
8.755	1\\
8.76	1\\
8.765	1\\
8.77	1\\
8.775	1\\
8.78	1\\
8.785	1\\
8.79	1\\
8.795	1\\
8.8	1\\
8.805	1\\
8.81	1\\
8.815	1\\
8.82	1\\
8.825	1\\
8.83	1\\
8.835	1\\
8.84	1\\
8.845	1\\
8.85	1\\
8.855	1\\
8.86	1\\
8.865	1\\
8.87	1\\
8.875	1\\
8.88	1\\
8.885	1\\
8.89	1\\
8.895	1\\
8.9	1\\
8.905	1\\
8.91	1\\
8.915	1\\
8.92	1\\
8.925	1\\
8.93	1\\
8.935	1\\
8.94	1\\
8.945	1\\
8.95	1\\
8.955	1\\
8.96	1\\
8.965	1\\
8.97	1\\
8.975	1\\
8.98	1\\
8.985	1\\
8.99	1\\
8.995	1\\
9	1\\
9.005	1\\
9.01	1\\
9.015	1\\
9.02	1\\
9.025	1\\
9.03	1\\
9.035	1\\
9.04	1\\
9.045	1\\
9.05	1\\
9.055	1\\
9.06	1\\
9.065	1\\
9.07	1\\
9.075	1\\
9.08	1\\
9.085	1\\
9.09	1\\
9.095	1\\
9.1	1\\
9.105	1\\
9.11	1\\
9.115	1\\
9.12	1\\
9.125	1\\
9.13	1\\
9.135	1\\
9.14	1\\
9.145	1\\
9.15	1\\
9.155	1\\
9.16	1\\
9.165	1\\
9.17	1\\
9.175	1\\
9.18	1\\
9.185	1\\
9.19	1\\
9.195	1\\
9.2	1\\
9.205	1\\
9.21	1\\
9.215	1\\
9.22	1\\
9.225	1\\
9.23	1\\
9.235	1\\
9.24	1\\
9.245	1\\
9.25	1\\
9.255	1\\
9.26	1\\
9.265	1\\
9.27	1\\
9.275	1\\
9.28	1\\
9.285	1\\
9.29	1\\
9.295	1\\
9.3	1\\
9.305	1\\
9.31	1\\
9.315	1\\
9.32	1\\
9.325	1\\
9.33	1\\
9.335	1\\
9.34	1\\
9.345	1\\
9.35	1\\
9.355	1\\
9.36	1\\
9.365	1\\
9.37	1\\
9.375	1\\
9.38	1\\
9.385	1\\
9.39	1\\
9.395	1\\
9.4	1\\
9.405	1\\
9.41	1\\
9.415	1\\
9.42	1\\
9.425	1\\
9.43	1\\
9.435	1\\
9.44	1\\
9.445	1\\
9.45	1\\
9.455	1\\
9.46	1\\
9.465	1\\
9.47	1\\
9.475	1\\
9.48	1\\
9.485	1\\
9.49	1\\
9.495	1\\
9.5	1\\
9.505	1\\
9.51	1\\
9.515	1\\
9.52	1\\
9.525	1\\
9.53	1\\
9.535	1\\
9.54	1\\
9.545	1\\
9.55	1\\
9.555	1\\
9.56	1\\
9.565	1\\
9.57	1\\
9.575	1\\
9.58	1\\
9.585	1\\
9.59	1\\
9.595	1\\
9.6	1\\
9.605	1\\
9.61	1\\
9.615	1\\
9.62	1\\
9.625	1\\
9.63	1\\
9.635	1\\
9.64	1\\
9.645	1\\
9.65	1\\
9.655	1\\
9.66	1\\
9.665	1\\
9.67	1\\
9.675	1\\
9.68	1\\
9.685	1\\
9.69	1\\
9.695	1\\
9.7	1\\
9.705	1\\
9.71	1\\
9.715	1\\
9.72	1\\
9.725	1\\
9.73	1\\
9.735	1\\
9.74	1\\
9.745	1\\
9.75	1\\
9.755	1\\
9.76	1\\
9.765	1\\
9.77	1\\
9.775	1\\
9.78	1\\
9.785	1\\
9.79	1\\
9.795	1\\
9.8	1\\
9.805	1\\
9.81	1\\
9.815	1\\
9.82	1\\
9.825	1\\
9.83	1\\
9.835	1\\
9.84	1\\
9.845	1\\
9.85	1\\
9.855	1\\
9.86	1\\
9.865	1\\
9.87	1\\
9.875	1\\
9.88	1\\
9.885	1\\
9.89	1\\
9.895	1\\
9.9	1\\
9.905	1\\
9.91	1\\
9.915	1\\
9.92	1\\
9.925	1\\
9.93	1\\
9.935	1\\
9.94	1\\
9.945	1\\
9.95	1\\
9.955	1\\
9.96	1\\
9.965	1\\
9.97	1\\
9.975	1\\
9.98	1\\
9.985	1\\
9.99	1\\
9.995	1\\
10	1\\
};
\addlegendentry{$B\!=\!1$, an.}

\addplot [only marks, mark=o, mark options={solid, draw=color0}]
  table[row sep=crcr]{%
0	0\\
0.25	0\\
0.5	0\\
0.75	0\\
1	0\\
1.25	0.466037729410308\\
1.5	0.829890351172136\\
1.75	0.969152171246726\\
2	0.996325902099132\\
2.25	0.998045318892547\\
2.5	0.9993657699657\\
2.75	0.99988708517351\\
3	0.99998685169576\\
3.25	0.99999267308237\\
3.5	0.999997490781634\\
3.75	0.999999598525061\\
4	1\\
4.25	1\\
4.5	1\\
4.75	1\\
5	1\\
5.25	1\\
5.5	1\\
5.75	1\\
6	1\\
6.25	1\\
6.5	1\\
6.75	1\\
7	1\\
7.25	1\\
7.5	1\\
7.75	1\\
8	1\\
8.25	1\\
8.5	1\\
8.75	1\\
9	1\\
9.25	1\\
9.5	1\\
9.75	1\\
10	1\\
};
\addlegendentry{$B\!=\!1$, sim.};

\addplot [color=color2, semithick]
  table[row sep=crcr]{%
0	0\\
0.005	0\\
0.01	0\\
0.015	0\\
0.02	0\\
0.025	0\\
0.03	0\\
0.035	0\\
0.04	0\\
0.045	0\\
0.05	0\\
0.055	0\\
0.06	0\\
0.065	0\\
0.07	0\\
0.075	0\\
0.08	0\\
0.085	0\\
0.09	0\\
0.095	0\\
0.1	0\\
0.105	0\\
0.11	0\\
0.115	0\\
0.12	0\\
0.125	0\\
0.13	0\\
0.135	0\\
0.14	0\\
0.145	0\\
0.15	0\\
0.155	0\\
0.16	0\\
0.165	0\\
0.17	0\\
0.175	0\\
0.18	0\\
0.185	0\\
0.19	0\\
0.195	0\\
0.2	0\\
0.205	0\\
0.21	0\\
0.215	0\\
0.22	0\\
0.225	0\\
0.23	0\\
0.235	0\\
0.24	0\\
0.245	0\\
0.25	0\\
0.255	0\\
0.26	0\\
0.265	0\\
0.27	0\\
0.275	0\\
0.28	0\\
0.285	0\\
0.29	0\\
0.295	0\\
0.3	0\\
0.305	0\\
0.31	0\\
0.315	0\\
0.32	0\\
0.325	0\\
0.33	0\\
0.335	0\\
0.34	0\\
0.345	0\\
0.35	0\\
0.355	0\\
0.36	0\\
0.365	0\\
0.37	0\\
0.375	0\\
0.38	0\\
0.385	0\\
0.39	0\\
0.395	0\\
0.4	0\\
0.405	0\\
0.41	0\\
0.415	0\\
0.42	0\\
0.425	0\\
0.43	0\\
0.435	0\\
0.44	0\\
0.445	0\\
0.45	0\\
0.455	0\\
0.46	0\\
0.465	0\\
0.47	0\\
0.475	0\\
0.48	0\\
0.485	0\\
0.49	0\\
0.495	0\\
0.5	0\\
0.505	0\\
0.51	0\\
0.515	0\\
0.52	0\\
0.525	0\\
0.53	0\\
0.535	0\\
0.54	0\\
0.545	0\\
0.55	0\\
0.555	0\\
0.56	0\\
0.565	0\\
0.57	0\\
0.575	0\\
0.58	0\\
0.585	0\\
0.59	0\\
0.595	0\\
0.6	0\\
0.605	0\\
0.61	0\\
0.615	0\\
0.62	0\\
0.625	0\\
0.63	0\\
0.635	0\\
0.64	0\\
0.645	0\\
0.65	0\\
0.655	0\\
0.66	0\\
0.665	0\\
0.67	0\\
0.675	0\\
0.68	0\\
0.685	0\\
0.69	0\\
0.695	0\\
0.7	0\\
0.705	0\\
0.71	0\\
0.715	0\\
0.72	0\\
0.725	0\\
0.73	0\\
0.735	0\\
0.74	0\\
0.745	0\\
0.75	0\\
0.755	0\\
0.76	0\\
0.765	0\\
0.77	0\\
0.775	0\\
0.78	0\\
0.785	0\\
0.79	0\\
0.795	0\\
0.8	0\\
0.805	0\\
0.81	0\\
0.815	0\\
0.82	0\\
0.825	0\\
0.83	0\\
0.835	0\\
0.84	0\\
0.845	0\\
0.85	0\\
0.855	0\\
0.86	0\\
0.865	0\\
0.87	0\\
0.875	0\\
0.88	0\\
0.885	0\\
0.89	0\\
0.895	0\\
0.9	0\\
0.905	0\\
0.91	0\\
0.915	0\\
0.92	0\\
0.925	0\\
0.93	0\\
0.935	0\\
0.94	0\\
0.945	0\\
0.95	0\\
0.955	0\\
0.96	0\\
0.965	0\\
0.97	0\\
0.975	0\\
0.98	0\\
0.985	0\\
0.99	0\\
0.995	0\\
1	0\\
1.005	0.0175021925142635\\
1.01	0.0350613713553583\\
1.015	0.0526745579274668\\
1.02	0.0703380638266022\\
1.025	0.0880472571579407\\
1.03	0.105796420143191\\
1.035	0.123578680166142\\
1.04	0.14138599907414\\
1.045	0.159209207879213\\
1.05	0.1770380760249\\
1.055	0.194861406139567\\
1.06	0.212667146715635\\
1.065	0.230442516465384\\
1.07	0.248174135232677\\
1.075	0.265848157308692\\
1.08	0.283450403828238\\
1.085	0.300966491629116\\
1.09	0.318381956555814\\
1.095	0.335682369694402\\
1.1	0.352853445449918\\
1.105	0.369881140731704\\
1.11	0.38675174480531\\
1.115	0.403451959610318\\
1.12	0.419968970538846\\
1.125	0.436290507826242\\
1.13	0.452404898828972\\
1.135	0.468301111560067\\
1.14	0.483968789923979\\
1.145	0.499398281143961\\
1.15	0.514580655909601\\
1.155	0.529507721792535\\
1.16	0.544172030487228\\
1.165	0.55856687943313\\
1.17	0.572686308366288\\
1.175	0.586525091334196\\
1.18	0.6000787246887\\
1.185	0.613343411549119\\
1.19	0.626316043202579\\
1.195	0.638994177881512\\
1.2	0.651376017330082\\
1.205	0.663460381542619\\
1.21	0.675246682028273\\
1.215	0.686734893927549\\
1.22	0.697925527278432\\
1.225	0.708819597702635\\
1.23	0.719418596756346\\
1.235	0.729724462164892\\
1.24	0.739739548136958\\
1.245	0.74946659593158\\
1.25	0.758908704830062\\
1.255	0.768069303645267\\
1.26	0.776952122882408\\
1.265	0.785561167648517\\
1.27	0.793900691392094\\
1.275	0.801975170540118\\
1.28	0.809789280086489\\
1.285	0.817347870174004\\
1.29	0.824655943701242\\
1.295	0.831718634975939\\
1.3	0.838541189427768\\
1.305	0.845128944385642\\
1.31	0.851487310917797\\
1.315	0.857621756726823\\
1.32	0.863537790086546\\
1.325	0.869240944803067\\
1.33	0.874736766178309\\
1.335	0.880030797951105\\
1.34	0.885128570188061\\
1.345	0.890035588094111\\
1.35	0.89475732171086\\
1.355	0.89929919646935\\
1.36	0.903666584562817\\
1.365	0.907864797104263\\
1.37	0.911899077033222\\
1.375	0.915774592735878\\
1.38	0.919496432342776\\
1.385	0.923069598668553\\
1.39	0.926499004758582\\
1.395	0.929789470007936\\
1.4	0.932945716818813\\
1.405	0.935972367763352\\
1.41	0.938873943219656\\
1.415	0.941654859449826\\
1.42	0.944319427089837\\
1.425	0.946871850022147\\
1.43	0.949316224603083\\
1.435	0.951656539218136\\
1.44	0.953896674139496\\
1.445	0.956040401661288\\
1.45	0.958091386489139\\
1.455	0.960053186361862\\
1.46	0.961929252884169\\
1.465	0.963722932550471\\
1.47	0.965437467940883\\
1.475	0.967075999071666\\
1.48	0.968641564883367\\
1.485	0.970137104850927\\
1.49	0.97156546070102\\
1.495	0.97292937822283\\
1.5	0.974231509159401\\
1.505	0.975480233265245\\
1.51	0.976671867134357\\
1.515	0.977808810801647\\
1.52	0.978893377127342\\
1.525	0.979927793919885\\
1.53	0.980914206110652\\
1.535	0.981854677965122\\
1.54	0.982751195317144\\
1.545	0.983605667814687\\
1.55	0.984419931167028\\
1.555	0.985195749384686\\
1.56	0.985934817004646\\
1.565	0.986638761294468\\
1.57	0.987309144429837\\
1.575	0.987947465640931\\
1.58	0.988555163323727\\
1.585	0.989133617113004\\
1.59	0.989684149914384\\
1.595	0.990208029893233\\
1.6	0.99070647241871\\
1.605	0.991180641961604\\
1.61	0.991631653944977\\
1.615	0.992060576546883\\
1.62	0.992468432454733\\
1.625	0.992856200571079\\
1.63	0.993224817670775\\
1.635	0.993575180009679\\
1.64	0.993908144885172\\
1.645	0.99422453214892\\
1.65	0.994525125672396\\
1.655	0.994810674765804\\
1.66	0.995081895551068\\
1.665	0.995339472289695\\
1.67	0.995584058666311\\
1.675	0.995816279028735\\
1.68	0.996036729585518\\
1.685	0.996245979561877\\
1.69	0.996444572314972\\
1.695	0.996633026409536\\
1.7	0.996811836654816\\
1.705	0.996981475103857\\
1.71	0.99714239201611\\
1.715	0.997295016784385\\
1.72	0.997439758827149\\
1.725	0.997577008447154\\
1.73	0.99770713765741\\
1.735	0.997830500975469\\
1.74	0.997947436186977\\
1.745	0.998058265079483\\
1.75	0.998163294147418\\
1.755	0.998262815269193\\
1.76	0.998357106357298\\
1.765	0.998446431982335\\
1.77	0.998531043971823\\
1.775	0.998611181984659\\
1.78	0.998687074062052\\
1.785	0.998758937155771\\
1.79	0.998826977634484\\
1.795	0.998891391768987\\
1.8	0.998952366197065\\
1.805	0.999010078368752\\
1.81	0.999064696972668\\
1.815	0.999116382344181\\
1.82	0.999165286856037\\
1.825	0.999211555292141\\
1.83	0.999255325205121\\
1.835	0.999296727258299\\
1.84	0.99933588555268\\
1.845	0.999372917939526\\
1.85	0.999407936319102\\
1.855	0.99944104692613\\
1.86	0.999472350602486\\
1.865	0.999501943057647\\
1.87	0.999529915117392\\
1.875	0.999556352961236\\
1.88	0.999581338349044\\
1.885	0.9996049488373\\
1.89	0.999627257985433\\
1.895	0.999648335552632\\
1.9	0.99966824768555\\
1.905	0.99968705709728\\
1.91	0.999704823237966\\
1.915	0.99972160245743\\
1.92	0.99973744816014\\
1.925	0.999752410952855\\
1.93	0.999766538785272\\
1.935	0.99977987708398\\
1.94	0.999792468880005\\
1.945	0.999804354930253\\
1.95	0.999815573833099\\
1.955	0.999826162138396\\
1.96	0.999836154452157\\
1.965	0.99984558353614\\
1.97	0.999854480402579\\
1.975	0.999862874404276\\
1.98	0.999870793320268\\
1.985	0.999878263437273\\
1.99	0.999885309627109\\
1.995	0.999891955420278\\
2	0.999898223075878\\
2.005	0.999898223076356\\
2.01	0.999898223090452\\
2.015	0.999898223181201\\
2.02	0.999898223498332\\
2.025	0.999898224303225\\
2.03	0.999898225983847\\
2.035	0.999898229061628\\
2.04	0.999898234191953\\
2.045	0.999898242159706\\
2.05	0.999898253871024\\
2.055	0.99989827034228\\
2.06	0.999898292687107\\
2.065	0.999898322102144\\
2.07	0.999898359852055\\
2.075	0.999898407254274\\
2.08	0.99989846566384\\
2.085	0.999898536458586\\
2.09	0.999898621024921\\
2.095	0.99989872074436\\
2.1	0.999898836980916\\
2.105	0.999898971069452\\
2.11	0.999899124305027\\
2.115	0.999899297933278\\
2.12	0.999899493141836\\
2.125	0.999899711052767\\
2.13	0.999899952716022\\
2.135	0.999900219103853\\
2.14	0.999900511106172\\
2.145	0.999900829526784\\
2.15	0.999901175080472\\
2.155	0.999901548390862\\
2.16	0.999901949989022\\
2.165	0.999902380312743\\
2.17	0.99990283970645\\
2.175	0.999903328421683\\
2.18	0.99990384661811\\
2.185	0.999904394364999\\
2.19	0.999904971643137\\
2.195	0.999905578347109\\
2.2	0.999906214287929\\
2.205	0.999906879195952\\
2.21	0.999907572724059\\
2.215	0.99990829445104\\
2.22	0.999909043885178\\
2.225	0.999909820467972\\
2.23	0.999910623577987\\
2.235	0.999911452534795\\
2.24	0.999912306602976\\
2.245	0.999913184996167\\
2.25	0.999914086881128\\
2.255	0.999915011381799\\
2.26	0.999915957583349\\
2.265	0.999916924536173\\
2.27	0.999917911259843\\
2.275	0.999918916746989\\
2.28	0.999919939967096\\
2.285	0.999920979870215\\
2.29	0.999922035390566\\
2.295	0.99992310545003\\
2.3	0.999924188961522\\
2.305	0.999925284832246\\
2.31	0.999926391966807\\
2.315	0.999927509270192\\
2.32	0.999928635650617\\
2.325	0.999929770022226\\
2.33	0.999930911307643\\
2.335	0.999932058440388\\
2.34	0.999933210367138\\
2.345	0.999934366049847\\
2.35	0.999935524467716\\
2.355	0.999936684619028\\
2.36	0.999937845522827\\
2.365	0.99993900622047\\
2.37	0.999940165777028\\
2.375	0.999941323282567\\
2.38	0.999942477853285\\
2.385	0.999943628632524\\
2.39	0.999944774791661\\
2.395	0.999945915530878\\
2.4	0.999947050079811\\
2.405	0.999948177698092\\
2.41	0.999949297675784\\
2.415	0.999950409333708\\
2.42	0.999951512023681\\
2.425	0.999952605128651\\
2.43	0.999953688062753\\
2.435	0.999954760271272\\
2.44	0.999955821230535\\
2.445	0.999956870447726\\
2.45	0.999957907460631\\
2.455	0.999958931837317\\
2.46	0.999959943175759\\
2.465	0.999960941103397\\
2.47	0.999961925276658\\
2.475	0.99996289538042\\
2.48	0.999963851127436\\
2.485	0.999964792257724\\
2.49	0.999965718537914\\
2.495	0.999966629760573\\
2.5	0.999967525743497\\
2.505	0.999968516455655\\
2.51	0.999969486314651\\
2.515	0.999970435442275\\
2.52	0.999971363968584\\
2.525	0.999972272030158\\
2.53	0.99997315976899\\
2.535	0.999974027331858\\
2.54	0.999974874870061\\
2.545	0.999975702539433\\
2.55	0.999976510500539\\
2.555	0.999977298918991\\
2.56	0.999978067965843\\
2.565	0.999978817818007\\
2.57	0.999979548658666\\
2.575	0.999980260677661\\
2.58	0.999980954071832\\
2.585	0.999981629045293\\
2.59	0.999982285809645\\
2.595	0.999982924584115\\
2.6	0.999983545595617\\
2.605	0.999984149078745\\
2.61	0.999984735275683\\
2.615	0.999985304436062\\
2.62	0.999985856816737\\
2.625	0.999986392681519\\
2.63	0.999986912300842\\
2.635	0.999987415951396\\
2.64	0.999987903915709\\
2.645	0.9999883764817\\
2.65	0.999988833942205\\
2.655	0.999989276594476\\
2.66	0.999989704739668\\
2.665	0.999990118682309\\
2.67	0.999990518729771\\
2.675	0.999990905191729\\
2.68	0.999991278379632\\
2.685	0.99999163860617\\
2.69	0.999991986184757\\
2.695	0.999992321429021\\
2.7	0.999992644652311\\
2.705	0.99999295616722\\
2.71	0.999993256285123\\
2.715	0.999993545315743\\
2.72	0.999993823566725\\
2.725	0.999994091343247\\
2.73	0.999994348947641\\
2.735	0.999994596679046\\
2.74	0.999994834833081\\
2.745	0.999995063701542\\
2.75	0.999995283572121\\
2.755	0.999995494728154\\
2.76	0.999995697448384\\
2.765	0.999995892006756\\
2.77	0.999996078672226\\
2.775	0.999996257708594\\
2.78	0.999996429374365\\
2.785	0.999996593922616\\
2.79	0.999996751600893\\
2.795	0.999996902651127\\
2.8	0.999997047309558\\
2.805	0.999997185806686\\
2.81	0.999997318367234\\
2.815	0.99999744521012\\
2.82	0.999997566548454\\
2.825	0.999997682589541\\
2.83	0.999997793534896\\
2.835	0.999997899580273\\
2.84	0.999998000915704\\
2.845	0.999998097725545\\
2.85	0.999998190188537\\
2.855	0.999998278477866\\
2.86	0.99999836276124\\
2.865	0.999998443200965\\
2.87	0.999998519954033\\
2.875	0.999998593172207\\
2.88	0.999998663002123\\
2.885	0.999998729585383\\
2.89	0.999998793058663\\
2.895	0.999998853553814\\
2.9	0.999998911197973\\
2.905	0.999998966113673\\
2.91	0.999999018418953\\
2.915	0.999999068227474\\
2.92	0.999999115648632\\
2.925	0.999999160787669\\
2.93	0.999999203745796\\
2.935	0.999999244620297\\
2.94	0.999999283504651\\
2.945	0.999999320488643\\
2.95	0.999999355658475\\
2.955	0.999999389096881\\
2.96	0.999999420883234\\
2.965	0.999999451093655\\
2.97	0.999999479801123\\
2.975	0.999999507075579\\
2.98	0.999999532984027\\
2.985	0.999999557590641\\
2.99	0.99999958095686\\
2.995	0.999999603141487\\
3	0.999999624200786\\
3.005	0.999999624200787\\
3.01	0.999999624200839\\
3.015	0.999999624201174\\
3.02	0.999999624202345\\
3.025	0.999999624205317\\
3.03	0.999999624211523\\
3.035	0.999999624222887\\
3.04	0.99999962424183\\
3.045	0.99999962427125\\
3.05	0.999999624314493\\
3.055	0.999999624375311\\
3.06	0.999999624457817\\
3.065	0.999999624566428\\
3.07	0.999999624705815\\
3.075	0.999999624880842\\
3.08	0.999999625096513\\
3.085	0.999999625357914\\
3.09	0.999999625670165\\
3.095	0.999999626038367\\
3.1	0.999999626467557\\
3.105	0.999999626962663\\
3.11	0.999999627528467\\
3.115	0.999999628169569\\
3.12	0.999999628890353\\
3.125	0.999999629694964\\
3.13	0.999999630587277\\
3.135	0.999999631570882\\
3.14	0.999999632649066\\
3.145	0.999999633824796\\
3.15	0.999999635100712\\
3.155	0.999999636479116\\
3.16	0.99999963796197\\
3.165	0.999999639550889\\
3.17	0.999999641247146\\
3.175	0.999999643051669\\
3.18	0.999999644965048\\
3.185	0.999999646987538\\
3.19	0.999999649119069\\
3.195	0.999999651359252\\
3.2	0.999999653707388\\
3.205	0.999999656162482\\
3.21	0.999999658723252\\
3.215	0.999999661388143\\
3.22	0.99999966415534\\
3.225	0.99999966702278\\
3.23	0.999999669988168\\
3.235	0.999999673048993\\
3.24	0.999999676202538\\
3.245	0.999999679445901\\
3.25	0.999999682776004\\
3.255	0.999999686189613\\
3.26	0.99999968968335\\
3.265	0.999999693253708\\
3.27	0.999999696897068\\
3.275	0.99999970060971\\
3.28	0.999999704387829\\
3.285	0.999999708227548\\
3.29	0.999999712124932\\
3.295	0.999999716075999\\
3.3	0.999999720076737\\
3.305	0.999999724123109\\
3.31	0.999999728211072\\
3.315	0.999999732336583\\
3.32	0.999999736495609\\
3.325	0.999999740684141\\
3.33	0.999999744898202\\
3.335	0.999999749133854\\
3.34	0.999999753387206\\
3.345	0.999999757654428\\
3.35	0.999999761931748\\
3.355	0.999999766215469\\
3.36	0.999999770501969\\
3.365	0.999999774787707\\
3.37	0.999999779069232\\
3.375	0.999999783343184\\
3.38	0.999999787606299\\
3.385	0.999999791855415\\
3.39	0.999999796087472\\
3.395	0.999999800299516\\
3.4	0.999999804488703\\
3.405	0.9999998086523\\
3.41	0.999999812787685\\
3.415	0.99999981689235\\
3.42	0.999999820963901\\
3.425	0.999999825000062\\
3.43	0.999999828998667\\
3.435	0.99999983295767\\
3.44	0.999999836875136\\
3.445	0.999999840749246\\
3.45	0.999999844578293\\
3.455	0.999999848360683\\
3.46	0.99999985209493\\
3.465	0.999999855779659\\
3.47	0.999999859413602\\
3.475	0.999999862995595\\
3.48	0.999999866524578\\
3.485	0.99999986999959\\
3.49	0.999999873419769\\
3.495	0.999999876784351\\
3.5	0.999999880092661\\
3.505	0.999999883750748\\
3.51	0.999999887331838\\
3.515	0.999999890836379\\
3.52	0.999999894264852\\
3.525	0.999999897617762\\
3.53	0.999999900895632\\
3.535	0.999999904099005\\
3.54	0.999999907228439\\
3.545	0.99999991028451\\
3.55	0.999999913267811\\
3.555	0.999999916178952\\
3.56	0.999999919018566\\
3.565	0.999999921787306\\
3.57	0.999999924485849\\
3.575	0.999999927114895\\
3.58	0.99999992967517\\
3.585	0.99999993216743\\
3.59	0.999999934592454\\
3.595	0.999999936951053\\
3.6	0.999999939244064\\
3.605	0.999999941472354\\
3.61	0.999999943636817\\
3.615	0.999999945738374\\
3.62	0.999999947777974\\
3.625	0.999999949756591\\
3.63	0.999999951675224\\
3.635	0.999999953534894\\
3.64	0.999999955336644\\
3.645	0.999999957081538\\
3.65	0.999999958770657\\
3.655	0.999999960405098\\
3.66	0.999999961985973\\
3.665	0.999999963514407\\
3.67	0.999999964991535\\
3.675	0.9999999664185\\
3.68	0.999999967796452\\
3.685	0.999999969126545\\
3.69	0.999999970409938\\
3.695	0.999999971647788\\
3.7	0.999999972841251\\
3.705	0.999999973991483\\
3.71	0.999999975099633\\
3.715	0.999999976166844\\
3.72	0.999999977194253\\
3.725	0.999999978182986\\
3.73	0.99999997913416\\
3.735	0.999999980048878\\
3.74	0.999999980928234\\
3.745	0.999999981773304\\
3.75	0.99999998258515\\
3.755	0.999999983364818\\
3.76	0.999999984113339\\
3.765	0.999999984831722\\
3.77	0.999999985520962\\
3.775	0.999999986182033\\
3.78	0.999999986815888\\
3.785	0.999999987423463\\
3.79	0.999999988005672\\
3.795	0.999999988563407\\
3.8	0.999999989097541\\
3.805	0.999999989608925\\
3.81	0.999999990098389\\
3.815	0.999999990566741\\
3.82	0.999999991014769\\
3.825	0.999999991443237\\
3.83	0.999999991852889\\
3.835	0.999999992244449\\
3.84	0.999999992618618\\
3.845	0.999999992976077\\
3.85	0.999999993317486\\
3.855	0.999999993643484\\
3.86	0.99999999395469\\
3.865	0.999999994251704\\
3.87	0.999999994535106\\
3.875	0.999999994805455\\
3.88	0.999999995063294\\
3.885	0.999999995309145\\
3.89	0.999999995543512\\
3.895	0.999999995766883\\
3.9	0.999999995979727\\
3.905	0.999999996182497\\
3.91	0.999999996375628\\
3.915	0.99999999655954\\
3.92	0.999999996734637\\
3.925	0.999999996901308\\
3.93	0.999999997059926\\
3.935	0.99999999721085\\
3.94	0.999999997354426\\
3.945	0.999999997490985\\
3.95	0.999999997620845\\
3.955	0.999999997744313\\
3.96	0.99999999786168\\
3.965	0.999999997973228\\
3.97	0.999999998079227\\
3.975	0.999999998179935\\
3.98	0.999999998275599\\
3.985	0.999999998366456\\
3.99	0.999999998452733\\
3.995	0.999999998534647\\
4	0.999999998612406\\
4.005	0.999999998612406\\
4.01	0.999999998612406\\
4.015	0.999999998612407\\
4.02	0.999999998612412\\
4.025	0.999999998612423\\
4.03	0.999999998612445\\
4.035	0.999999998612487\\
4.04	0.999999998612557\\
4.045	0.999999998612666\\
4.05	0.999999998612826\\
4.055	0.99999999861305\\
4.06	0.999999998613355\\
4.065	0.999999998613756\\
4.07	0.999999998614271\\
4.075	0.999999998614917\\
4.08	0.999999998615713\\
4.085	0.999999998616678\\
4.09	0.999999998617831\\
4.095	0.999999998619191\\
4.1	0.999999998620776\\
4.105	0.999999998622604\\
4.11	0.999999998624693\\
4.115	0.99999999862706\\
4.12	0.999999998629721\\
4.125	0.999999998632692\\
4.13	0.999999998635987\\
4.135	0.999999998639619\\
4.14	0.9999999986436\\
4.145	0.999999998647941\\
4.15	0.999999998652652\\
4.155	0.999999998657742\\
4.16	0.999999998663217\\
4.165	0.999999998669084\\
4.17	0.999999998675347\\
4.175	0.99999999868201\\
4.18	0.999999998689075\\
4.185	0.999999998696543\\
4.19	0.999999998704414\\
4.195	0.999999998712685\\
4.2	0.999999998721355\\
4.205	0.999999998730421\\
4.21	0.999999998739876\\
4.215	0.999999998749716\\
4.22	0.999999998759933\\
4.225	0.999999998770521\\
4.23	0.99999999878147\\
4.235	0.999999998792772\\
4.24	0.999999998804416\\
4.245	0.999999998816392\\
4.25	0.999999998828688\\
4.255	0.999999998841292\\
4.26	0.999999998854192\\
4.265	0.999999998867376\\
4.27	0.999999998880828\\
4.275	0.999999998894537\\
4.28	0.999999998908487\\
4.285	0.999999998922665\\
4.29	0.999999998937055\\
4.295	0.999999998951644\\
4.3	0.999999998966416\\
4.305	0.999999998981357\\
4.31	0.999999998996451\\
4.315	0.999999999011684\\
4.32	0.999999999027041\\
4.325	0.999999999042507\\
4.33	0.999999999058067\\
4.335	0.999999999073706\\
4.34	0.999999999089411\\
4.345	0.999999999105168\\
4.35	0.999999999120961\\
4.355	0.999999999136778\\
4.36	0.999999999152606\\
4.365	0.99999999916843\\
4.37	0.999999999184239\\
4.375	0.99999999920002\\
4.38	0.999999999215761\\
4.385	0.999999999231451\\
4.39	0.999999999247077\\
4.395	0.99999999926263\\
4.4	0.999999999278098\\
4.405	0.999999999293471\\
4.41	0.999999999308741\\
4.415	0.999999999323896\\
4.42	0.99999999933893\\
4.425	0.999999999353833\\
4.43	0.999999999368598\\
4.435	0.999999999383216\\
4.44	0.999999999397681\\
4.445	0.999999999411985\\
4.45	0.999999999426124\\
4.455	0.99999999944009\\
4.46	0.999999999453878\\
4.465	0.999999999467483\\
4.47	0.999999999480901\\
4.475	0.999999999494127\\
4.48	0.999999999507158\\
4.485	0.999999999519989\\
4.49	0.999999999532617\\
4.495	0.999999999545041\\
4.5	0.999999999557256\\
4.505	0.999999999570763\\
4.51	0.999999999583986\\
4.515	0.999999999596926\\
4.52	0.999999999609585\\
4.525	0.999999999621966\\
4.53	0.999999999634069\\
4.535	0.999999999645897\\
4.54	0.999999999657452\\
4.545	0.999999999668736\\
4.55	0.999999999679751\\
4.555	0.9999999996905\\
4.56	0.999999999700985\\
4.565	0.999999999711209\\
4.57	0.999999999721173\\
4.575	0.99999999973088\\
4.58	0.999999999740334\\
4.585	0.999999999749536\\
4.59	0.99999999975849\\
4.595	0.999999999767199\\
4.6	0.999999999775666\\
4.605	0.999999999783893\\
4.61	0.999999999791885\\
4.615	0.999999999799645\\
4.62	0.999999999807176\\
4.625	0.999999999814482\\
4.63	0.999999999821566\\
4.635	0.999999999828433\\
4.64	0.999999999835086\\
4.645	0.999999999841528\\
4.65	0.999999999847765\\
4.655	0.9999999998538\\
4.66	0.999999999859638\\
4.665	0.999999999865281\\
4.67	0.999999999870735\\
4.675	0.999999999876004\\
4.68	0.999999999881092\\
4.685	0.999999999886003\\
4.69	0.999999999890742\\
4.695	0.999999999895313\\
4.7	0.999999999899719\\
4.705	0.999999999903966\\
4.71	0.999999999908058\\
4.715	0.999999999911999\\
4.72	0.999999999915792\\
4.725	0.999999999919443\\
4.73	0.999999999922955\\
4.735	0.999999999926333\\
4.74	0.99999999992958\\
4.745	0.9999999999327\\
4.75	0.999999999935698\\
4.755	0.999999999938576\\
4.76	0.99999999994134\\
4.765	0.999999999943993\\
4.77	0.999999999946538\\
4.775	0.999999999948979\\
4.78	0.999999999951319\\
4.785	0.999999999953562\\
4.79	0.999999999955712\\
4.795	0.999999999957772\\
4.8	0.999999999959744\\
4.805	0.999999999961632\\
4.81	0.999999999963439\\
4.815	0.999999999965169\\
4.82	0.999999999966823\\
4.825	0.999999999968405\\
4.83	0.999999999969918\\
4.835	0.999999999971363\\
4.84	0.999999999972745\\
4.845	0.999999999974065\\
4.85	0.999999999975325\\
4.855	0.999999999976529\\
4.86	0.999999999977678\\
4.865	0.999999999978775\\
4.87	0.999999999979821\\
4.875	0.999999999980819\\
4.88	0.999999999981772\\
4.885	0.999999999982679\\
4.89	0.999999999983545\\
4.895	0.99999999998437\\
4.9	0.999999999985155\\
4.905	0.999999999985904\\
4.91	0.999999999986617\\
4.915	0.999999999987296\\
4.92	0.999999999987943\\
4.925	0.999999999988558\\
4.93	0.999999999989144\\
4.935	0.999999999989701\\
4.94	0.999999999990231\\
4.945	0.999999999990736\\
4.95	0.999999999991215\\
4.955	0.999999999991671\\
4.96	0.999999999992104\\
4.965	0.999999999992516\\
4.97	0.999999999992907\\
4.975	0.999999999993279\\
4.98	0.999999999993633\\
4.985	0.999999999993968\\
4.99	0.999999999994287\\
4.995	0.999999999994589\\
5	0.999999999994876\\
5.005	0.999999999994876\\
5.01	0.999999999994876\\
5.015	0.999999999994876\\
5.02	0.999999999994876\\
5.025	0.999999999994876\\
5.03	0.999999999994876\\
5.035	0.999999999994877\\
5.04	0.999999999994877\\
5.045	0.999999999994877\\
5.05	0.999999999994878\\
5.055	0.999999999994879\\
5.06	0.99999999999488\\
5.065	0.999999999994881\\
5.07	0.999999999994883\\
5.075	0.999999999994886\\
5.08	0.999999999994888\\
5.085	0.999999999994892\\
5.09	0.999999999994896\\
5.095	0.999999999994901\\
5.1	0.999999999994907\\
5.105	0.999999999994914\\
5.11	0.999999999994922\\
5.115	0.99999999999493\\
5.12	0.99999999999494\\
5.125	0.999999999994951\\
5.13	0.999999999994963\\
5.135	0.999999999994977\\
5.14	0.999999999994991\\
5.145	0.999999999995007\\
5.15	0.999999999995025\\
5.155	0.999999999995044\\
5.16	0.999999999995064\\
5.165	0.999999999995085\\
5.17	0.999999999995109\\
5.175	0.999999999995133\\
5.18	0.999999999995159\\
5.185	0.999999999995187\\
5.19	0.999999999995216\\
5.195	0.999999999995247\\
5.2	0.999999999995279\\
5.205	0.999999999995312\\
5.21	0.999999999995347\\
5.215	0.999999999995383\\
5.22	0.999999999995421\\
5.225	0.99999999999546\\
5.23	0.9999999999955\\
5.235	0.999999999995542\\
5.24	0.999999999995585\\
5.245	0.999999999995629\\
5.25	0.999999999995675\\
5.255	0.999999999995721\\
5.26	0.999999999995769\\
5.265	0.999999999995818\\
5.27	0.999999999995867\\
5.275	0.999999999995918\\
5.28	0.999999999995969\\
5.285	0.999999999996022\\
5.29	0.999999999996075\\
5.295	0.999999999996129\\
5.3	0.999999999996183\\
5.305	0.999999999996239\\
5.31	0.999999999996294\\
5.315	0.999999999996351\\
5.32	0.999999999996407\\
5.325	0.999999999996464\\
5.33	0.999999999996522\\
5.335	0.99999999999658\\
5.34	0.999999999996638\\
5.345	0.999999999996696\\
5.35	0.999999999996754\\
5.355	0.999999999996812\\
5.36	0.999999999996871\\
5.365	0.999999999996929\\
5.37	0.999999999996988\\
5.375	0.999999999997046\\
5.38	0.999999999997104\\
5.385	0.999999999997162\\
5.39	0.99999999999722\\
5.395	0.999999999997277\\
5.4	0.999999999997334\\
5.405	0.999999999997391\\
5.41	0.999999999997447\\
5.415	0.999999999997503\\
5.42	0.999999999997559\\
5.425	0.999999999997614\\
5.43	0.999999999997668\\
5.435	0.999999999997722\\
5.44	0.999999999997776\\
5.445	0.999999999997829\\
5.45	0.999999999997881\\
5.455	0.999999999997932\\
5.46	0.999999999997983\\
5.465	0.999999999998033\\
5.47	0.999999999998083\\
5.475	0.999999999998132\\
5.48	0.99999999999818\\
5.485	0.999999999998227\\
5.49	0.999999999998274\\
5.495	0.99999999999832\\
5.5	0.999999999998365\\
5.505	0.999999999998415\\
5.51	0.999999999998464\\
5.515	0.999999999998512\\
5.52	0.999999999998558\\
5.525	0.999999999998604\\
5.53	0.999999999998649\\
5.535	0.999999999998692\\
5.54	0.999999999998735\\
5.545	0.999999999998777\\
5.55	0.999999999998817\\
5.555	0.999999999998857\\
5.56	0.999999999998896\\
5.565	0.999999999998933\\
5.57	0.99999999999897\\
5.575	0.999999999999006\\
5.58	0.999999999999041\\
5.585	0.999999999999075\\
5.59	0.999999999999108\\
5.595	0.99999999999914\\
5.6	0.999999999999171\\
5.605	0.999999999999202\\
5.61	0.999999999999231\\
5.615	0.99999999999926\\
5.62	0.999999999999288\\
5.625	0.999999999999315\\
5.63	0.999999999999341\\
5.635	0.999999999999366\\
5.64	0.999999999999391\\
5.645	0.999999999999415\\
5.65	0.999999999999438\\
5.655	0.99999999999946\\
5.66	0.999999999999482\\
5.665	0.999999999999502\\
5.67	0.999999999999522\\
5.675	0.999999999999542\\
5.68	0.999999999999561\\
5.685	0.999999999999579\\
5.69	0.999999999999596\\
5.695	0.999999999999613\\
5.7	0.99999999999963\\
5.705	0.999999999999645\\
5.71	0.99999999999966\\
5.715	0.999999999999675\\
5.72	0.999999999999689\\
5.725	0.999999999999702\\
5.73	0.999999999999715\\
5.735	0.999999999999728\\
5.74	0.99999999999974\\
5.745	0.999999999999751\\
5.75	0.999999999999762\\
5.755	0.999999999999773\\
5.76	0.999999999999783\\
5.765	0.999999999999793\\
5.77	0.999999999999802\\
5.775	0.999999999999811\\
5.78	0.99999999999982\\
5.785	0.999999999999828\\
5.79	0.999999999999836\\
5.795	0.999999999999844\\
5.8	0.999999999999851\\
5.805	0.999999999999858\\
5.81	0.999999999999865\\
5.815	0.999999999999871\\
5.82	0.999999999999877\\
5.825	0.999999999999883\\
5.83	0.999999999999889\\
5.835	0.999999999999894\\
5.84	0.999999999999899\\
5.845	0.999999999999904\\
5.85	0.999999999999909\\
5.855	0.999999999999913\\
5.86	0.999999999999917\\
5.865	0.999999999999921\\
5.87	0.999999999999925\\
5.875	0.999999999999929\\
5.88	0.999999999999932\\
5.885	0.999999999999936\\
5.89	0.999999999999939\\
5.895	0.999999999999942\\
5.9	0.999999999999945\\
5.905	0.999999999999948\\
5.91	0.99999999999995\\
5.915	0.999999999999953\\
5.92	0.999999999999955\\
5.925	0.999999999999957\\
5.93	0.99999999999996\\
5.935	0.999999999999962\\
5.94	0.999999999999964\\
5.945	0.999999999999966\\
5.95	0.999999999999967\\
5.955	0.999999999999969\\
5.96	0.999999999999971\\
5.965	0.999999999999972\\
5.97	0.999999999999974\\
5.975	0.999999999999975\\
5.98	0.999999999999976\\
5.985	0.999999999999977\\
5.99	0.999999999999979\\
5.995	0.99999999999998\\
6	0.999999999999981\\
6.005	0.999999999999981\\
6.01	0.999999999999981\\
6.015	0.999999999999981\\
6.02	0.999999999999981\\
6.025	0.999999999999981\\
6.03	0.999999999999981\\
6.035	0.999999999999981\\
6.04	0.999999999999981\\
6.045	0.999999999999981\\
6.05	0.999999999999981\\
6.055	0.999999999999981\\
6.06	0.999999999999981\\
6.065	0.999999999999981\\
6.07	0.999999999999981\\
6.075	0.999999999999981\\
6.08	0.999999999999981\\
6.085	0.999999999999981\\
6.09	0.999999999999981\\
6.095	0.999999999999981\\
6.1	0.999999999999981\\
6.105	0.999999999999981\\
6.11	0.999999999999981\\
6.115	0.999999999999981\\
6.12	0.999999999999981\\
6.125	0.999999999999981\\
6.13	0.999999999999981\\
6.135	0.999999999999981\\
6.14	0.999999999999981\\
6.145	0.999999999999981\\
6.15	0.999999999999981\\
6.155	0.999999999999982\\
6.16	0.999999999999982\\
6.165	0.999999999999982\\
6.17	0.999999999999982\\
6.175	0.999999999999982\\
6.18	0.999999999999982\\
6.185	0.999999999999982\\
6.19	0.999999999999982\\
6.195	0.999999999999982\\
6.2	0.999999999999982\\
6.205	0.999999999999982\\
6.21	0.999999999999983\\
6.215	0.999999999999983\\
6.22	0.999999999999983\\
6.225	0.999999999999983\\
6.23	0.999999999999983\\
6.235	0.999999999999983\\
6.24	0.999999999999984\\
6.245	0.999999999999984\\
6.25	0.999999999999984\\
6.255	0.999999999999984\\
6.26	0.999999999999984\\
6.265	0.999999999999984\\
6.27	0.999999999999985\\
6.275	0.999999999999985\\
6.28	0.999999999999985\\
6.285	0.999999999999985\\
6.29	0.999999999999985\\
6.295	0.999999999999986\\
6.3	0.999999999999986\\
6.305	0.999999999999986\\
6.31	0.999999999999986\\
6.315	0.999999999999986\\
6.32	0.999999999999987\\
6.325	0.999999999999987\\
6.33	0.999999999999987\\
6.335	0.999999999999987\\
6.34	0.999999999999987\\
6.345	0.999999999999988\\
6.35	0.999999999999988\\
6.355	0.999999999999988\\
6.36	0.999999999999988\\
6.365	0.999999999999988\\
6.37	0.999999999999989\\
6.375	0.999999999999989\\
6.38	0.999999999999989\\
6.385	0.999999999999989\\
6.39	0.99999999999999\\
6.395	0.99999999999999\\
6.4	0.99999999999999\\
6.405	0.99999999999999\\
6.41	0.99999999999999\\
6.415	0.999999999999991\\
6.42	0.999999999999991\\
6.425	0.999999999999991\\
6.43	0.999999999999991\\
6.435	0.999999999999991\\
6.44	0.999999999999992\\
6.445	0.999999999999992\\
6.45	0.999999999999992\\
6.455	0.999999999999992\\
6.46	0.999999999999992\\
6.465	0.999999999999993\\
6.47	0.999999999999993\\
6.475	0.999999999999993\\
6.48	0.999999999999993\\
6.485	0.999999999999993\\
6.49	0.999999999999993\\
6.495	0.999999999999994\\
6.5	0.999999999999994\\
6.505	0.999999999999994\\
6.51	0.999999999999994\\
6.515	0.999999999999994\\
6.52	0.999999999999994\\
6.525	0.999999999999995\\
6.53	0.999999999999995\\
6.535	0.999999999999995\\
6.54	0.999999999999995\\
6.545	0.999999999999995\\
6.55	0.999999999999995\\
6.555	0.999999999999996\\
6.56	0.999999999999996\\
6.565	0.999999999999996\\
6.57	0.999999999999996\\
6.575	0.999999999999996\\
6.58	0.999999999999996\\
6.585	0.999999999999996\\
6.59	0.999999999999997\\
6.595	0.999999999999997\\
6.6	0.999999999999997\\
6.605	0.999999999999997\\
6.61	0.999999999999997\\
6.615	0.999999999999997\\
6.62	0.999999999999997\\
6.625	0.999999999999997\\
6.63	0.999999999999997\\
6.635	0.999999999999997\\
6.64	0.999999999999998\\
6.645	0.999999999999998\\
6.65	0.999999999999998\\
6.655	0.999999999999998\\
6.66	0.999999999999998\\
6.665	0.999999999999998\\
6.67	0.999999999999998\\
6.675	0.999999999999998\\
6.68	0.999999999999998\\
6.685	0.999999999999998\\
6.69	0.999999999999998\\
6.695	0.999999999999998\\
6.7	0.999999999999998\\
6.705	0.999999999999999\\
6.71	0.999999999999999\\
6.715	0.999999999999999\\
6.72	0.999999999999999\\
6.725	0.999999999999999\\
6.73	0.999999999999999\\
6.735	0.999999999999999\\
6.74	0.999999999999999\\
6.745	0.999999999999999\\
6.75	0.999999999999999\\
6.755	0.999999999999999\\
6.76	0.999999999999999\\
6.765	0.999999999999999\\
6.77	0.999999999999999\\
6.775	0.999999999999999\\
6.78	0.999999999999999\\
6.785	0.999999999999999\\
6.79	0.999999999999999\\
6.795	0.999999999999999\\
6.8	0.999999999999999\\
6.805	0.999999999999999\\
6.81	0.999999999999999\\
6.815	0.999999999999999\\
6.82	0.999999999999999\\
6.825	0.999999999999999\\
6.83	0.999999999999999\\
6.835	0.999999999999999\\
6.84	0.999999999999999\\
6.845	0.999999999999999\\
6.85	0.999999999999999\\
6.855	0.999999999999999\\
6.86	1\\
6.865	1\\
6.87	1\\
6.875	1\\
6.88	1\\
6.885	1\\
6.89	1\\
6.895	1\\
6.9	1\\
6.905	1\\
6.91	1\\
6.915	1\\
6.92	1\\
6.925	1\\
6.93	1\\
6.935	1\\
6.94	1\\
6.945	1\\
6.95	1\\
6.955	1\\
6.96	1\\
6.965	1\\
6.97	1\\
6.975	1\\
6.98	1\\
6.985	1\\
6.99	1\\
6.995	1\\
7	1\\
7.005	1\\
7.01	1\\
7.015	1\\
7.02	1\\
7.025	1\\
7.03	1\\
7.035	1\\
7.04	1\\
7.045	1\\
7.05	1\\
7.055	1\\
7.06	1\\
7.065	1\\
7.07	1\\
7.075	1\\
7.08	1\\
7.085	1\\
7.09	1\\
7.095	1\\
7.1	1\\
7.105	1\\
7.11	1\\
7.115	1\\
7.12	1\\
7.125	1\\
7.13	1\\
7.135	1\\
7.14	1\\
7.145	1\\
7.15	1\\
7.155	1\\
7.16	1\\
7.165	1\\
7.17	1\\
7.175	1\\
7.18	1\\
7.185	1\\
7.19	1\\
7.195	1\\
7.2	1\\
7.205	1\\
7.21	1\\
7.215	1\\
7.22	1\\
7.225	1\\
7.23	1\\
7.235	1\\
7.24	1\\
7.245	1\\
7.25	1\\
7.255	1\\
7.26	1\\
7.265	1\\
7.27	1\\
7.275	1\\
7.28	1\\
7.285	1\\
7.29	1\\
7.295	1\\
7.3	1\\
7.305	1\\
7.31	1\\
7.315	1\\
7.32	1\\
7.325	1\\
7.33	1\\
7.335	1\\
7.34	1\\
7.345	1\\
7.35	1\\
7.355	1\\
7.36	1\\
7.365	1\\
7.37	1\\
7.375	1\\
7.38	1\\
7.385	1\\
7.39	1\\
7.395	1\\
7.4	1\\
7.405	1\\
7.41	1\\
7.415	1\\
7.42	1\\
7.425	1\\
7.43	1\\
7.435	1\\
7.44	1\\
7.445	1\\
7.45	1\\
7.455	1\\
7.46	1\\
7.465	1\\
7.47	1\\
7.475	1\\
7.48	1\\
7.485	1\\
7.49	1\\
7.495	1\\
7.5	1\\
7.505	1\\
7.51	1\\
7.515	1\\
7.52	1\\
7.525	1\\
7.53	1\\
7.535	1\\
7.54	1\\
7.545	1\\
7.55	1\\
7.555	1\\
7.56	1\\
7.565	1\\
7.57	1\\
7.575	1\\
7.58	1\\
7.585	1\\
7.59	1\\
7.595	1\\
7.6	1\\
7.605	1\\
7.61	1\\
7.615	1\\
7.62	1\\
7.625	1\\
7.63	1\\
7.635	1\\
7.64	1\\
7.645	1\\
7.65	1\\
7.655	1\\
7.66	1\\
7.665	1\\
7.67	1\\
7.675	1\\
7.68	1\\
7.685	1\\
7.69	1\\
7.695	1\\
7.7	1\\
7.705	1\\
7.71	1\\
7.715	1\\
7.72	1\\
7.725	1\\
7.73	1\\
7.735	1\\
7.74	1\\
7.745	1\\
7.75	1\\
7.755	1\\
7.76	1\\
7.765	1\\
7.77	1\\
7.775	1\\
7.78	1\\
7.785	1\\
7.79	1\\
7.795	1\\
7.8	1\\
7.805	1\\
7.81	1\\
7.815	1\\
7.82	1\\
7.825	1\\
7.83	1\\
7.835	1\\
7.84	1\\
7.845	1\\
7.85	1\\
7.855	1\\
7.86	1\\
7.865	1\\
7.87	1\\
7.875	1\\
7.88	1\\
7.885	1\\
7.89	1\\
7.895	1\\
7.9	1\\
7.905	1\\
7.91	1\\
7.915	1\\
7.92	1\\
7.925	1\\
7.93	1\\
7.935	1\\
7.94	1\\
7.945	1\\
7.95	1\\
7.955	1\\
7.96	1\\
7.965	1\\
7.97	1\\
7.975	1\\
7.98	1\\
7.985	1\\
7.99	1\\
7.995	1\\
8	1\\
8.005	1\\
8.01	1\\
8.015	1\\
8.02	1\\
8.025	1\\
8.03	1\\
8.035	1\\
8.04	1\\
8.045	1\\
8.05	1\\
8.055	1\\
8.06	1\\
8.065	1\\
8.07	1\\
8.075	1\\
8.08	1\\
8.085	1\\
8.09	1\\
8.095	1\\
8.1	1\\
8.105	1\\
8.11	1\\
8.115	1\\
8.12	1\\
8.125	1\\
8.13	1\\
8.135	1\\
8.14	1\\
8.145	1\\
8.15	1\\
8.155	1\\
8.16	1\\
8.165	1\\
8.17	1\\
8.175	1\\
8.18	1\\
8.185	1\\
8.19	1\\
8.195	1\\
8.2	1\\
8.205	1\\
8.21	1\\
8.215	1\\
8.22	1\\
8.225	1\\
8.23	1\\
8.235	1\\
8.24	1\\
8.245	1\\
8.25	1\\
8.255	1\\
8.26	1\\
8.265	1\\
8.27	1\\
8.275	1\\
8.28	1\\
8.285	1\\
8.29	1\\
8.295	1\\
8.3	1\\
8.305	1\\
8.31	1\\
8.315	1\\
8.32	1\\
8.325	1\\
8.33	1\\
8.335	1\\
8.34	1\\
8.345	1\\
8.35	1\\
8.355	1\\
8.36	1\\
8.365	1\\
8.37	1\\
8.375	1\\
8.38	1\\
8.385	1\\
8.39	1\\
8.395	1\\
8.4	1\\
8.405	1\\
8.41	1\\
8.415	1\\
8.42	1\\
8.425	1\\
8.43	1\\
8.435	1\\
8.44	1\\
8.445	1\\
8.45	1\\
8.455	1\\
8.46	1\\
8.465	1\\
8.47	1\\
8.475	1\\
8.48	1\\
8.485	1\\
8.49	1\\
8.495	1\\
8.5	1\\
8.505	1\\
8.51	1\\
8.515	1\\
8.52	1\\
8.525	1\\
8.53	1\\
8.535	1\\
8.54	1\\
8.545	1\\
8.55	1\\
8.555	1\\
8.56	1\\
8.565	1\\
8.57	1\\
8.575	1\\
8.58	1\\
8.585	1\\
8.59	1\\
8.595	1\\
8.6	1\\
8.605	1\\
8.61	1\\
8.615	1\\
8.62	1\\
8.625	1\\
8.63	1\\
8.635	1\\
8.64	1\\
8.645	1\\
8.65	1\\
8.655	1\\
8.66	1\\
8.665	1\\
8.67	1\\
8.675	1\\
8.68	1\\
8.685	1\\
8.69	1\\
8.695	1\\
8.7	1\\
8.705	1\\
8.71	1\\
8.715	1\\
8.72	1\\
8.725	1\\
8.73	1\\
8.735	1\\
8.74	1\\
8.745	1\\
8.75	1\\
8.755	1\\
8.76	1\\
8.765	1\\
8.77	1\\
8.775	1\\
8.78	1\\
8.785	1\\
8.79	1\\
8.795	1\\
8.8	1\\
8.805	1\\
8.81	1\\
8.815	1\\
8.82	1\\
8.825	1\\
8.83	1\\
8.835	1\\
8.84	1\\
8.845	1\\
8.85	1\\
8.855	1\\
8.86	1\\
8.865	1\\
8.87	1\\
8.875	1\\
8.88	1\\
8.885	1\\
8.89	1\\
8.895	1\\
8.9	1\\
8.905	1\\
8.91	1\\
8.915	1\\
8.92	1\\
8.925	1\\
8.93	1\\
8.935	1\\
8.94	1\\
8.945	1\\
8.95	1\\
8.955	1\\
8.96	1\\
8.965	1\\
8.97	1\\
8.975	1\\
8.98	1\\
8.985	1\\
8.99	1\\
8.995	1\\
9	1\\
9.005	1\\
9.01	1\\
9.015	1\\
9.02	1\\
9.025	1\\
9.03	1\\
9.035	1\\
9.04	1\\
9.045	1\\
9.05	1\\
9.055	1\\
9.06	1\\
9.065	1\\
9.07	1\\
9.075	1\\
9.08	1\\
9.085	1\\
9.09	1\\
9.095	1\\
9.1	1\\
9.105	1\\
9.11	1\\
9.115	1\\
9.12	1\\
9.125	1\\
9.13	1\\
9.135	1\\
9.14	1\\
9.145	1\\
9.15	1\\
9.155	1\\
9.16	1\\
9.165	1\\
9.17	1\\
9.175	1\\
9.18	1\\
9.185	1\\
9.19	1\\
9.195	1\\
9.2	1\\
9.205	1\\
9.21	1\\
9.215	1\\
9.22	1\\
9.225	1\\
9.23	1\\
9.235	1\\
9.24	1\\
9.245	1\\
9.25	1\\
9.255	1\\
9.26	1\\
9.265	1\\
9.27	1\\
9.275	1\\
9.28	1\\
9.285	1\\
9.29	1\\
9.295	1\\
9.3	1\\
9.305	1\\
9.31	1\\
9.315	1\\
9.32	1\\
9.325	1\\
9.33	1\\
9.335	1\\
9.34	1\\
9.345	1\\
9.35	1\\
9.355	1\\
9.36	1\\
9.365	1\\
9.37	1\\
9.375	1\\
9.38	1\\
9.385	1\\
9.39	1\\
9.395	1\\
9.4	1\\
9.405	1\\
9.41	1\\
9.415	1\\
9.42	1\\
9.425	1\\
9.43	1\\
9.435	1\\
9.44	1\\
9.445	1\\
9.45	1\\
9.455	1\\
9.46	1\\
9.465	1\\
9.47	1\\
9.475	1\\
9.48	1\\
9.485	1\\
9.49	1\\
9.495	1\\
9.5	1\\
9.505	1\\
9.51	1\\
9.515	1\\
9.52	1\\
9.525	1\\
9.53	1\\
9.535	1\\
9.54	1\\
9.545	1\\
9.55	1\\
9.555	1\\
9.56	1\\
9.565	1\\
9.57	1\\
9.575	1\\
9.58	1\\
9.585	1\\
9.59	1\\
9.595	1\\
9.6	1\\
9.605	1\\
9.61	1\\
9.615	1\\
9.62	1\\
9.625	1\\
9.63	1\\
9.635	1\\
9.64	1\\
9.645	1\\
9.65	1\\
9.655	1\\
9.66	1\\
9.665	1\\
9.67	1\\
9.675	1\\
9.68	1\\
9.685	1\\
9.69	1\\
9.695	1\\
9.7	1\\
9.705	1\\
9.71	1\\
9.715	1\\
9.72	1\\
9.725	1\\
9.73	1\\
9.735	1\\
9.74	1\\
9.745	1\\
9.75	1\\
9.755	1\\
9.76	1\\
9.765	1\\
9.77	1\\
9.775	1\\
9.78	1\\
9.785	1\\
9.79	1\\
9.795	1\\
9.8	1\\
9.805	1\\
9.81	1\\
9.815	1\\
9.82	1\\
9.825	1\\
9.83	1\\
9.835	1\\
9.84	1\\
9.845	1\\
9.85	1\\
9.855	1\\
9.86	1\\
9.865	1\\
9.87	1\\
9.875	1\\
9.88	1\\
9.885	1\\
9.89	1\\
9.895	1\\
9.9	1\\
9.905	1\\
9.91	1\\
9.915	1\\
9.92	1\\
9.925	1\\
9.93	1\\
9.935	1\\
9.94	1\\
9.945	1\\
9.95	1\\
9.955	1\\
9.96	1\\
9.965	1\\
9.97	1\\
9.975	1\\
9.98	1\\
9.985	1\\
9.99	1\\
9.995	1\\
10	1\\
};
\addlegendentry{$B\!=\!2$, an.};

\addplot [only marks, mark=triangle, mark options={solid, draw=color2}]
  table[row sep=crcr]{%
0	0\\
0.25	0\\
0.5	0\\
0.75	0\\
1	0\\
1.25	0.758865314191013\\
1.5	0.974214313695664\\
1.75	0.998164515900945\\
2	0.999900189989056\\
2.25	0.999914691443552\\
2.5	0.999967996790078\\
2.75	0.99999599959876\\
3	0.999999599959876\\
3.25	0.999999699969907\\
3.5	0.999999799979938\\
3.75	0.999999899989969\\
4	1\\
4.25	1\\
4.5	1\\
4.75	1\\
5	1\\
5.25	1\\
5.5	1\\
5.75	1\\
6	1\\
6.25	1\\
6.5	1\\
6.75	1\\
7	1\\
7.25	1\\
7.5	1\\
7.75	1\\
8	1\\
8.25	1\\
8.5	1\\
8.75	1\\
9	1\\
9.25	1\\
9.5	1\\
9.75	1\\
10	1\\
};
\addlegendentry{$B\!=\!2$, sim.};

\addplot [color=color4, semithick]
  table[row sep=crcr]{%
0	0\\
0.005	0\\
0.01	0\\
0.015	0\\
0.02	0\\
0.025	0\\
0.03	0\\
0.035	0\\
0.04	0\\
0.045	0\\
0.05	0\\
0.055	0\\
0.06	0\\
0.065	0\\
0.07	0\\
0.075	0\\
0.08	0\\
0.085	0\\
0.09	0\\
0.095	0\\
0.1	0\\
0.105	0\\
0.11	0\\
0.115	0\\
0.12	0\\
0.125	0\\
0.13	0\\
0.135	0\\
0.14	0\\
0.145	0\\
0.15	0\\
0.155	0\\
0.16	0\\
0.165	0\\
0.17	0\\
0.175	0\\
0.18	0\\
0.185	0\\
0.19	0\\
0.195	0\\
0.2	0\\
0.205	0\\
0.21	0\\
0.215	0\\
0.22	0\\
0.225	0\\
0.23	0\\
0.235	0\\
0.24	0\\
0.245	0\\
0.25	0\\
0.255	0\\
0.26	0\\
0.265	0\\
0.27	0\\
0.275	0\\
0.28	0\\
0.285	0\\
0.29	0\\
0.295	0\\
0.3	0\\
0.305	0\\
0.31	0\\
0.315	0\\
0.32	0\\
0.325	0\\
0.33	0\\
0.335	0\\
0.34	0\\
0.345	0\\
0.35	0\\
0.355	0\\
0.36	0\\
0.365	0\\
0.37	0\\
0.375	0\\
0.38	0\\
0.385	0\\
0.39	0\\
0.395	0\\
0.4	0\\
0.405	0\\
0.41	0\\
0.415	0\\
0.42	0\\
0.425	0\\
0.43	0\\
0.435	0\\
0.44	0\\
0.445	0\\
0.45	0\\
0.455	0\\
0.46	0\\
0.465	0\\
0.47	0\\
0.475	0\\
0.48	0\\
0.485	0\\
0.49	0\\
0.495	0\\
0.5	0\\
0.505	0\\
0.51	0\\
0.515	0\\
0.52	0\\
0.525	0\\
0.53	0\\
0.535	0\\
0.54	0\\
0.545	0\\
0.55	0\\
0.555	0\\
0.56	0\\
0.565	0\\
0.57	0\\
0.575	0\\
0.58	0\\
0.585	0\\
0.59	0\\
0.595	0\\
0.6	0\\
0.605	0\\
0.61	0\\
0.615	0\\
0.62	0\\
0.625	0\\
0.63	0\\
0.635	0\\
0.64	0\\
0.645	0\\
0.65	0\\
0.655	0\\
0.66	0\\
0.665	0\\
0.67	0\\
0.675	0\\
0.68	0\\
0.685	0\\
0.69	0\\
0.695	0\\
0.7	0\\
0.705	0\\
0.71	0\\
0.715	0\\
0.72	0\\
0.725	0\\
0.73	0\\
0.735	0\\
0.74	0\\
0.745	0\\
0.75	0\\
0.755	0\\
0.76	0\\
0.765	0\\
0.77	0\\
0.775	0\\
0.78	0\\
0.785	0\\
0.79	0\\
0.795	0\\
0.8	0\\
0.805	0\\
0.81	0\\
0.815	0\\
0.82	0\\
0.825	0\\
0.83	0\\
0.835	0\\
0.84	0\\
0.845	0\\
0.85	0\\
0.855	0\\
0.86	0\\
0.865	0\\
0.87	0\\
0.875	0\\
0.88	0\\
0.885	0\\
0.89	0\\
0.895	0\\
0.9	0\\
0.905	0\\
0.91	0\\
0.915	0\\
0.92	0\\
0.925	0\\
0.93	0\\
0.935	0\\
0.94	0\\
0.945	0\\
0.95	0\\
0.955	0\\
0.96	0\\
0.965	0\\
0.97	0\\
0.975	0\\
0.98	0\\
0.985	0\\
0.99	0\\
0.995	0\\
1	0\\
1.005	0.0320502397529245\\
1.01	0.0642066055262333\\
1.015	0.0963115125210038\\
1.02	0.12822834085008\\
1.025	0.15983928715249\\
1.03	0.191043414852906\\
1.035	0.221754885636509\\
1.04	0.251901356193638\\
1.045	0.281422525648583\\
1.05	0.310268820333068\\
1.055	0.33840020370673\\
1.06	0.365785100272965\\
1.065	0.392399423296681\\
1.07	0.418225697008161\\
1.075	0.443252264781017\\
1.08	0.467472575508231\\
1.085	0.490884541074212\\
1.09	0.513489958437742\\
1.095	0.53529399040545\\
1.1	0.556304699692305\\
1.105	0.576532631338635\\
1.11	0.595990438985972\\
1.115	0.614692550909924\\
1.12	0.632654872070431\\
1.125	0.649894518770999\\
1.13	0.666429582821285\\
1.135	0.682278922374307\\
1.14	0.697461976862655\\
1.145	0.711998603689258\\
1.15	0.725908934539687\\
1.155	0.739213249375917\\
1.16	0.751931866347836\\
1.165	0.764085046019716\\
1.17	0.775692908455861\\
1.175	0.786775361843744\\
1.18	0.797352041455329\\
1.185	0.807442257858888\\
1.19	0.817064953395473\\
1.195	0.826238666026936\\
1.2	0.834981499747034\\
1.205	0.843311100824228\\
1.21	0.8512446392149\\
1.215	0.858798794549727\\
1.22	0.865989746154042\\
1.225	0.872833166615965\\
1.23	0.879344218464224\\
1.235	0.885537553561311\\
1.24	0.891427314857419\\
1.245	0.89702714018667\\
1.25	0.902350167819975\\
1.255	0.907409043518777\\
1.26	0.912215928865868\\
1.265	0.91678251067434\\
1.27	0.921120011279916\\
1.275	0.925239199549241\\
1.28	0.929150402461152\\
1.285	0.932863517134348\\
1.29	0.936388023189509\\
1.295	0.939732995347079\\
1.3	0.942907116173856\\
1.305	0.945918688902232\\
1.31	0.948775650255599\\
1.315	0.951485583222093\\
1.32	0.954055729726706\\
1.325	0.956493003158715\\
1.33	0.958804000717744\\
1.335	0.960995015547317\\
1.34	0.963072048629825\\
1.345	0.965040820421279\\
1.35	0.966906782208227\\
1.355	0.96867512717275\\
1.36	0.970350801154578\\
1.365	0.971938513102186\\
1.37	0.973442745207123\\
1.375	0.974867762718036\\
1.38	0.976217623432721\\
1.385	0.977496186868168\\
1.39	0.978707123110025\\
1.395	0.979853921344127\\
1.4	0.980939898073817\\
1.405	0.981968205027686\\
1.41	0.98294183676313\\
1.415	0.983863637971766\\
1.42	0.984736310493302\\
1.425	0.985562420044855\\
1.43	0.986344402673088\\
1.435	0.987084570936804\\
1.44	0.987785119827812\\
1.445	0.988448132438038\\
1.45	0.989075585380944\\
1.455	0.989669353975331\\
1.46	0.990231217199635\\
1.465	0.990762862424743\\
1.47	0.991265889933332\\
1.475	0.991741817233599\\
1.48	0.992192083175166\\
1.485	0.992618051874779\\
1.49	0.993021016459275\\
1.495	0.993402202633146\\
1.5	0.99376277207781\\
1.505	0.994103826520498\\
1.51	0.994426412957817\\
1.515	0.994731523537273\\
1.52	0.995020097545654\\
1.525	0.99529302417869\\
1.53	0.995551145172388\\
1.535	0.995795257301977\\
1.54	0.996026114754281\\
1.545	0.996244431379209\\
1.55	0.99645088282587\\
1.555	0.99664610856869\\
1.56	0.996830713828702\\
1.565	0.997005271395048\\
1.57	0.997170323351487\\
1.575	0.997326382712582\\
1.58	0.99747393497403\\
1.585	0.997613439581406\\
1.59	0.99774533132142\\
1.595	0.99787002163964\\
1.6	0.997987899888396\\
1.605	0.998099334508476\\
1.61	0.998204674148009\\
1.615	0.99830424872182\\
1.62	0.99839837041432\\
1.625	0.998487334628926\\
1.63	0.998571420886784\\
1.635	0.998650893677486\\
1.64	0.99872600326431\\
1.645	0.998796986446388\\
1.65	0.998864067280097\\
1.655	0.998927457761833\\
1.66	0.998987358474231\\
1.665	0.999043959197782\\
1.67	0.999097439489692\\
1.675	0.999147969231743\\
1.68	0.999195709148801\\
1.685	0.999240811299564\\
1.69	0.999283419541025\\
1.695	0.999323669968063\\
1.7	0.999361691329495\\
1.705	0.99939760542186\\
1.71	0.999431527462126\\
1.715	0.999463566440444\\
1.72	0.999493825454035\\
1.725	0.999522402023215\\
1.73	0.999549388390513\\
1.735	0.999574871803796\\
1.74	0.999598934784259\\
1.745	0.999621655380085\\
1.75	0.999643107406551\\
1.755	0.999664276532827\\
1.76	0.999684249782153\\
1.765	0.99970308945024\\
1.77	0.999720855073935\\
1.775	0.999737603504666\\
1.78	0.999753388985679\\
1.785	0.999768263232134\\
1.79	0.999782275513241\\
1.795	0.999795472735721\\
1.8	0.999807899527995\\
1.805	0.999819598324515\\
1.81	0.999830609449821\\
1.815	0.999840971201902\\
1.82	0.999850719934522\\
1.825	0.999859890138233\\
1.83	0.999868514519828\\
1.835	0.999876624080046\\
1.84	0.999884248189355\\
1.845	0.999891414661689\\
1.85	0.99989814982605\\
1.855	0.999904478595881\\
1.86	0.999910424536166\\
1.865	0.999916009928229\\
1.87	0.999921255832213\\
1.875	0.999926182147211\\
1.88	0.999930807669111\\
1.885	0.999935150146127\\
1.89	0.999939226332063\\
1.895	0.999943052037361\\
1.9	0.999946642177954\\
1.905	0.999950010821989\\
1.91	0.999953171234466\\
1.915	0.999956135919855\\
1.92	0.999958916662745\\
1.925	0.999961524566589\\
1.93	0.999963970090612\\
1.935	0.999966263084938\\
1.94	0.999968412824005\\
1.945	0.999970428038332\\
1.95	0.999972316944701\\
1.955	0.999974087274815\\
1.96	0.999975746302502\\
1.965	0.99997730086951\\
1.97	0.99997875740998\\
1.975	0.999980121973623\\
1.98	0.999981400247686\\
1.985	0.999982597577745\\
1.99	0.999983718987389\\
1.995	0.999984769196842\\
2	0.999985752640577\\
2.005	0.999985752640577\\
2.01	0.999985752640579\\
2.015	0.999985752640612\\
2.02	0.999985752640824\\
2.025	0.999985752641689\\
2.03	0.999985752644343\\
2.035	0.999985752651049\\
2.04	0.99998575266578\\
2.045	0.9999857526949\\
2.05	0.999985752747913\\
2.055	0.99998575283825\\
2.06	0.999985752984066\\
2.065	0.999985753209024\\
2.07	0.999985753543023\\
2.075	0.999985754022868\\
2.08	0.999985754692847\\
2.085	0.999985755605204\\
2.09	0.999985756820497\\
2.095	0.999985758407835\\
2.1	0.999985760444978\\
2.105	0.999985763018315\\
2.11	0.999985766222706\\
2.115	0.999985770161203\\
2.12	0.999985774944653\\
2.125	0.999985780691186\\
2.13	0.999985787525608\\
2.135	0.999985795578695\\
2.14	0.999985804986422\\
2.145	0.999985815889112\\
2.15	0.999985828430541\\
2.155	0.999985842756999\\
2.16	0.999985859016322\\
2.165	0.999985877356905\\
2.17	0.999985897926719\\
2.175	0.999985920872322\\
2.18	0.999985946337894\\
2.185	0.999985974464296\\
2.19	0.999986005388161\\
2.195	0.999986039241028\\
2.2	0.999986076148522\\
2.205	0.999986116229592\\
2.21	0.999986159595802\\
2.215	0.999986206350687\\
2.22	0.999986256589178\\
2.225	0.999986310397086\\
2.23	0.999986367850662\\
2.235	0.999986429016225\\
2.24	0.999986493949857\\
2.245	0.99998656269717\\
2.25	0.999986635293138\\
2.255	0.999986711762011\\
2.26	0.99998679211765\\
2.265	0.999986876364661\\
2.27	0.999986964499492\\
2.275	0.999987056511161\\
2.28	0.999987152381682\\
2.285	0.999987252086257\\
2.29	0.999987355593324\\
2.295	0.999987462864484\\
2.3	0.999987573854368\\
2.305	0.999987688510483\\
2.31	0.999987806773046\\
2.315	0.999987928574852\\
2.32	0.999988053841169\\
2.325	0.999988182489692\\
2.33	0.999988314430544\\
2.335	0.999988449566351\\
2.34	0.999988587792367\\
2.345	0.999988728996674\\
2.35	0.999988873060434\\
2.355	0.999989019858207\\
2.36	0.999989169258311\\
2.365	0.99998932112324\\
2.37	0.999989475310121\\
2.375	0.999989631671202\\
2.38	0.999989790054373\\
2.385	0.999989950303716\\
2.39	0.999990112260059\\
2.395	0.999990275761553\\
2.4	0.999990440644254\\
2.405	0.999990606742695\\
2.41	0.999990773890466\\
2.415	0.99999094192078\\
2.42	0.999991110667023\\
2.425	0.999991279963295\\
2.43	0.999991449644925\\
2.435	0.999991619548966\\
2.44	0.999991789514668\\
2.445	0.999991959383916\\
2.45	0.999992129001653\\
2.455	0.999992298216262\\
2.46	0.999992466879924\\
2.465	0.999992634848944\\
2.47	0.999992801984045\\
2.475	0.999992968150633\\
2.48	0.99999313321903\\
2.485	0.999993297064679\\
2.49	0.999993459568314\\
2.495	0.999993620616108\\
2.5	0.99999378009979\\
2.505	0.999993937933744\\
2.51	0.999994094099034\\
2.515	0.999994248581115\\
2.52	0.999994401353294\\
2.525	0.999994552378912\\
2.53	0.999994701613345\\
2.535	0.99999484900582\\
2.54	0.999994994501065\\
2.545	0.999995138040785\\
2.55	0.999995279564977\\
2.555	0.999995419013098\\
2.56	0.999995556325083\\
2.565	0.999995691442234\\
2.57	0.999995824307979\\
2.575	0.999995954868521\\
2.58	0.999996083073376\\
2.585	0.999996208875817\\
2.59	0.999996332233223\\
2.595	0.999996453107353\\
2.6	0.999996571464547\\
2.605	0.999996687275861\\
2.61	0.999996800517138\\
2.615	0.999996911169042\\
2.62	0.99999701921703\\
2.625	0.999997124651297\\
2.63	0.999997227466682\\
2.635	0.999997327662547\\
2.64	0.999997425242628\\
2.645	0.999997520214872\\
2.65	0.99999761259125\\
2.655	0.999997702387562\\
2.66	0.999997789623231\\
2.665	0.99999787432109\\
2.67	0.999997956507161\\
2.675	0.999998036210436\\
2.68	0.999998113462656\\
2.685	0.999998188298087\\
2.69	0.999998260753304\\
2.695	0.999998330866976\\
2.7	0.999998398679656\\
2.705	0.999998464233577\\
2.71	0.999998527572455\\
2.715	0.999998588741297\\
2.72	0.999998647786219\\
2.725	0.999998704754273\\
2.73	0.999998759693277\\
2.735	0.999998812651658\\
2.74	0.999998863678304\\
2.745	0.999998912822423\\
2.75	0.999998960133406\\
2.755	0.99999901305987\\
2.76	0.999999063766917\\
2.765	0.999999112298954\\
2.77	0.999999158705555\\
2.775	0.999999203040489\\
2.78	0.999999245360849\\
2.785	0.999999285726294\\
2.79	0.99999932419838\\
2.795	0.999999360839974\\
2.8	0.999999395714743\\
2.805	0.999999428886711\\
2.81	0.999999460419873\\
2.815	0.999999490377867\\
2.82	0.99999951882369\\
2.825	0.99999954581946\\
2.83	0.999999571426214\\
2.835	0.999999595703736\\
2.84	0.999999618710425\\
2.845	0.99999964050318\\
2.85	0.999999661137313\\
2.855	0.999999680666478\\
2.86	0.999999699142629\\
2.865	0.999999716615976\\
2.87	0.999999733134975\\
2.875	0.999999748746312\\
2.88	0.999999763494911\\
2.885	0.999999777423941\\
2.89	0.999999790574839\\
2.895	0.999999802987332\\
2.9	0.999999814699467\\
2.905	0.99999982574765\\
2.91	0.999999836166682\\
2.915	0.999999845989799\\
2.92	0.999999855248723\\
2.925	0.999999863973699\\
2.93	0.99999987219355\\
2.935	0.999999879935719\\
2.94	0.999999887226322\\
2.945	0.999999894090193\\
2.95	0.999999900550938\\
2.955	0.999999906630976\\
2.96	0.999999912351594\\
2.965	0.999999917732988\\
2.97	0.999999922794313\\
2.975	0.999999927553726\\
2.98	0.999999932028434\\
2.985	0.999999936234731\\
2.99	0.999999940188042\\
2.995	0.999999943902968\\
3	0.999999947393316\\
3.005	0.999999947393316\\
3.01	0.999999947393316\\
3.015	0.999999947393317\\
3.02	0.999999947393317\\
3.025	0.999999947393321\\
3.03	0.99999994739333\\
3.035	0.999999947393355\\
3.04	0.999999947393409\\
3.045	0.999999947393517\\
3.05	0.999999947393713\\
3.055	0.999999947394046\\
3.06	0.999999947394585\\
3.065	0.999999947395415\\
3.07	0.999999947396649\\
3.075	0.99999994739842\\
3.08	0.999999947400894\\
3.085	0.999999947404263\\
3.09	0.99999994740875\\
3.095	0.999999947414611\\
3.1	0.999999947422133\\
3.105	0.999999947431635\\
3.11	0.999999947443467\\
3.115	0.999999947458009\\
3.12	0.999999947475672\\
3.125	0.99999994749689\\
3.13	0.999999947522125\\
3.135	0.99999994755186\\
3.14	0.999999947586597\\
3.145	0.999999947626854\\
3.15	0.999999947673162\\
3.155	0.999999947726061\\
3.16	0.999999947786096\\
3.165	0.999999947853817\\
3.17	0.999999947929768\\
3.175	0.999999948014492\\
3.18	0.999999948108521\\
3.185	0.999999948212374\\
3.19	0.999999948326557\\
3.195	0.999999948451555\\
3.2	0.999999948587831\\
3.205	0.999999948735826\\
3.21	0.99999994889595\\
3.215	0.999999949068587\\
3.22	0.999999949254087\\
3.225	0.999999949452766\\
3.23	0.999999949664907\\
3.235	0.999999949890753\\
3.24	0.999999950130513\\
3.245	0.999999950384354\\
3.25	0.999999950652406\\
3.255	0.999999950934758\\
3.26	0.999999951231462\\
3.265	0.999999951542534\\
3.27	0.999999951867962\\
3.275	0.999999952207704\\
3.28	0.999999952561694\\
3.285	0.999999952929842\\
3.29	0.999999953312029\\
3.295	0.999999953708115\\
3.3	0.999999954117932\\
3.305	0.999999954541286\\
3.31	0.999999954977957\\
3.315	0.999999955427695\\
3.32	0.999999955890227\\
3.325	0.999999956365246\\
3.33	0.999999956852422\\
3.335	0.999999957351395\\
3.34	0.999999957861778\\
3.345	0.999999958383158\\
3.35	0.999999958915096\\
3.355	0.99999995945713\\
3.36	0.999999960008772\\
3.365	0.999999960569515\\
3.37	0.999999961138832\\
3.375	0.999999961716177\\
3.38	0.999999962300988\\
3.385	0.999999962892689\\
3.39	0.999999963490694\\
3.395	0.999999964094404\\
3.4	0.999999964703214\\
3.405	0.999999965316512\\
3.41	0.999999965933686\\
3.415	0.999999966554118\\
3.42	0.999999967177193\\
3.425	0.9999999678023\\
3.43	0.999999968428829\\
3.435	0.999999969056179\\
3.44	0.999999969683758\\
3.445	0.99999997031098\\
3.45	0.999999970937273\\
3.455	0.999999971562078\\
3.46	0.999999972184848\\
3.465	0.999999972805054\\
3.47	0.999999973422181\\
3.475	0.999999974035731\\
3.48	0.999999974645226\\
3.485	0.999999975250207\\
3.49	0.999999975850232\\
3.495	0.999999976444882\\
3.5	0.999999977033757\\
3.505	0.99999997761654\\
3.51	0.999999978193162\\
3.515	0.999999978763569\\
3.52	0.999999979327662\\
3.525	0.999999979885306\\
3.53	0.999999980436336\\
3.535	0.999999980980566\\
3.54	0.999999981517789\\
3.545	0.999999982047793\\
3.55	0.999999982570354\\
3.555	0.99999998308525\\
3.56	0.999999983592258\\
3.565	0.999999984091162\\
3.57	0.999999984581753\\
3.575	0.999999985063832\\
3.58	0.999999985537214\\
3.585	0.999999986001724\\
3.59	0.999999986457207\\
3.595	0.99999998690352\\
3.6	0.99999998734054\\
3.605	0.99999998776816\\
3.61	0.99999998818629\\
3.615	0.999999988594859\\
3.62	0.999999988993813\\
3.625	0.999999989383117\\
3.63	0.99999998976275\\
3.635	0.999999990132711\\
3.64	0.999999990493014\\
3.645	0.999999990843688\\
3.65	0.999999991184777\\
3.655	0.999999991516339\\
3.66	0.999999991838446\\
3.665	0.999999992151183\\
3.67	0.999999992454646\\
3.675	0.99999999274894\\
3.68	0.999999993034185\\
3.685	0.999999993310506\\
3.69	0.999999993578038\\
3.695	0.999999993836925\\
3.7	0.999999994087315\\
3.705	0.999999994329365\\
3.71	0.999999994563236\\
3.715	0.999999994789095\\
3.72	0.999999995007111\\
3.725	0.999999995217459\\
3.73	0.999999995420315\\
3.735	0.999999995615858\\
3.74	0.999999995804267\\
3.745	0.999999995985726\\
3.75	0.999999996160416\\
3.755	0.999999996355841\\
3.76	0.999999996543071\\
3.765	0.99999999672227\\
3.77	0.999999996893621\\
3.775	0.999999997057322\\
3.78	0.999999997213585\\
3.785	0.999999997362629\\
3.79	0.999999997504683\\
3.795	0.999999997639978\\
3.8	0.999999997768749\\
3.805	0.999999997891232\\
3.81	0.999999998007665\\
3.815	0.999999998118281\\
3.82	0.999999998223314\\
3.825	0.999999998322993\\
3.83	0.999999998417543\\
3.835	0.999999998507184\\
3.84	0.999999998592134\\
3.845	0.999999998672601\\
3.85	0.99999999874879\\
3.855	0.999999998820899\\
3.86	0.99999999888912\\
3.865	0.999999998953638\\
3.87	0.999999999014633\\
3.875	0.999999999072276\\
3.88	0.999999999126733\\
3.885	0.999999999178165\\
3.89	0.999999999226723\\
3.895	0.999999999272554\\
3.9	0.9999999993158\\
3.905	0.999999999356594\\
3.91	0.999999999395065\\
3.915	0.999999999431336\\
3.92	0.999999999465523\\
3.925	0.999999999497739\\
3.93	0.99999999952809\\
3.935	0.999999999556677\\
3.94	0.999999999583597\\
3.945	0.999999999608941\\
3.95	0.999999999632797\\
3.955	0.999999999655246\\
3.96	0.999999999676369\\
3.965	0.999999999696239\\
3.97	0.999999999714927\\
3.975	0.999999999732501\\
3.98	0.999999999749023\\
3.985	0.999999999764555\\
3.99	0.999999999779152\\
3.995	0.999999999792869\\
4	0.999999999805756\\
4.005	0.999999999805756\\
4.01	0.999999999805756\\
4.015	0.999999999805756\\
4.02	0.999999999805756\\
4.025	0.999999999805756\\
4.03	0.999999999805756\\
4.035	0.999999999805756\\
4.04	0.999999999805757\\
4.045	0.999999999805757\\
4.05	0.999999999805758\\
4.055	0.999999999805759\\
4.06	0.999999999805761\\
4.065	0.999999999805764\\
4.07	0.999999999805769\\
4.075	0.999999999805775\\
4.08	0.999999999805784\\
4.085	0.999999999805797\\
4.09	0.999999999805813\\
4.095	0.999999999805835\\
4.1	0.999999999805863\\
4.105	0.999999999805898\\
4.11	0.999999999805942\\
4.115	0.999999999805995\\
4.12	0.99999999980606\\
4.125	0.999999999806139\\
4.13	0.999999999806232\\
4.135	0.999999999806342\\
4.14	0.99999999980647\\
4.145	0.999999999806619\\
4.15	0.99999999980679\\
4.155	0.999999999806985\\
4.16	0.999999999807207\\
4.165	0.999999999807457\\
4.17	0.999999999807737\\
4.175	0.99999999980805\\
4.18	0.999999999808397\\
4.185	0.999999999808781\\
4.19	0.999999999809202\\
4.195	0.999999999809664\\
4.2	0.999999999810167\\
4.205	0.999999999810714\\
4.21	0.999999999811305\\
4.215	0.999999999811942\\
4.22	0.999999999812627\\
4.225	0.999999999813361\\
4.23	0.999999999814144\\
4.235	0.999999999814978\\
4.24	0.999999999815863\\
4.245	0.9999999998168\\
4.25	0.99999999981779\\
4.255	0.999999999818833\\
4.26	0.999999999819928\\
4.265	0.999999999821077\\
4.27	0.999999999822278\\
4.275	0.999999999823533\\
4.28	0.99999999982484\\
4.285	0.999999999826199\\
4.29	0.999999999827611\\
4.295	0.999999999829073\\
4.3	0.999999999830586\\
4.305	0.999999999832149\\
4.31	0.999999999833762\\
4.315	0.999999999835422\\
4.32	0.99999999983713\\
4.325	0.999999999838884\\
4.33	0.999999999840683\\
4.335	0.999999999842525\\
4.34	0.99999999984441\\
4.345	0.999999999846335\\
4.35	0.999999999848299\\
4.355	0.999999999850301\\
4.36	0.999999999852337\\
4.365	0.999999999854408\\
4.37	0.99999999985651\\
4.375	0.999999999858642\\
4.38	0.999999999860801\\
4.385	0.999999999862986\\
4.39	0.999999999865194\\
4.395	0.999999999867423\\
4.4	0.999999999869671\\
4.405	0.999999999871936\\
4.41	0.999999999874215\\
4.415	0.999999999876505\\
4.42	0.999999999878806\\
4.425	0.999999999881114\\
4.43	0.999999999883427\\
4.435	0.999999999885744\\
4.44	0.999999999888061\\
4.445	0.999999999890377\\
4.45	0.99999999989269\\
4.455	0.999999999894997\\
4.46	0.999999999897296\\
4.465	0.999999999899586\\
4.47	0.999999999901865\\
4.475	0.99999999990413\\
4.48	0.999999999906381\\
4.485	0.999999999908615\\
4.49	0.99999999991083\\
4.495	0.999999999913026\\
4.5	0.9999999999152\\
4.505	0.999999999917352\\
4.51	0.999999999919481\\
4.515	0.999999999921587\\
4.52	0.99999999992367\\
4.525	0.999999999925729\\
4.53	0.999999999927764\\
4.535	0.999999999929773\\
4.54	0.999999999931757\\
4.545	0.999999999933714\\
4.55	0.999999999935643\\
4.555	0.999999999937545\\
4.56	0.999999999939417\\
4.565	0.999999999941259\\
4.57	0.99999999994307\\
4.575	0.99999999994485\\
4.58	0.999999999946598\\
4.585	0.999999999948313\\
4.59	0.999999999949995\\
4.595	0.999999999951643\\
4.6	0.999999999953257\\
4.605	0.999999999954836\\
4.61	0.99999999995638\\
4.615	0.999999999957888\\
4.62	0.999999999959361\\
4.625	0.999999999960799\\
4.63	0.9999999999622\\
4.635	0.999999999963566\\
4.64	0.999999999964897\\
4.645	0.999999999966192\\
4.65	0.999999999967451\\
4.655	0.999999999968675\\
4.66	0.999999999969865\\
4.665	0.999999999971019\\
4.67	0.99999999997214\\
4.675	0.999999999973227\\
4.68	0.99999999997428\\
4.685	0.9999999999753\\
4.69	0.999999999976288\\
4.695	0.999999999977244\\
4.7	0.999999999978168\\
4.705	0.999999999979062\\
4.71	0.999999999979926\\
4.715	0.99999999998076\\
4.72	0.999999999981565\\
4.725	0.999999999982341\\
4.73	0.99999999998309\\
4.735	0.999999999983812\\
4.74	0.999999999984508\\
4.745	0.999999999985178\\
4.75	0.999999999985823\\
4.755	0.999999999986545\\
4.76	0.999999999987236\\
4.765	0.999999999987898\\
4.77	0.99999999998853\\
4.775	0.999999999989135\\
4.78	0.999999999989712\\
4.785	0.999999999990262\\
4.79	0.999999999990787\\
4.795	0.999999999991286\\
4.8	0.999999999991762\\
4.805	0.999999999992214\\
4.81	0.999999999992644\\
4.815	0.999999999993052\\
4.82	0.99999999999344\\
4.825	0.999999999993808\\
4.83	0.999999999994157\\
4.835	0.999999999994488\\
4.84	0.999999999994802\\
4.845	0.999999999995099\\
4.85	0.99999999999538\\
4.855	0.999999999995647\\
4.86	0.999999999995899\\
4.865	0.999999999996137\\
4.87	0.999999999996362\\
4.875	0.999999999996575\\
4.88	0.999999999996776\\
4.885	0.999999999996966\\
4.89	0.999999999997145\\
4.895	0.999999999997314\\
4.9	0.999999999997474\\
4.905	0.999999999997625\\
4.91	0.999999999997767\\
4.915	0.999999999997901\\
4.92	0.999999999998027\\
4.925	0.999999999998146\\
4.93	0.999999999998258\\
4.935	0.999999999998363\\
4.94	0.999999999998463\\
4.945	0.999999999998556\\
4.95	0.999999999998645\\
4.955	0.999999999998727\\
4.96	0.999999999998805\\
4.965	0.999999999998879\\
4.97	0.999999999998948\\
4.975	0.999999999999013\\
4.98	0.999999999999074\\
4.985	0.999999999999131\\
4.99	0.999999999999185\\
4.995	0.999999999999236\\
5	0.999999999999283\\
5.005	0.999999999999283\\
5.01	0.999999999999283\\
5.015	0.999999999999283\\
5.02	0.999999999999283\\
5.025	0.999999999999283\\
5.03	0.999999999999283\\
5.035	0.999999999999283\\
5.04	0.999999999999283\\
5.045	0.999999999999283\\
5.05	0.999999999999283\\
5.055	0.999999999999283\\
5.06	0.999999999999283\\
5.065	0.999999999999283\\
5.07	0.999999999999283\\
5.075	0.999999999999283\\
5.08	0.999999999999283\\
5.085	0.999999999999283\\
5.09	0.999999999999283\\
5.095	0.999999999999283\\
5.1	0.999999999999284\\
5.105	0.999999999999284\\
5.11	0.999999999999284\\
5.115	0.999999999999284\\
5.12	0.999999999999284\\
5.125	0.999999999999285\\
5.13	0.999999999999285\\
5.135	0.999999999999285\\
5.14	0.999999999999286\\
5.145	0.999999999999286\\
5.15	0.999999999999287\\
5.155	0.999999999999288\\
5.16	0.999999999999288\\
5.165	0.999999999999289\\
5.17	0.99999999999929\\
5.175	0.999999999999292\\
5.18	0.999999999999293\\
5.185	0.999999999999294\\
5.19	0.999999999999296\\
5.195	0.999999999999298\\
5.2	0.999999999999299\\
5.205	0.999999999999301\\
5.21	0.999999999999304\\
5.215	0.999999999999306\\
5.22	0.999999999999309\\
5.225	0.999999999999311\\
5.23	0.999999999999314\\
5.235	0.999999999999317\\
5.24	0.99999999999932\\
5.245	0.999999999999324\\
5.25	0.999999999999328\\
5.255	0.999999999999331\\
5.26	0.999999999999335\\
5.265	0.99999999999934\\
5.27	0.999999999999344\\
5.275	0.999999999999349\\
5.28	0.999999999999354\\
5.285	0.999999999999359\\
5.29	0.999999999999364\\
5.295	0.999999999999369\\
5.3	0.999999999999375\\
5.305	0.999999999999381\\
5.31	0.999999999999386\\
5.315	0.999999999999393\\
5.32	0.999999999999399\\
5.325	0.999999999999405\\
5.33	0.999999999999412\\
5.335	0.999999999999419\\
5.34	0.999999999999426\\
5.345	0.999999999999433\\
5.35	0.99999999999944\\
5.355	0.999999999999448\\
5.36	0.999999999999455\\
5.365	0.999999999999463\\
5.37	0.999999999999471\\
5.375	0.999999999999478\\
5.38	0.999999999999486\\
5.385	0.999999999999494\\
5.39	0.999999999999503\\
5.395	0.999999999999511\\
5.4	0.999999999999519\\
5.405	0.999999999999527\\
5.41	0.999999999999536\\
5.415	0.999999999999544\\
5.42	0.999999999999553\\
5.425	0.999999999999561\\
5.43	0.99999999999957\\
5.435	0.999999999999578\\
5.44	0.999999999999587\\
5.445	0.999999999999596\\
5.45	0.999999999999604\\
5.455	0.999999999999613\\
5.46	0.999999999999621\\
5.465	0.99999999999963\\
5.47	0.999999999999638\\
5.475	0.999999999999646\\
5.48	0.999999999999655\\
5.485	0.999999999999663\\
5.49	0.999999999999671\\
5.495	0.999999999999679\\
5.5	0.999999999999687\\
5.505	0.999999999999695\\
5.51	0.999999999999703\\
5.515	0.999999999999711\\
5.52	0.999999999999719\\
5.525	0.999999999999726\\
5.53	0.999999999999734\\
5.535	0.999999999999741\\
5.54	0.999999999999748\\
5.545	0.999999999999756\\
5.55	0.999999999999763\\
5.555	0.99999999999977\\
5.56	0.999999999999777\\
5.565	0.999999999999783\\
5.57	0.99999999999979\\
5.575	0.999999999999797\\
5.58	0.999999999999803\\
5.585	0.999999999999809\\
5.59	0.999999999999816\\
5.595	0.999999999999822\\
5.6	0.999999999999828\\
5.605	0.999999999999834\\
5.61	0.999999999999839\\
5.615	0.999999999999845\\
5.62	0.99999999999985\\
5.625	0.999999999999856\\
5.63	0.999999999999861\\
5.635	0.999999999999866\\
5.64	0.999999999999871\\
5.645	0.999999999999876\\
5.65	0.99999999999988\\
5.655	0.999999999999885\\
5.66	0.999999999999889\\
5.665	0.999999999999893\\
5.67	0.999999999999898\\
5.675	0.999999999999902\\
5.68	0.999999999999905\\
5.685	0.999999999999909\\
5.69	0.999999999999913\\
5.695	0.999999999999916\\
5.7	0.99999999999992\\
5.705	0.999999999999923\\
5.71	0.999999999999926\\
5.715	0.999999999999929\\
5.72	0.999999999999932\\
5.725	0.999999999999935\\
5.73	0.999999999999938\\
5.735	0.999999999999941\\
5.74	0.999999999999943\\
5.745	0.999999999999946\\
5.75	0.999999999999948\\
5.755	0.999999999999951\\
5.76	0.999999999999953\\
5.765	0.999999999999956\\
5.77	0.999999999999958\\
5.775	0.99999999999996\\
5.78	0.999999999999962\\
5.785	0.999999999999964\\
5.79	0.999999999999966\\
5.795	0.999999999999968\\
5.8	0.99999999999997\\
5.805	0.999999999999972\\
5.81	0.999999999999973\\
5.815	0.999999999999975\\
5.82	0.999999999999976\\
5.825	0.999999999999977\\
5.83	0.999999999999979\\
5.835	0.99999999999998\\
5.84	0.999999999999981\\
5.845	0.999999999999982\\
5.85	0.999999999999983\\
5.855	0.999999999999984\\
5.86	0.999999999999985\\
5.865	0.999999999999986\\
5.87	0.999999999999987\\
5.875	0.999999999999988\\
5.88	0.999999999999988\\
5.885	0.999999999999989\\
5.89	0.99999999999999\\
5.895	0.99999999999999\\
5.9	0.999999999999991\\
5.905	0.999999999999992\\
5.91	0.999999999999992\\
5.915	0.999999999999993\\
5.92	0.999999999999993\\
5.925	0.999999999999993\\
5.93	0.999999999999994\\
5.935	0.999999999999994\\
5.94	0.999999999999995\\
5.945	0.999999999999995\\
5.95	0.999999999999995\\
5.955	0.999999999999996\\
5.96	0.999999999999996\\
5.965	0.999999999999996\\
5.97	0.999999999999996\\
5.975	0.999999999999997\\
5.98	0.999999999999997\\
5.985	0.999999999999997\\
5.99	0.999999999999997\\
5.995	0.999999999999998\\
6	0.999999999999998\\
6.005	0.999999999999998\\
6.01	0.999999999999998\\
6.015	0.999999999999998\\
6.02	0.999999999999998\\
6.025	0.999999999999998\\
6.03	0.999999999999998\\
6.035	0.999999999999998\\
6.04	0.999999999999998\\
6.045	0.999999999999998\\
6.05	0.999999999999998\\
6.055	0.999999999999998\\
6.06	0.999999999999998\\
6.065	0.999999999999998\\
6.07	0.999999999999998\\
6.075	0.999999999999998\\
6.08	0.999999999999998\\
6.085	0.999999999999998\\
6.09	0.999999999999998\\
6.095	0.999999999999998\\
6.1	0.999999999999998\\
6.105	0.999999999999998\\
6.11	0.999999999999998\\
6.115	0.999999999999998\\
6.12	0.999999999999998\\
6.125	0.999999999999998\\
6.13	0.999999999999998\\
6.135	0.999999999999998\\
6.14	0.999999999999998\\
6.145	0.999999999999998\\
6.15	0.999999999999998\\
6.155	0.999999999999998\\
6.16	0.999999999999998\\
6.165	0.999999999999998\\
6.17	0.999999999999998\\
6.175	0.999999999999998\\
6.18	0.999999999999998\\
6.185	0.999999999999998\\
6.19	0.999999999999998\\
6.195	0.999999999999998\\
6.2	0.999999999999998\\
6.205	0.999999999999998\\
6.21	0.999999999999998\\
6.215	0.999999999999998\\
6.22	0.999999999999998\\
6.225	0.999999999999998\\
6.23	0.999999999999998\\
6.235	0.999999999999998\\
6.24	0.999999999999998\\
6.245	0.999999999999998\\
6.25	0.999999999999998\\
6.255	0.999999999999998\\
6.26	0.999999999999998\\
6.265	0.999999999999998\\
6.27	0.999999999999998\\
6.275	0.999999999999998\\
6.28	0.999999999999998\\
6.285	0.999999999999998\\
6.29	0.999999999999998\\
6.295	0.999999999999998\\
6.3	0.999999999999998\\
6.305	0.999999999999998\\
6.31	0.999999999999998\\
6.315	0.999999999999998\\
6.32	0.999999999999998\\
6.325	0.999999999999998\\
6.33	0.999999999999998\\
6.335	0.999999999999998\\
6.34	0.999999999999998\\
6.345	0.999999999999998\\
6.35	0.999999999999998\\
6.355	0.999999999999998\\
6.36	0.999999999999998\\
6.365	0.999999999999998\\
6.37	0.999999999999998\\
6.375	0.999999999999998\\
6.38	0.999999999999998\\
6.385	0.999999999999998\\
6.39	0.999999999999998\\
6.395	0.999999999999999\\
6.4	0.999999999999999\\
6.405	0.999999999999999\\
6.41	0.999999999999999\\
6.415	0.999999999999999\\
6.42	0.999999999999999\\
6.425	0.999999999999999\\
6.43	0.999999999999999\\
6.435	0.999999999999999\\
6.44	0.999999999999999\\
6.445	0.999999999999999\\
6.45	0.999999999999999\\
6.455	0.999999999999999\\
6.46	0.999999999999999\\
6.465	0.999999999999999\\
6.47	0.999999999999999\\
6.475	0.999999999999999\\
6.48	0.999999999999999\\
6.485	0.999999999999999\\
6.49	0.999999999999999\\
6.495	0.999999999999999\\
6.5	0.999999999999999\\
6.505	0.999999999999999\\
6.51	0.999999999999999\\
6.515	0.999999999999999\\
6.52	0.999999999999999\\
6.525	0.999999999999999\\
6.53	0.999999999999999\\
6.535	0.999999999999999\\
6.54	0.999999999999999\\
6.545	0.999999999999999\\
6.55	0.999999999999999\\
6.555	0.999999999999999\\
6.56	0.999999999999999\\
6.565	1\\
6.57	1\\
6.575	1\\
6.58	1\\
6.585	1\\
6.59	1\\
6.595	1\\
6.6	1\\
6.605	1\\
6.61	1\\
6.615	1\\
6.62	1\\
6.625	1\\
6.63	1\\
6.635	1\\
6.64	1\\
6.645	1\\
6.65	1\\
6.655	1\\
6.66	1\\
6.665	1\\
6.67	1\\
6.675	1\\
6.68	1\\
6.685	1\\
6.69	1\\
6.695	1\\
6.7	1\\
6.705	1\\
6.71	1\\
6.715	1\\
6.72	1\\
6.725	1\\
6.73	1\\
6.735	1\\
6.74	1\\
6.745	1\\
6.75	1\\
6.755	1\\
6.76	1\\
6.765	1\\
6.77	1\\
6.775	1\\
6.78	1\\
6.785	1\\
6.79	1\\
6.795	1\\
6.8	1\\
6.805	1\\
6.81	1\\
6.815	1\\
6.82	1\\
6.825	1\\
6.83	1\\
6.835	1\\
6.84	1\\
6.845	1\\
6.85	1\\
6.855	1\\
6.86	1\\
6.865	1\\
6.87	1\\
6.875	1\\
6.88	1\\
6.885	1\\
6.89	1\\
6.895	1\\
6.9	1\\
6.905	1\\
6.91	1\\
6.915	1\\
6.92	1\\
6.925	1\\
6.93	1\\
6.935	1\\
6.94	1\\
6.945	1\\
6.95	1\\
6.955	1\\
6.96	1\\
6.965	1\\
6.97	1\\
6.975	1\\
6.98	1\\
6.985	1\\
6.99	1\\
6.995	1\\
7	1\\
7.005	1\\
7.01	1\\
7.015	1\\
7.02	1\\
7.025	1\\
7.03	1\\
7.035	1\\
7.04	1\\
7.045	1\\
7.05	1\\
7.055	1\\
7.06	1\\
7.065	1\\
7.07	1\\
7.075	1\\
7.08	1\\
7.085	1\\
7.09	1\\
7.095	1\\
7.1	1\\
7.105	1\\
7.11	1\\
7.115	1\\
7.12	1\\
7.125	1\\
7.13	1\\
7.135	1\\
7.14	1\\
7.145	1\\
7.15	1\\
7.155	1\\
7.16	1\\
7.165	1\\
7.17	1\\
7.175	1\\
7.18	1\\
7.185	1\\
7.19	1\\
7.195	1\\
7.2	1\\
7.205	1\\
7.21	1\\
7.215	1\\
7.22	1\\
7.225	1\\
7.23	1\\
7.235	1\\
7.24	1\\
7.245	1\\
7.25	1\\
7.255	1\\
7.26	1\\
7.265	1\\
7.27	1\\
7.275	1\\
7.28	1\\
7.285	1\\
7.29	1\\
7.295	1\\
7.3	1\\
7.305	1\\
7.31	1\\
7.315	1\\
7.32	1\\
7.325	1\\
7.33	1\\
7.335	1\\
7.34	1\\
7.345	1\\
7.35	1\\
7.355	1\\
7.36	1\\
7.365	1\\
7.37	1\\
7.375	1\\
7.38	1\\
7.385	1\\
7.39	1\\
7.395	1\\
7.4	1\\
7.405	1\\
7.41	1\\
7.415	1\\
7.42	1\\
7.425	1\\
7.43	1\\
7.435	1\\
7.44	1\\
7.445	1\\
7.45	1\\
7.455	1\\
7.46	1\\
7.465	1\\
7.47	1\\
7.475	1\\
7.48	1\\
7.485	1\\
7.49	1\\
7.495	1\\
7.5	1\\
7.505	1\\
7.51	1\\
7.515	1\\
7.52	1\\
7.525	1\\
7.53	1\\
7.535	1\\
7.54	1\\
7.545	1\\
7.55	1\\
7.555	1\\
7.56	1\\
7.565	1\\
7.57	1\\
7.575	1\\
7.58	1\\
7.585	1\\
7.59	1\\
7.595	1\\
7.6	1\\
7.605	1\\
7.61	1\\
7.615	1\\
7.62	1\\
7.625	1\\
7.63	1\\
7.635	1\\
7.64	1\\
7.645	1\\
7.65	1\\
7.655	1\\
7.66	1\\
7.665	1\\
7.67	1\\
7.675	1\\
7.68	1\\
7.685	1\\
7.69	1\\
7.695	1\\
7.7	1\\
7.705	1\\
7.71	1\\
7.715	1\\
7.72	1\\
7.725	1\\
7.73	1\\
7.735	1\\
7.74	1\\
7.745	1\\
7.75	1\\
7.755	1\\
7.76	1\\
7.765	1\\
7.77	1\\
7.775	1\\
7.78	1\\
7.785	1\\
7.79	1\\
7.795	1\\
7.8	1\\
7.805	1\\
7.81	1\\
7.815	1\\
7.82	1\\
7.825	1\\
7.83	1\\
7.835	1\\
7.84	1\\
7.845	1\\
7.85	1\\
7.855	1\\
7.86	1\\
7.865	1\\
7.87	1\\
7.875	1\\
7.88	1\\
7.885	1\\
7.89	1\\
7.895	1\\
7.9	1\\
7.905	1\\
7.91	1\\
7.915	1\\
7.92	1\\
7.925	1\\
7.93	1\\
7.935	1\\
7.94	1\\
7.945	1\\
7.95	1\\
7.955	1\\
7.96	1\\
7.965	1\\
7.97	1\\
7.975	1\\
7.98	1\\
7.985	1\\
7.99	1\\
7.995	1\\
8	1\\
8.005	1\\
8.01	1\\
8.015	1\\
8.02	1\\
8.025	1\\
8.03	1\\
8.035	1\\
8.04	1\\
8.045	1\\
8.05	1\\
8.055	1\\
8.06	1\\
8.065	1\\
8.07	1\\
8.075	1\\
8.08	1\\
8.085	1\\
8.09	1\\
8.095	1\\
8.1	1\\
8.105	1\\
8.11	1\\
8.115	1\\
8.12	1\\
8.125	1\\
8.13	1\\
8.135	1\\
8.14	1\\
8.145	1\\
8.15	1\\
8.155	1\\
8.16	1\\
8.165	1\\
8.17	1\\
8.175	1\\
8.18	1\\
8.185	1\\
8.19	1\\
8.195	1\\
8.2	1\\
8.205	1\\
8.21	1\\
8.215	1\\
8.22	1\\
8.225	1\\
8.23	1\\
8.235	1\\
8.24	1\\
8.245	1\\
8.25	1\\
8.255	1\\
8.26	1\\
8.265	1\\
8.27	1\\
8.275	1\\
8.28	1\\
8.285	1\\
8.29	1\\
8.295	1\\
8.3	1\\
8.305	1\\
8.31	1\\
8.315	1\\
8.32	1\\
8.325	1\\
8.33	1\\
8.335	1\\
8.34	1\\
8.345	1\\
8.35	1\\
8.355	1\\
8.36	1\\
8.365	1\\
8.37	1\\
8.375	1\\
8.38	1\\
8.385	1\\
8.39	1\\
8.395	1\\
8.4	1\\
8.405	1\\
8.41	1\\
8.415	1\\
8.42	1\\
8.425	1\\
8.43	1\\
8.435	1\\
8.44	1\\
8.445	1\\
8.45	1\\
8.455	1\\
8.46	1\\
8.465	1\\
8.47	1\\
8.475	1\\
8.48	1\\
8.485	1\\
8.49	1\\
8.495	1\\
8.5	1\\
8.505	1\\
8.51	1\\
8.515	1\\
8.52	1\\
8.525	1\\
8.53	1\\
8.535	1\\
8.54	1\\
8.545	1\\
8.55	1\\
8.555	1\\
8.56	1\\
8.565	1\\
8.57	1\\
8.575	1\\
8.58	1\\
8.585	1\\
8.59	1\\
8.595	1\\
8.6	1\\
8.605	1\\
8.61	1\\
8.615	1\\
8.62	1\\
8.625	1\\
8.63	1\\
8.635	1\\
8.64	1\\
8.645	1\\
8.65	1\\
8.655	1\\
8.66	1\\
8.665	1\\
8.67	1\\
8.675	1\\
8.68	1\\
8.685	1\\
8.69	1\\
8.695	1\\
8.7	1\\
8.705	1\\
8.71	1\\
8.715	1\\
8.72	1\\
8.725	1\\
8.73	1\\
8.735	1\\
8.74	1\\
8.745	1\\
8.75	1\\
8.755	1\\
8.76	1\\
8.765	1\\
8.77	1\\
8.775	1\\
8.78	1\\
8.785	1\\
8.79	1\\
8.795	1\\
8.8	1\\
8.805	1\\
8.81	1\\
8.815	1\\
8.82	1\\
8.825	1\\
8.83	1\\
8.835	1\\
8.84	1\\
8.845	1\\
8.85	1\\
8.855	1\\
8.86	1\\
8.865	1\\
8.87	1\\
8.875	1\\
8.88	1\\
8.885	1\\
8.89	1\\
8.895	1\\
8.9	1\\
8.905	1\\
8.91	1\\
8.915	1\\
8.92	1\\
8.925	1\\
8.93	1\\
8.935	1\\
8.94	1\\
8.945	1\\
8.95	1\\
8.955	1\\
8.96	1\\
8.965	1\\
8.97	1\\
8.975	1\\
8.98	1\\
8.985	1\\
8.99	1\\
8.995	1\\
9	1\\
9.005	1\\
9.01	1\\
9.015	1\\
9.02	1\\
9.025	1\\
9.03	1\\
9.035	1\\
9.04	1\\
9.045	1\\
9.05	1\\
9.055	1\\
9.06	1\\
9.065	1\\
9.07	1\\
9.075	1\\
9.08	1\\
9.085	1\\
9.09	1\\
9.095	1\\
9.1	1\\
9.105	1\\
9.11	1\\
9.115	1\\
9.12	1\\
9.125	1\\
9.13	1\\
9.135	1\\
9.14	1\\
9.145	1\\
9.15	1\\
9.155	1\\
9.16	1\\
9.165	1\\
9.17	1\\
9.175	1\\
9.18	1\\
9.185	1\\
9.19	1\\
9.195	1\\
9.2	1\\
9.205	1\\
9.21	1\\
9.215	1\\
9.22	1\\
9.225	1\\
9.23	1\\
9.235	1\\
9.24	1\\
9.245	1\\
9.25	1\\
9.255	1\\
9.26	1\\
9.265	1\\
9.27	1\\
9.275	1\\
9.28	1\\
9.285	1\\
9.29	1\\
9.295	1\\
9.3	1\\
9.305	1\\
9.31	1\\
9.315	1\\
9.32	1\\
9.325	1\\
9.33	1\\
9.335	1\\
9.34	1\\
9.345	1\\
9.35	1\\
9.355	1\\
9.36	1\\
9.365	1\\
9.37	1\\
9.375	1\\
9.38	1\\
9.385	1\\
9.39	1\\
9.395	1\\
9.4	1\\
9.405	1\\
9.41	1\\
9.415	1\\
9.42	1\\
9.425	1\\
9.43	1\\
9.435	1\\
9.44	1\\
9.445	1\\
9.45	1\\
9.455	1\\
9.46	1\\
9.465	1\\
9.47	1\\
9.475	1\\
9.48	1\\
9.485	1\\
9.49	1\\
9.495	1\\
9.5	1\\
9.505	1\\
9.51	1\\
9.515	1\\
9.52	1\\
9.525	1\\
9.53	1\\
9.535	1\\
9.54	1\\
9.545	1\\
9.55	1\\
9.555	1\\
9.56	1\\
9.565	1\\
9.57	1\\
9.575	1\\
9.58	1\\
9.585	1\\
9.59	1\\
9.595	1\\
9.6	1\\
9.605	1\\
9.61	1\\
9.615	1\\
9.62	1\\
9.625	1\\
9.63	1\\
9.635	1\\
9.64	1\\
9.645	1\\
9.65	1\\
9.655	1\\
9.66	1\\
9.665	1\\
9.67	1\\
9.675	1\\
9.68	1\\
9.685	1\\
9.69	1\\
9.695	1\\
9.7	1\\
9.705	1\\
9.71	1\\
9.715	1\\
9.72	1\\
9.725	1\\
9.73	1\\
9.735	1\\
9.74	1\\
9.745	1\\
9.75	1\\
9.755	1\\
9.76	1\\
9.765	1\\
9.77	1\\
9.775	1\\
9.78	1\\
9.785	1\\
9.79	1\\
9.795	1\\
9.8	1\\
9.805	1\\
9.81	1\\
9.815	1\\
9.82	1\\
9.825	1\\
9.83	1\\
9.835	1\\
9.84	1\\
9.845	1\\
9.85	1\\
9.855	1\\
9.86	1\\
9.865	1\\
9.87	1\\
9.875	1\\
9.88	1\\
9.885	1\\
9.89	1\\
9.895	1\\
9.9	1\\
9.905	1\\
9.91	1\\
9.915	1\\
9.92	1\\
9.925	1\\
9.93	1\\
9.935	1\\
9.94	1\\
9.945	1\\
9.95	1\\
9.955	1\\
9.96	1\\
9.965	1\\
9.97	1\\
9.975	1\\
9.98	1\\
9.985	1\\
9.99	1\\
9.995	1\\
10	1\\
};
\addlegendentry{$B\!=\!4$, an.}

\addplot [only marks, mark=x, mark options={solid, draw=color4}]
  table[row sep=crcr]{%
0	0\\
0.25	0\\
0.5	0\\
0.75	0\\
1	0\\
1.25	0.902396153066912\\
1.5	0.993799814437439\\
1.75	0.999637394996051\\
2	0.999986399812317\\
2.25	0.999986899819218\\
2.5	0.999993199906159\\
2.75	0.99999869998206\\
3	0.99999989999862\\
3.25	0.99999989999862\\
3.5	1\\
3.75	1\\
4	1\\
4.25	1\\
4.5	1\\
4.75	1\\
5	1\\
5.25	1\\
5.5	1\\
5.75	1\\
6	1\\
6.25	1\\
6.5	1\\
6.75	1\\
7	1\\
7.25	1\\
7.5	1\\
7.75	1\\
8	1\\
8.25	1\\
8.5	1\\
8.75	1\\
9	1\\
9.25	1\\
9.5	1\\
9.75	1\\
10	1\\
};
\addlegendentry{$B\!=\!4$, sim.}

\addplot [color=color5, semithick]
  table[row sep=crcr]{%
0	0\\
0.005	0\\
0.01	0\\
0.015	0\\
0.02	0\\
0.025	0\\
0.03	0\\
0.035	0\\
0.04	0\\
0.045	0\\
0.05	0\\
0.055	0\\
0.06	0\\
0.065	0\\
0.07	0\\
0.075	0\\
0.08	0\\
0.085	0\\
0.09	0\\
0.095	0\\
0.1	0\\
0.105	0\\
0.11	0\\
0.115	0\\
0.12	0\\
0.125	0\\
0.13	0\\
0.135	0\\
0.14	0\\
0.145	0\\
0.15	0\\
0.155	0\\
0.16	0\\
0.165	0\\
0.17	0\\
0.175	0\\
0.18	0\\
0.185	0\\
0.19	0\\
0.195	0\\
0.2	0\\
0.205	0\\
0.21	0\\
0.215	0\\
0.22	0\\
0.225	0\\
0.23	0\\
0.235	0\\
0.24	0\\
0.245	0\\
0.25	0\\
0.255	0\\
0.26	0\\
0.265	0\\
0.27	0\\
0.275	0\\
0.28	0\\
0.285	0\\
0.29	0\\
0.295	0\\
0.3	0\\
0.305	0\\
0.31	0\\
0.315	0\\
0.32	0\\
0.325	0\\
0.33	0\\
0.335	0\\
0.34	0\\
0.345	0\\
0.35	0\\
0.355	0\\
0.36	0\\
0.365	0\\
0.37	0\\
0.375	0\\
0.38	0\\
0.385	0\\
0.39	0\\
0.395	0\\
0.4	0\\
0.405	0\\
0.41	0\\
0.415	0\\
0.42	0\\
0.425	0\\
0.43	0\\
0.435	0\\
0.44	0\\
0.445	0\\
0.45	0\\
0.455	0\\
0.46	0\\
0.465	0\\
0.47	0\\
0.475	0\\
0.48	0\\
0.485	0\\
0.49	0\\
0.495	0\\
0.5	0\\
0.505	0\\
0.51	0\\
0.515	0\\
0.52	0\\
0.525	0\\
0.53	0\\
0.535	0\\
0.54	0\\
0.545	0\\
0.55	0\\
0.555	0\\
0.56	0\\
0.565	0\\
0.57	0\\
0.575	0\\
0.58	0\\
0.585	0\\
0.59	0\\
0.595	0\\
0.6	0\\
0.605	0\\
0.61	0\\
0.615	0\\
0.62	0\\
0.625	0\\
0.63	0\\
0.635	0\\
0.64	0\\
0.645	0\\
0.65	0\\
0.655	0\\
0.66	0\\
0.665	0\\
0.67	0\\
0.675	0\\
0.68	0\\
0.685	0\\
0.69	0\\
0.695	0\\
0.7	0\\
0.705	0\\
0.71	0\\
0.715	0\\
0.72	0\\
0.725	0\\
0.73	0\\
0.735	0\\
0.74	0\\
0.745	0\\
0.75	0\\
0.755	0\\
0.76	0\\
0.765	0\\
0.77	0\\
0.775	0\\
0.78	0\\
0.785	0\\
0.79	0\\
0.795	0\\
0.8	0\\
0.805	0\\
0.81	0\\
0.815	0\\
0.82	0\\
0.825	0\\
0.83	0\\
0.835	0\\
0.84	0\\
0.845	0\\
0.85	0\\
0.855	0\\
0.86	0\\
0.865	0\\
0.87	0\\
0.875	0\\
0.88	0\\
0.885	0\\
0.89	0\\
0.895	0\\
0.9	0\\
0.905	0\\
0.91	0\\
0.915	0\\
0.92	0\\
0.925	0\\
0.93	0\\
0.935	0\\
0.94	0\\
0.945	0\\
0.95	0\\
0.955	0\\
0.96	0\\
0.965	0\\
0.97	0\\
0.975	0\\
0.98	0\\
0.985	0\\
0.99	0\\
0.995	0\\
1	0\\
1.005	0.0553410115615636\\
1.01	0.107619436409194\\
1.015	0.157004758929572\\
1.02	0.203657084197048\\
1.025	0.24772765702729\\
1.03	0.289359352306354\\
1.035	0.328687138184799\\
1.04	0.365838513638484\\
1.045	0.400933921814625\\
1.05	0.434087140503149\\
1.055	0.465405650999223\\
1.06	0.494990986552829\\
1.065	0.522939061535003\\
1.07	0.54934048238792\\
1.075	0.574280841366884\\
1.08	0.597840994026544\\
1.085	0.62009732135092\\
1.09	0.641121977377081\\
1.095	0.660983123115234\\
1.1	0.679745147523606\\
1.105	0.697468876254513\\
1.11	0.714211768848356\\
1.115	0.73002810501485\\
1.12	0.744969160605405\\
1.125	0.759083373847156\\
1.13	0.772416502377559\\
1.135	0.785011771588689\\
1.14	0.796910014762133\\
1.145	0.808149805448867\\
1.15	0.81876758252329\\
1.155	0.828797768316831\\
1.16	0.838272880214126\\
1.165	0.847223636073517\\
1.17	0.855679053813628\\
1.175	0.863666545488851\\
1.18	0.871212006158699\\
1.185	0.878339897839128\\
1.19	0.885073328807974\\
1.195	0.891434128521588\\
1.2	0.897442918385534\\
1.205	0.903119178608809\\
1.21	0.908481311358264\\
1.215	0.913546700418021\\
1.22	0.918331767547274\\
1.225	0.922852025719188\\
1.23	0.927122129413507\\
1.235	0.931155922125915\\
1.24	0.934966481248183\\
1.245	0.938566160464612\\
1.25	0.94196662980222\\
1.255	0.945178913464526\\
1.26	0.948213425571655\\
1.265	0.951080003922972\\
1.27	0.953787941891781\\
1.275	0.956346018555299\\
1.28	0.958762527157297\\
1.285	0.961045301995561\\
1.29	0.963201743821207\\
1.295	0.965238843832177\\
1.3	0.967163206338652\\
1.305	0.968981070173892\\
1.31	0.970698328919931\\
1.315	0.97232055001374\\
1.32	0.973852992795822\\
1.325	0.975300625559839\\
1.33	0.976668141658533\\
1.335	0.977959974718264\\
1.34	0.979180313011459\\
1.345	0.980333113033678\\
1.35	0.981422112329273\\
1.355	0.982450841607305\\
1.36	0.98342263618698\\
1.365	0.98434064680975\\
1.37	0.98520784985313\\
1.375	0.986027056979357\\
1.38	0.986800924250288\\
1.385	0.98753196074058\\
1.39	0.988222536679527\\
1.395	0.988874891141532\\
1.4	0.989491139307881\\
1.405	0.99007327932419\\
1.41	0.990623198776571\\
1.415	0.991142680808155\\
1.42	0.991633409896289\\
1.425	0.992096977309522\\
1.43	0.992534886262368\\
1.435	0.992948556784779\\
1.44	0.993339330322248\\
1.445	0.993708474081582\\
1.45	0.99405718513648\\
1.455	0.99438659430626\\
1.46	0.99469776982032\\
1.465	0.994991720780192\\
1.47	0.995269400430395\\
1.475	0.995531709248645\\
1.48	0.995779497865407\\
1.485	0.996013569822195\\
1.49	0.996234684177523\\
1.495	0.996443557968902\\
1.5	0.996640868538819\\
1.505	0.99682725573964\\
1.51	0.99700332408297\\
1.515	0.997169644741871\\
1.52	0.99732675736101\\
1.525	0.997475171767114\\
1.53	0.997615369592103\\
1.535	0.997747805812555\\
1.54	0.997872910209119\\
1.545	0.997991088749455\\
1.55	0.998102724898159\\
1.555	0.998208180857089\\
1.56	0.998307798739383\\
1.565	0.998401901680372\\
1.57	0.998490794888486\\
1.575	0.998574766639131\\
1.58	0.998654089214419\\
1.585	0.998729019791499\\
1.59	0.998799801282154\\
1.595	0.998866663126179\\
1.6	0.99892982204099\\
1.605	0.998989482729755\\
1.61	0.99904583855028\\
1.615	0.999099072146739\\
1.62	0.999149356046268\\
1.625	0.999196853222317\\
1.63	0.999241718027287\\
1.635	0.999284097665229\\
1.64	0.999324131115063\\
1.645	0.999361949229195\\
1.65	0.999397675255801\\
1.655	0.999431425322757\\
1.66	0.9994633088864\\
1.665	0.999493429148047\\
1.67	0.999521883440913\\
1.675	0.999548763589829\\
1.68	0.999574156245978\\
1.685	0.999598143198608\\
1.69	0.999620801665593\\
1.695	0.999642204564455\\
1.7	0.999662420765387\\
1.705	0.999681515327661\\
1.71	0.999699549720665\\
1.715	0.999716582030743\\
1.72	0.99973266715488\\
1.725	0.999747856982199\\
1.73	0.999762200564164\\
1.735	0.999775744274277\\
1.74	0.999788531958047\\
1.745	0.999800605073873\\
1.75	0.9998120028255\\
1.755	0.999822778390903\\
1.76	0.999832978280685\\
1.765	0.999842629428204\\
1.77	0.999851757880204\\
1.775	0.999860388784318\\
1.78	0.999868546383016\\
1.785	0.999876254013114\\
1.79	0.999883534110083\\
1.795	0.999890408216463\\
1.8	0.999896896993769\\
1.805	0.999903020237338\\
1.81	0.999908796893626\\
1.815	0.999914245079532\\
1.82	0.999919382103361\\
1.825	0.999924224487088\\
1.83	0.999928787989625\\
1.835	0.999933087630835\\
1.84	0.99993713771605\\
1.845	0.999940951860921\\
1.85	0.999944543016392\\
1.855	0.999947923493671\\
1.86	0.999951104989064\\
1.865	0.999954098608564\\
1.87	0.999956914892082\\
1.875	0.999959563837281\\
1.88	0.999962485613426\\
1.885	0.999965196272212\\
1.89	0.999967711068245\\
1.895	0.999970044153883\\
1.9	0.999972208658888\\
1.905	0.999974216764307\\
1.91	0.999976079771029\\
1.915	0.999977808163381\\
1.92	0.999979411668127\\
1.925	0.999980899309211\\
1.93	0.999982279458536\\
1.935	0.999983559883082\\
1.94	0.999984747788615\\
1.945	0.999985849860235\\
1.95	0.999986872300003\\
1.955	0.999987820861837\\
1.96	0.999988700883901\\
1.965	0.999989517318637\\
1.97	0.999990274760646\\
1.975	0.999990977472536\\
1.98	0.999991629408916\\
1.985	0.999992234238645\\
1.99	0.999992795365486\\
1.995	0.999993315947259\\
2	0.999993798913607\\
2.005	0.999993798913607\\
2.01	0.999993798913607\\
2.015	0.999993798913608\\
2.02	0.999993798913615\\
2.025	0.99999379891365\\
2.03	0.999993798913781\\
2.035	0.999993798914164\\
2.04	0.999993798915125\\
2.045	0.999993798917253\\
2.05	0.999993798921535\\
2.055	0.999993798929515\\
2.06	0.999993798943479\\
2.065	0.999993798966663\\
2.07	0.999993799003475\\
2.075	0.999993799059737\\
2.08	0.999993799142916\\
2.085	0.999993799262374\\
2.09	0.99999379942959\\
2.095	0.999993799658381\\
2.1	0.999993799965099\\
2.105	0.999993800368799\\
2.11	0.999993800891385\\
2.115	0.999993801557718\\
2.12	0.999993802395686\\
2.125	0.999993803436243\\
2.13	0.999993804713403\\
2.135	0.999993806264201\\
2.14	0.999993808128606\\
2.145	0.999993810349423\\
2.15	0.99999381297215\\
2.155	0.999993816044833\\
2.16	0.999993819617886\\
2.165	0.9999938237439\\
2.17	0.999993828477426\\
2.175	0.999993833874739\\
2.18	0.999993839993579\\
2.185	0.999993846892874\\
2.19	0.999993854632439\\
2.195	0.999993863272662\\
2.2	0.999993872874172\\
2.205	0.999993883497492\\
2.21	0.999993895202689\\
2.215	0.99999390804901\\
2.22	0.999993922094522\\
2.225	0.999993937395751\\
2.23	0.999993954007327\\
2.235	0.999993971981636\\
2.24	0.999993991368484\\
2.245	0.999994012214784\\
2.25	0.999994034564248\\
2.255	0.999994058457117\\
2.26	0.999994083929902\\
2.265	0.999994111015193\\
2.27	0.999994139741526\\
2.275	0.999994170133289\\
2.28	0.999994202210673\\
2.285	0.999994235989628\\
2.29	0.999994271481842\\
2.295	0.999994308694721\\
2.3	0.99999434763138\\
2.305	0.999994388290638\\
2.31	0.99999443066702\\
2.315	0.999994474750774\\
2.32	0.999994520527888\\
2.325	0.999994567980128\\
2.33	0.999994617085087\\
2.335	0.999994667816244\\
2.34	0.999994720143052\\
2.345	0.999994774031028\\
2.35	0.999994829441866\\
2.355	0.999994886333575\\
2.36	0.99999494466062\\
2.365	0.999995004374088\\
2.37	0.999995065421867\\
2.375	0.999995127748837\\
2.38	0.999995191297085\\
2.385	0.999995256006216\\
2.39	0.999995321813875\\
2.395	0.999995388656219\\
2.4	0.99999545646827\\
2.405	0.999995525184164\\
2.41	0.999995594737333\\
2.415	0.999995665060648\\
2.42	0.999995736086522\\
2.425	0.999995807747013\\
2.43	0.999995879973901\\
2.435	0.999995952698785\\
2.44	0.999996025853168\\
2.445	0.999996099368561\\
2.45	0.99999617317659\\
2.455	0.999996247209111\\
2.46	0.99999632139834\\
2.465	0.99999639567698\\
2.47	0.999996469978363\\
2.475	0.999996544236594\\
2.48	0.99999661838669\\
2.485	0.999996692364731\\
2.49	0.999996766108005\\
2.495	0.999996839555142\\
2.5	0.999996912646262\\
2.505	0.999996985323256\\
2.51	0.999997057531498\\
2.515	0.99999712922084\\
2.52	0.999997200344799\\
2.525	0.999997270859797\\
2.53	0.999997340724591\\
2.535	0.999997409899861\\
2.54	0.99999747834793\\
2.545	0.999997546032575\\
2.55	0.999997612918928\\
2.555	0.999997678973427\\
2.56	0.999997744163819\\
2.565	0.999997808459193\\
2.57	0.999997871830032\\
2.575	0.999997934248283\\
2.58	0.999997995687436\\
2.585	0.999998056122592\\
2.59	0.999998115530543\\
2.595	0.999998173889839\\
2.6	0.999998231180845\\
2.605	0.999998287385792\\
2.61	0.999998342488817\\
2.615	0.999998396475989\\
2.62	0.999998449335323\\
2.625	0.999998501056788\\
2.63	0.999998551637587\\
2.635	0.99999860109495\\
2.64	0.999998649445636\\
2.645	0.999998696701285\\
2.65	0.999998742869687\\
2.655	0.99999878795586\\
2.66	0.999998831962931\\
2.665	0.999998874892887\\
2.67	0.999998916747175\\
2.675	0.999998957527199\\
2.68	0.999998997234711\\
2.685	0.99999903587212\\
2.69	0.999999073442726\\
2.695	0.999999109950897\\
2.7	0.999999145402186\\
2.705	0.99999917980341\\
2.71	0.999999213162689\\
2.715	0.999999245489458\\
2.72	0.999999276794446\\
2.725	0.999999307089646\\
2.73	0.999999336388258\\
2.735	0.999999364704629\\
2.74	0.999999392054177\\
2.745	0.999999418453306\\
2.75	0.999999443919331\\
2.755	0.999999468605908\\
2.76	0.999999492628253\\
2.765	0.999999515953466\\
2.77	0.999999538556872\\
2.775	0.999999560421001\\
2.78	0.999999581534674\\
2.785	0.99999960189219\\
2.79	0.999999621492589\\
2.795	0.999999640338997\\
2.8	0.999999658438042\\
2.805	0.999999675799331\\
2.81	0.999999692434984\\
2.815	0.999999708359221\\
2.82	0.999999723587996\\
2.825	0.999999738138673\\
2.83	0.999999752029736\\
2.835	0.999999765280537\\
2.84	0.99999977791108\\
2.845	0.999999789941815\\
2.85	0.99999980139348\\
2.855	0.999999812286944\\
2.86	0.999999822643086\\
2.865	0.999999832482682\\
2.87	0.999999841826309\\
2.875	0.999999850694268\\
2.88	0.99999986148258\\
2.885	0.999999871491366\\
2.89	0.999999880776951\\
2.895	0.999999889391593\\
2.9	0.999999897383771\\
2.905	0.999999904798462\\
2.91	0.999999911677393\\
2.915	0.999999918059277\\
2.92	0.999999923980028\\
2.925	0.999999929472966\\
2.93	0.999999934569004\\
2.935	0.99999993929682\\
2.94	0.99999994368302\\
2.945	0.999999947752288\\
2.95	0.999999951527526\\
2.955	0.999999955029978\\
2.96	0.999999958279355\\
2.965	0.999999961293943\\
2.97	0.999999964090708\\
2.975	0.999999966685388\\
2.98	0.999999969092586\\
2.985	0.999999971325848\\
2.99	0.999999973397742\\
2.995	0.999999975319929\\
3	0.999999977103225\\
3.005	0.999999977103225\\
3.01	0.999999977103225\\
3.015	0.999999977103225\\
3.02	0.999999977103225\\
3.025	0.999999977103225\\
3.03	0.999999977103225\\
3.035	0.999999977103227\\
3.04	0.99999997710323\\
3.045	0.999999977103238\\
3.05	0.999999977103254\\
3.055	0.999999977103283\\
3.06	0.999999977103335\\
3.065	0.99999997710342\\
3.07	0.999999977103556\\
3.075	0.999999977103764\\
3.08	0.999999977104071\\
3.085	0.999999977104512\\
3.09	0.99999997710513\\
3.095	0.999999977105975\\
3.1	0.999999977107107\\
3.105	0.999999977108598\\
3.11	0.999999977110527\\
3.115	0.999999977112988\\
3.12	0.999999977116082\\
3.125	0.999999977119924\\
3.13	0.99999997712464\\
3.135	0.999999977130366\\
3.14	0.99999997713725\\
3.145	0.99999997714545\\
3.15	0.999999977155134\\
3.155	0.99999997716648\\
3.16	0.999999977179673\\
3.165	0.999999977194908\\
3.17	0.999999977212386\\
3.175	0.999999977232314\\
3.18	0.999999977254908\\
3.185	0.999999977280382\\
3.19	0.99999997730896\\
3.195	0.999999977340863\\
3.2	0.999999977376315\\
3.205	0.999999977415541\\
3.21	0.999999977458761\\
3.215	0.999999977506194\\
3.22	0.999999977558055\\
3.225	0.999999977614553\\
3.23	0.99999997767589\\
3.235	0.999999977742258\\
3.24	0.999999977813841\\
3.245	0.999999977890814\\
3.25	0.999999977973337\\
3.255	0.999999978061558\\
3.26	0.999999978155613\\
3.265	0.999999978255623\\
3.27	0.999999978361691\\
3.275	0.999999978473909\\
3.28	0.999999978592351\\
3.285	0.999999978717076\\
3.29	0.999999978848127\\
3.295	0.999999978985531\\
3.3	0.9999999791293\\
3.305	0.999999979279429\\
3.31	0.999999979435899\\
3.315	0.999999979598673\\
3.32	0.9999999797677\\
3.325	0.999999979942911\\
3.33	0.999999980124226\\
3.335	0.999999980311544\\
3.34	0.999999980504755\\
3.345	0.99999998070373\\
3.35	0.999999980908328\\
3.355	0.999999981118394\\
3.36	0.999999981333759\\
3.365	0.999999981554244\\
3.37	0.999999981779656\\
3.375	0.999999982009791\\
3.38	0.999999982244435\\
3.385	0.999999982483366\\
3.39	0.999999982726353\\
3.395	0.999999982973161\\
3.4	0.999999983223548\\
3.405	0.999999983477274\\
3.41	0.999999983734091\\
3.415	0.999999983993751\\
3.42	0.999999984256006\\
3.425	0.999999984520603\\
3.43	0.999999984787293\\
3.435	0.999999985055821\\
3.44	0.999999985325935\\
3.445	0.999999985597382\\
3.45	0.999999985869909\\
3.455	0.999999986143265\\
3.46	0.9999999864172\\
3.465	0.999999986691465\\
3.47	0.999999986965814\\
3.475	0.999999987240004\\
3.48	0.999999987513794\\
3.485	0.999999987786949\\
3.49	0.999999988059238\\
3.495	0.999999988330433\\
3.5	0.999999988600313\\
3.505	0.999999988868664\\
3.51	0.999999989135284\\
3.515	0.999999989399989\\
3.52	0.999999989662606\\
3.525	0.999999989922974\\
3.53	0.999999990180941\\
3.535	0.999999990436363\\
3.54	0.999999990689099\\
3.545	0.999999990939017\\
3.55	0.999999991185987\\
3.555	0.999999991429885\\
3.56	0.999999991670593\\
3.565	0.999999991907996\\
3.57	0.999999992141985\\
3.575	0.999999992372457\\
3.58	0.999999992599314\\
3.585	0.999999992822464\\
3.59	0.99999999304182\\
3.595	0.999999993257305\\
3.6	0.999999993468845\\
3.605	0.999999993676375\\
3.61	0.999999993879837\\
3.615	0.999999994079178\\
3.62	0.999999994274355\\
3.625	0.99999999446533\\
3.63	0.999999994652094\\
3.635	0.999999994834709\\
3.64	0.999999995013238\\
3.645	0.999999995187724\\
3.65	0.999999995358196\\
3.655	0.999999995524671\\
3.66	0.999999995687162\\
3.665	0.999999995845676\\
3.67	0.999999996000218\\
3.675	0.999999996150793\\
3.68	0.999999996297408\\
3.685	0.999999996440072\\
3.69	0.999999996578797\\
3.695	0.9999999967136\\
3.7	0.999999996844499\\
3.705	0.999999996971522\\
3.71	0.999999997094697\\
3.715	0.99999999721406\\
3.72	0.99999999732965\\
3.725	0.999999997441511\\
3.73	0.999999997549693\\
3.735	0.999999997654247\\
3.74	0.999999997755232\\
3.745	0.999999997852708\\
3.75	0.999999997946738\\
3.755	0.999999998037891\\
3.76	0.99999999812659\\
3.765	0.999999998212716\\
3.77	0.999999998296176\\
3.775	0.999999998376907\\
3.78	0.999999998454867\\
3.785	0.999999998530034\\
3.79	0.999999998602407\\
3.795	0.999999998671995\\
3.8	0.999999998738823\\
3.805	0.999999998802928\\
3.81	0.999999998864353\\
3.815	0.999999998923151\\
3.82	0.999999998979382\\
3.825	0.999999999033108\\
3.83	0.999999999084399\\
3.835	0.999999999133326\\
3.84	0.999999999179963\\
3.845	0.999999999224385\\
3.85	0.999999999266669\\
3.855	0.999999999306892\\
3.86	0.999999999345131\\
3.865	0.999999999381462\\
3.87	0.999999999415963\\
3.875	0.999999999448706\\
3.88	0.999999999488541\\
3.885	0.999999999525497\\
3.89	0.999999999559783\\
3.895	0.999999999591592\\
3.9	0.999999999621102\\
3.905	0.99999999964848\\
3.91	0.999999999673879\\
3.915	0.999999999697444\\
3.92	0.999999999719305\\
3.925	0.999999999739587\\
3.93	0.999999999758404\\
3.935	0.999999999775861\\
3.94	0.999999999792056\\
3.945	0.999999999807082\\
3.95	0.999999999821021\\
3.955	0.999999999833954\\
3.96	0.999999999845952\\
3.965	0.999999999857083\\
3.97	0.999999999867409\\
3.975	0.99999999987699\\
3.98	0.999999999885878\\
3.985	0.999999999894124\\
3.99	0.999999999901774\\
3.995	0.999999999908872\\
4	0.999999999915457\\
4.005	0.999999999915457\\
4.01	0.999999999915457\\
4.015	0.999999999915457\\
4.02	0.999999999915457\\
4.025	0.999999999915457\\
4.03	0.999999999915457\\
4.035	0.999999999915457\\
4.04	0.999999999915457\\
4.045	0.999999999915457\\
4.05	0.999999999915457\\
4.055	0.999999999915457\\
4.06	0.999999999915457\\
4.065	0.999999999915457\\
4.07	0.999999999915458\\
4.075	0.999999999915459\\
4.08	0.99999999991546\\
4.085	0.999999999915461\\
4.09	0.999999999915464\\
4.095	0.999999999915467\\
4.1	0.999999999915471\\
4.105	0.999999999915476\\
4.11	0.999999999915483\\
4.115	0.999999999915493\\
4.12	0.999999999915504\\
4.125	0.999999999915518\\
4.13	0.999999999915536\\
4.135	0.999999999915557\\
4.14	0.999999999915582\\
4.145	0.999999999915612\\
4.15	0.999999999915648\\
4.155	0.99999999991569\\
4.16	0.999999999915739\\
4.165	0.999999999915795\\
4.17	0.99999999991586\\
4.175	0.999999999915933\\
4.18	0.999999999916017\\
4.185	0.999999999916111\\
4.19	0.999999999916216\\
4.195	0.999999999916334\\
4.2	0.999999999916465\\
4.205	0.99999999991661\\
4.21	0.999999999916769\\
4.215	0.999999999916944\\
4.22	0.999999999917136\\
4.225	0.999999999917345\\
4.23	0.999999999917571\\
4.235	0.999999999917816\\
4.24	0.99999999991808\\
4.245	0.999999999918365\\
4.25	0.999999999918669\\
4.255	0.999999999918995\\
4.26	0.999999999919342\\
4.265	0.999999999919712\\
4.27	0.999999999920103\\
4.275	0.999999999920518\\
4.28	0.999999999920955\\
4.285	0.999999999921416\\
4.29	0.999999999921899\\
4.295	0.999999999922407\\
4.3	0.999999999922938\\
4.305	0.999999999923492\\
4.31	0.99999999992407\\
4.315	0.999999999924671\\
4.32	0.999999999925295\\
4.325	0.999999999925942\\
4.33	0.999999999926611\\
4.335	0.999999999927303\\
4.34	0.999999999928016\\
4.345	0.999999999928751\\
4.35	0.999999999929506\\
4.355	0.999999999930282\\
4.36	0.999999999931077\\
4.365	0.999999999931891\\
4.37	0.999999999932724\\
4.375	0.999999999933573\\
4.38	0.99999999993444\\
4.385	0.999999999935322\\
4.39	0.999999999936219\\
4.395	0.999999999937131\\
4.4	0.999999999938055\\
4.405	0.999999999938992\\
4.41	0.99999999993994\\
4.415	0.999999999940899\\
4.42	0.999999999941867\\
4.425	0.999999999942844\\
4.43	0.999999999943829\\
4.435	0.999999999944821\\
4.44	0.999999999945818\\
4.445	0.99999999994682\\
4.45	0.999999999947827\\
4.455	0.999999999948836\\
4.46	0.999999999949847\\
4.465	0.99999999995086\\
4.47	0.999999999951873\\
4.475	0.999999999952885\\
4.48	0.999999999953896\\
4.485	0.999999999954905\\
4.49	0.99999999995591\\
4.495	0.999999999956912\\
4.5	0.999999999957908\\
4.505	0.999999999958899\\
4.51	0.999999999959884\\
4.515	0.999999999960861\\
4.52	0.999999999961831\\
4.525	0.999999999962792\\
4.53	0.999999999963744\\
4.535	0.999999999964688\\
4.54	0.999999999965621\\
4.545	0.999999999966544\\
4.55	0.999999999967455\\
4.555	0.999999999968356\\
4.56	0.999999999969245\\
4.565	0.999999999970121\\
4.57	0.999999999970985\\
4.575	0.999999999971836\\
4.58	0.999999999972674\\
4.585	0.999999999973498\\
4.59	0.999999999974308\\
4.595	0.999999999975104\\
4.6	0.999999999975885\\
4.605	0.999999999976651\\
4.61	0.999999999977402\\
4.615	0.999999999978138\\
4.62	0.999999999978859\\
4.625	0.999999999979564\\
4.63	0.999999999980254\\
4.635	0.999999999980928\\
4.64	0.999999999981587\\
4.645	0.999999999982231\\
4.65	0.999999999982861\\
4.655	0.999999999983476\\
4.66	0.999999999984076\\
4.665	0.999999999984661\\
4.67	0.999999999985231\\
4.675	0.999999999985787\\
4.68	0.999999999986329\\
4.685	0.999999999986856\\
4.69	0.999999999987368\\
4.695	0.999999999987865\\
4.7	0.999999999988349\\
4.705	0.999999999988818\\
4.71	0.999999999989273\\
4.715	0.999999999989713\\
4.72	0.99999999999014\\
4.725	0.999999999990553\\
4.73	0.999999999990953\\
4.735	0.999999999991339\\
4.74	0.999999999991712\\
4.745	0.999999999992072\\
4.75	0.999999999992419\\
4.755	0.999999999992755\\
4.76	0.999999999993083\\
4.765	0.999999999993401\\
4.77	0.999999999993709\\
4.775	0.999999999994007\\
4.78	0.999999999994295\\
4.785	0.999999999994573\\
4.79	0.99999999999484\\
4.795	0.999999999995097\\
4.8	0.999999999995344\\
4.805	0.99999999999558\\
4.81	0.999999999995807\\
4.815	0.999999999996024\\
4.82	0.999999999996232\\
4.825	0.99999999999643\\
4.83	0.999999999996619\\
4.835	0.9999999999968\\
4.84	0.999999999996972\\
4.845	0.999999999997136\\
4.85	0.999999999997292\\
4.855	0.999999999997441\\
4.86	0.999999999997582\\
4.865	0.999999999997716\\
4.87	0.999999999997844\\
4.875	0.999999999997965\\
4.88	0.999999999998112\\
4.885	0.999999999998248\\
4.89	0.999999999998375\\
4.895	0.999999999998492\\
4.9	0.999999999998601\\
4.905	0.999999999998702\\
4.91	0.999999999998796\\
4.915	0.999999999998883\\
4.92	0.999999999998964\\
4.925	0.999999999999039\\
4.93	0.999999999999108\\
4.935	0.999999999999173\\
4.94	0.999999999999232\\
4.945	0.999999999999288\\
4.95	0.999999999999339\\
4.955	0.999999999999387\\
4.96	0.999999999999431\\
4.965	0.999999999999472\\
4.97	0.999999999999511\\
4.975	0.999999999999546\\
4.98	0.999999999999579\\
4.985	0.999999999999609\\
4.99	0.999999999999638\\
4.995	0.999999999999664\\
5	0.999999999999688\\
5.005	0.999999999999688\\
5.01	0.999999999999688\\
5.015	0.999999999999688\\
5.02	0.999999999999688\\
5.025	0.999999999999688\\
5.03	0.999999999999688\\
5.035	0.999999999999688\\
5.04	0.999999999999688\\
5.045	0.999999999999688\\
5.05	0.999999999999688\\
5.055	0.999999999999688\\
5.06	0.999999999999688\\
5.065	0.999999999999688\\
5.07	0.999999999999688\\
5.075	0.999999999999688\\
5.08	0.999999999999688\\
5.085	0.999999999999688\\
5.09	0.999999999999688\\
5.095	0.999999999999688\\
5.1	0.999999999999688\\
5.105	0.999999999999688\\
5.11	0.999999999999688\\
5.115	0.999999999999688\\
5.12	0.999999999999688\\
5.125	0.999999999999688\\
5.13	0.999999999999688\\
5.135	0.999999999999688\\
5.14	0.999999999999688\\
5.145	0.999999999999689\\
5.15	0.999999999999689\\
5.155	0.999999999999689\\
5.16	0.999999999999689\\
5.165	0.999999999999689\\
5.17	0.999999999999689\\
5.175	0.99999999999969\\
5.18	0.99999999999969\\
5.185	0.99999999999969\\
5.19	0.999999999999691\\
5.195	0.999999999999691\\
5.2	0.999999999999692\\
5.205	0.999999999999692\\
5.21	0.999999999999693\\
5.215	0.999999999999693\\
5.22	0.999999999999694\\
5.225	0.999999999999695\\
5.23	0.999999999999696\\
5.235	0.999999999999697\\
5.24	0.999999999999698\\
5.245	0.999999999999699\\
5.25	0.9999999999997\\
5.255	0.999999999999701\\
5.26	0.999999999999702\\
5.265	0.999999999999704\\
5.27	0.999999999999705\\
5.275	0.999999999999707\\
5.28	0.999999999999708\\
5.285	0.99999999999971\\
5.29	0.999999999999712\\
5.295	0.999999999999714\\
5.3	0.999999999999716\\
5.305	0.999999999999718\\
5.31	0.99999999999972\\
5.315	0.999999999999722\\
5.32	0.999999999999724\\
5.325	0.999999999999727\\
5.33	0.999999999999729\\
5.335	0.999999999999732\\
5.34	0.999999999999734\\
5.345	0.999999999999737\\
5.35	0.99999999999974\\
5.355	0.999999999999743\\
5.36	0.999999999999746\\
5.365	0.999999999999749\\
5.37	0.999999999999752\\
5.375	0.999999999999755\\
5.38	0.999999999999758\\
5.385	0.999999999999761\\
5.39	0.999999999999765\\
5.395	0.999999999999768\\
5.4	0.999999999999772\\
5.405	0.999999999999775\\
5.41	0.999999999999778\\
5.415	0.999999999999782\\
5.42	0.999999999999786\\
5.425	0.999999999999789\\
5.43	0.999999999999793\\
5.435	0.999999999999796\\
5.44	0.9999999999998\\
5.445	0.999999999999804\\
5.45	0.999999999999808\\
5.455	0.999999999999811\\
5.46	0.999999999999815\\
5.465	0.999999999999819\\
5.47	0.999999999999822\\
5.475	0.999999999999826\\
5.48	0.99999999999983\\
5.485	0.999999999999834\\
5.49	0.999999999999837\\
5.495	0.999999999999841\\
5.5	0.999999999999845\\
5.505	0.999999999999848\\
5.51	0.999999999999852\\
5.515	0.999999999999856\\
5.52	0.999999999999859\\
5.525	0.999999999999863\\
5.53	0.999999999999866\\
5.535	0.99999999999987\\
5.54	0.999999999999873\\
5.545	0.999999999999877\\
5.55	0.99999999999988\\
5.555	0.999999999999883\\
5.56	0.999999999999887\\
5.565	0.99999999999989\\
5.57	0.999999999999893\\
5.575	0.999999999999896\\
5.58	0.999999999999899\\
5.585	0.999999999999902\\
5.59	0.999999999999905\\
5.595	0.999999999999908\\
5.6	0.999999999999911\\
5.605	0.999999999999914\\
5.61	0.999999999999917\\
5.615	0.99999999999992\\
5.62	0.999999999999922\\
5.625	0.999999999999925\\
5.63	0.999999999999927\\
5.635	0.99999999999993\\
5.64	0.999999999999932\\
5.645	0.999999999999935\\
5.65	0.999999999999937\\
5.655	0.999999999999939\\
5.66	0.999999999999941\\
5.665	0.999999999999944\\
5.67	0.999999999999946\\
5.675	0.999999999999948\\
5.68	0.99999999999995\\
5.685	0.999999999999952\\
5.69	0.999999999999954\\
5.695	0.999999999999955\\
5.7	0.999999999999957\\
5.705	0.999999999999959\\
5.71	0.999999999999961\\
5.715	0.999999999999962\\
5.72	0.999999999999964\\
5.725	0.999999999999965\\
5.73	0.999999999999967\\
5.735	0.999999999999968\\
5.74	0.99999999999997\\
5.745	0.999999999999971\\
5.75	0.999999999999972\\
5.755	0.999999999999973\\
5.76	0.999999999999975\\
5.765	0.999999999999976\\
5.77	0.999999999999977\\
5.775	0.999999999999978\\
5.78	0.999999999999979\\
5.785	0.99999999999998\\
5.79	0.999999999999981\\
5.795	0.999999999999982\\
5.8	0.999999999999983\\
5.805	0.999999999999984\\
5.81	0.999999999999985\\
5.815	0.999999999999985\\
5.82	0.999999999999986\\
5.825	0.999999999999987\\
5.83	0.999999999999988\\
5.835	0.999999999999988\\
5.84	0.999999999999989\\
5.845	0.99999999999999\\
5.85	0.99999999999999\\
5.855	0.999999999999991\\
5.86	0.999999999999991\\
5.865	0.999999999999992\\
5.87	0.999999999999992\\
5.875	0.999999999999993\\
5.88	0.999999999999993\\
5.885	0.999999999999994\\
5.89	0.999999999999994\\
5.895	0.999999999999995\\
5.9	0.999999999999995\\
5.905	0.999999999999995\\
5.91	0.999999999999996\\
5.915	0.999999999999996\\
5.92	0.999999999999996\\
5.925	0.999999999999997\\
5.93	0.999999999999997\\
5.935	0.999999999999997\\
5.94	0.999999999999997\\
5.945	0.999999999999998\\
5.95	0.999999999999998\\
5.955	0.999999999999998\\
5.96	0.999999999999998\\
5.965	0.999999999999998\\
5.97	0.999999999999998\\
5.975	0.999999999999999\\
5.98	0.999999999999999\\
5.985	0.999999999999999\\
5.99	0.999999999999999\\
5.995	0.999999999999999\\
6	0.999999999999999\\
6.005	0.999999999999999\\
6.01	0.999999999999999\\
6.015	0.999999999999999\\
6.02	0.999999999999999\\
6.025	0.999999999999999\\
6.03	0.999999999999999\\
6.035	0.999999999999999\\
6.04	0.999999999999999\\
6.045	0.999999999999999\\
6.05	0.999999999999999\\
6.055	0.999999999999999\\
6.06	0.999999999999999\\
6.065	0.999999999999999\\
6.07	0.999999999999999\\
6.075	0.999999999999999\\
6.08	0.999999999999999\\
6.085	0.999999999999999\\
6.09	0.999999999999999\\
6.095	0.999999999999999\\
6.1	0.999999999999999\\
6.105	0.999999999999999\\
6.11	0.999999999999999\\
6.115	0.999999999999999\\
6.12	0.999999999999999\\
6.125	0.999999999999999\\
6.13	0.999999999999999\\
6.135	0.999999999999999\\
6.14	0.999999999999999\\
6.145	0.999999999999999\\
6.15	0.999999999999999\\
6.155	0.999999999999999\\
6.16	0.999999999999999\\
6.165	0.999999999999999\\
6.17	0.999999999999999\\
6.175	0.999999999999999\\
6.18	0.999999999999999\\
6.185	0.999999999999999\\
6.19	0.999999999999999\\
6.195	0.999999999999999\\
6.2	0.999999999999999\\
6.205	0.999999999999999\\
6.21	0.999999999999999\\
6.215	0.999999999999999\\
6.22	0.999999999999999\\
6.225	0.999999999999999\\
6.23	0.999999999999999\\
6.235	0.999999999999999\\
6.24	0.999999999999999\\
6.245	0.999999999999999\\
6.25	0.999999999999999\\
6.255	0.999999999999999\\
6.26	0.999999999999999\\
6.265	0.999999999999999\\
6.27	0.999999999999999\\
6.275	0.999999999999999\\
6.28	0.999999999999999\\
6.285	0.999999999999999\\
6.29	0.999999999999999\\
6.295	0.999999999999999\\
6.3	0.999999999999999\\
6.305	0.999999999999999\\
6.31	0.999999999999999\\
6.315	0.999999999999999\\
6.32	0.999999999999999\\
6.325	0.999999999999999\\
6.33	0.999999999999999\\
6.335	0.999999999999999\\
6.34	0.999999999999999\\
6.345	0.999999999999999\\
6.35	0.999999999999999\\
6.355	0.999999999999999\\
6.36	0.999999999999999\\
6.365	0.999999999999999\\
6.37	0.999999999999999\\
6.375	0.999999999999999\\
6.38	0.999999999999999\\
6.385	0.999999999999999\\
6.39	0.999999999999999\\
6.395	0.999999999999999\\
6.4	0.999999999999999\\
6.405	0.999999999999999\\
6.41	0.999999999999999\\
6.415	0.999999999999999\\
6.42	0.999999999999999\\
6.425	0.999999999999999\\
6.43	0.999999999999999\\
6.435	0.999999999999999\\
6.44	0.999999999999999\\
6.445	0.999999999999999\\
6.45	0.999999999999999\\
6.455	0.999999999999999\\
6.46	0.999999999999999\\
6.465	0.999999999999999\\
6.47	0.999999999999999\\
6.475	1\\
6.48	1\\
6.485	1\\
6.49	1\\
6.495	1\\
6.5	1\\
6.505	1\\
6.51	1\\
6.515	1\\
6.52	1\\
6.525	1\\
6.53	1\\
6.535	1\\
6.54	1\\
6.545	1\\
6.55	1\\
6.555	1\\
6.56	1\\
6.565	1\\
6.57	1\\
6.575	1\\
6.58	1\\
6.585	1\\
6.59	1\\
6.595	1\\
6.6	1\\
6.605	1\\
6.61	1\\
6.615	1\\
6.62	1\\
6.625	1\\
6.63	1\\
6.635	1\\
6.64	1\\
6.645	1\\
6.65	1\\
6.655	1\\
6.66	1\\
6.665	1\\
6.67	1\\
6.675	1\\
6.68	1\\
6.685	1\\
6.69	1\\
6.695	1\\
6.7	1\\
6.705	1\\
6.71	1\\
6.715	1\\
6.72	1\\
6.725	1\\
6.73	1\\
6.735	1\\
6.74	1\\
6.745	1\\
6.75	1\\
6.755	1\\
6.76	1\\
6.765	1\\
6.77	1\\
6.775	1\\
6.78	1\\
6.785	1\\
6.79	1\\
6.795	1\\
6.8	1\\
6.805	1\\
6.81	1\\
6.815	1\\
6.82	1\\
6.825	1\\
6.83	1\\
6.835	1\\
6.84	1\\
6.845	1\\
6.85	1\\
6.855	1\\
6.86	1\\
6.865	1\\
6.87	1\\
6.875	1\\
6.88	1\\
6.885	1\\
6.89	1\\
6.895	1\\
6.9	1\\
6.905	1\\
6.91	1\\
6.915	1\\
6.92	1\\
6.925	1\\
6.93	1\\
6.935	1\\
6.94	1\\
6.945	1\\
6.95	1\\
6.955	1\\
6.96	1\\
6.965	1\\
6.97	1\\
6.975	1\\
6.98	1\\
6.985	1\\
6.99	1\\
6.995	1\\
7	1\\
7.005	1\\
7.01	1\\
7.015	1\\
7.02	1\\
7.025	1\\
7.03	1\\
7.035	1\\
7.04	1\\
7.045	1\\
7.05	1\\
7.055	1\\
7.06	1\\
7.065	1\\
7.07	1\\
7.075	1\\
7.08	1\\
7.085	1\\
7.09	1\\
7.095	1\\
7.1	1\\
7.105	1\\
7.11	1\\
7.115	1\\
7.12	1\\
7.125	1\\
7.13	1\\
7.135	1\\
7.14	1\\
7.145	1\\
7.15	1\\
7.155	1\\
7.16	1\\
7.165	1\\
7.17	1\\
7.175	1\\
7.18	1\\
7.185	1\\
7.19	1\\
7.195	1\\
7.2	1\\
7.205	1\\
7.21	1\\
7.215	1\\
7.22	1\\
7.225	1\\
7.23	1\\
7.235	1\\
7.24	1\\
7.245	1\\
7.25	1\\
7.255	1\\
7.26	1\\
7.265	1\\
7.27	1\\
7.275	1\\
7.28	1\\
7.285	1\\
7.29	1\\
7.295	1\\
7.3	1\\
7.305	1\\
7.31	1\\
7.315	1\\
7.32	1\\
7.325	1\\
7.33	1\\
7.335	1\\
7.34	1\\
7.345	1\\
7.35	1\\
7.355	1\\
7.36	1\\
7.365	1\\
7.37	1\\
7.375	1\\
7.38	1\\
7.385	1\\
7.39	1\\
7.395	1\\
7.4	1\\
7.405	1\\
7.41	1\\
7.415	1\\
7.42	1\\
7.425	1\\
7.43	1\\
7.435	1\\
7.44	1\\
7.445	1\\
7.45	1\\
7.455	1\\
7.46	1\\
7.465	1\\
7.47	1\\
7.475	1\\
7.48	1\\
7.485	1\\
7.49	1\\
7.495	1\\
7.5	1\\
7.505	1\\
7.51	1\\
7.515	1\\
7.52	1\\
7.525	1\\
7.53	1\\
7.535	1\\
7.54	1\\
7.545	1\\
7.55	1\\
7.555	1\\
7.56	1\\
7.565	1\\
7.57	1\\
7.575	1\\
7.58	1\\
7.585	1\\
7.59	1\\
7.595	1\\
7.6	1\\
7.605	1\\
7.61	1\\
7.615	1\\
7.62	1\\
7.625	1\\
7.63	1\\
7.635	1\\
7.64	1\\
7.645	1\\
7.65	1\\
7.655	1\\
7.66	1\\
7.665	1\\
7.67	1\\
7.675	1\\
7.68	1\\
7.685	1\\
7.69	1\\
7.695	1\\
7.7	1\\
7.705	1\\
7.71	1\\
7.715	1\\
7.72	1\\
7.725	1\\
7.73	1\\
7.735	1\\
7.74	1\\
7.745	1\\
7.75	1\\
7.755	1\\
7.76	1\\
7.765	1\\
7.77	1\\
7.775	1\\
7.78	1\\
7.785	1\\
7.79	1\\
7.795	1\\
7.8	1\\
7.805	1\\
7.81	1\\
7.815	1\\
7.82	1\\
7.825	1\\
7.83	1\\
7.835	1\\
7.84	1\\
7.845	1\\
7.85	1\\
7.855	1\\
7.86	1\\
7.865	1\\
7.87	1\\
7.875	1\\
7.88	1\\
7.885	1\\
7.89	1\\
7.895	1\\
7.9	1\\
7.905	1\\
7.91	1\\
7.915	1\\
7.92	1\\
7.925	1\\
7.93	1\\
7.935	1\\
7.94	1\\
7.945	1\\
7.95	1\\
7.955	1\\
7.96	1\\
7.965	1\\
7.97	1\\
7.975	1\\
7.98	1\\
7.985	1\\
7.99	1\\
7.995	1\\
8	1\\
8.005	1\\
8.01	1\\
8.015	1\\
8.02	1\\
8.025	1\\
8.03	1\\
8.035	1\\
8.04	1\\
8.045	1\\
8.05	1\\
8.055	1\\
8.06	1\\
8.065	1\\
8.07	1\\
8.075	1\\
8.08	1\\
8.085	1\\
8.09	1\\
8.095	1\\
8.1	1\\
8.105	1\\
8.11	1\\
8.115	1\\
8.12	1\\
8.125	1\\
8.13	1\\
8.135	1\\
8.14	1\\
8.145	1\\
8.15	1\\
8.155	1\\
8.16	1\\
8.165	1\\
8.17	1\\
8.175	1\\
8.18	1\\
8.185	1\\
8.19	1\\
8.195	1\\
8.2	1\\
8.205	1\\
8.21	1\\
8.215	1\\
8.22	1\\
8.225	1\\
8.23	1\\
8.235	1\\
8.24	1\\
8.245	1\\
8.25	1\\
8.255	1\\
8.26	1\\
8.265	1\\
8.27	1\\
8.275	1\\
8.28	1\\
8.285	1\\
8.29	1\\
8.295	1\\
8.3	1\\
8.305	1\\
8.31	1\\
8.315	1\\
8.32	1\\
8.325	1\\
8.33	1\\
8.335	1\\
8.34	1\\
8.345	1\\
8.35	1\\
8.355	1\\
8.36	1\\
8.365	1\\
8.37	1\\
8.375	1\\
8.38	1\\
8.385	1\\
8.39	1\\
8.395	1\\
8.4	1\\
8.405	1\\
8.41	1\\
8.415	1\\
8.42	1\\
8.425	1\\
8.43	1\\
8.435	1\\
8.44	1\\
8.445	1\\
8.45	1\\
8.455	1\\
8.46	1\\
8.465	1\\
8.47	1\\
8.475	1\\
8.48	1\\
8.485	1\\
8.49	1\\
8.495	1\\
8.5	1\\
8.505	1\\
8.51	1\\
8.515	1\\
8.52	1\\
8.525	1\\
8.53	1\\
8.535	1\\
8.54	1\\
8.545	1\\
8.55	1\\
8.555	1\\
8.56	1\\
8.565	1\\
8.57	1\\
8.575	1\\
8.58	1\\
8.585	1\\
8.59	1\\
8.595	1\\
8.6	1\\
8.605	1\\
8.61	1\\
8.615	1\\
8.62	1\\
8.625	1\\
8.63	1\\
8.635	1\\
8.64	1\\
8.645	1\\
8.65	1\\
8.655	1\\
8.66	1\\
8.665	1\\
8.67	1\\
8.675	1\\
8.68	1\\
8.685	1\\
8.69	1\\
8.695	1\\
8.7	1\\
8.705	1\\
8.71	1\\
8.715	1\\
8.72	1\\
8.725	1\\
8.73	1\\
8.735	1\\
8.74	1\\
8.745	1\\
8.75	1\\
8.755	1\\
8.76	1\\
8.765	1\\
8.77	1\\
8.775	1\\
8.78	1\\
8.785	1\\
8.79	1\\
8.795	1\\
8.8	1\\
8.805	1\\
8.81	1\\
8.815	1\\
8.82	1\\
8.825	1\\
8.83	1\\
8.835	1\\
8.84	1\\
8.845	1\\
8.85	1\\
8.855	1\\
8.86	1\\
8.865	1\\
8.87	1\\
8.875	1\\
8.88	1\\
8.885	1\\
8.89	1\\
8.895	1\\
8.9	1\\
8.905	1\\
8.91	1\\
8.915	1\\
8.92	1\\
8.925	1\\
8.93	1\\
8.935	1\\
8.94	1\\
8.945	1\\
8.95	1\\
8.955	1\\
8.96	1\\
8.965	1\\
8.97	1\\
8.975	1\\
8.98	1\\
8.985	1\\
8.99	1\\
8.995	1\\
9	1\\
9.005	1\\
9.01	1\\
9.015	1\\
9.02	1\\
9.025	1\\
9.03	1\\
9.035	1\\
9.04	1\\
9.045	1\\
9.05	1\\
9.055	1\\
9.06	1\\
9.065	1\\
9.07	1\\
9.075	1\\
9.08	1\\
9.085	1\\
9.09	1\\
9.095	1\\
9.1	1\\
9.105	1\\
9.11	1\\
9.115	1\\
9.12	1\\
9.125	1\\
9.13	1\\
9.135	1\\
9.14	1\\
9.145	1\\
9.15	1\\
9.155	1\\
9.16	1\\
9.165	1\\
9.17	1\\
9.175	1\\
9.18	1\\
9.185	1\\
9.19	1\\
9.195	1\\
9.2	1\\
9.205	1\\
9.21	1\\
9.215	1\\
9.22	1\\
9.225	1\\
9.23	1\\
9.235	1\\
9.24	1\\
9.245	1\\
9.25	1\\
9.255	1\\
9.26	1\\
9.265	1\\
9.27	1\\
9.275	1\\
9.28	1\\
9.285	1\\
9.29	1\\
9.295	1\\
9.3	1\\
9.305	1\\
9.31	1\\
9.315	1\\
9.32	1\\
9.325	1\\
9.33	1\\
9.335	1\\
9.34	1\\
9.345	1\\
9.35	1\\
9.355	1\\
9.36	1\\
9.365	1\\
9.37	1\\
9.375	1\\
9.38	1\\
9.385	1\\
9.39	1\\
9.395	1\\
9.4	1\\
9.405	1\\
9.41	1\\
9.415	1\\
9.42	1\\
9.425	1\\
9.43	1\\
9.435	1\\
9.44	1\\
9.445	1\\
9.45	1\\
9.455	1\\
9.46	1\\
9.465	1\\
9.47	1\\
9.475	1\\
9.48	1\\
9.485	1\\
9.49	1\\
9.495	1\\
9.5	1\\
9.505	1\\
9.51	1\\
9.515	1\\
9.52	1\\
9.525	1\\
9.53	1\\
9.535	1\\
9.54	1\\
9.545	1\\
9.55	1\\
9.555	1\\
9.56	1\\
9.565	1\\
9.57	1\\
9.575	1\\
9.58	1\\
9.585	1\\
9.59	1\\
9.595	1\\
9.6	1\\
9.605	1\\
9.61	1\\
9.615	1\\
9.62	1\\
9.625	1\\
9.63	1\\
9.635	1\\
9.64	1\\
9.645	1\\
9.65	1\\
9.655	1\\
9.66	1\\
9.665	1\\
9.67	1\\
9.675	1\\
9.68	1\\
9.685	1\\
9.69	1\\
9.695	1\\
9.7	1\\
9.705	1\\
9.71	1\\
9.715	1\\
9.72	1\\
9.725	1\\
9.73	1\\
9.735	1\\
9.74	1\\
9.745	1\\
9.75	1\\
9.755	1\\
9.76	1\\
9.765	1\\
9.77	1\\
9.775	1\\
9.78	1\\
9.785	1\\
9.79	1\\
9.795	1\\
9.8	1\\
9.805	1\\
9.81	1\\
9.815	1\\
9.82	1\\
9.825	1\\
9.83	1\\
9.835	1\\
9.84	1\\
9.845	1\\
9.85	1\\
9.855	1\\
9.86	1\\
9.865	1\\
9.87	1\\
9.875	1\\
9.88	1\\
9.885	1\\
9.89	1\\
9.895	1\\
9.9	1\\
9.905	1\\
9.91	1\\
9.915	1\\
9.92	1\\
9.925	1\\
9.93	1\\
9.935	1\\
9.94	1\\
9.945	1\\
9.95	1\\
9.955	1\\
9.96	1\\
9.965	1\\
9.97	1\\
9.975	1\\
9.98	1\\
9.985	1\\
9.99	1\\
9.995	1\\
10	1\\
};
\addlegendentry{$B\!=\!8$, an.};

\addplot [only marks, mark=diamond, mark options={solid, draw=color6}]
  table[row sep=crcr]{%
0	0\\
0.25	0\\
0.5	0\\
0.75	0\\
1	0\\
1.25	0.94203996383179\\
1.5	0.996650680573947\\
1.75	0.999819498953094\\
2	0.99999429996694\\
2.25	0.99999459996868\\
2.5	0.99999709998318\\
2.75	0.99999909999478\\
3	1\\
3.25	1\\
3.5	1\\
3.75	1\\
4	1\\
4.25	1\\
4.5	1\\
4.75	1\\
5	1\\
5.25	1\\
5.5	1\\
5.75	1\\
6	1\\
6.25	1\\
6.5	1\\
6.75	1\\
7	1\\
7.25	1\\
7.5	1\\
7.75	1\\
8	1\\
8.25	1\\
8.5	1\\
8.75	1\\
9	1\\
9.25	1\\
9.5	1\\
9.75	1\\
10	1\\
};
\addlegendentry{$B\!=\!8$, sim.};

\end{axis}
\end{tikzpicture}%


==> fig/dm1_Bm_lat_cdf.tex <==

\begin{tikzpicture}

\begin{axis}[%
width=\sfwidth,
height=\sfheight,
legend style={legend cell align=left, fill opacity=0.6, draw opacity=1, text opacity=1, legend columns=2, align=left, draw=white!15!black, font=\tiny, at={(0.99, 0.015)}, anchor=south east},
xlabel style={font=\footnotesize\color{white!15!black}},
xmin=0,
xmax=1,
xlabel={$t$},
ymin=0,
ymax=1,
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={$P_T(t)$},
xmajorgrids,
ymajorgrids
]
\addplot [color=color0, semithick]
  table[row sep=crcr]{%
0	0\\
0.001	0.00125\\
0.002	0.0025\\
0.003	0.00375\\
0.004	0.005\\
0.005	0.00625\\
0.006	0.0075\\
0.007	0.00874999999999999\\
0.008	0.00999999999999996\\
0.009	0.0112499999999999\\
0.01	0.0124999999999997\\
0.011	0.0137499999999993\\
0.012	0.0149999999999984\\
0.013	0.0162499999999967\\
0.014	0.0174999999999936\\
0.015	0.0187499999999883\\
0.016	0.0199999999999792\\
0.017	0.0212499999999643\\
0.018	0.0224999999999408\\
0.019	0.0237499999999045\\
0.02	0.0249999999998497\\
0.021	0.0262499999997686\\
0.022	0.0274999999996511\\
0.023	0.0287499999994836\\
0.024	0.0299999999992486\\
0.025	0.0312499999989237\\
0.026	0.0324999999984802\\
0.027	0.0337499999978824\\
0.028	0.0349999999970857\\
0.029	0.036249999996035\\
0.03	0.037499999994663\\
0.031	0.0387499999928878\\
0.032	0.0399999999906105\\
0.033	0.0412499999877124\\
0.034	0.0424999999840523\\
0.035	0.0437499999794625\\
0.036	0.0449999999737453\\
0.037	0.046249999966669\\
0.038	0.0474999999579626\\
0.039	0.0487499999473116\\
0.04	0.0499999999343515\\
0.041	0.0512499999186624\\
0.042	0.052499999899762\\
0.043	0.0537499998770982\\
0.044	0.0549999998500419\\
0.045	0.0562499998178778\\
0.046	0.0574999997797957\\
0.047	0.0587499997348805\\
0.048	0.0599999996821015\\
0.049	0.0612499996203013\\
0.05	0.0624999995481835\\
0.051	0.0637499994642995\\
0.052	0.0649999993670352\\
0.053	0.0662499992545955\\
0.054	0.0674999991249893\\
0.055	0.0687499989760123\\
0.056	0.0699999988052295\\
0.057	0.0712499986099568\\
0.058	0.0724999983872407\\
0.059	0.0737499981338377\\
0.06	0.0749999978461923\\
0.061	0.0762499975204138\\
0.062	0.0774999971522516\\
0.063	0.0787499967370702\\
0.064	0.0799999962698216\\
0.065	0.0812499957450176\\
0.066	0.0824999951567\\
0.067	0.0837499944984097\\
0.068	0.0849999937631545\\
0.069	0.0862499929433755\\
0.07	0.0874999920309115\\
0.071	0.0887499910169627\\
0.072	0.0899999898920524\\
0.073	0.0912499886459871\\
0.074	0.0924999872678153\\
0.075	0.0937499857457847\\
0.076	0.0949999840672976\\
0.077	0.0962499822188646\\
0.078	0.0974999801860566\\
0.079	0.0987499779534555\\
0.08	0.0999999755046027\\
0.081	0.101249972821946\\
0.082	0.102499969886785\\
0.083	0.103749966679214\\
0.084	0.104999963178065\\
0.085	0.106249959360843\\
0.086	0.107499955203671\\
0.087	0.108749950681219\\
0.088	0.109999945766642\\
0.089	0.111249940431512\\
0.09	0.112499934645745\\
0.091	0.113749928377535\\
0.092	0.114999921593273\\
0.093	0.116249914257478\\
0.094	0.117499906332716\\
0.095	0.118749897779521\\
0.096	0.119999888556312\\
0.097	0.121249878619312\\
0.098	0.12249986792246\\
0.099	0.123749856417324\\
0.1	0.124999844053014\\
0.101	0.126249830776083\\
0.102	0.127499816530442\\
0.103	0.128749801257257\\
0.104	0.129999784894854\\
0.105	0.131249767378622\\
0.106	0.132499748640903\\
0.107	0.133749728610895\\
0.108	0.134999707214545\\
0.109	0.136249684374435\\
0.11	0.137499660009679\\
0.111	0.138749634035806\\
0.112	0.139999606364648\\
0.113	0.141249576904223\\
0.114	0.142499545558614\\
0.115	0.143749512227852\\
0.116	0.144999476807794\\
0.117	0.146249439189993\\
0.118	0.147499399261579\\
0.119	0.148749356905125\\
0.12	0.149999311998518\\
0.121	0.151249264414829\\
0.122	0.152499214022174\\
0.123	0.153749160683585\\
0.124	0.154999104256862\\
0.125	0.156249044594444\\
0.126	0.157498981543258\\
0.127	0.15874891494458\\
0.128	0.159998844633888\\
0.129	0.161248770440718\\
0.13	0.162498692188509\\
0.131	0.163748609694455\\
0.132	0.164998522769355\\
0.133	0.166248431217455\\
0.134	0.167498334836293\\
0.135	0.168748233416542\\
0.136	0.169998126741851\\
0.137	0.171248014588682\\
0.138	0.172497896726151\\
0.139	0.17374777291586\\
0.14	0.174997642911735\\
0.141	0.176247506459856\\
0.142	0.177497363298291\\
0.143	0.178747213156926\\
0.144	0.179997055757289\\
0.145	0.181246890812386\\
0.146	0.182496718026519\\
0.147	0.183746537095115\\
0.148	0.184996347704547\\
0.149	0.186246149531958\\
0.15	0.187495942245084\\
0.151	0.188745725502068\\
0.152	0.189995498951284\\
0.153	0.191245262231154\\
0.154	0.192495014969962\\
0.155	0.193744756785672\\
0.156	0.194994487285741\\
0.157	0.196244206066938\\
0.158	0.197493912715147\\
0.159	0.19874360680519\\
0.16	0.199993287900631\\
0.161	0.201242955553588\\
0.162	0.202492609304545\\
0.163	0.203742248682159\\
0.164	0.20499187320307\\
0.165	0.206241482371708\\
0.166	0.207491075680099\\
0.167	0.208740652607675\\
0.168	0.209990212621078\\
0.169	0.211239755173967\\
0.17	0.212489279706822\\
0.171	0.213738785646752\\
0.172	0.214988272407298\\
0.173	0.216237739388238\\
0.174	0.217487185975392\\
0.175	0.218736611540425\\
0.176	0.219986015440654\\
0.177	0.221235397018849\\
0.178	0.222484755603039\\
0.179	0.223734090506316\\
0.18	0.224983401026638\\
0.181	0.226232686446637\\
0.182	0.227481946033417\\
0.183	0.228731179038366\\
0.184	0.229980384696955\\
0.185	0.231229562228547\\
0.186	0.2324787108362\\
0.187	0.233727829706477\\
0.188	0.234976918009245\\
0.189	0.23622597489749\\
0.19	0.23747499950712\\
0.191	0.238723990956772\\
0.192	0.239972948347624\\
0.193	0.241221870763202\\
0.194	0.242470757269188\\
0.195	0.243719606913235\\
0.196	0.244968418724774\\
0.197	0.24621719171483\\
0.198	0.247465924875831\\
0.199	0.248714617181426\\
0.2	0.249963267586297\\
0.201	0.251211875025974\\
0.202	0.252460438416656\\
0.203	0.253708956655026\\
0.204	0.254957428618069\\
0.205	0.256205853162896\\
0.206	0.257454229126563\\
0.207	0.258702555325892\\
0.208	0.259950830557298\\
0.209	0.261199053596613\\
0.21	0.262447223198914\\
0.211	0.263695338098349\\
0.212	0.264943397007965\\
0.213	0.266191398619545\\
0.214	0.267439341603434\\
0.215	0.268687224608376\\
0.216	0.269935046261351\\
0.217	0.271182805167408\\
0.218	0.272430499909509\\
0.219	0.273678129048365\\
0.22	0.27492569112228\\
0.221	0.276173184646998\\
0.222	0.277420608115544\\
0.223	0.278667959998076\\
0.224	0.27991523874173\\
0.225	0.281162442770477\\
0.226	0.282409570484974\\
0.227	0.283656620262418\\
0.228	0.284903590456404\\
0.229	0.286150479396789\\
0.23	0.287397285389546\\
0.231	0.288644006716634\\
0.232	0.289890641635862\\
0.233	0.291137188380754\\
0.234	0.292383645160425\\
0.235	0.293630010159449\\
0.236	0.294876281537734\\
0.237	0.296122457430401\\
0.238	0.297368535947663\\
0.239	0.298614515174705\\
0.24	0.299860393171569\\
0.241	0.30110616797304\\
0.242	0.302351837588535\\
0.243	0.303597400001996\\
0.244	0.304842853171779\\
0.245	0.306088195030556\\
0.246	0.307333423485208\\
0.247	0.308578536416733\\
0.248	0.309823531680141\\
0.249	0.311068407104369\\
0.25	0.312313160492184\\
0.251	0.313557789620098\\
0.252	0.314802292238279\\
0.253	0.316046666070472\\
0.254	0.317290908813914\\
0.255	0.318535018139259\\
0.256	0.319778991690503\\
0.257	0.32102282708491\\
0.258	0.322266521912945\\
0.259	0.323510073738202\\
0.26	0.324753480097347\\
0.261	0.325996738500051\\
0.262	0.327239846428934\\
0.263	0.328482801339507\\
0.264	0.329725600660125\\
0.265	0.33096824179193\\
0.266	0.332210722108806\\
0.267	0.333453038957337\\
0.268	0.334695189656764\\
0.269	0.335937171498947\\
0.27	0.337178981748325\\
0.271	0.338420617641892\\
0.272	0.339662076389158\\
0.273	0.340903355172129\\
0.274	0.342144451145278\\
0.275	0.343385361435527\\
0.276	0.344626083142229\\
0.277	0.345866613337149\\
0.278	0.347106949064456\\
0.279	0.348347087340712\\
0.28	0.349587025154866\\
0.281	0.350826759468249\\
0.282	0.352066287214576\\
0.283	0.353305605299947\\
0.284	0.354544710602853\\
0.285	0.355783599974183\\
0.286	0.35702227023724\\
0.287	0.358260718187749\\
0.288	0.359498940593878\\
0.289	0.360736934196258\\
0.29	0.361974695708008\\
0.291	0.363212221814755\\
0.292	0.364449509174673\\
0.293	0.365686554418505\\
0.294	0.366923354149604\\
0.295	0.368159904943972\\
0.296	0.369396203350296\\
0.297	0.370632245889997\\
0.298	0.371868029057273\\
0.299	0.373103549319152\\
0.3	0.374338803115542\\
0.301	0.375573786859288\\
0.302	0.376808496936232\\
0.303	0.37804292970527\\
0.304	0.379277081498423\\
0.305	0.380510948620897\\
0.306	0.381744527351158\\
0.307	0.382977813941004\\
0.308	0.384210804615641\\
0.309	0.385443495573758\\
0.31	0.386675882987616\\
0.311	0.387907963003124\\
0.312	0.389139731739932\\
0.313	0.390371185291519\\
0.314	0.391602319725285\\
0.315	0.392833131082648\\
0.316	0.39406361537914\\
0.317	0.395293768604511\\
0.318	0.396523586722831\\
0.319	0.397753065672595\\
0.32	0.398982201366837\\
0.321	0.400210989693236\\
0.322	0.401439426514233\\
0.323	0.40266750766715\\
0.324	0.403895228964307\\
0.325	0.405122586193145\\
0.326	0.406349575116355\\
0.327	0.407576191471998\\
0.328	0.40880243097364\\
0.329	0.410028289310487\\
0.33	0.411253762147516\\
0.331	0.412478845125612\\
0.332	0.413703533861713\\
0.333	0.414927823948951\\
0.334	0.416151710956794\\
0.335	0.417375190431198\\
0.336	0.418598257894755\\
0.337	0.419820908846844\\
0.338	0.421043138763791\\
0.339	0.422264943099019\\
0.34	0.423486317283215\\
0.341	0.424707256724485\\
0.342	0.425927756808524\\
0.343	0.427147812898779\\
0.344	0.428367420336617\\
0.345	0.429586574441499\\
0.346	0.430805270511151\\
0.347	0.432023503821741\\
0.348	0.433241269628053\\
0.349	0.434458563163669\\
0.35	0.435675379641152\\
0.351	0.436891714252228\\
0.352	0.438107562167971\\
0.353	0.439322918538991\\
0.354	0.440537778495627\\
0.355	0.441752137148136\\
0.356	0.442965989586885\\
0.357	0.444179330882553\\
0.358	0.445392156086322\\
0.359	0.44660446023008\\
0.36	0.447816238326623\\
0.361	0.449027485369855\\
0.362	0.450238196334997\\
0.363	0.451448366178791\\
0.364	0.45265798983971\\
0.365	0.453867062238168\\
0.366	0.455075578276731\\
0.367	0.456283532840335\\
0.368	0.457490920796493\\
0.369	0.458697736995522\\
0.37	0.459903976270754\\
0.371	0.46110963343876\\
0.372	0.462314703299571\\
0.373	0.463519180636901\\
0.374	0.464723060218371\\
0.375	0.465926336795736\\
0.376	0.467129005105113\\
0.377	0.468331059867212\\
0.378	0.469532495787562\\
0.379	0.470733307556744\\
0.38	0.471933489850627\\
0.381	0.473133037330602\\
0.382	0.474331944643813\\
0.383	0.475530206423401\\
0.384	0.476727817288737\\
0.385	0.477924771845663\\
0.386	0.479121064686733\\
0.387	0.480316690391454\\
0.388	0.48151164352653\\
0.389	0.482705918646104\\
0.39	0.483899510292006\\
0.391	0.485092412993994\\
0.392	0.486284621270008\\
0.393	0.48747612962641\\
0.394	0.48866693255824\\
0.395	0.489857024549462\\
0.396	0.491046400073213\\
0.397	0.492235053592062\\
0.398	0.493422979558253\\
0.399	0.494610172413964\\
0.4	0.49579662659156\\
0.401	0.49698233651385\\
0.402	0.498167296594334\\
0.403	0.499351501237471\\
0.404	0.500534944838926\\
0.405	0.501717621785834\\
0.406	0.502899526457054\\
0.407	0.504080653223429\\
0.408	0.505260996448048\\
0.409	0.5064405504865\\
0.41	0.50761930968714\\
0.411	0.508797268391347\\
0.412	0.509974420933784\\
0.413	0.511150761642664\\
0.414	0.512326284840006\\
0.415	0.513500984841904\\
0.416	0.514674855958784\\
0.417	0.515847892495672\\
0.418	0.517020088752454\\
0.419	0.518191439024139\\
0.42	0.519361937601129\\
0.421	0.520531578769473\\
0.422	0.521700356811143\\
0.423	0.522868266004289\\
0.424	0.524035300623508\\
0.425	0.525201454940109\\
0.426	0.526366723222374\\
0.427	0.52753109973583\\
0.428	0.528694578743506\\
0.429	0.529857154506204\\
0.43	0.53101882128276\\
0.431	0.532179573330311\\
0.432	0.53333940490456\\
0.433	0.534498310260038\\
0.434	0.535656283650374\\
0.435	0.536813319328553\\
0.436	0.537969411547186\\
0.437	0.53912455455877\\
0.438	0.540278742615955\\
0.439	0.541431969971806\\
0.44	0.542584230880068\\
0.441	0.543735519595425\\
0.442	0.54488583037377\\
0.443	0.546035157472462\\
0.444	0.54718349515059\\
0.445	0.548330837669235\\
0.446	0.549477179291731\\
0.447	0.550622514283928\\
0.448	0.55176683691445\\
0.449	0.552910141454956\\
0.45	0.5540524221804\\
0.451	0.555193673369292\\
0.452	0.556333889303953\\
0.453	0.557473064270776\\
0.454	0.558611192560484\\
0.455	0.559748268468382\\
0.456	0.560884286294623\\
0.457	0.562019240344453\\
0.458	0.563153124928472\\
0.459	0.564285934362891\\
0.46	0.565417662969779\\
0.461	0.566548305077319\\
0.462	0.567677855020065\\
0.463	0.568806307139185\\
0.464	0.56993365578272\\
0.465	0.571059895305827\\
0.466	0.572185020071035\\
0.467	0.573309024448488\\
0.468	0.574431902816195\\
0.469	0.575553649560277\\
0.47	0.576674259075213\\
0.471	0.577793725764085\\
0.472	0.578912044038819\\
0.473	0.580029208320433\\
0.474	0.581145213039275\\
0.475	0.582260052635268\\
0.476	0.583373721558148\\
0.477	0.584486214267703\\
0.478	0.585597525234012\\
0.479	0.586707648937683\\
0.48	0.587816579870088\\
0.481	0.588924312533599\\
0.482	0.59003084144182\\
0.483	0.591136161119823\\
0.484	0.592240266104379\\
0.485	0.593343150944186\\
0.486	0.594444810200103\\
0.487	0.595545238445375\\
0.488	0.596644430265861\\
0.489	0.597742380260263\\
0.49	0.598839083040345\\
0.491	0.599934533231164\\
0.492	0.601028725471285\\
0.493	0.602121654413008\\
0.494	0.603213314722587\\
0.495	0.604303701080445\\
0.496	0.605392808181397\\
0.497	0.60648063073486\\
0.498	0.607567163465075\\
0.499	0.608652401111313\\
0.5	0.609736338428094\\
0.501	0.610818970185394\\
0.502	0.611900291168854\\
0.503	0.612980296179993\\
0.504	0.614058980036408\\
0.505	0.615136337571985\\
0.506	0.616212363637101\\
0.507	0.617287053098826\\
0.508	0.618360400841127\\
0.509	0.619432401765061\\
0.51	0.620503050788984\\
0.511	0.621572342848739\\
0.512	0.622640272897855\\
0.513	0.623706835907741\\
0.514	0.62477202686788\\
0.515	0.625835840786015\\
0.516	0.626898272688345\\
0.517	0.627959317619708\\
0.518	0.629018970643772\\
0.519	0.630077226843215\\
0.52	0.631134081319915\\
0.521	0.632189529195126\\
0.522	0.633243565609661\\
0.523	0.634296185724073\\
0.524	0.635347384718827\\
0.525	0.636397157794483\\
0.526	0.637445500171865\\
0.527	0.638492407092234\\
0.528	0.639537873817463\\
0.529	0.640581895630201\\
0.53	0.641624467834047\\
0.531	0.642665585753712\\
0.532	0.643705244735186\\
0.533	0.644743440145898\\
0.534	0.645780167374882\\
0.535	0.646815421832935\\
0.536	0.647849198952774\\
0.537	0.648881494189195\\
0.538	0.649912303019227\\
0.539	0.650941620942283\\
0.54	0.651969443480319\\
0.541	0.652995766177973\\
0.542	0.654020584602725\\
0.543	0.655043894345038\\
0.544	0.656065691018501\\
0.545	0.657085970259977\\
0.546	0.658104727729744\\
0.547	0.659121959111634\\
0.548	0.660137660113172\\
0.549	0.661151826465712\\
0.55	0.662164453924576\\
0.551	0.66317553826918\\
0.552	0.664185075303176\\
0.553	0.66519306085457\\
0.554	0.666199490775864\\
0.555	0.667204360944171\\
0.556	0.668207667261348\\
0.557	0.669209405654114\\
0.558	0.670209572074177\\
0.559	0.671208162498348\\
0.56	0.672205172928667\\
0.561	0.67320059939251\\
0.562	0.674194437942714\\
0.563	0.675186684657683\\
0.564	0.676177335641504\\
0.565	0.677166387024055\\
0.566	0.67815383496111\\
0.567	0.679139675634456\\
0.568	0.680123905251983\\
0.569	0.681106520047799\\
0.57	0.68208751628233\\
0.571	0.683066890242411\\
0.572	0.684044638241396\\
0.573	0.685020756619245\\
0.574	0.685995241742625\\
0.575	0.686968090005001\\
0.576	0.687939297826723\\
0.577	0.688908861655124\\
0.578	0.689876777964602\\
0.579	0.690843043256707\\
0.58	0.691807654060229\\
0.581	0.692770606931276\\
0.582	0.69373189845336\\
0.583	0.694691525237473\\
0.584	0.69564948392217\\
0.585	0.696605771173636\\
0.586	0.697560383685772\\
0.587	0.69851331818026\\
0.588	0.699464571406639\\
0.589	0.70041414014237\\
0.59	0.701362021192909\\
0.591	0.70230821139177\\
0.592	0.703252707600591\\
0.593	0.704195506709197\\
0.594	0.705136605635662\\
0.595	0.70607600132637\\
0.596	0.707013690756069\\
0.597	0.707949670927933\\
0.598	0.70888393887361\\
0.599	0.709816491653286\\
0.6	0.710747326355727\\
0.601	0.711676440098331\\
0.602	0.712603830027184\\
0.603	0.713529493317096\\
0.604	0.714453427171655\\
0.605	0.715375628823267\\
0.606	0.716296095533198\\
0.607	0.717214824591616\\
0.608	0.718131813317632\\
0.609	0.719047059059333\\
0.61	0.71996055919382\\
0.611	0.720872311127244\\
0.612	0.721782312294837\\
0.613	0.722690560160945\\
0.614	0.723597052219055\\
0.615	0.724501785991827\\
0.616	0.725404759031118\\
0.617	0.726305968918008\\
0.618	0.727205413262824\\
0.619	0.728103089705164\\
0.62	0.728998995913911\\
0.621	0.729893129587262\\
0.622	0.730785488452739\\
0.623	0.731676070267208\\
0.624	0.732564872816891\\
0.625	0.733451893917383\\
0.626	0.734337131413661\\
0.627	0.735220583180097\\
0.628	0.736102247120464\\
0.629	0.736982121167947\\
0.63	0.737860203285145\\
0.631	0.73873649146408\\
0.632	0.739610983726197\\
0.633	0.740483678122367\\
0.634	0.741354572732889\\
0.635	0.742223665667485\\
0.636	0.743090955065302\\
0.637	0.743956439094906\\
0.638	0.744820115954278\\
0.639	0.745681983870807\\
0.64	0.74654204110128\\
0.641	0.747400285931878\\
0.642	0.748256716678162\\
0.643	0.749111331685059\\
0.644	0.749964129326856\\
0.645	0.750815108007177\\
0.646	0.751664266158972\\
0.647	0.752511602244501\\
0.648	0.753357114755313\\
0.649	0.754200802212227\\
0.65	0.755042663165308\\
0.651	0.755882696193853\\
0.652	0.756720899906359\\
0.653	0.757557272940504\\
0.654	0.758391813963116\\
0.655	0.75922452167015\\
0.656	0.760055394786656\\
0.657	0.760884432066755\\
0.658	0.7617116322936\\
0.659	0.762536994279352\\
0.66	0.76336051686514\\
0.661	0.76418219892103\\
0.662	0.765002039345989\\
0.663	0.76582003706785\\
0.664	0.766636191043268\\
0.665	0.767450500257688\\
0.666	0.768262963725299\\
0.667	0.769073580488996\\
0.668	0.769882349620337\\
0.669	0.770689270219499\\
0.67	0.771494341415229\\
0.671	0.772297562364809\\
0.672	0.773098932253996\\
0.673	0.773898450296982\\
0.674	0.774696115736344\\
0.675	0.775491927842991\\
0.676	0.776285885916114\\
0.677	0.777077989283136\\
0.678	0.777868237299655\\
0.679	0.778656629349392\\
0.68	0.779443164844133\\
0.681	0.780227843223679\\
0.682	0.781010663955778\\
0.683	0.781791626536078\\
0.684	0.782570730488058\\
0.685	0.783347975362974\\
0.686	0.784123360739795\\
0.687	0.784896886225141\\
0.688	0.785668551453219\\
0.689	0.786438356085763\\
0.69	0.787206299811959\\
0.691	0.787972382348393\\
0.692	0.78873660343897\\
0.693	0.789498962854859\\
0.694	0.790259460394411\\
0.695	0.791018095883101\\
0.696	0.791774869173451\\
0.697	0.792529780144961\\
0.698	0.793282828704034\\
0.699	0.794034014783908\\
0.7	0.794783338344575\\
0.701	0.795530799372714\\
0.702	0.796276397881609\\
0.703	0.797020133911076\\
0.704	0.797762007527384\\
0.705	0.79850201882318\\
0.706	0.799240167917405\\
0.707	0.799976454955219\\
0.708	0.800710880107921\\
0.709	0.801443443572861\\
0.71	0.802174145573368\\
0.711	0.802902986358659\\
0.712	0.803629966203761\\
0.713	0.804355085409424\\
0.714	0.805078344302039\\
0.715	0.805799743233547\\
0.716	0.80651928258136\\
0.717	0.80723696274827\\
0.718	0.80795278416236\\
0.719	0.808666747276921\\
0.72	0.809378852570356\\
0.721	0.810089100546099\\
0.722	0.810797491732515\\
0.723	0.811504026682819\\
0.724	0.812208705974976\\
0.725	0.812911530211616\\
0.726	0.813612500019935\\
0.727	0.814311616051607\\
0.728	0.815008878982687\\
0.729	0.815704289513518\\
0.73	0.816397848368634\\
0.731	0.817089556296666\\
0.732	0.817779414070247\\
0.733	0.818467422485912\\
0.734	0.819153582364003\\
0.735	0.819837894548572\\
0.736	0.820520359907279\\
0.737	0.821200979331298\\
0.738	0.821879753735213\\
0.739	0.822556684056921\\
0.74	0.823231771257533\\
0.741	0.823905016321268\\
0.742	0.824576420255356\\
0.743	0.825245984089936\\
0.744	0.825913708877952\\
0.745	0.826579595695052\\
0.746	0.827243645639482\\
0.747	0.827905859831987\\
0.748	0.828566239415702\\
0.749	0.829224785556053\\
0.75	0.829881499440647\\
0.751	0.83053638227917\\
0.752	0.83118943530328\\
0.753	0.831840659766503\\
0.754	0.832490056944123\\
0.755	0.833137628133079\\
0.756	0.833783374651856\\
0.757	0.834427297840378\\
0.758	0.835069399059899\\
0.759	0.835709679692897\\
0.76	0.836348141142965\\
0.761	0.836984784834701\\
0.762	0.8376196122136\\
0.763	0.838252624745943\\
0.764	0.838883823918691\\
0.765	0.839513211239369\\
0.766	0.840140788235963\\
0.767	0.840766556456803\\
0.768	0.841390517470456\\
0.769	0.842012672865615\\
0.77	0.842633024250983\\
0.771	0.843251573255168\\
0.772	0.843868321526567\\
0.773	0.844483270733253\\
0.774	0.845096422562869\\
0.775	0.845707778722507\\
0.776	0.846317340938601\\
0.777	0.846925110956813\\
0.778	0.847531090541919\\
0.779	0.848135281477694\\
0.78	0.848737685566805\\
0.781	0.849338304630689\\
0.782	0.849937140509443\\
0.783	0.850534195061713\\
0.784	0.851129470164574\\
0.785	0.85172296771342\\
0.786	0.852314689621848\\
0.787	0.852904637821543\\
0.788	0.853492814262164\\
0.789	0.854079220911229\\
0.79	0.854663859753999\\
0.791	0.855246732793365\\
0.792	0.855827842049733\\
0.793	0.856407189560903\\
0.794	0.856984777381965\\
0.795	0.857560607585169\\
0.796	0.858134682259823\\
0.797	0.858707003512169\\
0.798	0.85927757346527\\
0.799	0.859846394258896\\
0.8	0.860413468049403\\
0.801	0.860978797009624\\
0.802	0.861542383328749\\
0.803	0.862104229212208\\
0.804	0.862664336881559\\
0.805	0.86322270857437\\
0.806	0.863779346544102\\
0.807	0.864334253059994\\
0.808	0.86488743040695\\
0.809	0.865438880885416\\
0.81	0.865988606811272\\
0.811	0.86653661051571\\
0.812	0.86708289434512\\
0.813	0.867627460660978\\
0.814	0.868170311839723\\
0.815	0.868711450272646\\
0.816	0.869250878365774\\
0.817	0.86978859853975\\
0.818	0.870324613229726\\
0.819	0.870858924885237\\
0.82	0.871391535970091\\
0.821	0.871922448962256\\
0.822	0.872451666353739\\
0.823	0.872979190650472\\
0.824	0.8735050243722\\
0.825	0.874029170052361\\
0.826	0.874551630237977\\
0.827	0.875072407489532\\
0.828	0.875591504380861\\
0.829	0.876108923499038\\
0.83	0.876624667444253\\
0.831	0.877138738829705\\
0.832	0.877651140281488\\
0.833	0.878161874438467\\
0.834	0.878670943952177\\
0.835	0.879178351486699\\
0.836	0.879684099718549\\
0.837	0.880188191336567\\
0.838	0.8806906290418\\
0.839	0.881191415547391\\
0.84	0.881690553578462\\
0.841	0.882188045872005\\
0.842	0.882683895176767\\
0.843	0.883178104253138\\
0.844	0.883670675873037\\
0.845	0.8841616128198\\
0.846	0.88465091788807\\
0.847	0.885138593883681\\
0.848	0.88562464362355\\
0.849	0.886109069935563\\
0.85	0.886591875658463\\
0.851	0.887073063641741\\
0.852	0.887552636745523\\
0.853	0.888030597840461\\
0.854	0.888506949807619\\
0.855	0.888981695538368\\
0.856	0.889454837934269\\
0.857	0.889926379906969\\
0.858	0.890396324378088\\
0.859	0.89086467427911\\
0.86	0.891331432551276\\
0.861	0.89179660214547\\
0.862	0.892260186022116\\
0.863	0.892722187151065\\
0.864	0.893182608511489\\
0.865	0.893641453091773\\
0.866	0.894098723889406\\
0.867	0.894554423910874\\
0.868	0.895008556171554\\
0.869	0.895461123695604\\
0.87	0.895912129515861\\
0.871	0.896361576673728\\
0.872	0.896809468219076\\
0.873	0.89725580721013\\
0.874	0.89770059671337\\
0.875	0.898143839803422\\
0.876	0.898585539562952\\
0.877	0.899025699082565\\
0.878	0.8994643214607\\
0.879	0.899901409803523\\
0.88	0.900336967224824\\
0.881	0.900770996845916\\
0.882	0.901203501795529\\
0.883	0.901634485209709\\
0.884	0.902063950231714\\
0.885	0.902491900011913\\
0.886	0.902918337707683\\
0.887	0.903343266483306\\
0.888	0.903766689509873\\
0.889	0.904188609965177\\
0.89	0.904609031033615\\
0.891	0.905027955906088\\
0.892	0.9054453877799\\
0.893	0.905861329858659\\
0.894	0.906275785352176\\
0.895	0.90668875747637\\
0.896	0.907100249453165\\
0.897	0.907510264510395\\
0.898	0.907918805881702\\
0.899	0.908325876806443\\
0.9	0.90873148052959\\
0.901	0.909135620301632\\
0.902	0.909538299378484\\
0.903	0.909939521021383\\
0.904	0.910339288496797\\
0.905	0.910737605076331\\
0.906	0.911134474036626\\
0.907	0.91152989865927\\
0.908	0.911923882230699\\
0.909	0.912316428042108\\
0.91	0.912707539389352\\
0.911	0.913097219572856\\
0.912	0.913485471897522\\
0.913	0.913872299672635\\
0.914	0.914257706211771\\
0.915	0.914641694832706\\
0.916	0.915024268857325\\
0.917	0.915405431611529\\
0.918	0.915785186425146\\
0.919	0.91616353663184\\
0.92	0.916540485569022\\
0.921	0.916916036577758\\
0.922	0.917290193002684\\
0.923	0.917662958191912\\
0.924	0.918034335496946\\
0.925	0.918404328272594\\
0.926	0.918772939876875\\
0.927	0.919140173670939\\
0.928	0.919506033018974\\
0.929	0.919870521288126\\
0.93	0.920233641848406\\
0.931	0.920595398072609\\
0.932	0.920955793336228\\
0.933	0.921314831017368\\
0.934	0.921672514496663\\
0.935	0.92202884715719\\
0.936	0.922383832384388\\
0.937	0.92273747356597\\
0.938	0.923089774091849\\
0.939	0.923440737354047\\
0.94	0.923790366746613\\
0.941	0.924138665665551\\
0.942	0.924485637508727\\
0.943	0.924831285675795\\
0.944	0.925175613568115\\
0.945	0.925518624588674\\
0.946	0.925860322142003\\
0.947	0.926200709634103\\
0.948	0.92653979047236\\
0.949	0.926877568065474\\
0.95	0.927214045823375\\
0.951	0.927549227157147\\
0.952	0.927883115478952\\
0.953	0.928215714201954\\
0.954	0.928547026740239\\
0.955	0.928877056508744\\
0.956	0.929205806923176\\
0.957	0.929533281399943\\
0.958	0.929859483356075\\
0.959	0.930184416209152\\
0.96	0.930508083377226\\
0.961	0.930830488278754\\
0.962	0.931151634332522\\
0.963	0.931471524957569\\
0.964	0.931790163573122\\
0.965	0.932107553598517\\
0.966	0.932423698453132\\
0.967	0.932738601556317\\
0.968	0.933052266327318\\
0.969	0.933364696185212\\
0.97	0.933675894548837\\
0.971	0.933985864836719\\
0.972	0.934294610467007\\
0.973	0.934602134857403\\
0.974	0.934908441425093\\
0.975	0.935213533586683\\
0.976	0.935517414758127\\
0.977	0.935820088354663\\
0.978	0.936121557790745\\
0.979	0.936421826479982\\
0.98	0.936720897835065\\
0.981	0.937018775267706\\
0.982	0.937315462188574\\
0.983	0.937610962007231\\
0.984	0.937905278132061\\
0.985	0.938198413970218\\
0.986	0.938490372927556\\
0.987	0.938781158408564\\
0.988	0.939070773816311\\
0.989	0.939359222552379\\
0.99	0.939646508016803\\
0.991	0.939932633608011\\
0.992	0.940217602722761\\
0.993	0.940501418756083\\
0.994	0.940784085101218\\
0.995	0.94106560514956\\
0.996	0.941345982290596\\
0.997	0.941625219911846\\
0.998	0.94190332139881\\
0.999	0.942180290134904\\
1	0.942456129501405\\
};
\addlegendentry{$B\!=\!1$, an.}

\addplot [only marks, mark=o, mark options={solid, draw=color0}]
  table[row sep=crcr]{%
0	0\\
0.05	0.0625386933497471\\
0.1	0.125007286706949\\
0.15	0.187529280058472\\
0.2	0.249916773424297\\
0.25	0.312333666786996\\
0.3	0.374469460179587\\
0.35	0.435828753654749\\
0.4	0.495916547265121\\
0.45	0.554124241075419\\
0.5	0.60981963515287\\
0.55	0.66233772956819\\
0.6	0.710866124407767\\
0.65	0.755089719705109\\
0.7	0.794924315469169\\
0.75	0.830031511735933\\
0.8	0.860558508489746\\
0.85	0.886709105708939\\
0.9	0.908741803366021\\
0.95	0.927242601398679\\
1	0.942460299780456\\
};
\addlegendentry{$B\!=\!1$, sim.};

\addplot [color=color2, semithick]
  table[row sep=crcr]{%
0	0\\
0.001	0.00146202404256973\\
0.002	0.00292771923053854\\
0.003	0.00439707740449596\\
0.004	0.00587009036182688\\
0.005	0.00734674984458334\\
0.006	0.0088270475278251\\
0.007	0.0103109750084178\\
0.008	0.0117985237942778\\
0.009	0.0132896852940529\\
0.01	0.0147844508072287\\
0.011	0.0162828115146504\\
0.012	0.0177847584694489\\
0.013	0.019290282588363\\
0.014	0.0207993746434468\\
0.015	0.0223120252541527\\
0.016	0.0238282248797818\\
0.017	0.0253479638122911\\
0.018	0.0268712321694496\\
0.019	0.0283980198883342\\
0.02	0.0299283167191565\\
0.021	0.0314621122194123\\
0.022	0.0329993957483457\\
0.023	0.034540156461719\\
0.024	0.0360843833068816\\
0.025	0.0376320650181286\\
0.026	0.0391831901123428\\
0.027	0.0407377468849122\\
0.028	0.0422957234059145\\
0.029	0.0438571075165638\\
0.03	0.0454218868259103\\
0.031	0.0469900487077866\\
0.032	0.0485615802979951\\
0.033	0.0501364684917275\\
0.034	0.0517146999412129\\
0.035	0.0532962610535851\\
0.036	0.054881137988965\\
0.037	0.0564693166587514\\
0.038	0.0580607827241134\\
0.039	0.0596555215946804\\
0.04	0.0612535184274218\\
0.041	0.0628547581257123\\
0.042	0.0644592253385766\\
0.043	0.0660669044601092\\
0.044	0.0676777796290619\\
0.045	0.0692918347285961\\
0.046	0.0709090533861937\\
0.047	0.0725294189737215\\
0.048	0.0741529146076454\\
0.049	0.0757795231493881\\
0.05	0.0774092272058272\\
0.051	0.0790420091299278\\
0.052	0.0806778510215066\\
0.053	0.0823167347281217\\
0.054	0.0839586418460852\\
0.055	0.0856035537215933\\
0.056	0.0872514514519708\\
0.057	0.0889023158870257\\
0.058	0.090556127630509\\
0.059	0.0922128670416787\\
0.06	0.0938725142369603\\
0.061	0.0955350490917045\\
0.062	0.0972004512420343\\
0.063	0.0988687000867819\\
0.064	0.100539774789509\\
0.065	0.10221365428061\\
0.066	0.103890317259492\\
0.067	0.105569742196829\\
0.068	0.10725190733689\\
0.069	0.108936790699936\\
0.07	0.110624370084682\\
0.071	0.112314623070821\\
0.072	0.114007527021612\\
0.073	0.115703059086518\\
0.074	0.11740119620391\\
0.075	0.119101915103816\\
0.076	0.120805192310718\\
0.077	0.122511004146402\\
0.078	0.124219326732849\\
0.079	0.125930135995171\\
0.08	0.127643407664586\\
0.081	0.129359117281428\\
0.082	0.131077240198198\\
0.083	0.132797751582647\\
0.084	0.134520626420887\\
0.085	0.136245839520537\\
0.086	0.13797336551389\\
0.087	0.139703178861115\\
0.088	0.141435253853471\\
0.089	0.143169564616553\\
0.09	0.144906085113552\\
0.091	0.146644789148537\\
0.092	0.148385650369751\\
0.093	0.150128642272923\\
0.094	0.151873738204595\\
0.095	0.153620911365456\\
0.096	0.155370134813697\\
0.097	0.157121381468357\\
0.098	0.1588746241127\\
0.099	0.160629835397573\\
0.1	0.162386987844789\\
0.101	0.164146053850505\\
0.102	0.165907005688598\\
0.103	0.167669815514049\\
0.104	0.169434455366327\\
0.105	0.171200897172763\\
0.106	0.172969112751933\\
0.107	0.174739073817026\\
0.108	0.176510751979217\\
0.109	0.178284118751027\\
0.11	0.180059145549679\\
0.111	0.181835803700447\\
0.112	0.183614064439998\\
0.113	0.185393898919715\\
0.114	0.187175278209022\\
0.115	0.188958173298692\\
0.116	0.190742555104139\\
0.117	0.192528394468702\\
0.118	0.194315662166915\\
0.119	0.19610432890776\\
0.12	0.197894365337908\\
0.121	0.19968574204494\\
0.122	0.201478429560554\\
0.123	0.203272398363756\\
0.124	0.205067618884027\\
0.125	0.206864061504481\\
0.126	0.208661696564998\\
0.127	0.210460494365334\\
0.128	0.212260425168219\\
0.129	0.214061459202429\\
0.13	0.21586356666584\\
0.131	0.217666717728455\\
0.132	0.219470882535416\\
0.133	0.221276031209988\\
0.134	0.223082133856522\\
0.135	0.224889160563397\\
0.136	0.226697081405932\\
0.137	0.228505866449282\\
0.138	0.230315485751303\\
0.139	0.232125909365395\\
0.14	0.23393710734332\\
0.141	0.235749049737996\\
0.142	0.23756170660626\\
0.143	0.239375048011612\\
0.144	0.241189044026928\\
0.145	0.243003664737149\\
0.146	0.244818880241942\\
0.147	0.246634660658336\\
0.148	0.248450976123328\\
0.149	0.250267796796463\\
0.15	0.252085092862392\\
0.151	0.253902834533392\\
0.152	0.255720992051866\\
0.153	0.257539535692816\\
0.154	0.259358435766279\\
0.155	0.261177662619748\\
0.156	0.262997186640555\\
0.157	0.264816978258227\\
0.158	0.266637007946819\\
0.159	0.268457246227213\\
0.16	0.270277663669394\\
0.161	0.272098230894687\\
0.162	0.273918918577982\\
0.163	0.275739697449915\\
0.164	0.277560538299028\\
0.165	0.279381411973899\\
0.166	0.281202289385246\\
0.167	0.283023141507996\\
0.168	0.284843939383331\\
0.169	0.286664654120705\\
0.17	0.288485256899828\\
0.171	0.290305718972628\\
0.172	0.292126011665181\\
0.173	0.293946106379609\\
0.174	0.295765974595957\\
0.175	0.297585587874039\\
0.176	0.29940491785525\\
0.177	0.301223936264361\\
0.178	0.303042614911275\\
0.179	0.304860925692761\\
0.18	0.306678840594159\\
0.181	0.308496331691059\\
0.182	0.310313371150944\\
0.183	0.312129931234821\\
0.184	0.313945984298804\\
0.185	0.31576150279569\\
0.186	0.317576459276496\\
0.187	0.319390826391966\\
0.188	0.321204576894063\\
0.189	0.323017683637424\\
0.19	0.324830119580794\\
0.191	0.326641857788426\\
0.192	0.328452871431465\\
0.193	0.330263133789297\\
0.194	0.332072618250876\\
0.195	0.333881298316023\\
0.196	0.335689147596702\\
0.197	0.337496139818265\\
0.198	0.339302248820679\\
0.199	0.34110744855972\\
0.2	0.342911713108145\\
0.201	0.344715016656843\\
0.202	0.346517333515951\\
0.203	0.348318638115959\\
0.204	0.350118905008774\\
0.205	0.351918108868777\\
0.206	0.353716224493842\\
0.207	0.355513226806338\\
0.208	0.357309090854105\\
0.209	0.359103791811409\\
0.21	0.360897304979868\\
0.211	0.362689605789359\\
0.212	0.364480669798906\\
0.213	0.366270472697531\\
0.214	0.368058990305101\\
0.215	0.369846198573135\\
0.216	0.371632073585602\\
0.217	0.373416591559691\\
0.218	0.375199728846556\\
0.219	0.376981461932047\\
0.22	0.378761767437413\\
0.221	0.380540622119989\\
0.222	0.382318002873853\\
0.223	0.384093886730475\\
0.224	0.385868250859336\\
0.225	0.387641072568525\\
0.226	0.389412329305325\\
0.227	0.391181998656769\\
0.228	0.392950058350184\\
0.229	0.394716486253707\\
0.23	0.396481260376794\\
0.231	0.398244358870693\\
0.232	0.400005760028911\\
0.233	0.40176544228766\\
0.234	0.403523384226277\\
0.235	0.405279564567634\\
0.236	0.407033962178528\\
0.237	0.408786556070045\\
0.238	0.410537325397919\\
0.239	0.412286249462861\\
0.24	0.414033307710882\\
0.241	0.415778479733587\\
0.242	0.417521745268461\\
0.243	0.419263084199134\\
0.244	0.42100247655563\\
0.245	0.422739902514599\\
0.246	0.424475342399536\\
0.247	0.426208776680976\\
0.248	0.427940185976682\\
0.249	0.429669551051815\\
0.25	0.431396852819081\\
0.251	0.433122072338877\\
0.252	0.434845190819403\\
0.253	0.43656618961678\\
0.254	0.438285050235137\\
0.255	0.44000175432669\\
0.256	0.441716283691806\\
0.257	0.443428620279054\\
0.258	0.44513874618524\\
0.259	0.446846643655427\\
0.26	0.448552295082949\\
0.261	0.450255683009397\\
0.262	0.45195679012461\\
0.263	0.453655599266635\\
0.264	0.455352093421692\\
0.265	0.457046255724107\\
0.266	0.458738069456251\\
0.267	0.460427518048454\\
0.268	0.46211458507891\\
0.269	0.463799254273575\\
0.27	0.465481509506046\\
0.271	0.467161334797432\\
0.272	0.468838714316216\\
0.273	0.4705136323781\\
0.274	0.47218607344584\\
0.275	0.47385602212908\\
0.276	0.475523463184156\\
0.277	0.477188381513911\\
0.278	0.478850762167482\\
0.279	0.480510590340086\\
0.28	0.482167851372796\\
0.281	0.4838225307523\\
0.282	0.485474614110662\\
0.283	0.487124087225058\\
0.284	0.48877093601752\\
0.285	0.490415146554655\\
0.286	0.492056705047364\\
0.287	0.493695597850549\\
0.288	0.495331811462815\\
0.289	0.496965332526155\\
0.29	0.498596147825637\\
0.291	0.500224244289072\\
0.292	0.501849608986684\\
0.293	0.503472229130765\\
0.294	0.505092092075322\\
0.295	0.506709185315723\\
0.296	0.508323496488327\\
0.297	0.509935013370112\\
0.298	0.511543723878293\\
0.299	0.513149616069935\\
0.3	0.514752678141557\\
0.301	0.516352898428731\\
0.302	0.517950265405669\\
0.303	0.519544767684814\\
0.304	0.521136394016413\\
0.305	0.522725133288088\\
0.306	0.524310974524406\\
0.307	0.525893906886433\\
0.308	0.527473919671292\\
0.309	0.529051002311705\\
0.31	0.530625144375539\\
0.311	0.532196335565342\\
0.312	0.53376456571787\\
0.313	0.535329824803614\\
0.314	0.536892102926322\\
0.315	0.538451390322511\\
0.316	0.540007677360978\\
0.317	0.541560954542307\\
0.318	0.543111212498364\\
0.319	0.544658441991798\\
0.32	0.54620263391553\\
0.321	0.547743779292238\\
0.322	0.549281869273843\\
0.323	0.550816895140984\\
0.324	0.552348848302493\\
0.325	0.553877720294866\\
0.326	0.55540350278173\\
0.327	0.556926187553301\\
0.328	0.558445766525848\\
0.329	0.559962231741145\\
0.33	0.561475575365927\\
0.331	0.562985789691331\\
0.332	0.564492867132349\\
0.333	0.565996800227267\\
0.334	0.567497581637102\\
0.335	0.568995204145041\\
0.336	0.570489660655871\\
0.337	0.571980944195416\\
0.338	0.573469047909956\\
0.339	0.574953965065658\\
0.34	0.576435689047998\\
0.341	0.577914213361178\\
0.342	0.579389531627548\\
0.343	0.580861637587018\\
0.344	0.582330525096477\\
0.345	0.583796188129198\\
0.346	0.58525862077425\\
0.347	0.586717817235907\\
0.348	0.588173771833054\\
0.349	0.589626478998589\\
0.35	0.591075933278824\\
0.351	0.592522129332891\\
0.352	0.593965061932137\\
0.353	0.595404725959523\\
0.354	0.596841116409022\\
0.355	0.598274228385012\\
0.356	0.599704057101671\\
0.357	0.601130597882371\\
0.358	0.602553846159068\\
0.359	0.603973797471693\\
0.36	0.605390447467544\\
0.361	0.606803791900674\\
0.362	0.608213826631278\\
0.363	0.609620547625083\\
0.364	0.611023950952732\\
0.365	0.612424032789173\\
0.366	0.613820789413044\\
0.367	0.615214217206058\\
0.368	0.616604312652388\\
0.369	0.617991072338052\\
0.37	0.619374492950297\\
0.371	0.620754571276982\\
0.372	0.622131304205965\\
0.373	0.623504688724485\\
0.374	0.624874721918542\\
0.375	0.62624140097229\\
0.376	0.627604723167412\\
0.377	0.628964685882507\\
0.378	0.630321286592475\\
0.379	0.631674522867902\\
0.38	0.633024392374441\\
0.381	0.634370892872199\\
0.382	0.635714022215126\\
0.383	0.637053778350391\\
0.384	0.638390159317779\\
0.385	0.639723163249071\\
0.386	0.641052788367432\\
0.387	0.6423790329868\\
0.388	0.643701895511276\\
0.389	0.645021374434508\\
0.39	0.646337468339086\\
0.391	0.647650175895929\\
0.392	0.648959495863679\\
0.393	0.650265427088092\\
0.394	0.65156796850143\\
0.395	0.652867119121859\\
0.396	0.654162878052838\\
0.397	0.65545524448252\\
0.398	0.656744217683147\\
0.399	0.65802979701045\\
0.4	0.659311981903046\\
0.401	0.660590771881837\\
0.402	0.661866166549418\\
0.403	0.663138165589473\\
0.404	0.664406768766183\\
0.405	0.665671975923629\\
0.406	0.666933786985202\\
0.407	0.668192201953006\\
0.408	0.669447220907273\\
0.409	0.67069884400577\\
0.41	0.671947071483212\\
0.411	0.673191903650677\\
0.412	0.67443334089502\\
0.413	0.67567138367829\\
0.414	0.676906032537149\\
0.415	0.678137288082291\\
0.416	0.679365150997861\\
0.417	0.680589622040887\\
0.418	0.681810702040692\\
0.419	0.683028391898331\\
0.42	0.684242692586014\\
0.421	0.685453605146536\\
0.422	0.686661130692711\\
0.423	0.687865270406803\\
0.424	0.689066025539962\\
0.425	0.690263397411662\\
0.426	0.691457387409137\\
0.427	0.692647996986824\\
0.428	0.693835227665806\\
0.429	0.695019081033255\\
0.43	0.696199558741875\\
0.431	0.697376662509359\\
0.432	0.698550394117831\\
0.433	0.699720755413301\\
0.434	0.700887748305119\\
0.435	0.702051374765433\\
0.436	0.703211636828643\\
0.437	0.704368536590864\\
0.438	0.705522076209388\\
0.439	0.706672257902148\\
0.44	0.707819083947183\\
0.441	0.708962556682109\\
0.442	0.710102678503584\\
0.443	0.71123945186679\\
0.444	0.712372879284897\\
0.445	0.713502963328547\\
0.446	0.71462970662533\\
0.447	0.715753111859267\\
0.448	0.716873181770292\\
0.449	0.717989919153735\\
0.45	0.719103326859815\\
0.451	0.720213407793125\\
0.452	0.721320164912128\\
0.453	0.722423601228648\\
0.454	0.723523719807366\\
0.455	0.724620523765323\\
0.456	0.725714016271418\\
0.457	0.726804200545909\\
0.458	0.727891079859922\\
0.459	0.72897465753496\\
0.46	0.730054936942406\\
0.461	0.731131921503042\\
0.462	0.732205614686563\\
0.463	0.733276020011088\\
0.464	0.734343141042685\\
0.465	0.735406981394891\\
0.466	0.736467544728235\\
0.467	0.737524834749762\\
0.468	0.738578855212565\\
0.469	0.739629609915314\\
0.47	0.740677102701788\\
0.471	0.741721337460412\\
0.472	0.742762318123792\\
0.473	0.743800048668258\\
0.474	0.744834533113406\\
0.475	0.745865775521638\\
0.476	0.746893779997714\\
0.477	0.7479185506883\\
0.478	0.748940091781518\\
0.479	0.749958407506501\\
0.48	0.750973502132951\\
0.481	0.751985379970691\\
0.482	0.752994045369237\\
0.483	0.75399950271735\\
0.484	0.75500175644261\\
0.485	0.756000811010977\\
0.486	0.756996670926369\\
0.487	0.757989340730227\\
0.488	0.758978825001096\\
0.489	0.759965128354199\\
0.49	0.760948255441016\\
0.491	0.761928210948871\\
0.492	0.762904999600512\\
0.493	0.763878626153695\\
0.494	0.764849095400782\\
0.495	0.765816412168325\\
0.496	0.766780581316661\\
0.497	0.767741607739511\\
0.498	0.768699496363574\\
0.499	0.769654252148131\\
0.5	0.770605880084649\\
0.501	0.771643856041959\\
0.502	0.772678160850265\\
0.503	0.773708802651133\\
0.504	0.774735789601291\\
0.505	0.775759129871486\\
0.506	0.776778831645373\\
0.507	0.777794903118449\\
0.508	0.778807352497024\\
0.509	0.779816187997224\\
0.51	0.780821417844042\\
0.511	0.781823050270414\\
0.512	0.782821093516332\\
0.513	0.783815555827996\\
0.514	0.784806445456989\\
0.515	0.785793770659495\\
0.516	0.786777539695537\\
0.517	0.787757760828252\\
0.518	0.788734442323193\\
0.519	0.789707592447661\\
0.52	0.790677219470058\\
0.521	0.791643331659278\\
0.522	0.792605937284114\\
0.523	0.793565044612692\\
0.524	0.794520661911937\\
0.525	0.79547279744705\\
0.526	0.796421459481023\\
0.527	0.797366656274159\\
0.528	0.798308396083633\\
0.529	0.799246687163056\\
0.53	0.800181537762071\\
0.531	0.801112956125968\\
0.532	0.802040950495308\\
0.533	0.802965529105582\\
0.534	0.803886700186871\\
0.535	0.804804471963537\\
0.536	0.805718852653921\\
0.537	0.806629850470065\\
0.538	0.807537473617446\\
0.539	0.80844173029472\\
0.54	0.809342628693495\\
0.541	0.810240176998103\\
0.542	0.811134383385395\\
0.543	0.812025256024545\\
0.544	0.812912803076872\\
0.545	0.813797032695665\\
0.546	0.814677953026032\\
0.547	0.81555557220475\\
0.548	0.816429898360134\\
0.549	0.817300939611908\\
0.55	0.818168704071099\\
0.551	0.819033199839926\\
0.552	0.819894435011711\\
0.553	0.820752417670793\\
0.554	0.821607155892452\\
0.555	0.822458657742839\\
0.556	0.823306931278923\\
0.557	0.824151984548434\\
0.558	0.824993825589821\\
0.559	0.825832462432216\\
0.56	0.826667903095404\\
0.561	0.827500155589799\\
0.562	0.828329227916427\\
0.563	0.829155128066919\\
0.564	0.829977864023501\\
0.565	0.830797443758996\\
0.566	0.831613875236832\\
0.567	0.832427166411049\\
0.568	0.83323732522632\\
0.569	0.834044359617965\\
0.57	0.834848277511978\\
0.571	0.835649086825056\\
0.572	0.836446795464631\\
0.573	0.837241411328904\\
0.574	0.838032942306888\\
0.575	0.838821396278447\\
0.576	0.839606781114341\\
0.577	0.840389104676278\\
0.578	0.841168374816964\\
0.579	0.841944599380156\\
0.58	0.842717786200713\\
0.581	0.843487943104664\\
0.582	0.844255077909262\\
0.583	0.845019198423045\\
0.584	0.845780312445901\\
0.585	0.846538427769135\\
0.586	0.847293552175532\\
0.587	0.848045693439429\\
0.588	0.848794859326778\\
0.589	0.849541057595223\\
0.59	0.850284295994165\\
0.591	0.851024582264836\\
0.592	0.851761924140371\\
0.593	0.85249632934588\\
0.594	0.853227805598525\\
0.595	0.853956360607585\\
0.596	0.854682002074538\\
0.597	0.855404737693132\\
0.598	0.856124575149457\\
0.599	0.856841522122021\\
0.6	0.857555586281825\\
0.601	0.85826677529243\\
0.602	0.858975096810037\\
0.603	0.859680558483559\\
0.604	0.860383167954687\\
0.605	0.861082932857969\\
0.606	0.861779860820878\\
0.607	0.862473959463883\\
0.608	0.863165236400516\\
0.609	0.863853699237447\\
0.61	0.864539355574544\\
0.611	0.865222213004949\\
0.612	0.865902279115136\\
0.613	0.866579561484984\\
0.614	0.867254067687833\\
0.615	0.867925805290555\\
0.616	0.868594781853609\\
0.617	0.869261004931109\\
0.618	0.869924482070876\\
0.619	0.870585220814502\\
0.62	0.871243228697405\\
0.621	0.871898513248883\\
0.622	0.872551081992171\\
0.623	0.873200942444494\\
0.624	0.873848102117116\\
0.625	0.874492568515393\\
0.626	0.87513434913882\\
0.627	0.875773451481078\\
0.628	0.87640988303008\\
0.629	0.877043651268018\\
0.63	0.877674763671399\\
0.631	0.878303227711094\\
0.632	0.878929050852372\\
0.633	0.879552240554939\\
0.634	0.880172804272977\\
0.635	0.880790749455174\\
0.636	0.881406083544764\\
0.637	0.882018813979551\\
0.638	0.882628948191944\\
0.639	0.883236493608983\\
0.64	0.883841457652368\\
0.641	0.884443847738479\\
0.642	0.885043671278406\\
0.643	0.885640935677967\\
0.644	0.886235648337726\\
0.645	0.886827816653018\\
0.646	0.887417448013958\\
0.647	0.888004549805463\\
0.648	0.88858912940726\\
0.649	0.889171194193903\\
0.65	0.889750751534778\\
0.651	0.890327808794116\\
0.652	0.890902373330998\\
0.653	0.891474452499361\\
0.654	0.892044053648002\\
0.655	0.89261118412058\\
0.656	0.893175851255615\\
0.657	0.893738062386491\\
0.658	0.89429782484145\\
0.659	0.89485514594359\\
0.66	0.895410033010857\\
0.661	0.895962493356042\\
0.662	0.896512534286769\\
0.663	0.897060163105486\\
0.664	0.897605387109453\\
0.665	0.89814821359073\\
0.666	0.898688649836163\\
0.667	0.899226703127364\\
0.668	0.899762380740699\\
0.669	0.900295689947267\\
0.67	0.900826638012876\\
0.671	0.90135523219803\\
0.672	0.901881479757898\\
0.673	0.902405387942294\\
0.674	0.902926963995648\\
0.675	0.903446215156985\\
0.676	0.903963148659889\\
0.677	0.904477771732481\\
0.678	0.904990091597382\\
0.679	0.905500115471686\\
0.68	0.906007850566923\\
0.681	0.906513304089026\\
0.682	0.907016483238296\\
0.683	0.907517395209365\\
0.684	0.908016047191156\\
0.685	0.908512446366848\\
0.686	0.909006599913831\\
0.687	0.90949851500367\\
0.688	0.909988198802056\\
0.689	0.91047565846877\\
0.69	0.910960901157632\\
0.691	0.911443934016461\\
0.692	0.911924764187024\\
0.693	0.912403398804992\\
0.694	0.912879844999889\\
0.695	0.913354109895046\\
0.696	0.913826200607545\\
0.697	0.914296124248176\\
0.698	0.914763887921377\\
0.699	0.915229498725188\\
0.7	0.915692963751191\\
0.701	0.916154290084461\\
0.702	0.916613484803507\\
0.703	0.917070554980217\\
0.704	0.917525507679803\\
0.705	0.917978349960741\\
0.706	0.918429088874712\\
0.707	0.918877731466548\\
0.708	0.919324284774167\\
0.709	0.919768755828515\\
0.71	0.920211151653504\\
0.711	0.920651479265953\\
0.712	0.921089745675524\\
0.713	0.921525957884658\\
0.714	0.921960122888514\\
0.715	0.922392247674904\\
0.716	0.92282233922423\\
0.717	0.923250404509416\\
0.718	0.923676450495846\\
0.719	0.924100484141299\\
0.72	0.924522512395877\\
0.721	0.924942542201943\\
0.722	0.925360580494056\\
0.723	0.925776634198897\\
0.724	0.926190710235206\\
0.725	0.926602815513711\\
0.726	0.927012956937064\\
0.727	0.927421141399765\\
0.728	0.9278273757881\\
0.729	0.928231666980067\\
0.73	0.928634021845307\\
0.731	0.929034447245034\\
0.732	0.929432950031969\\
0.733	0.929829537050261\\
0.734	0.930224215135424\\
0.735	0.930616991114263\\
0.736	0.931007871804802\\
0.737	0.931396864016216\\
0.738	0.931783974548757\\
0.739	0.932169210193682\\
0.74	0.932552577733186\\
0.741	0.932934083940323\\
0.742	0.933313735578942\\
0.743	0.933691539403609\\
0.744	0.934067502159541\\
0.745	0.934441630582526\\
0.746	0.93481393139886\\
0.747	0.93518441132527\\
0.748	0.935553077068843\\
0.749	0.935919935326953\\
0.75	0.936284992787194\\
0.751	0.9366482561273\\
0.752	0.937009732015081\\
0.753	0.937369427108348\\
0.754	0.93772734805484\\
0.755	0.938083501492156\\
0.756	0.938437894047681\\
0.757	0.938790532338515\\
0.758	0.939141422971403\\
0.759	0.939490572542665\\
0.76	0.939837987638121\\
0.761	0.940183674833025\\
0.762	0.940527640691992\\
0.763	0.940869891768928\\
0.764	0.941210434606962\\
0.765	0.941549275738373\\
0.766	0.941886421684522\\
0.767	0.942221878955784\\
0.768	0.942555654051478\\
0.769	0.942887753459794\\
0.77	0.943218183657733\\
0.771	0.94354695111103\\
0.772	0.943874062274093\\
0.773	0.94419952358993\\
0.774	0.944523341490085\\
0.775	0.944845522394567\\
0.776	0.945166072711792\\
0.777	0.945484998838504\\
0.778	0.94580230715972\\
0.779	0.946118004048657\\
0.78	0.946432095866672\\
0.781	0.946744588963192\\
0.782	0.947055489675653\\
0.783	0.947364804329436\\
0.784	0.947672539237799\\
0.785	0.947978700701818\\
0.786	0.948283295010323\\
0.787	0.948586328439834\\
0.788	0.9488878072545\\
0.789	0.949187737706035\\
0.79	0.949486126033662\\
0.791	0.949782978464045\\
0.792	0.950078301211236\\
0.793	0.950372100476608\\
0.794	0.9506643824488\\
0.795	0.950955153303657\\
0.796	0.951244419204171\\
0.797	0.951532186300422\\
0.798	0.951818460729525\\
0.799	0.952103248615564\\
0.8	0.952386556069545\\
0.801	0.952668389189334\\
0.802	0.952948754059602\\
0.803	0.953227656751774\\
0.804	0.953505103323967\\
0.805	0.953781099820944\\
0.806	0.954055652274054\\
0.807	0.954328766701184\\
0.808	0.954600449106701\\
0.809	0.954870705481406\\
0.81	0.955139541802479\\
0.811	0.955406964033427\\
0.812	0.955672978124039\\
0.813	0.955937590010329\\
0.814	0.956200805614493\\
0.815	0.956462630844857\\
0.816	0.956723071595831\\
0.817	0.956982133747857\\
0.818	0.957239823167368\\
0.819	0.957496145706738\\
0.82	0.957751107204237\\
0.821	0.958004713483985\\
0.822	0.958256970355908\\
0.823	0.958507883615694\\
0.824	0.95875745904475\\
0.825	0.959005702410157\\
0.826	0.95925261946463\\
0.827	0.959498215946475\\
0.828	0.959742497579546\\
0.829	0.959985470073208\\
0.83	0.960227139122296\\
0.831	0.960467510407073\\
0.832	0.960706589593193\\
0.833	0.960944382331664\\
0.834	0.961180894258809\\
0.835	0.961416130996227\\
0.836	0.96165009815076\\
0.837	0.961882801314455\\
0.838	0.96211424606453\\
0.839	0.962344437963339\\
0.84	0.962573382558335\\
0.841	0.962801085382043\\
0.842	0.96302755195202\\
0.843	0.963252787770826\\
0.844	0.963476798325995\\
0.845	0.963699589089999\\
0.846	0.963921165520219\\
0.847	0.964141533058918\\
0.848	0.964360697133208\\
0.849	0.964578663155024\\
0.85	0.964795436521092\\
0.851	0.965011022612908\\
0.852	0.965225426796705\\
0.853	0.96543865442343\\
0.854	0.965650710828716\\
0.855	0.96586160133286\\
0.856	0.966071331240796\\
0.857	0.966279905842072\\
0.858	0.966487330410827\\
0.859	0.966693610205767\\
0.86	0.966898750470144\\
0.861	0.967102756431733\\
0.862	0.967305633302816\\
0.863	0.967507386280153\\
0.864	0.967708020544971\\
0.865	0.967907541262938\\
0.866	0.968105953584148\\
0.867	0.968303262643104\\
0.868	0.968499473558696\\
0.869	0.968694591434189\\
0.87	0.968888621357204\\
0.871	0.969081568399702\\
0.872	0.969273437617971\\
0.873	0.96946423405261\\
0.874	0.969653962728513\\
0.875	0.969842628654861\\
0.876	0.970030236825104\\
0.877	0.970216792216951\\
0.878	0.970402299792356\\
0.879	0.970586764497511\\
0.88	0.970770191262833\\
0.881	0.970952585002951\\
0.882	0.971133950616703\\
0.883	0.971314292987121\\
0.884	0.971493616981425\\
0.885	0.971671927451016\\
0.886	0.971849229231467\\
0.887	0.972025527142518\\
0.888	0.972200825988066\\
0.889	0.972375130556166\\
0.89	0.972548445619018\\
0.891	0.972720775932968\\
0.892	0.972892126238502\\
0.893	0.973062501260242\\
0.894	0.973231905706941\\
0.895	0.973400344271487\\
0.896	0.973567821630893\\
0.897	0.973734342446301\\
0.898	0.973899911362978\\
0.899	0.974064533010317\\
0.9	0.974228212001837\\
0.901	0.974390952935182\\
0.902	0.974552760392124\\
0.903	0.974713638938562\\
0.904	0.974873593124527\\
0.905	0.975032627484182\\
0.906	0.975190746535825\\
0.907	0.975347954781897\\
0.908	0.975504256708977\\
0.909	0.975659656787796\\
0.91	0.975814159473234\\
0.911	0.975967769204331\\
0.912	0.976120490404292\\
0.913	0.976272327480487\\
0.914	0.976423284824468\\
0.915	0.976573366811967\\
0.916	0.97672257780291\\
0.917	0.976870922141421\\
0.918	0.977018404155832\\
0.919	0.977165028158694\\
0.92	0.977310798446783\\
0.921	0.977455719301112\\
0.922	0.97759979498694\\
0.923	0.977743029753785\\
0.924	0.977885427835433\\
0.925	0.978026993449949\\
0.926	0.978167730799692\\
0.927	0.978307644071326\\
0.928	0.97844673743583\\
0.929	0.978585015048518\\
0.93	0.978722481049046\\
0.931	0.978859139561428\\
0.932	0.978994994694053\\
0.933	0.979130050539697\\
0.934	0.97926431117554\\
0.935	0.97939778066318\\
0.936	0.979530463048651\\
0.937	0.979662362362438\\
0.938	0.979793482619495\\
0.939	0.979923827819261\\
0.94	0.980053401945678\\
0.941	0.980182208967209\\
0.942	0.980310252836857\\
0.943	0.980437537492183\\
0.944	0.980564066855324\\
0.945	0.980689844833017\\
0.946	0.98081487531661\\
0.947	0.980939162182092\\
0.948	0.981062709290106\\
0.949	0.981185520485974\\
0.95	0.981307599599717\\
0.951	0.981428950446075\\
0.952	0.981549576824532\\
0.953	0.981669482519335\\
0.954	0.981788671299517\\
0.955	0.981907146918921\\
0.956	0.982024913116224\\
0.957	0.982141973614958\\
0.958	0.982258332123535\\
0.959	0.982373992335268\\
0.96	0.982488957928404\\
0.961	0.982603232566137\\
0.962	0.982716819896643\\
0.963	0.982829723553098\\
0.964	0.982941947153708\\
0.965	0.983053494301734\\
0.966	0.983164368585516\\
0.967	0.983274573578503\\
0.968	0.983384112839274\\
0.969	0.983492989911573\\
0.97	0.983601208324328\\
0.971	0.983708771591685\\
0.972	0.983815683213032\\
0.973	0.983921946673028\\
0.974	0.984027565441631\\
0.975	0.984132542974128\\
0.976	0.984236882711161\\
0.977	0.984340588078761\\
0.978	0.98444366248837\\
0.979	0.984546109336877\\
0.98	0.984647932006645\\
0.981	0.984749133865541\\
0.982	0.984849718266968\\
0.983	0.984949688549891\\
0.984	0.985049048038875\\
0.985	0.985147800044107\\
0.986	0.985245947861437\\
0.987	0.9853434947724\\
0.988	0.985440444044253\\
0.989	0.985536798930007\\
0.99	0.985632562668457\\
0.991	0.985727738484214\\
0.992	0.985822329587739\\
0.993	0.985916339175373\\
0.994	0.986009770429376\\
0.995	0.986102626517951\\
0.996	0.986194910595284\\
0.997	0.986286625801575\\
0.998	0.986377775263072\\
0.999	0.986468362092103\\
1	0.986558389387114\\
};
\addlegendentry{$B\!=\!2$, an.};

\addplot [only marks, mark=triangle, mark options={solid, draw=color2}]
  table[row sep=crcr]{%
0	0\\
0.05	0.0774062921346236\\
0.1	0.162333983504986\\
0.15	0.252029074390925\\
0.2	0.342838565163628\\
0.25	0.431339056170953\\
0.3	0.514671147703446\\
0.35	0.5910290399446\\
0.4	0.659248433012719\\
0.45	0.719072026933948\\
0.5	0.77057922170022\\
0.55	0.818074616874138\\
0.6	0.857484912869595\\
0.65	0.889758309590244\\
0.7	0.915649406959408\\
0.75	0.936221004869095\\
0.8	0.952317803233474\\
0.85	0.964769901968197\\
0.9	0.974207201009258\\
0.95	0.981291300289431\\
1	0.986528599757261\\
};
\addlegendentry{$B\!=\!2$, sim.};

\addplot [color=color4, semithick]
  table[row sep=crcr]{%
0	0\\
0.001	0.00232982281262379\\
0.002	0.00466893546801058\\
0.003	0.00701708649465293\\
0.004	0.00937402798078625\\
0.005	0.0117395155293716\\
0.006	0.0141133082136305\\
0.007	0.0164951685331254\\
0.008	0.0188848623703788\\
0.009	0.0212821589480253\\
0.01	0.0236868307864884\\
0.011	0.0260986536621782\\
0.012	0.0285174065662018\\
0.013	0.0309428716635806\\
0.014	0.033374834252969\\
0.015	0.0358130827268674\\
0.016	0.0382574085323249\\
0.017	0.0407076061321243\\
0.018	0.0431634729664442\\
0.019	0.0456248094149933\\
0.02	0.0480914187596091\\
0.021	0.0505631071473175\\
0.022	0.0530396835538463\\
0.023	0.0555209597475881\\
0.024	0.0580067502540056\\
0.025	0.0604968723204767\\
0.026	0.06299114588157\\
0.027	0.0654893935247501\\
0.028	0.0679914404565035\\
0.029	0.0704971144688824\\
0.03	0.0730062459064604\\
0.031	0.0755186676336955\\
0.032	0.0780342150026944\\
0.033	0.0805527258213753\\
0.034	0.0830740403220217\\
0.035	0.0855980011302248\\
0.036	0.0881244532342083\\
0.037	0.0906532439545317\\
0.038	0.0931842229141669\\
0.039	0.0957172420089438\\
0.04	0.0982521553783609\\
0.041	0.100788819376756\\
0.042	0.103327092544831\\
0.043	0.105866835581531\\
0.044	0.108407911316269\\
0.045	0.110950184681493\\
0.046	0.113493522685588\\
0.047	0.116037794386126\\
0.048	0.118582870863427\\
0.049	0.121128625194464\\
0.05	0.123674932427078\\
0.051	0.12622166955452\\
0.052	0.128768715490299\\
0.053	0.131315951043354\\
0.054	0.133863258893515\\
0.055	0.136410523567286\\
0.056	0.138957631413909\\
0.057	0.141504470581742\\
0.058	0.144050930994914\\
0.059	0.14659690433028\\
0.06	0.14914228399465\\
0.061	0.151686965102312\\
0.062	0.154230844452823\\
0.063	0.156773820509079\\
0.064	0.159315793375657\\
0.065	0.161856664777424\\
0.066	0.16439633803841\\
0.067	0.166934718060944\\
0.068	0.169471711305046\\
0.069	0.172007225768079\\
0.07	0.174541170964646\\
0.071	0.177073457906746\\
0.072	0.179603999084161\\
0.073	0.182132708445102\\
0.074	0.184659501377083\\
0.075	0.187184294688041\\
0.076	0.189707006587681\\
0.077	0.192227556669059\\
0.078	0.194745865890389\\
0.079	0.197261856557084\\
0.08	0.199775452304003\\
0.081	0.202286578077939\\
0.082	0.204795160120307\\
0.083	0.207301125950056\\
0.084	0.209804404346791\\
0.085	0.212304925334102\\
0.086	0.214802620163106\\
0.087	0.217297421296183\\
0.088	0.219789262390926\\
0.089	0.222278078284284\\
0.09	0.224763804976897\\
0.091	0.227246379617637\\
0.092	0.229725740488333\\
0.093	0.232201826988685\\
0.094	0.234674579621372\\
0.095	0.237143939977341\\
0.096	0.239609850721277\\
0.097	0.242072255577258\\
0.098	0.244531099314582\\
0.099	0.246986327733781\\
0.1	0.249437887652798\\
0.101	0.251885726893341\\
0.102	0.254329794267404\\
0.103	0.256770039563965\\
0.104	0.259206413535833\\
0.105	0.261638867886676\\
0.106	0.264067355258197\\
0.107	0.266491829217479\\
0.108	0.268912244244484\\
0.109	0.271328555719703\\
0.11	0.273740719911971\\
0.111	0.276148693966424\\
0.112	0.278552435892608\\
0.113	0.280951904552743\\
0.114	0.283347059650121\\
0.115	0.285737861717663\\
0.116	0.288124272106608\\
0.117	0.290506252975344\\
0.118	0.292883767278387\\
0.119	0.295256778755488\\
0.12	0.29762525192088\\
0.121	0.299989152052659\\
0.122	0.302348445182298\\
0.123	0.304703098084292\\
0.124	0.307053078265931\\
0.125	0.309398353957201\\
0.126	0.311738894100814\\
0.127	0.314074668342361\\
0.128	0.316405647020584\\
0.129	0.31873180115778\\
0.13	0.321053102450311\\
0.131	0.323369523259247\\
0.132	0.325681036601116\\
0.133	0.327987616138776\\
0.134	0.330289236172395\\
0.135	0.332585871630553\\
0.136	0.334877498061446\\
0.137	0.337164091624205\\
0.138	0.339445629080327\\
0.139	0.341722087785208\\
0.14	0.343993445679781\\
0.141	0.346259681282269\\
0.142	0.34852077368003\\
0.143	0.350776702521509\\
0.144	0.353027448008293\\
0.145	0.355272990887266\\
0.146	0.357513312442856\\
0.147	0.35974839448939\\
0.148	0.361978219363534\\
0.149	0.364202769916838\\
0.15	0.366422029508367\\
0.151	0.368635981997432\\
0.152	0.370844611736405\\
0.153	0.373047903563633\\
0.154	0.375245842796431\\
0.155	0.377438415224176\\
0.156	0.379625607101475\\
0.157	0.381807405141429\\
0.158	0.383983796508978\\
0.159	0.38615476881433\\
0.16	0.388320310106475\\
0.161	0.390480408866777\\
0.162	0.392635054002654\\
0.163	0.39478423484133\\
0.164	0.396927941123671\\
0.165	0.399066162998097\\
0.166	0.401198891014576\\
0.167	0.403326116118685\\
0.168	0.405447829645752\\
0.169	0.407564023315077\\
0.17	0.409674689224214\\
0.171	0.411779819843338\\
0.172	0.413879408009676\\
0.173	0.415973446922012\\
0.174	0.418061930135259\\
0.175	0.420144851555106\\
0.176	0.422222205432725\\
0.177	0.424293986359552\\
0.178	0.426360189262132\\
0.179	0.428420809397029\\
0.18	0.430475842345802\\
0.181	0.432525284010048\\
0.182	0.434569130606499\\
0.183	0.436607378662193\\
0.184	0.438640025009702\\
0.185	0.440667066782416\\
0.186	0.442688501409899\\
0.187	0.444704326613291\\
0.188	0.446714540400779\\
0.189	0.448719141063123\\
0.19	0.450718127169239\\
0.191	0.452711497561835\\
0.192	0.454699251353115\\
0.193	0.456681387920522\\
0.194	0.458657906902548\\
0.195	0.460628808194593\\
0.196	0.46259409194488\\
0.197	0.464553758550418\\
0.198	0.466507808653022\\
0.199	0.468456243135383\\
0.2	0.470399063117187\\
0.201	0.472336269951286\\
0.202	0.474267865219917\\
0.203	0.476193850730974\\
0.204	0.478114228514321\\
0.205	0.48002900081816\\
0.206	0.481938170105446\\
0.207	0.483841739050339\\
0.208	0.485739710534714\\
0.209	0.48763208764471\\
0.21	0.489518873667327\\
0.211	0.491400072087065\\
0.212	0.493275686582604\\
0.213	0.495145721023538\\
0.214	0.497010179467139\\
0.215	0.498869066155172\\
0.216	0.500722385510748\\
0.217	0.502570142135218\\
0.218	0.50441234080511\\
0.219	0.506248986469105\\
0.22	0.508080084245053\\
0.221	0.509905639417026\\
0.222	0.511725657432415\\
0.223	0.513540143899058\\
0.224	0.515349104582416\\
0.225	0.517152545402773\\
0.226	0.518950472432485\\
0.227	0.520742891893262\\
0.228	0.522529810153479\\
0.229	0.524311233725534\\
0.23	0.526087169263233\\
0.231	0.527857623559214\\
0.232	0.5296226035424\\
0.233	0.531382116275492\\
0.234	0.533136168952495\\
0.235	0.534884768896271\\
0.236	0.536627923556129\\
0.237	0.538365640505452\\
0.238	0.540097927439343\\
0.239	0.541824792172318\\
0.24	0.543546242636016\\
0.241	0.545262286876951\\
0.242	0.546972933054286\\
0.243	0.548678189437642\\
0.244	0.550378064404935\\
0.245	0.552072566440243\\
0.246	0.553761704131698\\
0.247	0.555445486169413\\
0.248	0.557123921343433\\
0.249	0.558797018541715\\
0.25	0.560464786748133\\
0.251	0.562127235040519\\
0.252	0.563784372588852\\
0.253	0.565436208653772\\
0.254	0.567082752585225\\
0.255	0.568724013821104\\
0.256	0.570360001885907\\
0.257	0.571990726389374\\
0.258	0.57361619702514\\
0.259	0.575236423569389\\
0.26	0.576851415879498\\
0.261	0.578461183892698\\
0.262	0.580065737624726\\
0.263	0.581665087168483\\
0.264	0.5832592426927\\
0.265	0.5848482144406\\
0.266	0.586432012728564\\
0.267	0.588010647944809\\
0.268	0.58958413054806\\
0.269	0.591152471066231\\
0.27	0.592715680095112\\
0.271	0.594273768297059\\
0.272	0.595826746399688\\
0.273	0.597374625194576\\
0.274	0.598917415535968\\
0.275	0.600455128339488\\
0.276	0.601987774580857\\
0.277	0.603515365294619\\
0.278	0.605037911572869\\
0.279	0.606555424563995\\
0.28	0.608067915471414\\
0.281	0.609575395552332\\
0.282	0.611077876116496\\
0.283	0.612575368524966\\
0.284	0.614067884188879\\
0.285	0.61555543456824\\
0.286	0.617038031170704\\
0.287	0.618515685550374\\
0.288	0.619988409306609\\
0.289	0.621456214082834\\
0.29	0.622919111565361\\
0.291	0.624377113482222\\
0.292	0.625830231602005\\
0.293	0.627278477732704\\
0.294	0.628721863720572\\
0.295	0.630160401448989\\
0.296	0.631594102837337\\
0.297	0.63302297983988\\
0.298	0.634447044444659\\
0.299	0.635866308672396\\
0.3	0.637280784575401\\
0.301	0.638690484236498\\
0.302	0.640095419767952\\
0.303	0.641495603310412\\
0.304	0.642891047031859\\
0.305	0.644281763126565\\
0.306	0.64566776381407\\
0.307	0.647049061338149\\
0.308	0.648425667965814\\
0.309	0.649797595986305\\
0.31	0.651164857710104\\
0.311	0.652527465467953\\
0.312	0.653885431609883\\
0.313	0.655238768504257\\
0.314	0.656587488536815\\
0.315	0.65793160410974\\
0.316	0.659271127640723\\
0.317	0.660606071562048\\
0.318	0.66193644831968\\
0.319	0.663262270372367\\
0.32	0.664583550190755\\
0.321	0.665900300256502\\
0.322	0.667212533061417\\
0.323	0.668520261106599\\
0.324	0.66982349690159\\
0.325	0.67112225296354\\
0.326	0.672416541816377\\
0.327	0.673706375989991\\
0.328	0.674991768019429\\
0.329	0.676272730444098\\
0.33	0.677549275806981\\
0.331	0.678821416653857\\
0.332	0.68008916553254\\
0.333	0.68135253499212\\
0.334	0.682611537582222\\
0.335	0.683866185852265\\
0.336	0.685116492350744\\
0.337	0.68636246962451\\
0.338	0.687604130218065\\
0.339	0.68884148667287\\
0.34	0.690074551526659\\
0.341	0.691303337312761\\
0.342	0.692527856559441\\
0.343	0.693748121789238\\
0.344	0.694964145518322\\
0.345	0.696175940255859\\
0.346	0.697383518503386\\
0.347	0.69858689275419\\
0.348	0.699786075492704\\
0.349	0.700981079193911\\
0.35	0.702171916322755\\
0.351	0.70335859933356\\
0.352	0.704541140669465\\
0.353	0.705719552761863\\
0.354	0.70689384802985\\
0.355	0.708064038879683\\
0.356	0.709230137704253\\
0.357	0.710392156882554\\
0.358	0.711550108779179\\
0.359	0.712704005743806\\
0.36	0.71385386011071\\
0.361	0.714999684198272\\
0.362	0.7161414903085\\
0.363	0.717279290726563\\
0.364	0.718413097720329\\
0.365	0.719542923539911\\
0.366	0.720668780417229\\
0.367	0.721790680565567\\
0.368	0.722908636179155\\
0.369	0.724022659432746\\
0.37	0.725132762481206\\
0.371	0.726238957459114\\
0.372	0.727341256480369\\
0.373	0.728439671637803\\
0.374	0.729534215002805\\
0.375	0.730624898624951\\
0.376	0.731711734531643\\
0.377	0.732794734727752\\
0.378	0.73387391119528\\
0.379	0.734949275893012\\
0.38	0.736020840756193\\
0.381	0.737088617696199\\
0.382	0.738152618600228\\
0.383	0.739212855330983\\
0.384	0.740269339726378\\
0.385	0.741322083599242\\
0.386	0.742371098737032\\
0.387	0.743416396901552\\
0.388	0.744457989828683\\
0.389	0.745495889228117\\
0.39	0.746530106783097\\
0.391	0.747560654150163\\
0.392	0.748587542958913\\
0.393	0.749610784811759\\
0.394	0.750630391283695\\
0.395	0.751646373922076\\
0.396	0.752658744246393\\
0.397	0.753667513748064\\
0.398	0.754672693890227\\
0.399	0.755674296107539\\
0.4	0.756672331805982\\
0.401	0.757666812362673\\
0.402	0.758657749125687\\
0.403	0.759645153413875\\
0.404	0.760629036516697\\
0.405	0.761609409694056\\
0.406	0.76258628417614\\
0.407	0.763559671163268\\
0.408	0.764529581825743\\
0.409	0.765496027303708\\
0.41	0.76645901870701\\
0.411	0.767418567115071\\
0.412	0.768374683576758\\
0.413	0.769327379110263\\
0.414	0.770276664702988\\
0.415	0.771222551311434\\
0.416	0.772165049861094\\
0.417	0.773104171246352\\
0.418	0.77403992633039\\
0.419	0.774972325945092\\
0.42	0.775901380890961\\
0.421	0.776827101937032\\
0.422	0.777749499820804\\
0.423	0.778668585248156\\
0.424	0.779584368893287\\
0.425	0.780496861398646\\
0.426	0.781406073374876\\
0.427	0.782312015400759\\
0.428	0.78321469802316\\
0.429	0.784114131756984\\
0.43	0.785010327085132\\
0.431	0.78590329445846\\
0.432	0.786793044295745\\
0.433	0.787679586983655\\
0.434	0.788562932876718\\
0.435	0.789443092297301\\
0.436	0.790320075535589\\
0.437	0.791193892849566\\
0.438	0.792064554465007\\
0.439	0.792932070575462\\
0.44	0.793796451342257\\
0.441	0.794657706894484\\
0.442	0.795515847329008\\
0.443	0.796370882710465\\
0.444	0.797222823071273\\
0.445	0.798071678411641\\
0.446	0.798917458699582\\
0.447	0.799760173870929\\
0.448	0.800599833829354\\
0.449	0.80143644844639\\
0.45	0.802270027561458\\
0.451	0.803100580981893\\
0.452	0.803928118482972\\
0.453	0.804752649807953\\
0.454	0.805574184668106\\
0.455	0.806392732742753\\
0.456	0.807208303679308\\
0.457	0.808020907093324\\
0.458	0.808830552568535\\
0.459	0.809637249656903\\
0.46	0.810441007878674\\
0.461	0.811241836722426\\
0.462	0.812039745645128\\
0.463	0.812834744072193\\
0.464	0.81362684139754\\
0.465	0.814416046983656\\
0.466	0.815202370161656\\
0.467	0.815985820231353\\
0.468	0.816766406461324\\
0.469	0.817544138088977\\
0.47	0.818319024320625\\
0.471	0.819091074331556\\
0.472	0.819860297266113\\
0.473	0.820626702237766\\
0.474	0.821390298329189\\
0.475	0.822151094592345\\
0.476	0.822909100048564\\
0.477	0.823664323688626\\
0.478	0.824416774472846\\
0.479	0.825166461331161\\
0.48	0.825913393163215\\
0.481	0.82665757883845\\
0.482	0.827399027196195\\
0.483	0.828137747045757\\
0.484	0.828873747166515\\
0.485	0.829607036308012\\
0.486	0.830337623190054\\
0.487	0.831065516502801\\
0.488	0.831790724906868\\
0.489	0.832513257033422\\
0.49	0.833233121484284\\
0.491	0.833950326832024\\
0.492	0.83466488162007\\
0.493	0.835376794362805\\
0.494	0.836086073545671\\
0.495	0.836792727625277\\
0.496	0.837496765029499\\
0.497	0.838198194157589\\
0.498	0.838897023380284\\
0.499	0.839593261039907\\
0.5	0.840286915450482\\
0.501	0.840977995846936\\
0.502	0.841666515179814\\
0.503	0.842352487176916\\
0.504	0.843035925383362\\
0.505	0.84371684316402\\
0.506	0.844395253705926\\
0.507	0.845071170020682\\
0.508	0.84574460494684\\
0.509	0.84641557115226\\
0.51	0.847084081136461\\
0.511	0.847750147232945\\
0.512	0.848413781611509\\
0.513	0.849074996280533\\
0.514	0.849733803089256\\
0.515	0.850390213730026\\
0.516	0.851044239740538\\
0.517	0.851695892506048\\
0.518	0.852345183261575\\
0.519	0.852992123094076\\
0.52	0.853636722944607\\
0.521	0.854278993610462\\
0.522	0.854918945747299\\
0.523	0.855556589871239\\
0.524	0.856191936360951\\
0.525	0.856824995459714\\
0.526	0.857455777277468\\
0.527	0.858084291792832\\
0.528	0.858710548855115\\
0.529	0.859334558186304\\
0.53	0.85995632938303\\
0.531	0.860575871918516\\
0.532	0.861193195144509\\
0.533	0.861808308293189\\
0.534	0.86242122047906\\
0.535	0.863031940700821\\
0.536	0.863640477843219\\
0.537	0.864246840678881\\
0.538	0.864851037870134\\
0.539	0.865453077970789\\
0.54	0.866052969427928\\
0.541	0.866650720583656\\
0.542	0.867246339676836\\
0.543	0.867839834844813\\
0.544	0.868431214125112\\
0.545	0.869020485457119\\
0.546	0.869607656683744\\
0.547	0.870192735553063\\
0.548	0.870775729719945\\
0.549	0.871356646747658\\
0.55	0.871935494109456\\
0.551	0.872512279190149\\
0.552	0.873087009287654\\
0.553	0.87365969161453\\
0.554	0.874230333299488\\
0.555	0.874798941388891\\
0.556	0.875365522848234\\
0.557	0.875930084563599\\
0.558	0.876492633343102\\
0.559	0.877053175918316\\
0.56	0.877611718945682\\
0.561	0.878168269007892\\
0.562	0.878722832615268\\
0.563	0.87927541620711\\
0.564	0.879826026153042\\
0.565	0.880374668754324\\
0.566	0.88092135024516\\
0.567	0.881466076793986\\
0.568	0.882008854504733\\
0.569	0.882549689418086\\
0.57	0.883088587512717\\
0.571	0.883625554706508\\
0.572	0.884160596857748\\
0.573	0.884693719766328\\
0.574	0.885224929174902\\
0.575	0.885754230770053\\
0.576	0.886281630183423\\
0.577	0.886807132992838\\
0.578	0.887330744723419\\
0.579	0.887852470848669\\
0.58	0.888372316791551\\
0.581	0.888890287925549\\
0.582	0.889406389575714\\
0.583	0.889920627019692\\
0.584	0.890433005488743\\
0.585	0.890943530168739\\
0.586	0.891452206201152\\
0.587	0.891959038684022\\
0.588	0.892464032672918\\
0.589	0.892967193181875\\
0.59	0.893468525184331\\
0.591	0.893968033614029\\
0.592	0.894465723365928\\
0.593	0.894961599297082\\
0.594	0.895455666227516\\
0.595	0.895947928941085\\
0.596	0.896438392186315\\
0.597	0.896927060677241\\
0.598	0.897413939094221\\
0.599	0.897899032084745\\
0.6	0.898382344264224\\
0.601	0.898863880216772\\
0.602	0.899343644495973\\
0.603	0.899821641625636\\
0.604	0.900297876100532\\
0.605	0.900772352387131\\
0.606	0.901245074924314\\
0.607	0.901716048124078\\
0.608	0.902185276372234\\
0.609	0.902652764029081\\
0.61	0.903118515430083\\
0.611	0.90358253488652\\
0.612	0.904044826686139\\
0.613	0.904505395093787\\
0.614	0.904964244352035\\
0.615	0.905421378681793\\
0.616	0.905876802282906\\
0.617	0.90633051933475\\
0.618	0.906782533996808\\
0.619	0.907232850409244\\
0.62	0.907681472693456\\
0.621	0.908128404952627\\
0.622	0.908573651272265\\
0.623	0.909017215720726\\
0.624	0.909459102349737\\
0.625	0.909899315194899\\
0.626	0.910337858276187\\
0.627	0.910774735598441\\
0.628	0.911209951151838\\
0.629	0.911643508912366\\
0.63	0.912075412842286\\
0.631	0.912505666890574\\
0.632	0.91293427499337\\
0.633	0.913361241074408\\
0.634	0.913786569045437\\
0.635	0.914210262806641\\
0.636	0.914632326247037\\
0.637	0.915052763244881\\
0.638	0.915471577668048\\
0.639	0.915888773374419\\
0.64	0.916304354212251\\
0.641	0.916718324020541\\
0.642	0.917130686629378\\
0.643	0.917541445860298\\
0.644	0.917950605526619\\
0.645	0.918358169433776\\
0.646	0.91876414137964\\
0.647	0.919168525154846\\
0.648	0.919571324543089\\
0.649	0.919972543321439\\
0.65	0.920372185260626\\
0.651	0.920770254125335\\
0.652	0.921166753674483\\
0.653	0.921561687661493\\
0.654	0.921955059834564\\
0.655	0.922346873936929\\
0.656	0.922737133707106\\
0.657	0.923125842879152\\
0.658	0.923513005182896\\
0.659	0.92389862434418\\
0.66	0.92428270408508\\
0.661	0.924665248124135\\
0.662	0.925046260176557\\
0.663	0.925425743954443\\
0.664	0.925803703166977\\
0.665	0.92618014152063\\
0.666	0.926555062719353\\
0.667	0.926928470464757\\
0.668	0.927300368456302\\
0.669	0.927670760391467\\
0.67	0.928039649965922\\
0.671	0.928407040873692\\
0.672	0.928772936807316\\
0.673	0.929137341458001\\
0.674	0.929500258515774\\
0.675	0.92986169166962\\
0.676	0.930221644607628\\
0.677	0.93058012101712\\
0.678	0.930937124584784\\
0.679	0.931292658996799\\
0.68	0.931646727938949\\
0.681	0.931999335096748\\
0.682	0.932350484155544\\
0.683	0.932700178800631\\
0.684	0.933048422717347\\
0.685	0.933395219591175\\
0.686	0.933740573107837\\
0.687	0.934084486953383\\
0.688	0.934426964814278\\
0.689	0.934768010377484\\
0.69	0.935107627330537\\
0.691	0.935445819361621\\
0.692	0.935782590159642\\
0.693	0.936117943414292\\
0.694	0.936451882816112\\
0.695	0.936784412056553\\
0.696	0.937115534828033\\
0.697	0.937445254823986\\
0.698	0.937773575738917\\
0.699	0.938100501268443\\
0.7	0.93842603510934\\
0.701	0.938750180959579\\
0.702	0.939072942518366\\
0.703	0.939394323486173\\
0.704	0.93971432756477\\
0.705	0.940032958457254\\
0.706	0.940350219868068\\
0.707	0.940666115503029\\
0.708	0.940980649069347\\
0.709	0.941293824275636\\
0.71	0.941605644831933\\
0.711	0.941916114449706\\
0.712	0.942225236841867\\
0.713	0.942533015722771\\
0.714	0.942839454808226\\
0.715	0.943144557815492\\
0.716	0.943448328463281\\
0.717	0.943750770471749\\
0.718	0.944051887562496\\
0.719	0.944351683458558\\
0.72	0.944650161884392\\
0.721	0.94494732656587\\
0.722	0.945243181230259\\
0.723	0.945537729606211\\
0.724	0.94583097542374\\
0.725	0.946122922414204\\
0.726	0.946413574310284\\
0.727	0.946702934845959\\
0.728	0.946991007756482\\
0.729	0.94727779677835\\
0.73	0.947563305649277\\
0.731	0.947847538108166\\
0.732	0.948130497895072\\
0.733	0.948412188751171\\
0.734	0.948692614418726\\
0.735	0.948971778641045\\
0.736	0.949249685162451\\
0.737	0.949526337728235\\
0.738	0.949801740084619\\
0.739	0.950075895978712\\
0.74	0.950348809158468\\
0.741	0.95062048337264\\
0.742	0.950890922370734\\
0.743	0.951160129902961\\
0.744	0.951428109720191\\
0.745	0.951694865573902\\
0.746	0.951960401216128\\
0.747	0.952224720399409\\
0.748	0.952487826876737\\
0.749	0.952749724401506\\
0.75	0.953010416727452\\
0.751	0.953327026628022\\
0.752	0.953641988127977\\
0.753	0.953955302684817\\
0.754	0.954266971890241\\
0.755	0.954576997467328\\
0.756	0.954885381267765\\
0.757	0.955192125269123\\
0.758	0.95549723157216\\
0.759	0.955800702398179\\
0.76	0.956102540086421\\
0.761	0.956402747091496\\
0.762	0.956701325980857\\
0.763	0.956998279432311\\
0.764	0.957293610231568\\
0.765	0.95758732126983\\
0.766	0.957879415541415\\
0.767	0.958169896141419\\
0.768	0.958458766263413\\
0.769	0.958746029197178\\
0.77	0.959031688326474\\
0.771	0.959315747126845\\
0.772	0.959598209163456\\
0.773	0.959879078088964\\
0.774	0.960158357641429\\
0.775	0.960436051642248\\
0.776	0.960712163994126\\
0.777	0.960986698679086\\
0.778	0.961259659756497\\
0.779	0.961531051361143\\
0.78	0.961800877701324\\
0.781	0.962069143056976\\
0.782	0.962335851777836\\
0.783	0.962601008281625\\
0.784	0.962864617052267\\
0.785	0.963126682638132\\
0.786	0.963387209650311\\
0.787	0.963646202760917\\
0.788	0.963903666701412\\
0.789	0.96415960626097\\
0.79	0.964414026284851\\
0.791	0.964666931672818\\
0.792	0.964918327377569\\
0.793	0.9651682184032\\
0.794	0.96541660980369\\
0.795	0.965663506681415\\
0.796	0.965908914185685\\
0.797	0.9661528375113\\
0.798	0.966395281897142\\
0.799	0.966636252624777\\
0.8	0.966875755017091\\
0.801	0.967113794436945\\
0.802	0.967350376285847\\
0.803	0.96758550600266\\
0.804	0.967819189062318\\
0.805	0.968051430974571\\
0.806	0.968282237282753\\
0.807	0.968511613562562\\
0.808	0.968739565420873\\
0.809	0.968966098494566\\
0.81	0.969191218449366\\
0.811	0.96941493097872\\
0.812	0.969637241802679\\
0.813	0.969858156666806\\
0.814	0.970077681341104\\
0.815	0.970295821618957\\
0.816	0.970512583316098\\
0.817	0.970727972269585\\
0.818	0.970941994336809\\
0.819	0.971154655394501\\
0.82	0.971365961337777\\
0.821	0.971575918079184\\
0.822	0.971784531547772\\
0.823	0.97199180768818\\
0.824	0.972197752459738\\
0.825	0.972402371835588\\
0.826	0.972605671801815\\
0.827	0.972807658356604\\
0.828	0.973008337509401\\
0.829	0.973207715280098\\
0.83	0.973405797698231\\
0.831	0.973602590802187\\
0.832	0.97379810063844\\
0.833	0.973992333260781\\
0.834	0.974185294729584\\
0.835	0.974376991111068\\
0.836	0.974567428476585\\
0.837	0.974756612901917\\
0.838	0.974944550466585\\
0.839	0.975131247253173\\
0.84	0.975316709346668\\
0.841	0.975500942833805\\
0.842	0.975683953802436\\
0.843	0.9758657483409\\
0.844	0.976046332537413\\
0.845	0.976225712479467\\
0.846	0.976403894253242\\
0.847	0.976580883943029\\
0.848	0.976756687630664\\
0.849	0.976931311394978\\
0.85	0.977104761311251\\
0.851	0.977277043450682\\
0.852	0.97744816387987\\
0.853	0.977618128660302\\
0.854	0.977786943847856\\
0.855	0.977954615492313\\
0.856	0.978121149636875\\
0.857	0.978286552317703\\
0.858	0.978450829563454\\
0.859	0.978613987394833\\
0.86	0.978776031824156\\
0.861	0.978936968854924\\
0.862	0.979096804481394\\
0.863	0.979255544688178\\
0.864	0.979413195449836\\
0.865	0.979569762730487\\
0.866	0.979725252483421\\
0.867	0.979879670650728\\
0.868	0.980033023162931\\
0.869	0.980185315938622\\
0.87	0.980336554884124\\
0.871	0.980486745893137\\
0.872	0.980635894846412\\
0.873	0.980784007611422\\
0.874	0.980931090042046\\
0.875	0.981077147978256\\
0.876	0.981222187245817\\
0.877	0.98136621365599\\
0.878	0.981509233005244\\
0.879	0.981651251074974\\
0.88	0.98179227363123\\
0.881	0.981932306424447\\
0.882	0.982071355189186\\
0.883	0.982209425643882\\
0.884	0.982346523490594\\
0.885	0.982482654414768\\
0.886	0.982617824085\\
0.887	0.982752038152811\\
0.888	0.982885302252425\\
0.889	0.983017622000552\\
0.89	0.983149002996182\\
0.891	0.983279450820376\\
0.892	0.983408971036077\\
0.893	0.983537569187908\\
0.894	0.983665250801993\\
0.895	0.983792021385775\\
0.896	0.983917886427838\\
0.897	0.984042851397739\\
0.898	0.984166921745843\\
0.899	0.984290102903164\\
0.9	0.984412400281208\\
0.901	0.984533819271828\\
0.902	0.984654365247073\\
0.903	0.984774043559056\\
0.904	0.984892859539812\\
0.905	0.98501081850117\\
0.906	0.985127925734629\\
0.907	0.985244186511237\\
0.908	0.985359606081469\\
0.909	0.985474189675119\\
0.91	0.985587942501192\\
0.911	0.985700869747797\\
0.912	0.985812976582049\\
0.913	0.985924268149975\\
0.914	0.986034749576417\\
0.915	0.986144425964948\\
0.916	0.986253302397788\\
0.917	0.986361383935722\\
0.918	0.986468675618022\\
0.919	0.986575182462379\\
0.92	0.986680909464829\\
0.921	0.986785861599689\\
0.922	0.986890043819495\\
0.923	0.986993461054941\\
0.924	0.987096118214824\\
0.925	0.987198020185995\\
0.926	0.987299171833306\\
0.927	0.987399577999562\\
0.928	0.987499243505486\\
0.929	0.987598173149668\\
0.93	0.987696371708541\\
0.931	0.987793843936333\\
0.932	0.987890594565048\\
0.933	0.987986628304431\\
0.934	0.988081949841943\\
0.935	0.988176563842741\\
0.936	0.988270474949654\\
0.937	0.988363687783169\\
0.938	0.988456206941414\\
0.939	0.988548037000145\\
0.94	0.988639182512737\\
0.941	0.988729648010178\\
0.942	0.988819438001059\\
0.943	0.988908556971577\\
0.944	0.988997009385527\\
0.945	0.989084799684314\\
0.946	0.989171932286945\\
0.947	0.989258411590044\\
0.948	0.989344241967853\\
0.949	0.98942942777225\\
0.95	0.989513973332753\\
0.951	0.98959788295654\\
0.952	0.98968116092846\\
0.953	0.989763811511056\\
0.954	0.989845838944581\\
0.955	0.989927247447022\\
0.956	0.990008041214119\\
0.957	0.990088224419397\\
0.958	0.990167801214186\\
0.959	0.990246775727653\\
0.96	0.990325152066832\\
0.961	0.990402934316656\\
0.962	0.990480126539986\\
0.963	0.990556732777651\\
0.964	0.990632757048484\\
0.965	0.990708203349354\\
0.966	0.990783075655212\\
0.967	0.990857377919127\\
0.968	0.990931114072331\\
0.969	0.991004288024258\\
0.97	0.991076903662595\\
0.971	0.99114896485332\\
0.972	0.991220475440756\\
0.973	0.991291439247615\\
0.974	0.991361860075047\\
0.975	0.991431741702697\\
0.976	0.991501087888747\\
0.977	0.991569902369976\\
0.978	0.991638188861813\\
0.979	0.991705951058387\\
0.98	0.99177319263259\\
0.981	0.991839917236129\\
0.982	0.991906128499585\\
0.983	0.991971830032475\\
0.984	0.992037025423304\\
0.985	0.992101718239637\\
0.986	0.99216591202815\\
0.987	0.992229610314697\\
0.988	0.992292816604376\\
0.989	0.992355534381585\\
0.99	0.992417767110098\\
0.991	0.992479518233119\\
0.992	0.992540791173356\\
0.993	0.992601589333087\\
0.994	0.992661916094223\\
0.995	0.992721774818383\\
0.996	0.992781168846959\\
0.997	0.992840101501185\\
0.998	0.992898576082211\\
0.999	0.99295659587117\\
1	0.993014164129254\\
};
\addlegendentry{$B\!=\!4$, an.}

\addplot [only marks, mark=x, mark options={solid, draw=color4}]
  table[row sep=crcr]{%
0	0\\
0.05	0.123605287522098\\
0.1	0.249262474837058\\
0.15	0.366177563034529\\
0.2	0.47021365253213\\
0.25	0.56038024342985\\
0.3	0.63720493567443\\
0.35	0.702091329124176\\
0.4	0.756619823619547\\
0.45	0.80216351902193\\
0.5	0.840268315175267\\
0.55	0.87192181197986\\
0.6	0.898325309314438\\
0.65	0.92034390709167\\
0.7	0.938442905264584\\
0.75	0.952960603799028\\
0.8	0.966848502397051\\
0.85	0.977093101362863\\
0.9	0.984424200622791\\
0.95	0.989514900108887\\
1	0.993031999753838\\
};
\addlegendentry{$B\!=\!4$, sim.}

\addplot [color=color6, semithick]
  table[row sep=crcr]{%
0	0\\
0.001	0.00378592578749906\\
0.002	0.00755781784900525\\
0.003	0.0113157282050424\\
0.004	0.0150597086833084\\
0.005	0.0187898109193895\\
0.006	0.0225060863574722\\
0.007	0.0262085862510526\\
0.008	0.0298973616636422\\
0.009	0.0335724634694729\\
0.01	0.0372339423541968\\
0.011	0.040881848815586\\
0.012	0.0445162331642278\\
0.013	0.0481371455242182\\
0.014	0.051744635833853\\
0.015	0.0553387538463155\\
0.016	0.0589195491303623\\
0.017	0.0624870710710067\\
0.018	0.0660413688701987\\
0.019	0.0695824915475031\\
0.02	0.0731104879407753\\
0.021	0.0766254067068342\\
0.022	0.0801272963221321\\
0.023	0.0836162050834233\\
0.024	0.0870921811084298\\
0.025	0.0905552723365035\\
0.026	0.0940055265292876\\
0.027	0.0974429912713746\\
0.028	0.100867713970962\\
0.029	0.104279741860505\\
0.03	0.10767912199737\\
0.031	0.111065901264478\\
0.032	0.114440126370958\\
0.033	0.117801843852785\\
0.034	0.121151100073422\\
0.035	0.124487941224462\\
0.036	0.127812413326265\\
0.037	0.131124562228587\\
0.038	0.13442443361122\\
0.039	0.137712072984614\\
0.04	0.140987525690511\\
0.041	0.144250836902568\\
0.042	0.147502051626977\\
0.043	0.150741214703091\\
0.044	0.153968370804039\\
0.045	0.157183564437342\\
0.046	0.16038683994553\\
0.047	0.163578241506752\\
0.048	0.166757813135383\\
0.049	0.169925598682637\\
0.05	0.173081641837167\\
0.051	0.176225986125669\\
0.052	0.179358674913486\\
0.053	0.182479751405204\\
0.054	0.185589258645245\\
0.055	0.18868723951847\\
0.056	0.191773736750762\\
0.057	0.194848792909622\\
0.058	0.197912450404752\\
0.059	0.200964751488646\\
0.06	0.204005738257168\\
0.061	0.207035452650138\\
0.062	0.210053936451908\\
0.063	0.213061231291941\\
0.064	0.216057378645385\\
0.065	0.219042419833645\\
0.066	0.222016396024957\\
0.067	0.224979348234953\\
0.068	0.227931317327232\\
0.069	0.230872344013917\\
0.07	0.233802468856227\\
0.071	0.236721732265031\\
0.072	0.239630174501407\\
0.073	0.242527835677201\\
0.074	0.245414755755577\\
0.075	0.248290974551575\\
0.076	0.251156531732656\\
0.077	0.25401146681925\\
0.078	0.256855819185306\\
0.079	0.259689628058833\\
0.08	0.262512932522443\\
0.081	0.26532577151389\\
0.082	0.268128183826609\\
0.083	0.270920208110251\\
0.084	0.273701882871217\\
0.085	0.276473246473192\\
0.086	0.27923433713767\\
0.087	0.281985192944487\\
0.088	0.284725851832343\\
0.089	0.287456351599329\\
0.09	0.290176729903447\\
0.091	0.29288702426313\\
0.092	0.295587272057759\\
0.093	0.298277510528183\\
0.094	0.300957776777228\\
0.095	0.30362810777021\\
0.096	0.306288540335449\\
0.097	0.308939111164773\\
0.098	0.311579856814024\\
0.099	0.314210813703564\\
0.1	0.316832018118779\\
0.101	0.319443506210572\\
0.102	0.322045313995871\\
0.103	0.324637477358118\\
0.104	0.327220032047768\\
0.105	0.329793013682775\\
0.106	0.332356457749094\\
0.107	0.334910399601156\\
0.108	0.337454874462367\\
0.109	0.339989917425585\\
0.11	0.342515563453605\\
0.111	0.345031847379641\\
0.112	0.347538803907806\\
0.113	0.350036467613585\\
0.114	0.352524872944315\\
0.115	0.355004054219657\\
0.116	0.357474045632067\\
0.117	0.359934881247266\\
0.118	0.362386595004706\\
0.119	0.364829220718041\\
0.12	0.367262792075586\\
0.121	0.369687342640781\\
0.122	0.372102905852653\\
0.123	0.374509515026273\\
0.124	0.376907203353212\\
0.125	0.379296003901997\\
0.126	0.381675949618565\\
0.127	0.384047073326711\\
0.128	0.386409407728543\\
0.129	0.388762985404924\\
0.13	0.391107838815919\\
0.131	0.393444000301243\\
0.132	0.395771502080699\\
0.133	0.398090376254623\\
0.134	0.400400654804322\\
0.135	0.402702369592509\\
0.136	0.404995552363745\\
0.137	0.407280234744871\\
0.138	0.409556448245443\\
0.139	0.411824224258161\\
0.14	0.414083594059306\\
0.141	0.416334588809162\\
0.142	0.418577239552452\\
0.143	0.420811577218761\\
0.144	0.423037632622959\\
0.145	0.425255436465632\\
0.146	0.427465019333499\\
0.147	0.429666411699837\\
0.148	0.4318596439249\\
0.149	0.434044746256339\\
0.15	0.436221748829621\\
0.151	0.438390681668444\\
0.152	0.440551574685152\\
0.153	0.442704457681152\\
0.154	0.444849360347322\\
0.155	0.446986312264429\\
0.156	0.449115342903535\\
0.157	0.451236481626407\\
0.158	0.453349757685924\\
0.159	0.455455200226487\\
0.16	0.457552838284421\\
0.161	0.459642700788378\\
0.162	0.461724816559744\\
0.163	0.463799214313037\\
0.164	0.465865922656307\\
0.165	0.467924970091538\\
0.166	0.46997638501504\\
0.167	0.472020195717851\\
0.168	0.474056430386126\\
0.169	0.476085117101535\\
0.17	0.478106283841652\\
0.171	0.480119958480349\\
0.172	0.482126168788179\\
0.173	0.484124942432771\\
0.174	0.486116306979211\\
0.175	0.48810028989043\\
0.176	0.490076918527587\\
0.177	0.492046220150449\\
0.178	0.494008221917776\\
0.179	0.495962950887695\\
0.18	0.497910434018081\\
0.181	0.499850698166935\\
0.182	0.501783770092754\\
0.183	0.503709676454907\\
0.184	0.505628443814009\\
0.185	0.507540098632285\\
0.186	0.509444667273947\\
0.187	0.511342176005554\\
0.188	0.513232650996384\\
0.189	0.515116118318792\\
0.19	0.516992603948579\\
0.191	0.518862133765347\\
0.192	0.520724733552864\\
0.193	0.522580428999418\\
0.194	0.524429245698178\\
0.195	0.526271209147544\\
0.196	0.528106344751503\\
0.197	0.529934677819981\\
0.198	0.531756233569193\\
0.199	0.533571037121989\\
0.2	0.535379113508206\\
0.201	0.53718048766501\\
0.202	0.538975184437241\\
0.203	0.540763228577754\\
0.204	0.542544644747761\\
0.205	0.544319457517171\\
0.206	0.546087691364926\\
0.207	0.547849370679337\\
0.208	0.549604519758418\\
0.209	0.551353162810219\\
0.21	0.553095323953161\\
0.211	0.554831027216358\\
0.212	0.556560296539951\\
0.213	0.558283155775432\\
0.214	0.559999628685969\\
0.215	0.56170973894673\\
0.216	0.563413510145204\\
0.217	0.565110965781519\\
0.218	0.566802129268766\\
0.219	0.56848702393331\\
0.22	0.570165673015107\\
0.221	0.571838099668021\\
0.222	0.573504326960132\\
0.223	0.575164377874048\\
0.224	0.576818275307215\\
0.225	0.578466042072225\\
0.226	0.580107700897118\\
0.227	0.581743274425692\\
0.228	0.583372785217804\\
0.229	0.584996255749667\\
0.23	0.586613708414157\\
0.231	0.588225165521107\\
0.232	0.589830649297606\\
0.233	0.591430181888291\\
0.234	0.593023785355646\\
0.235	0.594611481680292\\
0.236	0.596193292761275\\
0.237	0.597769240416362\\
0.238	0.599339346382323\\
0.239	0.60090363231522\\
0.24	0.602462119790696\\
0.241	0.604014830304251\\
0.242	0.605561785271532\\
0.243	0.607103006028607\\
0.244	0.608638513832253\\
0.245	0.610168329860225\\
0.246	0.611692475211541\\
0.247	0.613210970906752\\
0.248	0.614723837888218\\
0.249	0.616231097020382\\
0.25	0.617732769090038\\
0.251	0.619228874806607\\
0.252	0.6207194348024\\
0.253	0.622204469632894\\
0.254	0.623683999776999\\
0.255	0.625158045637344\\
0.256	0.62662662754055\\
0.257	0.628089765737515\\
0.258	0.629547480403702\\
0.259	0.630999791639421\\
0.26	0.632446719470125\\
0.261	0.633888283846693\\
0.262	0.635324504645731\\
0.263	0.636755401669857\\
0.264	0.638180994648001\\
0.265	0.639601303235698\\
0.266	0.64101634701538\\
0.267	0.642426145496679\\
0.268	0.643830718116715\\
0.269	0.645230084240395\\
0.27	0.646624263160709\\
0.271	0.648013274099024\\
0.272	0.649397136205376\\
0.273	0.650775868558766\\
0.274	0.652149490167453\\
0.275	0.653518019969244\\
0.276	0.654881476831783\\
0.277	0.656239879552846\\
0.278	0.657593246860621\\
0.279	0.658941597414001\\
0.28	0.660284949802867\\
0.281	0.66162332254837\\
0.282	0.662956734103213\\
0.283	0.664285202851932\\
0.284	0.665608747111175\\
0.285	0.666927385129974\\
0.286	0.668241135090023\\
0.287	0.669550015105951\\
0.288	0.670854043225587\\
0.289	0.672153237430233\\
0.29	0.673447615634927\\
0.291	0.67473719568871\\
0.292	0.676021995374882\\
0.293	0.677302032411265\\
0.294	0.678577324450462\\
0.295	0.679847889080105\\
0.296	0.681113743823114\\
0.297	0.682374906137943\\
0.298	0.683631393418829\\
0.299	0.684883222996038\\
0.3	0.686130412136106\\
0.301	0.687372978042081\\
0.302	0.688610937853762\\
0.303	0.689844308647934\\
0.304	0.6910731074386\\
0.305	0.692297351177216\\
0.306	0.693517056752915\\
0.307	0.69473224099274\\
0.308	0.695942920661861\\
0.309	0.697149112463804\\
0.31	0.698350833040664\\
0.311	0.699548098973328\\
0.312	0.700740926781688\\
0.313	0.701929332924854\\
0.314	0.703113333801364\\
0.315	0.704292945749396\\
0.316	0.705468185046969\\
0.317	0.706639067912152\\
0.318	0.707805610503267\\
0.319	0.708967828919085\\
0.32	0.710125739199027\\
0.321	0.71127935732336\\
0.322	0.71242869921339\\
0.323	0.713573780731657\\
0.324	0.714714617682125\\
0.325	0.715851225810366\\
0.326	0.716983620803752\\
0.327	0.71811181829164\\
0.328	0.71923583384555\\
0.329	0.720355682979352\\
0.33	0.721471381149443\\
0.331	0.722582943754927\\
0.332	0.723690386137788\\
0.333	0.724793723583069\\
0.334	0.725892971319042\\
0.335	0.726988144517381\\
0.336	0.728079258293335\\
0.337	0.729166327705893\\
0.338	0.730249367757951\\
0.339	0.731328393396483\\
0.34	0.732403419512703\\
0.341	0.733474460942226\\
0.342	0.734541532465234\\
0.343	0.735604648806636\\
0.344	0.736663824636227\\
0.345	0.737719074568847\\
0.346	0.73877041316454\\
0.347	0.739817854928707\\
0.348	0.740861414312265\\
0.349	0.741901105711801\\
0.35	0.742936943469724\\
0.351	0.743968941874415\\
0.352	0.744997115160387\\
0.353	0.746021477508427\\
0.354	0.747042043045749\\
0.355	0.748058825846146\\
0.356	0.749071839930133\\
0.357	0.750081099265099\\
0.358	0.751086617765452\\
0.359	0.752088409292765\\
0.36	0.753086487655921\\
0.361	0.754080866611261\\
0.362	0.755071559862725\\
0.363	0.756058581061997\\
0.364	0.757041943808648\\
0.365	0.758021661650278\\
0.366	0.758997748082662\\
0.367	0.759970216549888\\
0.368	0.760939080444497\\
0.369	0.76190435310763\\
0.37	0.762866047829164\\
0.371	0.763824177847853\\
0.372	0.764778756351468\\
0.373	0.76572979647694\\
0.374	0.766677311310493\\
0.375	0.767621313887789\\
0.376	0.76856181719407\\
0.377	0.769498834164413\\
0.378	0.770432377684263\\
0.379	0.771362460590057\\
0.38	0.772289095669818\\
0.381	0.77321229566372\\
0.382	0.774132073264628\\
0.383	0.775048441118613\\
0.384	0.775961411825433\\
0.385	0.776870997938995\\
0.386	0.777777211967796\\
0.387	0.778680066375331\\
0.388	0.779579573580492\\
0.389	0.780475745957933\\
0.39	0.78136859583842\\
0.391	0.782258135509166\\
0.392	0.783144377214137\\
0.393	0.78402733315435\\
0.394	0.784907015488145\\
0.395	0.785783436331448\\
0.396	0.78665660775801\\
0.397	0.787526541799639\\
0.398	0.788393250446411\\
0.399	0.789256745646869\\
0.4	0.790117039308213\\
0.401	0.790974143296468\\
0.402	0.791828069436649\\
0.403	0.792678829512906\\
0.404	0.793526435268669\\
0.405	0.794370898406772\\
0.406	0.795212230589571\\
0.407	0.796050443439052\\
0.408	0.796885548536933\\
0.409	0.797717557424753\\
0.41	0.798546481603957\\
0.411	0.799372332535967\\
0.412	0.800195121642256\\
0.413	0.801014860304405\\
0.414	0.801831559864161\\
0.415	0.80264523162348\\
0.416	0.803455886844581\\
0.417	0.804263536749973\\
0.418	0.805068192522496\\
0.419	0.805869865305345\\
0.42	0.806668566202099\\
0.421	0.807464306276737\\
0.422	0.808257096553659\\
0.423	0.809046948017694\\
0.424	0.809833871614118\\
0.425	0.810617878248658\\
0.426	0.811398978787496\\
0.427	0.812177184057274\\
0.428	0.812952504845097\\
0.429	0.813724951898528\\
0.43	0.814494535925592\\
0.431	0.815261267594765\\
0.432	0.816025157534977\\
0.433	0.816786216335601\\
0.434	0.817544454546452\\
0.435	0.818299882677776\\
0.436	0.819052511200244\\
0.437	0.819802350544949\\
0.438	0.820549411103392\\
0.439	0.821293703227483\\
0.44	0.822035237229526\\
0.441	0.822774023382222\\
0.442	0.823510071918655\\
0.443	0.824243393032292\\
0.444	0.82497399687698\\
0.445	0.825701893566939\\
0.446	0.826427093176761\\
0.447	0.827149605741414\\
0.448	0.827869441256235\\
0.449	0.828586609676938\\
0.45	0.829301120919615\\
0.451	0.830012984860741\\
0.452	0.83072221133718\\
0.453	0.831428810146196\\
0.454	0.832132791045458\\
0.455	0.832834163753059\\
0.456	0.833532937947523\\
0.457	0.834229123267826\\
0.458	0.834922729313409\\
0.459	0.835613765644204\\
0.46	0.836302241780652\\
0.461	0.836988167203726\\
0.462	0.837671551354963\\
0.463	0.838352403636488\\
0.464	0.839030733411045\\
0.465	0.839706550002036\\
0.466	0.840379862693549\\
0.467	0.841050680730402\\
0.468	0.841719013318182\\
0.469	0.842384869623284\\
0.47	0.843048258772964\\
0.471	0.843709189855381\\
0.472	0.844367671919648\\
0.473	0.845023713975886\\
0.474	0.845677324995282\\
0.475	0.846328513910139\\
0.476	0.846977289613944\\
0.477	0.847623660961428\\
0.478	0.848267636768628\\
0.479	0.848909225812959\\
0.48	0.849548436833284\\
0.481	0.850185278529983\\
0.482	0.85081975956503\\
0.483	0.851451888562073\\
0.484	0.85208167410651\\
0.485	0.852709124745573\\
0.486	0.853334248988412\\
0.487	0.853957055306185\\
0.488	0.854577552132143\\
0.489	0.855195747861725\\
0.49	0.855811650852651\\
0.491	0.85642526942502\\
0.492	0.857036611861406\\
0.493	0.857645686406961\\
0.494	0.858252501269518\\
0.495	0.858857064619696\\
0.496	0.859459384591009\\
0.497	0.860059469279974\\
0.498	0.860657326746223\\
0.499	0.861252965012618\\
0.5	0.861846392065367\\
0.501	0.862437615856344\\
0.502	0.863026644327067\\
0.503	0.863613485431256\\
0.504	0.864198147134651\\
0.505	0.864780637412665\\
0.506	0.86536096424811\\
0.507	0.865939135629005\\
0.508	0.866515159546448\\
0.509	0.867089043992567\\
0.51	0.867660796958533\\
0.511	0.868230426432651\\
0.512	0.868797940398507\\
0.513	0.869363346833183\\
0.514	0.869926653705542\\
0.515	0.870487868974566\\
0.516	0.871047000587754\\
0.517	0.87160405647959\\
0.518	0.872159044570053\\
0.519	0.872711972763193\\
0.52	0.873262848945762\\
0.521	0.873811680985888\\
0.522	0.874358476731816\\
0.523	0.874903244010688\\
0.524	0.875445990627372\\
0.525	0.875986724363351\\
0.526	0.876525452975645\\
0.527	0.877062184195786\\
0.528	0.877596925728839\\
0.529	0.878129685252458\\
0.53	0.878660470415996\\
0.531	0.879189288839644\\
0.532	0.879716148113622\\
0.533	0.880241055797397\\
0.534	0.88076401941895\\
0.535	0.881285046474073\\
0.536	0.881804144425705\\
0.537	0.8823213207033\\
0.538	0.882836582702234\\
0.539	0.883349937783242\\
0.54	0.883861393271885\\
0.541	0.884370956458055\\
0.542	0.884878634595504\\
0.543	0.885384434901406\\
0.544	0.885888364555948\\
0.545	0.886390430701946\\
0.546	0.886890640444493\\
0.547	0.887389000850628\\
0.548	0.887885518949035\\
0.549	0.888380201729764\\
0.55	0.888873056143982\\
0.551	0.889364089103737\\
0.552	0.889853307481752\\
0.553	0.890340718111243\\
0.554	0.890826327785754\\
0.555	0.891310143259011\\
0.556	0.891792171244804\\
0.557	0.892272418416879\\
0.558	0.892750891408857\\
0.559	0.893227596814165\\
0.56	0.89370254118599\\
0.561	0.894175731037246\\
0.562	0.89464717284056\\
0.563	0.895116873028272\\
0.564	0.895584837992453\\
0.565	0.896051074084936\\
0.566	0.896515587617361\\
0.567	0.896978384861239\\
0.568	0.897439472048019\\
0.569	0.89789885536918\\
0.57	0.898356540976329\\
0.571	0.898812534981309\\
0.572	0.899266843456327\\
0.573	0.899719472434081\\
0.574	0.90017042790791\\
0.575	0.90061971583195\\
0.576	0.901067342121294\\
0.577	0.901513312652169\\
0.578	0.90195763326212\\
0.579	0.902400309750204\\
0.58	0.902841347877188\\
0.581	0.903280753365759\\
0.582	0.903718531900745\\
0.583	0.904154689129331\\
0.584	0.904589230661297\\
0.585	0.905022162069255\\
0.586	0.905453488888892\\
0.587	0.90588321661922\\
0.588	0.906311350722835\\
0.589	0.906737896626178\\
0.59	0.907162859719803\\
0.591	0.907586245358645\\
0.592	0.908008058862304\\
0.593	0.908428305515321\\
0.594	0.908846990567466\\
0.595	0.909264119234026\\
0.596	0.909679696696104\\
0.597	0.910093728100905\\
0.598	0.910506218562047\\
0.599	0.910917173159857\\
0.6	0.911326596941682\\
0.601	0.911734494922193\\
0.602	0.912140872083698\\
0.603	0.912545733376455\\
0.604	0.912949083718989\\
0.605	0.913350927998405\\
0.606	0.913751271070709\\
0.607	0.914150117761129\\
0.608	0.914547472864432\\
0.609	0.914943341145254\\
0.61	0.915337727338416\\
0.611	0.915730636149251\\
0.612	0.916122072253931\\
0.613	0.916512040299788\\
0.614	0.916900544905643\\
0.615	0.917287590662134\\
0.616	0.917673182132033\\
0.617	0.918057323850584\\
0.618	0.91844002032582\\
0.619	0.918821276038892\\
0.62	0.919201095444394\\
0.621	0.919579482970687\\
0.622	0.919956443020224\\
0.623	0.92033197996987\\
0.624	0.92070609817123\\
0.625	0.921078801950965\\
0.626	0.921450096491519\\
0.627	0.92181999040257\\
0.628	0.922188492959845\\
0.629	0.922555613212426\\
0.63	0.922921359988141\\
0.631	0.923285741898849\\
0.632	0.92364876734563\\
0.633	0.924010444523869\\
0.634	0.924370781428248\\
0.635	0.924729785857637\\
0.636	0.925087465419892\\
0.637	0.925443827536566\\
0.638	0.925798879447516\\
0.639	0.926152628215434\\
0.64	0.926505080730277\\
0.641	0.926856243713623\\
0.642	0.927206123722928\\
0.643	0.92755472715571\\
0.644	0.927902060253642\\
0.645	0.928248129106573\\
0.646	0.92859293965646\\
0.647	0.928936497701225\\
0.648	0.929278808898538\\
0.649	0.929619878769518\\
0.65	0.929959712702364\\
0.651	0.930298315955913\\
0.652	0.930635693663118\\
0.653	0.93097185083447\\
0.654	0.931306792361333\\
0.655	0.931640523019225\\
0.656	0.931973047471022\\
0.657	0.932304370270103\\
0.658	0.932634495863422\\
0.659	0.932963428594525\\
0.66	0.933291172706496\\
0.661	0.933617732344849\\
0.662	0.933943111560352\\
0.663	0.934267314311797\\
0.664	0.934590344468707\\
0.665	0.934912205813991\\
0.666	0.935232902046536\\
0.667	0.935552436783748\\
0.668	0.935870813564039\\
0.669	0.936188035849252\\
0.67	0.936504107027049\\
0.671	0.936819030413231\\
0.672	0.937132809254016\\
0.673	0.937445446728264\\
0.674	0.937756945949661\\
0.675	0.938067309968836\\
0.676	0.938376541775454\\
0.677	0.938684644300244\\
0.678	0.938991620416992\\
0.679	0.939297472944485\\
0.68	0.939602204648411\\
0.681	0.939905818243215\\
0.682	0.94020831639392\\
0.683	0.940509701717891\\
0.684	0.940809976786578\\
0.685	0.941109144127197\\
0.686	0.941407206224392\\
0.687	0.941704165521846\\
0.688	0.942000024423853\\
0.689	0.942294785296864\\
0.69	0.942588450470982\\
0.691	0.942881022241433\\
0.692	0.943172502869995\\
0.693	0.943462894586393\\
0.694	0.943752199589662\\
0.695	0.944040420049478\\
0.696	0.94432755810745\\
0.697	0.944613615878386\\
0.698	0.944898595451526\\
0.699	0.945182498891742\\
0.7	0.94546532824071\\
0.701	0.945747085518051\\
0.702	0.946027772722442\\
0.703	0.9463073918327\\
0.704	0.946585944808841\\
0.705	0.946863433593101\\
0.706	0.94713986011094\\
0.707	0.947415226272019\\
0.708	0.947689533971144\\
0.709	0.947962785089189\\
0.71	0.948234981493995\\
0.711	0.948506125041246\\
0.712	0.94877621757531\\
0.713	0.949045260930072\\
0.714	0.949313256929735\\
0.715	0.949580207389596\\
0.716	0.949846114116807\\
0.717	0.95011097891111\\
0.718	0.950374803565551\\
0.719	0.950637589867174\\
0.72	0.950899339597693\\
0.721	0.951160054534147\\
0.722	0.951419736449531\\
0.723	0.951678387113411\\
0.724	0.951936008292521\\
0.725	0.952192601751335\\
0.726	0.952448169252632\\
0.727	0.952702712558028\\
0.728	0.952956233428511\\
0.729	0.953208733624935\\
0.73	0.95346021490852\\
0.731	0.953710679041319\\
0.732	0.953960127786679\\
0.733	0.95420856290968\\
0.734	0.954455986177564\\
0.735	0.954702399360144\\
0.736	0.954947804230206\\
0.737	0.955192202563882\\
0.738	0.95543559614103\\
0.739	0.955677986745579\\
0.74	0.955919376165877\\
0.741	0.956159766195013\\
0.742	0.95639915863114\\
0.743	0.956637555277769\\
0.744	0.956874957944067\\
0.745	0.957111368445131\\
0.746	0.957346788602254\\
0.747	0.957581220243185\\
0.748	0.957814665202366\\
0.749	0.958047125321171\\
0.75	0.958278602448123\\
0.751	0.958509362560334\\
0.752	0.958739661130276\\
0.753	0.958969484496204\\
0.754	0.959198819313938\\
0.755	0.959427652551902\\
0.756	0.959655971486222\\
0.757	0.959883763695891\\
0.758	0.960111017058004\\
0.759	0.960337719743055\\
0.76	0.960563860210298\\
0.761	0.960789427203171\\
0.762	0.961014409744785\\
0.763	0.961238797133473\\
0.764	0.961462578938396\\
0.765	0.961685744995219\\
0.766	0.961908285401834\\
0.767	0.962130190514153\\
0.768	0.962351450941952\\
0.769	0.96257205754477\\
0.77	0.962792001427876\\
0.771	0.963011273938276\\
0.772	0.963229866660789\\
0.773	0.963447771414168\\
0.774	0.963664980247278\\
0.775	0.963881485435327\\
0.776	0.964097279476151\\
0.777	0.964312355086543\\
0.778	0.964526705198646\\
0.779	0.964740322956381\\
0.78	0.964953201711938\\
0.781	0.965165335022307\\
0.782	0.965376716645863\\
0.783	0.965587340538992\\
0.784	0.965797200852773\\
0.785	0.966006291929701\\
0.786	0.966214608300455\\
0.787	0.966422144680714\\
0.788	0.966628895968018\\
0.789	0.96683485723867\\
0.79	0.967040023744686\\
0.791	0.967244390910785\\
0.792	0.96744795433142\\
0.793	0.967650709767858\\
0.794	0.967852653145291\\
0.795	0.968053780549998\\
0.796	0.96825408822654\\
0.797	0.968453572574999\\
0.798	0.968652230148253\\
0.799	0.968850057649296\\
0.8	0.969047051928587\\
0.801	0.969243209981443\\
0.802	0.969438528945472\\
0.803	0.969633006098032\\
0.804	0.969826638853741\\
0.805	0.970019424762009\\
0.806	0.970211361504613\\
0.807	0.970402446893309\\
0.808	0.970592678867469\\
0.809	0.970782055491764\\
0.81	0.970970574953869\\
0.811	0.971158235562211\\
0.812	0.971345035743745\\
0.813	0.97153097404176\\
0.814	0.97171604911372\\
0.815	0.971900259729141\\
0.816	0.972083604767487\\
0.817	0.97226608321611\\
0.818	0.972447694168208\\
0.819	0.972628436820826\\
0.82	0.972808310472872\\
0.821	0.972987314523174\\
0.822	0.973165448468561\\
0.823	0.973342711901967\\
0.824	0.973519104510576\\
0.825	0.973694626073981\\
0.826	0.973869276462379\\
0.827	0.974043055634788\\
0.828	0.974215963637292\\
0.829	0.974388000601315\\
0.83	0.974559166741916\\
0.831	0.974729462356111\\
0.832	0.974898887821225\\
0.833	0.975067443593257\\
0.834	0.975235130205283\\
0.835	0.975401948265878\\
0.836	0.975567898457553\\
0.837	0.975732981535233\\
0.838	0.975897198324742\\
0.839	0.976060549721318\\
0.84	0.976223036688152\\
0.841	0.976384660254947\\
0.842	0.976545421516498\\
0.843	0.976705321631292\\
0.844	0.976864361820139\\
0.845	0.977022543364811\\
0.846	0.977179867606709\\
0.847	0.977336335945553\\
0.848	0.977491949838083\\
0.849	0.977646710796792\\
0.85	0.977800620388666\\
0.851	0.977953680233955\\
0.852	0.978105892004955\\
0.853	0.978257257424813\\
0.854	0.978407778266348\\
0.855	0.978557456350893\\
0.856	0.978706293547157\\
0.857	0.978854291770095\\
0.858	0.979001452979808\\
0.859	0.979147779180454\\
0.86	0.979293272419178\\
0.861	0.979437934785053\\
0.862	0.979581768408051\\
0.863	0.979724775458016\\
0.864	0.979866958143661\\
0.865	0.980008318711583\\
0.866	0.980148859445286\\
0.867	0.980288582664225\\
0.868	0.980427490722869\\
0.869	0.980565586009766\\
0.87	0.980702870946641\\
0.871	0.980839347987493\\
0.872	0.980975019617715\\
0.873	0.981109888353227\\
0.874	0.981243956739621\\
0.875	0.981377227351323\\
0.876	0.981562527035229\\
0.877	0.981745982956473\\
0.878	0.981927613460802\\
0.879	0.982107436711416\\
0.88	0.982285470690791\\
0.881	0.982461733202473\\
0.882	0.98263624187286\\
0.883	0.982809014152964\\
0.884	0.982980067320158\\
0.885	0.9831494184799\\
0.886	0.983317084567448\\
0.887	0.983483082349551\\
0.888	0.983647428426124\\
0.889	0.983810139231913\\
0.89	0.983971231038133\\
0.891	0.9841307199541\\
0.892	0.984288621928837\\
0.893	0.984444952752675\\
0.894	0.984599728058826\\
0.895	0.984752963324948\\
0.896	0.984904673874698\\
0.897	0.985054874879255\\
0.898	0.985203581358846\\
0.899	0.985350808184242\\
0.9	0.985496570078249\\
0.901	0.985640881617178\\
0.902	0.985783757232302\\
0.903	0.985925211211303\\
0.904	0.986065257699696\\
0.905	0.986203910702247\\
0.906	0.986341184084371\\
0.907	0.986477091573521\\
0.908	0.986611646760559\\
0.909	0.986744863101116\\
0.91	0.986876753916938\\
0.911	0.987007332397215\\
0.912	0.987136611599904\\
0.913	0.987264604453034\\
0.914	0.987391323755997\\
0.915	0.987516782180827\\
0.916	0.987640992273473\\
0.917	0.987763966455048\\
0.918	0.987885717023071\\
0.919	0.988006256152701\\
0.92	0.988125595897951\\
0.921	0.988243748192896\\
0.922	0.988360724852864\\
0.923	0.988476537575617\\
0.924	0.988591197942525\\
0.925	0.988704717419719\\
0.926	0.988817107359243\\
0.927	0.988928379000184\\
0.928	0.989038543469798\\
0.929	0.989147611784625\\
0.93	0.989255594851587\\
0.931	0.98936250346908\\
0.932	0.989468348328055\\
0.933	0.989573140013087\\
0.934	0.989676889003431\\
0.935	0.989779605674072\\
0.936	0.989881300296764\\
0.937	0.989981983041054\\
0.938	0.990081663975299\\
0.939	0.990180353067676\\
0.94	0.990278060187177\\
0.941	0.990374795104595\\
0.942	0.990470567493503\\
0.943	0.990565386931219\\
0.944	0.990659262899766\\
0.945	0.990752204786818\\
0.946	0.990844221886643\\
0.947	0.990935323401027\\
0.948	0.991025518440196\\
0.949	0.991114816023731\\
0.95	0.991203225081465\\
0.951	0.991290754454375\\
0.952	0.991377412895473\\
0.953	0.991463209070676\\
0.954	0.991548151559671\\
0.955	0.991632248856779\\
0.956	0.9917155093718\\
0.957	0.991797941430854\\
0.958	0.991879553277216\\
0.959	0.991960353072138\\
0.96	0.992040348895669\\
0.961	0.992119548747456\\
0.962	0.99219796054755\\
0.963	0.992275592137197\\
0.964	0.992352451279621\\
0.965	0.9924285456608\\
0.966	0.992503882890236\\
0.967	0.992578470501714\\
0.968	0.992652315954057\\
0.969	0.992725426631873\\
0.97	0.99279780984629\\
0.971	0.992869472835689\\
0.972	0.99294042276643\\
0.973	0.993010666733565\\
0.974	0.993080211761548\\
0.975	0.993149064804942\\
0.976	0.993217232749106\\
0.977	0.993284722410893\\
0.978	0.993351540539325\\
0.979	0.993417693816271\\
0.98	0.993483188857113\\
0.981	0.99354803221141\\
0.982	0.993612230363551\\
0.983	0.993675789733406\\
0.984	0.993738716676964\\
0.985	0.993801017486972\\
0.986	0.993862698393562\\
0.987	0.993923765564878\\
0.988	0.993984225107686\\
0.989	0.994044083067993\\
0.99	0.994103345431642\\
0.991	0.994162018124921\\
0.992	0.994220107015147\\
0.993	0.994277617911258\\
0.994	0.994334556564392\\
0.995	0.994390928668461\\
0.996	0.994446739860723\\
0.997	0.994501995722343\\
0.998	0.994556701778953\\
0.999	0.994610863501206\\
1	0.994664486305317\\
};
\addlegendentry{$B\!=\!8$, an.};

\addplot [only marks, mark=diamond, mark options={solid, draw=color6}]
  table[row sep=crcr]{%
0	0\\
0.05	0.172976082566419\\
0.1	0.316717168079318\\
0.15	0.436237856033297\\
0.2	0.535413346037788\\
0.25	0.617905837723693\\
0.3	0.686244030836155\\
0.35	0.743067425109148\\
0.4	0.790332720345464\\
0.45	0.82940591640743\\
0.5	0.861955913126843\\
0.55	0.888971710404027\\
0.6	0.911360708147527\\
0.65	0.929910506277966\\
0.7	0.945429104713907\\
0.75	0.958242803422465\\
0.8	0.969025002335769\\
0.85	0.977782201453166\\
0.9	0.985519600673343\\
0.95	0.99119760010108\\
1	0.994651399752985\\
};
\addlegendentry{$B\!=\!8$, sim.};

\end{axis}
\end{tikzpicture}%


==> fig/dm1_Bm_paoi_cdf.tex <==

\begin{tikzpicture}

\begin{axis}[%
width=\sfwidth,
height=\sfheight,
legend style={legend cell align=left, fill opacity=0.6, draw opacity=1, text opacity=1, legend columns=2, align=left, draw=white!15!black, font=\tiny, at={(0.99, 0.015)}, anchor=south east},
xlabel style={font=\footnotesize\color{white!15!black}},
xmin=0,
xmax=5,
xlabel={$\psi$},
ymin=0,
ymax=1,
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={$P_{\Psi}(\psi)$},
xmajorgrids,
ymajorgrids
]
\addplot [color=color0, semithick]
  table[row sep=crcr]{%
0	0\\
0.005	0\\
0.01	0\\
0.015	0\\
0.02	0\\
0.025	0\\
0.03	0\\
0.035	0\\
0.04	0\\
0.045	0\\
0.05	0\\
0.055	0\\
0.06	0\\
0.065	0\\
0.07	0\\
0.075	0\\
0.08	0\\
0.085	0\\
0.09	0\\
0.095	0\\
0.1	0\\
0.105	0\\
0.11	0\\
0.115	0\\
0.12	0\\
0.125	0\\
0.13	0\\
0.135	0\\
0.14	0\\
0.145	0\\
0.15	0\\
0.155	0\\
0.16	0\\
0.165	0\\
0.17	0\\
0.175	0\\
0.18	0\\
0.185	0\\
0.19	0\\
0.195	0\\
0.2	0\\
0.205	0\\
0.21	0\\
0.215	0\\
0.22	0\\
0.225	0\\
0.23	0\\
0.235	0\\
0.24	0\\
0.245	0\\
0.25	0\\
0.255	0\\
0.26	0\\
0.265	0\\
0.27	0\\
0.275	0\\
0.28	0\\
0.285	0\\
0.29	0\\
0.295	0\\
0.3	0\\
0.305	0\\
0.31	0\\
0.315	0\\
0.32	0\\
0.325	0\\
0.33	0\\
0.335	0\\
0.34	0\\
0.345	0\\
0.35	0\\
0.355	0\\
0.36	0\\
0.365	0\\
0.37	0\\
0.375	0\\
0.38	0\\
0.385	0\\
0.39	0\\
0.395	0\\
0.4	0\\
0.405	0\\
0.41	0\\
0.415	0\\
0.42	0\\
0.425	0\\
0.43	0\\
0.435	0\\
0.44	0\\
0.445	0\\
0.45	0\\
0.455	0\\
0.46	0\\
0.465	0\\
0.47	0\\
0.475	0\\
0.48	0\\
0.485	0\\
0.49	0\\
0.495	0\\
0.5	0\\
0.505	0\\
0.51	0\\
0.515	0\\
0.52	0\\
0.525	0\\
0.53	0\\
0.535	0\\
0.54	0\\
0.545	0\\
0.55	0\\
0.555	0\\
0.56	0\\
0.565	0\\
0.57	0\\
0.575	0\\
0.58	0\\
0.585	0\\
0.59	0\\
0.595	0\\
0.6	0\\
0.605	0\\
0.61	0\\
0.615	0\\
0.62	0\\
0.625	0\\
0.63	0\\
0.635	0\\
0.64	0\\
0.645	0\\
0.65	0\\
0.655	0\\
0.66	0\\
0.665	0\\
0.67	0\\
0.675	0\\
0.68	0\\
0.685	0\\
0.69	0\\
0.695	0\\
0.7	0\\
0.705	0\\
0.71	0\\
0.715	0\\
0.72	0\\
0.725	0\\
0.73	0\\
0.735	0\\
0.74	0\\
0.745	0\\
0.75	0\\
0.755	0\\
0.76	0\\
0.765	0\\
0.77	0\\
0.775	0\\
0.78	0\\
0.785	0\\
0.79	0\\
0.795	0\\
0.8	0\\
0.805	0\\
0.81	0\\
0.815	0\\
0.82	0\\
0.825	0\\
0.83	0\\
0.835	0\\
0.84	0\\
0.845	0\\
0.85	0\\
0.855	0\\
0.86	0\\
0.865	0\\
0.87	0\\
0.875	0\\
0.88	0\\
0.885	0\\
0.89	0\\
0.895	0\\
0.9	0\\
0.905	0\\
0.91	0\\
0.915	0\\
0.92	0\\
0.925	0\\
0.93	0\\
0.935	0\\
0.94	0\\
0.945	0\\
0.95	0\\
0.955	0\\
0.96	0\\
0.965	0\\
0.97	0\\
0.975	0\\
0.98	0\\
0.985	0\\
0.99	0\\
0.995	0\\
1	0\\
1.005	0.00625\\
1.01	0.0124999999999997\\
1.015	0.0187499999999882\\
1.02	0.0249999999998497\\
1.025	0.0312499999989237\\
1.03	0.037499999994663\\
1.035	0.0437499999794625\\
1.04	0.0499999999343515\\
1.045	0.0562499998178778\\
1.05	0.0624999995481835\\
1.055	0.0687499989760123\\
1.06	0.0749999978461923\\
1.065	0.0812499957450176\\
1.07	0.0874999920309115\\
1.075	0.0937499857457848\\
1.08	0.0999999755046026\\
1.085	0.106249959360843\\
1.09	0.112499934645745\\
1.095	0.118749897779521\\
1.1	0.124999844053014\\
1.105	0.131249767378622\\
1.11	0.137499660009679\\
1.115	0.143749512227852\\
1.12	0.149999311998518\\
1.125	0.156249044594444\\
1.13	0.162498692188509\\
1.135	0.168748233416542\\
1.14	0.174997642911735\\
1.145	0.181246890812386\\
1.15	0.187495942245084\\
1.155	0.193744756785671\\
1.16	0.199993287900631\\
1.165	0.206241482371708\\
1.17	0.212489279706822\\
1.175	0.218736611540425\\
1.18	0.224983401026638\\
1.185	0.231229562228547\\
1.19	0.23747499950712\\
1.195	0.243719606913235\\
1.2	0.249963267586297\\
1.205	0.256205853162896\\
1.21	0.262447223198914\\
1.215	0.268687224608376\\
1.22	0.27492569112228\\
1.225	0.281162442770477\\
1.23	0.287397285389546\\
1.235	0.293630010159449\\
1.24	0.299860393171569\\
1.245	0.306088195030556\\
1.25	0.312313160492184\\
1.255	0.318535018139259\\
1.26	0.324753480097347\\
1.265	0.330968241791929\\
1.27	0.337178981748325\\
1.275	0.343385361435527\\
1.28	0.349587025154866\\
1.285	0.355783599974183\\
1.29	0.361974695708007\\
1.295	0.368159904943972\\
1.3	0.374338803115542\\
1.305	0.380510948620896\\
1.31	0.386675882987616\\
1.315	0.392833131082648\\
1.32	0.398982201366837\\
1.325	0.405122586193145\\
1.33	0.411253762147515\\
1.335	0.417375190431198\\
1.34	0.423486317283215\\
1.345	0.429586574441499\\
1.35	0.435675379641153\\
1.355	0.441752137148136\\
1.36	0.447816238326622\\
1.365	0.453867062238167\\
1.37	0.459903976270754\\
1.375	0.465926336795735\\
1.38	0.471933489850627\\
1.385	0.477924771845663\\
1.39	0.483899510292005\\
1.395	0.489857024549462\\
1.4	0.49579662659156\\
1.405	0.501717621785834\\
1.41	0.50761930968714\\
1.415	0.513500984841903\\
1.42	0.519361937601128\\
1.425	0.525201454940109\\
1.43	0.53101882128276\\
1.435	0.536813319328553\\
1.44	0.542584230880067\\
1.445	0.548330837669234\\
1.45	0.5540524221804\\
1.455	0.559748268468382\\
1.46	0.565417662969778\\
1.465	0.571059895305827\\
1.47	0.576674259075214\\
1.475	0.582260052635268\\
1.48	0.587816579870088\\
1.485	0.593343150944186\\
1.49	0.598839083040345\\
1.495	0.604303701080445\\
1.5	0.609736338428094\\
1.505	0.615136337571985\\
1.51	0.620503050788984\\
1.515	0.625835840786015\\
1.52	0.631134081319915\\
1.525	0.636397157794483\\
1.53	0.641624467834047\\
1.535	0.646815421832934\\
1.54	0.651969443480319\\
1.545	0.657085970259976\\
1.55	0.662164453924575\\
1.555	0.667204360944171\\
1.56	0.672205172928666\\
1.565	0.677166387024054\\
1.57	0.68208751628233\\
1.575	0.686968090005\\
1.58	0.69180765406023\\
1.585	0.696605771173636\\
1.59	0.701362021192909\\
1.595	0.70607600132637\\
1.6	0.710747326355727\\
1.605	0.715375628823266\\
1.61	0.71996055919382\\
1.615	0.724501785991827\\
1.62	0.72899899591391\\
1.625	0.733451893917383\\
1.63	0.737860203285145\\
1.635	0.742223665667485\\
1.64	0.746542041101279\\
1.645	0.750815108007176\\
1.65	0.755042663165308\\
1.655	0.759224521670148\\
1.66	0.76336051686514\\
1.665	0.767450500257689\\
1.67	0.771494341415229\\
1.675	0.775491927842991\\
1.68	0.779443164844133\\
1.685	0.783347975362975\\
1.69	0.787206299811958\\
1.695	0.791018095883101\\
1.7	0.794783338344575\\
1.705	0.79850201882318\\
1.71	0.802174145573367\\
1.715	0.805799743233547\\
1.72	0.809378852570356\\
1.725	0.812911530211615\\
1.73	0.816397848368633\\
1.735	0.819837894548572\\
1.74	0.823231771257533\\
1.745	0.826579595695052\\
1.75	0.829881499440646\\
1.755	0.833137628133078\\
1.76	0.836348141142965\\
1.765	0.839513211239369\\
1.77	0.842633024250983\\
1.775	0.845707778722507\\
1.78	0.848737685566805\\
1.785	0.85172296771342\\
1.79	0.854663859753999\\
1.795	0.857560607585168\\
1.8	0.860413468049403\\
1.805	0.86322270857437\\
1.81	0.865988606811272\\
1.815	0.868711450272646\\
1.82	0.871391535970091\\
1.825	0.874029170052361\\
1.83	0.876624667444252\\
1.835	0.879178351486698\\
1.84	0.881690553578462\\
1.845	0.8841616128198\\
1.85	0.886591875658462\\
1.855	0.888981695538368\\
1.86	0.891331432551276\\
1.865	0.893641453091773\\
1.87	0.895912129515861\\
1.875	0.898143839803421\\
1.88	0.900336967224824\\
1.885	0.902491900011913\\
1.89	0.904609031033614\\
1.895	0.90668875747637\\
1.9	0.90873148052959\\
1.905	0.910737605076331\\
1.91	0.912707539389352\\
1.915	0.914641694832706\\
1.92	0.916540485569022\\
1.925	0.918404328272594\\
1.93	0.920233641848406\\
1.935	0.92202884715719\\
1.94	0.923790366746613\\
1.945	0.925518624588674\\
1.95	0.927214045823374\\
1.955	0.928877056508743\\
1.96	0.930508083377226\\
1.965	0.932107553598517\\
1.97	0.933675894548836\\
1.975	0.935213533586683\\
1.98	0.936720897835064\\
1.985	0.938198413970218\\
1.99	0.939646508016803\\
1.995	0.94106560514956\\
2	0.942456129501405\\
2.005	0.942815778692021\\
2.01	0.943175427882638\\
2.015	0.943535077073253\\
2.02	0.943894726263861\\
2.025	0.944254375454424\\
2.03	0.944614024644795\\
2.035	0.944973673834537\\
2.04	0.945333323022557\\
2.045	0.945692972206471\\
2.05	0.946052621381568\\
2.055	0.946412270539259\\
2.06	0.946771919664861\\
2.065	0.947131568734568\\
2.07	0.94749121771146\\
2.075	0.947850866540406\\
2.08	0.948210515141705\\
2.085	0.948570163403347\\
2.09	0.94892981117176\\
2.095	0.949289458240951\\
2.1	0.949649104339936\\
2.105	0.950008749118411\\
2.11	0.950368392130603\\
2.115	0.950728032817281\\
2.12	0.951087670485926\\
2.125	0.951447304289077\\
2.13	0.951806933200892\\
2.135	0.952166555991993\\
2.14	0.952526171202677\\
2.145	0.952885777114586\\
2.15	0.953245371720968\\
2.155	0.953604952695662\\
2.16	0.953964517360947\\
2.165	0.954324062654441\\
2.17	0.954683585095194\\
2.175	0.955043080749189\\
2.18	0.955402545194415\\
2.185	0.955761973485732\\
2.19	0.956121360119697\\
2.195	0.956480698999589\\
2.2	0.956839983400797\\
2.205	0.957199205936793\\
2.21	0.957558358525879\\
2.215	0.957917432358896\\
2.22	0.958276417868082\\
2.225	0.958635304697258\\
2.23	0.958994081673509\\
2.235	0.959352736780522\\
2.24	0.959711257133728\\
2.245	0.960069628957392\\
2.25	0.960427837563774\\
2.255	0.960785867334478\\
2.26	0.961143701704095\\
2.265	0.961501323146228\\
2.27	0.961858713161979\\
2.275	0.962215852270964\\
2.28	0.962572720004906\\
2.285	0.962929294903844\\
2.29	0.963285554514995\\
2.295	0.963641475394276\\
2.3	0.963997033110485\\
2.305	0.964352202252144\\
2.31	0.964706956436974\\
2.315	0.965061268323983\\
2.32	0.965415109628103\\
2.325	0.965768451137359\\
2.33	0.966121262732482\\
2.335	0.966473513408905\\
2.34	0.966825171301077\\
2.345	0.967176203709002\\
2.35	0.967526577126902\\
2.355	0.967876257273935\\
2.36	0.96822520912684\\
2.365	0.968573396954416\\
2.37	0.968920784353718\\
2.375	0.969267334287864\\
2.38	0.96961300912532\\
2.385	0.969957770680563\\
2.39	0.970301580255982\\
2.395	0.970644398684906\\
2.4	0.97098618637563\\
2.405	0.971326903356312\\
2.41	0.971666509320628\\
2.415	0.972004963674049\\
2.42	0.972342225580624\\
2.425	0.972678254010153\\
2.43	0.973013007785617\\
2.435	0.973346445630768\\
2.44	0.973678526217748\\
2.445	0.97400920821463\\
2.45	0.974338450332787\\
2.455	0.974666211373963\\
2.46	0.974992450276956\\
2.465	0.975317126163825\\
2.47	0.975640198385503\\
2.475	0.975961626566754\\
2.48	0.976281370650377\\
2.485	0.976599390940566\\
2.49	0.976915648145376\\
2.495	0.9772301034182\\
2.5	0.977542718398199\\
2.505	0.977853455249628\\
2.51	0.97816227669999\\
2.515	0.978469146076975\\
2.52	0.978774027344128\\
2.525	0.979076885135205\\
2.53	0.979377684787178\\
2.535	0.979676392371854\\
2.54	0.979972974726078\\
2.545	0.980267399480489\\
2.55	0.980559635086814\\
2.555	0.980849650843674\\
2.56	0.981137416920898\\
2.565	0.981422904382319\\
2.57	0.981706085207064\\
2.575	0.98198693230932\\
2.58	0.982265419556584\\
2.585	0.982541521786395\\
2.59	0.982815214821563\\
2.595	0.983086475483896\\
2.6	0.983355281606442\\
2.605	0.983621612044262\\
2.61	0.98388544668375\\
2.615	0.98414676645052\\
2.62	0.984405553315881\\
2.625	0.984661790301936\\
2.63	0.984915461485313\\
2.635	0.985166551999567\\
2.64	0.985415048036294\\
2.645	0.985660936844959\\
2.65	0.985904206731504\\
2.655	0.98614484705575\\
2.66	0.986382848227633\\
2.665	0.986618201702316\\
2.67	0.986850899974202\\
2.675	0.987080936569908\\
2.68	0.987308306040211\\
2.685	0.987533003951029\\
2.69	0.987755026873463\\
2.695	0.987974372372948\\
2.7	0.988191038997547\\
2.705	0.988405026265433\\
2.71	0.9886163346516\\
2.715	0.988824965573838\\
2.72	0.989030921378015\\
2.725	0.989234205322717\\
2.73	0.989434821563262\\
2.735	0.989632775135149\\
2.74	0.989828071936978\\
2.745	0.990020718712862\\
2.75	0.990210723034398\\
2.755	0.990398093282202\\
2.76	0.990582838627077\\
2.765	0.990764969010823\\
2.77	0.990944495126743\\
2.775	0.991121428399868\\
2.78	0.991295780966939\\
2.785	0.991467565656185\\
2.79	0.991636795966919\\
2.795	0.991803486048983\\
2.8	0.991967650682087\\
2.805	0.992129305255055\\
2.81	0.992288465745012\\
2.815	0.992445148696541\\
2.82	0.99259937120084\\
2.825	0.992751150874893\\
2.83	0.992900505840691\\
2.835	0.993047454704524\\
2.84	0.993192016536359\\
2.845	0.993334210849337\\
2.85	0.993474057579402\\
2.855	0.993611577065087\\
2.86	0.993746790027463\\
2.865	0.993879717550295\\
2.87	0.994010381060386\\
2.875	0.994138802308164\\
2.88	0.994265003348488\\
2.885	0.994389006521722\\
2.89	0.994510834435063\\
2.895	0.994630509944158\\
2.9	0.994748056134997\\
2.905	0.994863496306118\\
2.91	0.994976853951117\\
2.915	0.995088152741474\\
2.92	0.995197416509709\\
2.925	0.995304669232873\\
2.93	0.995409935016381\\
2.935	0.995513238078188\\
2.94	0.995614602733322\\
2.945	0.995714053378774\\
2.95	0.995811614478744\\
2.955	0.995907310550261\\
2.96	0.99600116614916\\
2.965	0.996093205856441\\
2.97	0.996183454264983\\
2.975	0.996271935966651\\
2.98	0.996358675539754\\
2.985	0.996443697536895\\
2.99	0.996527026473181\\
2.995	0.996608686814814\\
3	0.996688702968041\\
3.005	0.996709398574491\\
3.01	0.996730094180941\\
3.015	0.996750789787391\\
3.02	0.99677148539384\\
3.025	0.996792181000287\\
3.03	0.996812876606722\\
3.035	0.996833572213122\\
3.04	0.996854267819422\\
3.045	0.996874963425486\\
3.05	0.996895659031043\\
3.055	0.996916354635598\\
3.06	0.996937050238306\\
3.065	0.996957745837799\\
3.07	0.99697844143195\\
3.075	0.996999137017587\\
3.08	0.997019832590126\\
3.085	0.997040528143119\\
3.09	0.997061223667729\\
3.095	0.997081919152104\\
3.1	0.997102614580649\\
3.105	0.997123309933207\\
3.11	0.997144005184127\\
3.115	0.997164700301227\\
3.12	0.997185395244658\\
3.125	0.997206089965653\\
3.13	0.997226784405182\\
3.135	0.997247478492502\\
3.14	0.997268172143615\\
3.145	0.99728886525964\\
3.15	0.997309557725102\\
3.155	0.997330249406143\\
3.16	0.997350940148678\\
3.165	0.997371629776486\\
3.17	0.997392318089258\\
3.175	0.997413004860616\\
3.18	0.997433689836101\\
3.185	0.99745437273115\\
3.19	0.997475053229074\\
3.195	0.997495730979043\\
3.2	0.997516405594099\\
3.205	0.99753707664919\\
3.21	0.997557743679266\\
3.215	0.997578406177412\\
3.22	0.997599063593064\\
3.225	0.997619715330286\\
3.23	0.997640360746145\\
3.235	0.997660999149176\\
3.24	0.997681629797952\\
3.245	0.997702251899764\\
3.25	0.997722864609421\\
3.255	0.997743467028181\\
3.26	0.997764058202806\\
3.265	0.99778463712476\\
3.27	0.997805202729544\\
3.275	0.997825753896181\\
3.28	0.997846289446848\\
3.285	0.997866808146656\\
3.29	0.997887308703584\\
3.295	0.997907789768569\\
3.3	0.997928249935745\\
3.305	0.997948687742838\\
3.31	0.997969101671708\\
3.315	0.99798949014905\\
3.32	0.998009851547232\\
3.325	0.998030184185282\\
3.33	0.998050486330022\\
3.335	0.99807075619733\\
3.34	0.998090991953537\\
3.345	0.998111191716959\\
3.35	0.998131353559545\\
3.355	0.998151475508642\\
3.36	0.998171555548875\\
3.365	0.998191591624135\\
3.37	0.998211581639653\\
3.375	0.998231523464185\\
3.38	0.998251414932266\\
3.385	0.998271253846554\\
3.39	0.998291037980238\\
3.395	0.998310765079516\\
3.4	0.998330432866129\\
3.405	0.998350039039942\\
3.41	0.998369581281573\\
3.415	0.998389057255056\\
3.42	0.998408464610532\\
3.425	0.998427800986965\\
3.43	0.998447064014869\\
3.435	0.99846625131905\\
3.44	0.998485360521342\\
3.445	0.998504389243347\\
3.45	0.998523335109157\\
3.455	0.998542195748065\\
3.46	0.99856096879725\\
3.465	0.998579651904438\\
3.47	0.998598242730524\\
3.475	0.998616738952161\\
3.48	0.998635138264302\\
3.485	0.998653438382696\\
3.49	0.998671637046334\\
3.495	0.998689732019831\\
3.5	0.998707721095756\\
3.505	0.998725602096894\\
3.51	0.998743372878441\\
3.515	0.99876103133013\\
3.52	0.998778575378284\\
3.525	0.998796002987793\\
3.53	0.998813312164013\\
3.535	0.998830500954582\\
3.54	0.998847567451166\\
3.545	0.998864509791105\\
3.55	0.998881326158991\\
3.555	0.998898014788146\\
3.56	0.998914573962028\\
3.565	0.998931002015537\\
3.57	0.998947297336243\\
3.575	0.998963458365525\\
3.58	0.998979483599618\\
3.585	0.998995371590574\\
3.59	0.999011120947146\\
3.595	0.999026730335571\\
3.6	0.999042198480276\\
3.605	0.9990575241645\\
3.61	0.999072706230827\\
3.615	0.999087743581645\\
3.62	0.999102635179512\\
3.625	0.999117380047455\\
3.63	0.99913197726918\\
3.635	0.999146425989216\\
3.64	0.999160725412973\\
3.645	0.999174874806736\\
3.65	0.999188873497583\\
3.655	0.999202720873238\\
3.66	0.999216416381852\\
3.665	0.99922995953172\\
3.67	0.999243349890943\\
3.675	0.999256587087016\\
3.68	0.999269670806371\\
3.685	0.999282600793852\\
3.69	0.999295376852148\\
3.695	0.999307998841165\\
3.7	0.999320466677352\\
3.705	0.999332780332984\\
3.71	0.999344939835393\\
3.715	0.999356945266164\\
3.72	0.999368796760288\\
3.725	0.999380494505276\\
3.73	0.999392038740242\\
3.735	0.999403429754948\\
3.74	0.999414667888821\\
3.745	0.999425753529944\\
3.75	0.999436687114017\\
3.755	0.999447469123292\\
3.76	0.999458100085493\\
3.765	0.999468580572709\\
3.77	0.999478911200274\\
3.775	0.99948909262563\\
3.78	0.99949912554717\\
3.785	0.999509010703082\\
3.79	0.999518748870167\\
3.795	0.999528340862663\\
3.8	0.999537787531051\\
3.805	0.999547089760863\\
3.81	0.999556248471486\\
3.815	0.999565264614958\\
3.82	0.999574139174773\\
3.825	0.999582873164681\\
3.83	0.999591467627492\\
3.835	0.999599923633882\\
3.84	0.999608242281212\\
3.845	0.999616424692344\\
3.85	0.999624472014468\\
3.855	0.999632385417943\\
3.86	0.99964016609514\\
3.865	0.9996478152593\\
3.87	0.999655334143403\\
3.875	0.999662723999055\\
3.88	0.999669986095376\\
3.885	0.999677121717918\\
3.89	0.999684132167586\\
3.895	0.999691018759584\\
3.9	0.999697782822367\\
3.905	0.999704425696624\\
3.91	0.999710948734268\\
3.915	0.999717353297447\\
3.92	0.999723640757576\\
3.925	0.999729812494389\\
3.93	0.999735869895003\\
3.935	0.999741814353014\\
3.94	0.999747647267602\\
3.945	0.999753370042665\\
3.95	0.999758984085967\\
3.955	0.999764490808314\\
3.96	0.999769891622742\\
3.965	0.999775187943739\\
3.97	0.999780381186473\\
3.975	0.999785472766055\\
3.98	0.999790464096817\\
3.985	0.99979535659161\\
3.99	0.999800151661128\\
3.995	0.999804850713252\\
4	0.999809455152411\\
4.005	0.999810646057708\\
4.01	0.999811836963006\\
4.015	0.999813027868303\\
4.02	0.999814218773601\\
4.025	0.999815409678898\\
4.03	0.999816600584195\\
4.035	0.999817791489489\\
4.04	0.999818982394778\\
4.045	0.999820173300053\\
4.05	0.999821364205299\\
4.055	0.999822555110488\\
4.06	0.99982374601557\\
4.065	0.999824936920467\\
4.07	0.999826127825057\\
4.075	0.999827318729156\\
4.08	0.999828509632502\\
4.085	0.999829700534724\\
4.09	0.999830891435312\\
4.095	0.999832082333585\\
4.1	0.999833273228645\\
4.105	0.999834464119332\\
4.11	0.999835655004171\\
4.115	0.999836845881309\\
4.12	0.999838036748454\\
4.125	0.999839227602799\\
4.13	0.999840418440948\\
4.135	0.999841609258828\\
4.14	0.999842800051608\\
4.145	0.999843990813597\\
4.15	0.99984518153815\\
4.155	0.999846372217564\\
4.16	0.999847562842973\\
4.165	0.999848753404236\\
4.17	0.999849943889827\\
4.175	0.999851134286719\\
4.18	0.99985232458027\\
4.185	0.999853514754104\\
4.19	0.999854704789998\\
4.195	0.999855894667765\\
4.2	0.999857084365136\\
4.205	0.999858273857653\\
4.21	0.999859463118556\\
4.215	0.999860652118673\\
4.22	0.999861840826324\\
4.225	0.999863029207216\\
4.23	0.999864217224353\\
4.235	0.999865404837944\\
4.24	0.999866592005326\\
4.245	0.999867778680882\\
4.25	0.999868964815977\\
4.255	0.999870150358894\\
4.26	0.99987133525478\\
4.265	0.9998725194456\\
4.27	0.999873702870099\\
4.275	0.99987488546377\\
4.28	0.999876067158838\\
4.285	0.999877247884243\\
4.29	0.999878427565636\\
4.295	0.999879606125387\\
4.3	0.999880783482597\\
4.305	0.999881959553122\\
4.31	0.999883134249601\\
4.315	0.999884307481501\\
4.32	0.999885479155161\\
4.325	0.999886649173852\\
4.33	0.99988781743784\\
4.335	0.999888983844459\\
4.34	0.999890148288194\\
4.345	0.999891310660764\\
4.35	0.999892470851223\\
4.355	0.999893628746056\\
4.36	0.999894784229291\\
4.365	0.999895937182611\\
4.37	0.999897087485475\\
4.375	0.999898235015244\\
4.38	0.999899379647307\\
4.385	0.999900521255222\\
4.39	0.999901659710848\\
4.395	0.999902794884494\\
4.4	0.99990392664506\\
4.405	0.999905054860187\\
4.41	0.999906179396409\\
4.415	0.999907300119305\\
4.42	0.999908416893655\\
4.425	0.999909529583596\\
4.43	0.999910638052779\\
4.435	0.999911742164526\\
4.44	0.999912841781988\\
4.445	0.999913936768303\\
4.45	0.999915026986752\\
4.455	0.999916112300915\\
4.46	0.999917192574826\\
4.465	0.999918267673126\\
4.47	0.999919337461215\\
4.475	0.999920401805398\\
4.48	0.999921460573033\\
4.485	0.999922513632676\\
4.49	0.99992356085422\\
4.495	0.999924602109031\\
4.5	0.999925637270087\\
4.505	0.9999266662121\\
4.51	0.999927688811652\\
4.515	0.99992870494731\\
4.52	0.999929714499744\\
4.525	0.999930717351849\\
4.53	0.999931713388844\\
4.535	0.999932702498383\\
4.54	0.999933684570652\\
4.545	0.999934659498467\\
4.55	0.999935627177363\\
4.555	0.999936587505678\\
4.56	0.999937540384636\\
4.565	0.999938485718419\\
4.57	0.999939423414244\\
4.575	0.99994035338242\\
4.58	0.999941275536415\\
4.585	0.999942189792909\\
4.59	0.999943096071844\\
4.595	0.99994399429647\\
4.6	0.999944884393386\\
4.605	0.999945766292574\\
4.61	0.999946639927433\\
4.615	0.999947505234801\\
4.62	0.99994836215498\\
4.625	0.999949210631752\\
4.63	0.999950050612388\\
4.635	0.999950882047663\\
4.64	0.999951704891852\\
4.645	0.999952519102734\\
4.65	0.999953324641587\\
4.655	0.999954121473179\\
4.66	0.999954909565753\\
4.665	0.999955688891015\\
4.67	0.999956459424112\\
4.675	0.999957221143609\\
4.68	0.999957974031461\\
4.685	0.999958718072986\\
4.69	0.99995945325683\\
4.695	0.999960179574932\\
4.7	0.999960897022482\\
4.705	0.999961605597887\\
4.71	0.999962305302719\\
4.715	0.999962996141673\\
4.72	0.999963678122516\\
4.725	0.999964351256039\\
4.73	0.999965015556001\\
4.735	0.999965671039076\\
4.74	0.999966317724796\\
4.745	0.999966955635493\\
4.75	0.999967584796239\\
4.755	0.999968205234785\\
4.76	0.999968816981497\\
4.765	0.999969420069296\\
4.77	0.999970014533591\\
4.775	0.999970600412213\\
4.78	0.999971177745351\\
4.785	0.999971746575482\\
4.79	0.999972306947308\\
4.795	0.999972858907682\\
4.8	0.999973402505544\\
4.805	0.999973937791852\\
4.81	0.99997446481951\\
4.815	0.999974983643302\\
4.82	0.999975494319823\\
4.825	0.999975996907407\\
4.83	0.999976491466062\\
4.835	0.999976978057399\\
4.84	0.999977456744564\\
4.845	0.99997792759217\\
4.85	0.999978390666232\\
4.855	0.999978846034097\\
4.86	0.999979293764378\\
4.865	0.99997973392689\\
4.87	0.999980166592583\\
4.875	0.99998059183348\\
4.88	0.99998100972261\\
4.885	0.999981420333949\\
4.89	0.999981823742357\\
4.895	0.999982220023515\\
4.9	0.999982609253868\\
4.905	0.999982991510564\\
4.91	0.999983366871398\\
4.915	0.999983735414752\\
4.92	0.999984097219543\\
4.925	0.999984452365167\\
4.93	0.999984800931444\\
4.935	0.999985142998566\\
4.94	0.999985478647047\\
4.945	0.999985807957674\\
4.95	0.999986131011455\\
4.955	0.999986447889573\\
4.96	0.999986758673339\\
4.965	0.999987063444148\\
4.97	0.999987362283436\\
4.975	0.999987655272632\\
4.98	0.999987942493123\\
4.985	0.99998822402621\\
4.99	0.999988499953069\\
4.995	0.999988770354716\\
5	0.999989035311967\\
5.005	0.999989103841267\\
5.01	0.999989172370567\\
5.015	0.999989240899867\\
5.02	0.999989309429167\\
5.025	0.999989377958468\\
5.03	0.999989446487768\\
5.035	0.999989515017068\\
5.04	0.999989583546368\\
5.045	0.999989652075666\\
5.05	0.999989720604964\\
5.055	0.999989789134258\\
5.06	0.999989857663546\\
5.065	0.999989926192823\\
5.07	0.999989994722082\\
5.075	0.999990063251313\\
5.08	0.999990131780501\\
5.085	0.999990200309625\\
5.09	0.999990268838654\\
5.095	0.99999033736755\\
5.1	0.999990405896261\\
5.105	0.99999047442472\\
5.11	0.999990542952843\\
5.115	0.999990611480523\\
5.12	0.999990680007628\\
5.125	0.999990748533996\\
5.13	0.999990817059432\\
5.135	0.999990885583702\\
5.14	0.999990954106528\\
5.145	0.999991022627581\\
5.15	0.999991091146481\\
5.155	0.999991159662783\\
5.16	0.999991228175977\\
5.165	0.99999129668548\\
5.17	0.999991365190629\\
5.175	0.999991433690674\\
5.18	0.999991502184772\\
5.185	0.999991570671981\\
5.19	0.999991639151252\\
5.195	0.999991707621424\\
5.2	0.999991776081216\\
5.205	0.999991844529219\\
5.21	0.999991912963894\\
5.215	0.999991981383563\\
5.22	0.999992049786402\\
5.225	0.999992118170438\\
5.23	0.999992186533543\\
5.235	0.999992254873425\\
5.24	0.999992323187631\\
5.245	0.999992391473536\\
5.25	0.99999245972834\\
5.255	0.999992527949068\\
5.26	0.999992596132564\\
5.265	0.999992664275487\\
5.27	0.999992732374313\\
5.275	0.99999280042533\\
5.28	0.999992868424638\\
5.285	0.999992936368148\\
5.29	0.999993004251581\\
5.295	0.999993072070471\\
5.3	0.999993139820162\\
5.305	0.999993207495812\\
5.31	0.999993275092394\\
5.315	0.999993342604698\\
5.32	0.999993410027336\\
5.325	0.99999347735474\\
5.33	0.999993544581171\\
5.335	0.999993611700723\\
5.34	0.999993678707322\\
5.345	0.999993745594739\\
5.35	0.999993812356588\\
5.355	0.999993878986339\\
5.36	0.999993945477316\\
5.365	0.999994011822713\\
5.37	0.999994078015592\\
5.375	0.999994144048896\\
5.38	0.999994209915456\\
5.385	0.999994275607993\\
5.39	0.999994341119137\\
5.395	0.999994406441422\\
5.4	0.999994471567305\\
5.405	0.99999453648917\\
5.41	0.999994601199337\\
5.415	0.99999466569007\\
5.42	0.999994729953589\\
5.425	0.999994793982075\\
5.43	0.999994857767682\\
5.435	0.999994921302545\\
5.44	0.99999498457879\\
5.445	0.999995047588541\\
5.45	0.99999511032393\\
5.455	0.999995172777108\\
5.46	0.99999523494025\\
5.465	0.999995296805567\\
5.47	0.999995358365315\\
5.475	0.999995419611798\\
5.48	0.999995480537386\\
5.485	0.999995541134514\\
5.49	0.999995601395695\\
5.495	0.999995661313527\\
5.5	0.9999957208807\\
5.505	0.999995780090006\\
5.51	0.999995838934343\\
5.515	0.999995897406721\\
5.52	0.999995955500276\\
5.525	0.999996013208267\\
5.53	0.999996070524091\\
5.535	0.999996127441282\\
5.54	0.999996183953522\\
5.545	0.999996240054642\\
5.55	0.999996295738631\\
5.555	0.999996350999639\\
5.56	0.999996405831982\\
5.565	0.999996460230147\\
5.57	0.999996514188794\\
5.575	0.999996567702763\\
5.58	0.999996620767073\\
5.585	0.99999667337693\\
5.59	0.999996725527728\\
5.595	0.999996777215049\\
5.6	0.999996828434671\\
5.605	0.999996879182564\\
5.61	0.999996929454895\\
5.615	0.99999697924803\\
5.62	0.999997028558534\\
5.625	0.999997077383171\\
5.63	0.999997125718908\\
5.635	0.999997173562912\\
5.64	0.999997220912551\\
5.645	0.999997267765397\\
5.65	0.99999731411922\\
5.655	0.999997359971994\\
5.66	0.999997405321891\\
5.665	0.999997450167283\\
5.67	0.99999749450674\\
5.675	0.999997538339028\\
5.68	0.999997581663109\\
5.685	0.999997624478138\\
5.69	0.999997666783462\\
5.695	0.999997708578617\\
5.7	0.999997749863326\\
5.705	0.999997790637497\\
5.71	0.999997830901222\\
5.715	0.999997870654769\\
5.72	0.999997909898586\\
5.725	0.999997948633294\\
5.73	0.999997986859685\\
5.735	0.999998024578719\\
5.74	0.999998061791518\\
5.745	0.999998098499368\\
5.75	0.999998134703713\\
5.755	0.999998170406148\\
5.76	0.999998205608422\\
5.765	0.999998240312428\\
5.77	0.999998274520205\\
5.775	0.999998308233928\\
5.78	0.999998341455911\\
5.785	0.999998374188599\\
5.79	0.999998406434563\\
5.795	0.999998438196499\\
5.8	0.999998469477224\\
5.805	0.99999850027967\\
5.81	0.999998530606881\\
5.815	0.99999856046201\\
5.82	0.999998589848314\\
5.825	0.999998618769149\\
5.83	0.999998647227968\\
5.835	0.999998675228317\\
5.84	0.999998702773829\\
5.845	0.999998729868223\\
5.85	0.999998756515296\\
5.855	0.999998782718926\\
5.86	0.999998808483059\\
5.865	0.999998833811714\\
5.87	0.999998858708972\\
5.875	0.99999888317898\\
5.88	0.999998907225938\\
5.885	0.999998930854103\\
5.89	0.999998954067784\\
5.895	0.999998976871336\\
5.9	0.999998999269157\\
5.905	0.999999021265687\\
5.91	0.999999042865402\\
5.915	0.999999064072813\\
5.92	0.999999084892461\\
5.925	0.999999105328915\\
5.93	0.999999125386768\\
5.935	0.999999145070634\\
5.94	0.999999164385147\\
5.945	0.999999183334955\\
5.95	0.99999920192472\\
5.955	0.999999220159113\\
5.96	0.999999238042814\\
5.965	0.999999255580506\\
5.97	0.999999272776875\\
5.975	0.999999289636607\\
5.98	0.999999306164386\\
5.985	0.99999932236489\\
5.99	0.999999338242789\\
5.995	0.999999353802746\\
6	0.999999369049412\\
6.005	0.999999372992853\\
6.01	0.999999376936294\\
6.015	0.999999380879736\\
6.02	0.999999384823177\\
6.025	0.999999388766618\\
6.03	0.999999392710059\\
6.035	0.9999993966535\\
6.04	0.999999400596941\\
6.045	0.999999404540383\\
6.05	0.999999408483824\\
6.055	0.999999412427264\\
6.06	0.999999416370705\\
6.065	0.999999420314145\\
6.07	0.999999424257584\\
6.075	0.999999428201021\\
6.08	0.999999432144456\\
6.085	0.999999436087887\\
6.09	0.999999440031312\\
6.095	0.99999944397473\\
6.1	0.999999447918137\\
6.105	0.99999945186153\\
6.11	0.999999455804903\\
6.115	0.999999459748251\\
6.12	0.999999463691566\\
6.125	0.999999467634839\\
6.13	0.999999471578058\\
6.135	0.999999475521209\\
6.14	0.999999479464278\\
6.145	0.999999483407245\\
6.15	0.999999487350087\\
6.155	0.99999949129278\\
6.16	0.999999495235295\\
6.165	0.999999499177597\\
6.17	0.999999503119648\\
6.175	0.999999507061406\\
6.18	0.999999511002821\\
6.185	0.99999951494384\\
6.19	0.999999518884403\\
6.195	0.999999522824441\\
6.2	0.999999526763883\\
6.205	0.999999530702646\\
6.21	0.999999534640642\\
6.215	0.999999538577775\\
6.22	0.999999542513939\\
6.225	0.999999546449021\\
6.23	0.999999550382898\\
6.235	0.99999955431544\\
6.24	0.999999558246504\\
6.245	0.999999562175939\\
6.25	0.999999566103584\\
6.255	0.999999570029269\\
6.26	0.999999573952811\\
6.265	0.999999577874019\\
6.27	0.999999581792689\\
6.275	0.999999585708608\\
6.28	0.999999589621551\\
6.285	0.999999593531284\\
6.29	0.999999597437559\\
6.295	0.999999601340121\\
6.3	0.9999996052387\\
6.305	0.999999609133019\\
6.31	0.999999613022788\\
6.315	0.999999616907707\\
6.32	0.999999620787467\\
6.325	0.999999624661746\\
6.33	0.999999628530215\\
6.335	0.999999632392534\\
6.34	0.999999636248353\\
6.345	0.999999640097314\\
6.35	0.999999643939049\\
6.355	0.999999647773183\\
6.36	0.999999651599331\\
6.365	0.999999655417102\\
6.37	0.999999659226096\\
6.375	0.999999663025908\\
6.38	0.999999666816125\\
6.385	0.999999670596328\\
6.39	0.999999674366093\\
6.395	0.99999967812499\\
6.4	0.999999681872585\\
6.405	0.999999685608441\\
6.41	0.999999689332114\\
6.415	0.999999693043161\\
6.42	0.999999696741132\\
6.425	0.999999700425579\\
6.43	0.99999970409605\\
6.435	0.999999707752092\\
6.44	0.999999711393252\\
6.445	0.999999715019077\\
6.45	0.999999718629114\\
6.455	0.999999722222911\\
6.46	0.999999725800019\\
6.465	0.999999729359989\\
6.47	0.999999732902375\\
6.475	0.999999736426735\\
6.48	0.999999739932629\\
6.485	0.999999743419622\\
6.49	0.999999746887284\\
6.495	0.999999750335188\\
6.5	0.999999753762914\\
6.505	0.999999757170046\\
6.51	0.999999760556177\\
6.515	0.999999763920904\\
6.52	0.999999767263832\\
6.525	0.999999770584573\\
6.53	0.999999773882748\\
6.535	0.999999777157983\\
6.54	0.999999780409916\\
6.545	0.999999783638192\\
6.55	0.999999786842464\\
6.555	0.999999790022396\\
6.56	0.999999793177661\\
6.565	0.999999796307942\\
6.57	0.999999799412932\\
6.575	0.999999802492333\\
6.58	0.999999805545858\\
6.585	0.999999808573233\\
6.59	0.999999811574192\\
6.595	0.99999981454848\\
6.6	0.999999817495856\\
6.605	0.999999820416086\\
6.61	0.99999982330895\\
6.615	0.99999982617424\\
6.62	0.999999829011757\\
6.625	0.999999831821316\\
6.63	0.999999834602741\\
6.635	0.999999837355871\\
6.64	0.999999840080552\\
6.645	0.999999842776646\\
6.65	0.999999845444025\\
6.655	0.999999848082571\\
6.66	0.999999850692179\\
6.665	0.999999853272757\\
6.67	0.999999855824221\\
6.675	0.9999998583465\\
6.68	0.999999860839536\\
6.685	0.999999863303278\\
6.69	0.99999986573769\\
6.695	0.999999868142745\\
6.7	0.999999870518427\\
6.705	0.999999872864731\\
6.71	0.999999875181661\\
6.715	0.999999877469234\\
6.72	0.999999879727475\\
6.725	0.99999988195642\\
6.73	0.999999884156115\\
6.735	0.999999886326614\\
6.74	0.999999888467982\\
6.745	0.999999890580294\\
6.75	0.999999892663632\\
6.755	0.999999894718089\\
6.76	0.999999896743764\\
6.765	0.999999898740767\\
6.77	0.999999900709215\\
6.775	0.999999902649233\\
6.78	0.999999904560954\\
6.785	0.99999990644452\\
6.79	0.999999908300077\\
6.795	0.999999910127782\\
6.8	0.999999911927796\\
6.805	0.999999913700288\\
6.81	0.999999915445433\\
6.815	0.999999917163413\\
6.82	0.999999918854414\\
6.825	0.999999920518631\\
6.83	0.999999922156262\\
6.835	0.99999992376751\\
6.84	0.999999925352586\\
6.845	0.999999926911702\\
6.85	0.999999928445078\\
6.855	0.999999929952936\\
6.86	0.999999931435504\\
6.865	0.999999932893013\\
6.87	0.999999934325697\\
6.875	0.999999935733796\\
6.88	0.999999937117551\\
6.885	0.999999938477207\\
6.89	0.999999939813012\\
6.895	0.999999941125217\\
6.9	0.999999942414074\\
6.905	0.99999994367984\\
6.91	0.999999944922771\\
6.915	0.999999946143128\\
6.92	0.999999947341171\\
6.925	0.999999948517163\\
6.93	0.99999994967137\\
6.935	0.999999950804056\\
6.94	0.999999951915487\\
6.945	0.999999953005933\\
6.95	0.99999995407566\\
6.955	0.999999955124937\\
6.96	0.999999956154035\\
6.965	0.999999957163221\\
6.97	0.999999958152767\\
6.975	0.999999959122941\\
6.98	0.999999960074014\\
6.985	0.999999961006253\\
6.99	0.999999961919929\\
6.995	0.999999962815309\\
7	0.999999963692661\\
7.005	0.999999963919582\\
7.01	0.999999964146503\\
7.015	0.999999964373424\\
7.02	0.999999964600345\\
7.025	0.999999964827266\\
7.03	0.999999965054187\\
7.035	0.999999965281107\\
7.04	0.999999965508028\\
7.045	0.999999965734949\\
7.05	0.99999996596187\\
7.055	0.999999966188791\\
7.06	0.999999966415712\\
7.065	0.999999966642633\\
7.07	0.999999966869553\\
7.075	0.999999967096474\\
7.08	0.999999967323394\\
7.085	0.999999967550315\\
7.09	0.999999967777235\\
7.095	0.999999968004154\\
7.1	0.999999968231073\\
7.105	0.999999968457991\\
7.11	0.999999968684908\\
7.115	0.999999968911824\\
7.12	0.999999969138737\\
7.125	0.999999969365649\\
7.13	0.999999969592556\\
7.135	0.999999969819461\\
7.14	0.99999997004636\\
7.145	0.999999970273254\\
7.15	0.99999997050014\\
7.155	0.999999970727018\\
7.16	0.999999970953885\\
7.165	0.999999971180741\\
7.17	0.999999971407582\\
7.175	0.999999971634406\\
7.18	0.99999997186121\\
7.185	0.999999972087992\\
7.19	0.999999972314747\\
7.195	0.999999972541472\\
7.2	0.999999972768163\\
7.205	0.999999972994814\\
7.21	0.999999973221422\\
7.215	0.99999997344798\\
7.22	0.999999973674482\\
7.225	0.999999973900922\\
7.23	0.999999974127292\\
7.235	0.999999974353586\\
7.24	0.999999974579794\\
7.245	0.999999974805909\\
7.25	0.999999975031921\\
7.255	0.99999997525782\\
7.26	0.999999975483596\\
7.265	0.999999975709238\\
7.27	0.999999975934733\\
7.275	0.99999997616007\\
7.28	0.999999976385236\\
7.285	0.999999976610217\\
7.29	0.999999976834999\\
7.295	0.999999977059568\\
7.3	0.999999977283907\\
7.305	0.999999977508001\\
7.31	0.999999977731834\\
7.315	0.999999977955387\\
7.32	0.999999978178643\\
7.325	0.999999978401584\\
7.33	0.999999978624191\\
7.335	0.999999978846444\\
7.34	0.999999979068323\\
7.345	0.999999979289807\\
7.35	0.999999979510875\\
7.355	0.999999979731506\\
7.36	0.999999979951677\\
7.365	0.999999980171367\\
7.37	0.999999980390551\\
7.375	0.999999980609207\\
7.38	0.999999980827311\\
7.385	0.999999981044838\\
7.39	0.999999981261765\\
7.395	0.999999981478066\\
7.4	0.999999981693718\\
7.405	0.999999981908693\\
7.41	0.999999982122968\\
7.415	0.999999982336516\\
7.42	0.999999982549311\\
7.425	0.999999982761329\\
7.43	0.999999982972542\\
7.435	0.999999983182925\\
7.44	0.999999983392451\\
7.445	0.999999983601095\\
7.45	0.99999998380883\\
7.455	0.999999984015632\\
7.46	0.999999984221472\\
7.465	0.999999984426327\\
7.47	0.999999984630169\\
7.475	0.999999984832974\\
7.48	0.999999985034717\\
7.485	0.999999985235372\\
7.49	0.999999985434915\\
7.495	0.999999985633321\\
7.5	0.999999985830565\\
7.505	0.999999986026625\\
7.51	0.999999986221476\\
7.515	0.999999986415095\\
7.52	0.99999998660746\\
7.525	0.999999986798549\\
7.53	0.999999986988338\\
7.535	0.999999987176808\\
7.54	0.999999987363937\\
7.545	0.999999987549704\\
7.55	0.999999987734091\\
7.555	0.999999987917076\\
7.56	0.999999988098642\\
7.565	0.999999988278771\\
7.57	0.999999988457444\\
7.575	0.999999988634645\\
7.58	0.999999988810356\\
7.585	0.999999988984563\\
7.59	0.99999998915725\\
7.595	0.999999989328402\\
7.6	0.999999989498006\\
7.605	0.999999989666047\\
7.61	0.999999989832513\\
7.615	0.999999989997393\\
7.62	0.999999990160675\\
7.625	0.999999990322348\\
7.63	0.999999990482402\\
7.635	0.999999990640828\\
7.64	0.999999990797616\\
7.645	0.99999999095276\\
7.65	0.999999991106251\\
7.655	0.999999991258083\\
7.66	0.99999999140825\\
7.665	0.999999991556747\\
7.67	0.999999991703568\\
7.675	0.99999999184871\\
7.68	0.999999991992169\\
7.685	0.999999992133942\\
7.69	0.999999992274027\\
7.695	0.999999992412424\\
7.7	0.999999992549129\\
7.705	0.999999992684145\\
7.71	0.99999999281747\\
7.715	0.999999992949106\\
7.72	0.999999993079054\\
7.725	0.999999993207316\\
7.73	0.999999993333895\\
7.735	0.999999993458794\\
7.74	0.999999993582016\\
7.745	0.999999993703567\\
7.75	0.99999999382345\\
7.755	0.999999993941672\\
7.76	0.999999994058237\\
7.765	0.999999994173152\\
7.77	0.999999994286424\\
7.775	0.99999999439806\\
7.78	0.999999994508068\\
7.785	0.999999994616456\\
7.79	0.999999994723232\\
7.795	0.999999994828405\\
7.8	0.999999994931985\\
7.805	0.999999995033981\\
7.81	0.999999995134403\\
7.815	0.999999995233263\\
7.82	0.999999995330569\\
7.825	0.999999995426335\\
7.83	0.99999999552057\\
7.835	0.999999995613288\\
7.84	0.999999995704499\\
7.845	0.999999995794217\\
7.85	0.999999995882453\\
7.855	0.999999995969221\\
7.86	0.999999996054534\\
7.865	0.999999996138405\\
7.87	0.999999996220847\\
7.875	0.999999996301874\\
7.88	0.999999996381501\\
7.885	0.999999996459741\\
7.89	0.999999996536608\\
7.895	0.999999996612117\\
7.9	0.999999996686283\\
7.905	0.99999999675912\\
7.91	0.999999996830643\\
7.915	0.999999996900867\\
7.92	0.999999996969807\\
7.925	0.999999997037479\\
7.93	0.999999997103896\\
7.935	0.999999997169075\\
7.94	0.999999997233031\\
7.945	0.99999999729578\\
7.95	0.999999997357336\\
7.955	0.999999997417716\\
7.96	0.999999997476934\\
7.965	0.999999997535006\\
7.97	0.999999997591949\\
7.975	0.999999997647776\\
7.98	0.999999997702504\\
7.985	0.999999997756149\\
7.99	0.999999997808726\\
7.995	0.999999997860249\\
8	0.999999997910735\\
8.005	0.999999997923793\\
8.01	0.999999997936851\\
8.015	0.999999997949909\\
8.02	0.999999997962967\\
8.025	0.999999997976025\\
8.03	0.999999997989083\\
8.035	0.999999998002141\\
8.04	0.999999998015199\\
8.045	0.999999998028257\\
8.05	0.999999998041314\\
8.055	0.999999998054372\\
8.06	0.99999999806743\\
8.065	0.999999998080488\\
8.07	0.999999998093546\\
8.075	0.999999998106604\\
8.08	0.999999998119662\\
8.085	0.99999999813272\\
8.09	0.999999998145778\\
8.095	0.999999998158835\\
8.1	0.999999998171893\\
8.105	0.999999998184951\\
8.11	0.999999998198009\\
8.115	0.999999998211066\\
8.12	0.999999998224124\\
8.125	0.999999998237181\\
8.13	0.999999998250238\\
8.135	0.999999998263295\\
8.14	0.999999998276352\\
8.145	0.999999998289408\\
8.15	0.999999998302464\\
8.155	0.99999999831552\\
8.16	0.999999998328574\\
8.165	0.999999998341629\\
8.17	0.999999998354682\\
8.175	0.999999998367734\\
8.18	0.999999998380785\\
8.185	0.999999998393835\\
8.19	0.999999998406884\\
8.195	0.99999999841993\\
8.2	0.999999998432975\\
8.205	0.999999998446017\\
8.21	0.999999998459057\\
8.215	0.999999998472094\\
8.22	0.999999998485128\\
8.225	0.999999998498158\\
8.23	0.999999998511184\\
8.235	0.999999998524206\\
8.24	0.999999998537223\\
8.245	0.999999998550235\\
8.25	0.99999999856324\\
8.255	0.999999998576239\\
8.26	0.999999998589231\\
8.265	0.999999998602216\\
8.27	0.999999998615192\\
8.275	0.999999998628158\\
8.28	0.999999998641115\\
8.285	0.999999998654062\\
8.29	0.999999998666997\\
8.295	0.999999998679919\\
8.3	0.999999998692828\\
8.305	0.999999998705724\\
8.31	0.999999998718604\\
8.315	0.999999998731468\\
8.32	0.999999998744315\\
8.325	0.999999998757144\\
8.33	0.999999998769953\\
8.335	0.999999998782743\\
8.34	0.99999999879551\\
8.345	0.999999998808256\\
8.35	0.999999998820977\\
8.355	0.999999998833673\\
8.36	0.999999998846342\\
8.365	0.999999998858984\\
8.37	0.999999998871597\\
8.375	0.999999998884179\\
8.38	0.99999999889673\\
8.385	0.999999998909247\\
8.39	0.99999999892173\\
8.395	0.999999998934177\\
8.4	0.999999998946586\\
8.405	0.999999998958957\\
8.41	0.999999998971287\\
8.415	0.999999998983575\\
8.42	0.99999999899582\\
8.425	0.99999999900802\\
8.43	0.999999999020174\\
8.435	0.999999999032281\\
8.44	0.999999999044338\\
8.445	0.999999999056344\\
8.45	0.999999999068298\\
8.455	0.999999999080198\\
8.46	0.999999999092043\\
8.465	0.999999999103831\\
8.47	0.999999999115561\\
8.475	0.999999999127231\\
8.48	0.99999999913884\\
8.485	0.999999999150387\\
8.49	0.999999999161869\\
8.495	0.999999999173286\\
8.5	0.999999999184636\\
8.505	0.999999999195918\\
8.51	0.999999999207131\\
8.515	0.999999999218272\\
8.52	0.999999999229342\\
8.525	0.999999999240338\\
8.53	0.999999999251259\\
8.535	0.999999999262104\\
8.54	0.999999999272872\\
8.545	0.999999999283562\\
8.55	0.999999999294172\\
8.555	0.999999999304702\\
8.56	0.99999999931515\\
8.565	0.999999999325515\\
8.57	0.999999999335797\\
8.575	0.999999999345994\\
8.58	0.999999999356105\\
8.585	0.999999999366129\\
8.59	0.999999999376067\\
8.595	0.999999999385915\\
8.6	0.999999999395675\\
8.605	0.999999999405345\\
8.61	0.999999999414924\\
8.615	0.999999999424412\\
8.62	0.999999999433807\\
8.625	0.999999999443111\\
8.63	0.999999999452321\\
8.635	0.999999999461437\\
8.64	0.999999999470459\\
8.645	0.999999999479387\\
8.65	0.99999999948822\\
8.655	0.999999999496957\\
8.66	0.999999999505598\\
8.665	0.999999999514143\\
8.67	0.999999999522591\\
8.675	0.999999999530944\\
8.68	0.999999999539199\\
8.685	0.999999999547357\\
8.69	0.999999999555418\\
8.695	0.999999999563382\\
8.7	0.999999999571248\\
8.705	0.999999999579018\\
8.71	0.99999999958669\\
8.715	0.999999999594265\\
8.72	0.999999999601742\\
8.725	0.999999999609123\\
8.73	0.999999999616407\\
8.735	0.999999999623594\\
8.74	0.999999999630685\\
8.745	0.999999999637679\\
8.75	0.999999999644578\\
8.755	0.999999999651381\\
8.76	0.999999999658088\\
8.765	0.999999999664701\\
8.77	0.999999999671219\\
8.775	0.999999999677643\\
8.78	0.999999999683973\\
8.785	0.99999999969021\\
8.79	0.999999999696355\\
8.795	0.999999999702407\\
8.8	0.999999999708367\\
8.805	0.999999999714236\\
8.81	0.999999999720015\\
8.815	0.999999999725704\\
8.82	0.999999999731303\\
8.825	0.999999999736814\\
8.83	0.999999999742237\\
8.835	0.999999999747572\\
8.84	0.999999999752821\\
8.845	0.999999999757983\\
8.85	0.999999999763061\\
8.855	0.999999999768054\\
8.86	0.999999999772963\\
8.865	0.999999999777789\\
8.87	0.999999999782533\\
8.875	0.999999999787196\\
8.88	0.999999999791778\\
8.885	0.99999999979628\\
8.89	0.999999999800703\\
8.895	0.999999999805048\\
8.9	0.999999999809316\\
8.905	0.999999999813508\\
8.91	0.999999999817623\\
8.915	0.999999999821664\\
8.92	0.999999999825631\\
8.925	0.999999999829525\\
8.93	0.999999999833347\\
8.935	0.999999999837098\\
8.94	0.999999999840778\\
8.945	0.999999999844389\\
8.95	0.999999999847931\\
8.955	0.999999999851406\\
8.96	0.999999999854813\\
8.965	0.999999999858155\\
8.97	0.999999999861432\\
8.975	0.999999999864644\\
8.98	0.999999999867793\\
8.985	0.99999999987088\\
8.99	0.999999999873906\\
8.995	0.999999999876871\\
9	0.999999999879776\\
9.005	0.999999999880527\\
9.01	0.999999999881279\\
9.015	0.99999999988203\\
9.02	0.999999999882782\\
9.025	0.999999999883533\\
9.03	0.999999999884284\\
9.035	0.999999999885036\\
9.04	0.999999999885787\\
9.045	0.999999999886539\\
9.05	0.99999999988729\\
9.055	0.999999999888041\\
9.06	0.999999999888793\\
9.065	0.999999999889544\\
9.07	0.999999999890296\\
9.075	0.999999999891047\\
9.08	0.999999999891798\\
9.085	0.99999999989255\\
9.09	0.999999999893301\\
9.095	0.999999999894053\\
9.1	0.999999999894804\\
9.105	0.999999999895555\\
9.11	0.999999999896307\\
9.115	0.999999999897058\\
9.12	0.99999999989781\\
9.125	0.999999999898561\\
9.13	0.999999999899312\\
9.135	0.999999999900064\\
9.14	0.999999999900815\\
9.145	0.999999999901566\\
9.15	0.999999999902317\\
9.155	0.999999999903069\\
9.16	0.99999999990382\\
9.165	0.999999999904571\\
9.17	0.999999999905322\\
9.175	0.999999999906073\\
9.18	0.999999999906824\\
9.185	0.999999999907575\\
9.19	0.999999999908326\\
9.195	0.999999999909077\\
9.2	0.999999999909828\\
9.205	0.999999999910578\\
9.21	0.999999999911328\\
9.215	0.999999999912079\\
9.22	0.999999999912829\\
9.225	0.999999999913578\\
9.23	0.999999999914328\\
9.235	0.999999999915077\\
9.24	0.999999999915826\\
9.245	0.999999999916575\\
9.25	0.999999999917324\\
9.255	0.999999999918072\\
9.26	0.999999999918819\\
9.265	0.999999999919566\\
9.27	0.999999999920313\\
9.275	0.999999999921059\\
9.28	0.999999999921805\\
9.285	0.99999999992255\\
9.29	0.999999999923294\\
9.295	0.999999999924038\\
9.3	0.999999999924781\\
9.305	0.999999999925523\\
9.31	0.999999999926264\\
9.315	0.999999999927004\\
9.32	0.999999999927743\\
9.325	0.999999999928482\\
9.33	0.999999999929219\\
9.335	0.999999999929955\\
9.34	0.999999999930689\\
9.345	0.999999999931423\\
9.35	0.999999999932155\\
9.355	0.999999999932885\\
9.36	0.999999999933614\\
9.365	0.999999999934342\\
9.37	0.999999999935068\\
9.375	0.999999999935792\\
9.38	0.999999999936514\\
9.385	0.999999999937234\\
9.39	0.999999999937952\\
9.395	0.999999999938669\\
9.4	0.999999999939383\\
9.405	0.999999999940095\\
9.41	0.999999999940804\\
9.415	0.999999999941511\\
9.42	0.999999999942216\\
9.425	0.999999999942918\\
9.43	0.999999999943617\\
9.435	0.999999999944314\\
9.44	0.999999999945008\\
9.445	0.999999999945699\\
9.45	0.999999999946387\\
9.455	0.999999999947071\\
9.46	0.999999999947753\\
9.465	0.999999999948431\\
9.47	0.999999999949106\\
9.475	0.999999999949778\\
9.48	0.999999999950446\\
9.485	0.99999999995111\\
9.49	0.999999999951771\\
9.495	0.999999999952428\\
9.5	0.999999999953081\\
9.505	0.99999999995373\\
9.51	0.999999999954375\\
9.515	0.999999999955017\\
9.52	0.999999999955654\\
9.525	0.999999999956286\\
9.53	0.999999999956915\\
9.535	0.999999999957539\\
9.54	0.999999999958158\\
9.545	0.999999999958774\\
9.55	0.999999999959384\\
9.555	0.99999999995999\\
9.56	0.999999999960591\\
9.565	0.999999999961188\\
9.57	0.999999999961779\\
9.575	0.999999999962366\\
9.58	0.999999999962948\\
9.585	0.999999999963525\\
9.59	0.999999999964097\\
9.595	0.999999999964663\\
9.6	0.999999999965225\\
9.605	0.999999999965781\\
9.61	0.999999999966333\\
9.615	0.999999999966879\\
9.62	0.999999999967419\\
9.625	0.999999999967955\\
9.63	0.999999999968485\\
9.635	0.999999999969009\\
9.64	0.999999999969528\\
9.645	0.999999999970042\\
9.65	0.99999999997055\\
9.655	0.999999999971053\\
9.66	0.99999999997155\\
9.665	0.999999999972042\\
9.67	0.999999999972528\\
9.675	0.999999999973009\\
9.68	0.999999999973484\\
9.685	0.999999999973954\\
9.69	0.999999999974417\\
9.695	0.999999999974876\\
9.7	0.999999999975328\\
9.705	0.999999999975775\\
9.71	0.999999999976217\\
9.715	0.999999999976653\\
9.72	0.999999999977083\\
9.725	0.999999999977508\\
9.73	0.999999999977927\\
9.735	0.99999999997834\\
9.74	0.999999999978748\\
9.745	0.999999999979151\\
9.75	0.999999999979548\\
9.755	0.999999999979939\\
9.76	0.999999999980325\\
9.765	0.999999999980706\\
9.77	0.999999999981081\\
9.775	0.999999999981451\\
9.78	0.999999999981815\\
9.785	0.999999999982174\\
9.79	0.999999999982527\\
9.795	0.999999999982876\\
9.8	0.999999999983219\\
9.805	0.999999999983556\\
9.81	0.999999999983889\\
9.815	0.999999999984216\\
9.82	0.999999999984538\\
9.825	0.999999999984855\\
9.83	0.999999999985168\\
9.835	0.999999999985475\\
9.84	0.999999999985777\\
9.845	0.999999999986074\\
9.85	0.999999999986366\\
9.855	0.999999999986653\\
9.86	0.999999999986936\\
9.865	0.999999999987213\\
9.87	0.999999999987486\\
9.875	0.999999999987755\\
9.88	0.999999999988018\\
9.885	0.999999999988277\\
9.89	0.999999999988532\\
9.895	0.999999999988782\\
9.9	0.999999999989028\\
9.905	0.999999999989269\\
9.91	0.999999999989506\\
9.915	0.999999999989738\\
9.92	0.999999999989966\\
9.925	0.999999999990191\\
9.93	0.99999999999041\\
9.935	0.999999999990626\\
9.94	0.999999999990838\\
9.945	0.999999999991046\\
9.95	0.99999999999125\\
9.955	0.99999999999145\\
9.96	0.999999999991646\\
9.965	0.999999999991838\\
9.97	0.999999999992026\\
9.975	0.999999999992211\\
9.98	0.999999999992393\\
9.985	0.99999999999257\\
9.99	0.999999999992744\\
9.995	0.999999999992915\\
10	0.999999999993082\\
};
\addlegendentry{$B\!=\!1$, an.}

\addplot [only marks, mark=o, mark options={solid, draw=color0}]
  table[row sep=crcr]{%
0	0\\
0.25	0\\
0.5	0\\
0.75	0\\
1	0\\
1.25	0.312394378840148\\
1.5	0.609829188561046\\
1.75	0.830074327799272\\
2	0.942451475144364\\
2.25	0.960357693581364\\
2.5	0.977531255162684\\
2.75	0.990176456239059\\
3	0.99670044457045\\
3.25	0.997739215116011\\
3.5	0.998713791976171\\
3.75	0.999436581042193\\
4	0.99980657010168\\
4.25	0.999866307365944\\
4.5	0.999928166735511\\
4.75	0.999968592841523\\
5	0.999989495578753\\
5.25	0.999992784841972\\
5.5	0.999995967999925\\
5.75	0.999998726736819\\
6	0.999999469473674\\
6.25	0.999999575578939\\
6.5	0.99999978778947\\
6.75	0.999999893894735\\
7	1\\
7.25	1\\
7.5	1\\
7.75	1\\
8	1\\
8.25	1\\
8.5	1\\
8.75	1\\
9	1\\
9.25	1\\
9.5	1\\
9.75	1\\
10	1\\
};
\addlegendentry{$B\!=\!1$, sim.};

\addplot [color=color2, semithick]
  table[row sep=crcr]{%
0	0\\
0.005	0\\
0.01	0\\
0.015	0\\
0.02	0\\
0.025	0\\
0.03	0\\
0.035	0\\
0.04	0\\
0.045	0\\
0.05	0\\
0.055	0\\
0.06	0\\
0.065	0\\
0.07	0\\
0.075	0\\
0.08	0\\
0.085	0\\
0.09	0\\
0.095	0\\
0.1	0\\
0.105	0\\
0.11	0\\
0.115	0\\
0.12	0\\
0.125	0\\
0.13	0\\
0.135	0\\
0.14	0\\
0.145	0\\
0.15	0\\
0.155	0\\
0.16	0\\
0.165	0\\
0.17	0\\
0.175	0\\
0.18	0\\
0.185	0\\
0.19	0\\
0.195	0\\
0.2	0\\
0.205	0\\
0.21	0\\
0.215	0\\
0.22	0\\
0.225	0\\
0.23	0\\
0.235	0\\
0.24	0\\
0.245	0\\
0.25	0\\
0.255	0\\
0.26	0\\
0.265	0\\
0.27	0\\
0.275	0\\
0.28	0\\
0.285	0\\
0.29	0\\
0.295	0\\
0.3	0\\
0.305	0\\
0.31	0\\
0.315	0\\
0.32	0\\
0.325	0\\
0.33	0\\
0.335	0\\
0.34	0\\
0.345	0\\
0.35	0\\
0.355	0\\
0.36	0\\
0.365	0\\
0.37	0\\
0.375	0\\
0.38	0\\
0.385	0\\
0.39	0\\
0.395	0\\
0.4	0\\
0.405	0\\
0.41	0\\
0.415	0\\
0.42	0\\
0.425	0\\
0.43	0\\
0.435	0\\
0.44	0\\
0.445	0\\
0.45	0\\
0.455	0\\
0.46	0\\
0.465	0\\
0.47	0\\
0.475	0\\
0.48	0\\
0.485	0\\
0.49	0\\
0.495	0\\
0.5	0\\
0.505	0\\
0.51	0\\
0.515	0\\
0.52	0\\
0.525	0\\
0.53	0\\
0.535	0\\
0.54	0\\
0.545	0\\
0.55	0\\
0.555	0\\
0.56	0\\
0.565	0\\
0.57	0\\
0.575	0\\
0.58	0\\
0.585	0\\
0.59	0\\
0.595	0\\
0.6	0\\
0.605	0\\
0.61	0\\
0.615	0\\
0.62	0\\
0.625	0\\
0.63	0\\
0.635	0\\
0.64	0\\
0.645	0\\
0.65	0\\
0.655	0\\
0.66	0\\
0.665	0\\
0.67	0\\
0.675	0\\
0.68	0\\
0.685	0\\
0.69	0\\
0.695	0\\
0.7	0\\
0.705	0\\
0.71	0\\
0.715	0\\
0.72	0\\
0.725	0\\
0.73	0\\
0.735	0\\
0.74	0\\
0.745	0\\
0.75	0\\
0.755	0\\
0.76	0\\
0.765	0\\
0.77	0\\
0.775	0\\
0.78	0\\
0.785	0\\
0.79	0\\
0.795	0\\
0.8	0\\
0.805	0\\
0.81	0\\
0.815	0\\
0.82	0\\
0.825	0\\
0.83	0\\
0.835	0\\
0.84	0\\
0.845	0\\
0.85	0\\
0.855	0\\
0.86	0\\
0.865	0\\
0.87	0\\
0.875	0\\
0.88	0\\
0.885	0\\
0.89	0\\
0.895	0\\
0.9	0\\
0.905	0\\
0.91	0\\
0.915	0\\
0.92	0\\
0.925	0\\
0.93	0\\
0.935	0\\
0.94	0\\
0.945	0\\
0.95	0\\
0.955	0\\
0.96	0\\
0.965	0\\
0.97	0\\
0.975	0\\
0.98	0\\
0.985	0\\
0.99	0\\
0.995	0\\
1	0\\
1.005	0.00744684745996932\\
1.01	0.0149858849757472\\
1.015	0.0226160190510192\\
1.02	0.0303360745736013\\
1.025	0.0381447689777824\\
1.03	0.0460406920880289\\
1.035	0.0540222909544705\\
1.04	0.0620878590564937\\
1.045	0.0702355293111702\\
1.05	0.0784632703785511\\
1.055	0.0867688858064705\\
1.06	0.095150015603778\\
1.065	0.103604139873205\\
1.07	0.11212858417367\\
1.075	0.120720526317048\\
1.08	0.129377004336495\\
1.085	0.13809492539267\\
1.09	0.146871075410725\\
1.095	0.155702129265106\\
1.1	0.164584661351092\\
1.105	0.17351515640187\\
1.11	0.182490020427895\\
1.115	0.191505591671532\\
1.12	0.200558151484658\\
1.125	0.20964393505007\\
1.13	0.218759141879454\\
1.135	0.227899946031333\\
1.14	0.237062506001954\\
1.145	0.246242974250618\\
1.15	0.255437506328593\\
1.155	0.264642269587492\\
1.16	0.273853451449029\\
1.165	0.283067267223358\\
1.17	0.292279967467882\\
1.175	0.301487844882514\\
1.18	0.310687240740941\\
1.185	0.319874550860555\\
1.19	0.32904623111639\\
1.195	0.338198802506681\\
1.2	0.347328855779638\\
1.205	0.356433055632625\\
1.21	0.365508144496306\\
1.215	0.374550945917441\\
1.22	0.383558367554843\\
1.225	0.392527403803755\\
1.23	0.40145513806435\\
1.235	0.410338744670442\\
1.24	0.419175490494698\\
1.245	0.427962736246707\\
1.25	0.436697937480284\\
1.255	0.445378645326234\\
1.26	0.454002506966647\\
1.265	0.462567265866516\\
1.27	0.471070761778153\\
1.275	0.47951093053353\\
1.28	0.487885803639244\\
1.285	0.49619350768838\\
1.29	0.504432263603073\\
1.295	0.512600385721088\\
1.3	0.520696280739226\\
1.305	0.52871844652585\\
1.31	0.536665470814329\\
1.315	0.544536029788628\\
1.32	0.552328886571793\\
1.325	0.560042889627535\\
1.33	0.567676971084605\\
1.335	0.575230144993153\\
1.34	0.582701505521745\\
1.345	0.590090225103263\\
1.35	0.597395552537368\\
1.355	0.604616811056835\\
1.36	0.61175339636453\\
1.365	0.618804774647421\\
1.37	0.62577048057357\\
1.375	0.632650115277676\\
1.38	0.639443344340293\\
1.385	0.64614989576554\\
1.39	0.652769557961729\\
1.395	0.659302177728982\\
1.4	0.665747658257621\\
1.405	0.67210595714077\\
1.41	0.67837708440433\\
1.415	0.684561100557194\\
1.42	0.690658114664335\\
1.425	0.6966682824451\\
1.43	0.702591804398846\\
1.435	0.708428923959818\\
1.44	0.714179925682941\\
1.445	0.719845133462029\\
1.45	0.725424908781711\\
1.455	0.730919649004186\\
1.46	0.736329785691792\\
1.465	0.741655782966184\\
1.47	0.746898135904796\\
1.475	0.752057368975129\\
1.48	0.757134034507259\\
1.485	0.762128711204893\\
1.49	0.767042002695137\\
1.495	0.771874536117095\\
1.5	0.776626960749293\\
1.505	0.781703275006351\\
1.51	0.786688295207269\\
1.515	0.791583079670786\\
1.52	0.796388691410188\\
1.525	0.801106195756042\\
1.53	0.805736658401119\\
1.535	0.810281143810908\\
1.54	0.814740713949217\\
1.545	0.819116427273874\\
1.55	0.823409337962565\\
1.555	0.827620495333398\\
1.56	0.831750943428852\\
1.565	0.835801720735518\\
1.57	0.839773860015371\\
1.575	0.843668388227314\\
1.58	0.847486326520473\\
1.585	0.85122869028315\\
1.59	0.854896489233511\\
1.595	0.858490727540055\\
1.6	0.862012403961663\\
1.605	0.865462511998581\\
1.61	0.868842040047033\\
1.615	0.872151971551489\\
1.62	0.87539328514956\\
1.625	0.878566954805595\\
1.63	0.881673949929776\\
1.635	0.884715235480331\\
1.64	0.887691772047068\\
1.645	0.890604515915031\\
1.65	0.893454419107547\\
1.655	0.896242429408331\\
1.66	0.898969490362693\\
1.665	0.901636541258178\\
1.67	0.904244517085199\\
1.675	0.906794348478472\\
1.68	0.90928696164017\\
1.685	0.911723278245902\\
1.69	0.914104215334677\\
1.695	0.916430685184128\\
1.7	0.918703595172279\\
1.705	0.920923847627227\\
1.71	0.923092339666064\\
1.715	0.925209963024414\\
1.72	0.927277603877911\\
1.725	0.92929614265695\\
1.73	0.931266453855974\\
1.735	0.933189405838563\\
1.74	0.9350658606395\\
1.745	0.936896673764971\\
1.75	0.938682693991976\\
1.755	0.940424763167984\\
1.76	0.942123716011804\\
1.765	0.943780379916567\\
1.77	0.945395574755671\\
1.775	0.946970112692463\\
1.78	0.948504797994375\\
1.785	0.950000426852169\\
1.79	0.951457787204896\\
1.795	0.952877658571084\\
1.8	0.954260811886649\\
1.805	0.955608009349955\\
1.81	0.956920004274375\\
1.815	0.958197540948684\\
1.82	0.959441354505555\\
1.825	0.960652170798372\\
1.83	0.961830706286552\\
1.835	0.962977667929489\\
1.84	0.964093753089254\\
1.845	0.965179649442077\\
1.85	0.966236034898663\\
1.855	0.967263577533329\\
1.86	0.968262935521917\\
1.865	0.969234757088443\\
1.87	0.970179680460377\\
1.875	0.971098333832447\\
1.88	0.971991335338846\\
1.885	0.972859293033676\\
1.89	0.973702804879486\\
1.895	0.974522458743681\\
1.9	0.975318832402651\\
1.905	0.976092493553388\\
1.91	0.976843999832359\\
1.915	0.977573898841446\\
1.92	0.978282728180677\\
1.925	0.978971015487532\\
1.93	0.979639278482566\\
1.935	0.980288025021103\\
1.94	0.980917753150743\\
1.945	0.981528951174429\\
1.95	0.982122097718818\\
1.955	0.982697661807698\\
1.96	0.98325610294019\\
1.965	0.983797871173495\\
1.97	0.984323407209908\\
1.975	0.984833142487883\\
1.98	0.985327499276867\\
1.985	0.985806890775682\\
1.99	0.986271721214211\\
1.995	0.98672238595815\\
2	0.987159271616599\\
2.005	0.987159271624685\\
2.01	0.987159271866901\\
2.015	0.987159273455384\\
2.02	0.987159279113288\\
2.025	0.987159293752608\\
2.03	0.987159324915741\\
2.035	0.987159383098348\\
2.04	0.987159481969292\\
2.045	0.987159638501812\\
2.05	0.987159873028625\\
2.055	0.987160209232295\\
2.06	0.987160674080979\\
2.065	0.987161297718567\\
2.07	0.987162113317192\\
2.075	0.9871631568992\\
2.08	0.987164467134828\\
2.085	0.987166085121084\\
2.09	0.987168054146662\\
2.095	0.987170419447101\\
2.1	0.987173227953855\\
2.105	0.987176528040462\\
2.11	0.987180369268524\\
2.115	0.987184802135864\\
2.12	0.987189877828823\\
2.125	0.987195647980387\\
2.13	0.987202164435525\\
2.135	0.987209479024895\\
2.14	0.987217643347828\\
2.145	0.987226708565339\\
2.15	0.987236725203706\\
2.155	0.987247742969047\\
2.16	0.987259810573164\\
2.165	0.987272975570819\\
2.17	0.987287284208519\\
2.175	0.987302781284777\\
2.18	0.987319510021776\\
2.185	0.987337511948267\\
2.19	0.987356826793499\\
2.195	0.987377492391939\\
2.2	0.987399544598477\\
2.205	0.987423017213823\\
2.21	0.987447941919732\\
2.215	0.987474348223714\\
2.22	0.987502263412841\\
2.225	0.987531712516286\\
2.23	0.987562718276179\\
2.235	0.987595301126413\\
2.24	0.987629479178972\\
2.245	0.987665268217423\\
2.25	0.987702681697147\\
2.255	0.987741730751947\\
2.26	0.987782424206638\\
2.265	0.987824768595251\\
2.27	0.987868768184485\\
2.275	0.987914425002054\\
2.28	0.987961738869575\\
2.285	0.988010707439662\\
2.29	0.988061326236914\\
2.295	0.988113588702455\\
2.3	0.98816748624175\\
2.305	0.988223008275378\\
2.31	0.988280142292502\\
2.315	0.988338873906747\\
2.32	0.988399186914237\\
2.325	0.988461063353535\\
2.33	0.988524483567255\\
2.335	0.988589426265102\\
2.34	0.988655868588149\\
2.345	0.988723786174115\\
2.35	0.988793153223468\\
2.355	0.988863942566151\\
2.36	0.988936125728766\\
2.365	0.989009673002041\\
2.37	0.989084553508412\\
2.375	0.989160735269591\\
2.38	0.989238185273955\\
2.385	0.989316869543638\\
2.39	0.989396753201194\\
2.395	0.989477800535713\\
2.4	0.989559975068281\\
2.405	0.989643239616685\\
2.41	0.989727556359256\\
2.415	0.98981288689778\\
2.42	0.989899192319371\\
2.425	0.989986433257251\\
2.43	0.990074569950356\\
2.435	0.99016356230171\\
2.44	0.9902533699355\\
2.445	0.990343952252812\\
2.45	0.99043526848597\\
2.455	0.990527277751445\\
2.46	0.990619939101284\\
2.465	0.990713211573045\\
2.47	0.99080705423819\\
2.475	0.990901426248924\\
2.48	0.990996286883461\\
2.485	0.991091595589694\\
2.49	0.991187312027262\\
2.495	0.991283396108006\\
2.5	0.991379808034802\\
2.505	0.991518487877223\\
2.51	0.99165631282707\\
2.515	0.991793266227737\\
2.52	0.991929331292306\\
2.525	0.992064490978769\\
2.53	0.992198727904024\\
2.535	0.992332024291007\\
2.54	0.992464361943933\\
2.545	0.992595722247193\\
2.55	0.99272608618389\\
2.555	0.992855434370539\\
2.56	0.992983747104762\\
2.565	0.993111004423285\\
2.57	0.993237186167792\\
2.575	0.993362272056542\\
2.58	0.993486241759931\\
2.585	0.99360907497839\\
2.59	0.993730751521265\\
2.595	0.993851251385524\\
2.6	0.993970554833278\\
2.605	0.994088642467305\\
2.61	0.994205495303884\\
2.615	0.99432109484237\\
2.62	0.994435423131069\\
2.625	0.994548462829051\\
2.63	0.994660197263644\\
2.635	0.994770610483413\\
2.64	0.99487968730651\\
2.645	0.994987413364318\\
2.65	0.995093775140392\\
2.655	0.995198760004714\\
2.66	0.995302356243327\\
2.665	0.99540455308346\\
2.67	0.995505340714249\\
2.675	0.995604710303218\\
2.68	0.99570265400866\\
2.685	0.995799164988122\\
2.69	0.995894237403158\\
2.695	0.995987866420556\\
2.7	0.996080048210246\\
2.705	0.996170779940076\\
2.71	0.996260059767675\\
2.715	0.996347886829612\\
2.72	0.996434261228033\\
2.725	0.996519184015007\\
2.73	0.996602657174751\\
2.735	0.996684683603939\\
2.74	0.996765267090285\\
2.745	0.996844412289565\\
2.75	0.996922124701274\\
2.755	0.996998410643059\\
2.76	0.99707327722411\\
2.765	0.997146732317648\\
2.77	0.997218784532659\\
2.775	0.997289443185009\\
2.78	0.997358718268072\\
2.785	0.997426620422989\\
2.79	0.997493160908675\\
2.795	0.997558351571681\\
2.8	0.997622204816007\\
2.805	0.99768473357296\\
2.81	0.997745951271145\\
2.815	0.997805871806666\\
2.82	0.997864509513611\\
2.825	0.997921879134877\\
2.83	0.997977995793418\\
2.835	0.998032874963945\\
2.84	0.998086532445145\\
2.845	0.998138984332451\\
2.85	0.99819024699142\\
2.855	0.998240337031724\\
2.86	0.998289271281818\\
2.865	0.998337066764282\\
2.87	0.99838374067188\\
2.875	0.998429310344337\\
2.88	0.998473793245865\\
2.885	0.998517206943435\\
2.89	0.998559569085817\\
2.895	0.998600897383377\\
2.9	0.998641209588654\\
2.905	0.998680523477703\\
2.91	0.998718856832206\\
2.915	0.99875622742235\\
2.92	0.998792652990466\\
2.925	0.998828151235419\\
2.93	0.998862739797746\\
2.935	0.998896436245522\\
2.94	0.998929258060956\\
2.945	0.998961222627692\\
2.95	0.998992347218811\\
2.955	0.999022648985515\\
2.96	0.999052144946474\\
2.965	0.999080851977831\\
2.97	0.999108786803843\\
2.975	0.999135965988131\\
2.98	0.999162405925545\\
2.985	0.9991881228346\\
2.99	0.999213132750491\\
2.995	0.999237451518642\\
3	0.999261094788798\\
3.005	0.999261094789263\\
3.01	0.999261094803201\\
3.015	0.999261094894609\\
3.02	0.999261095220187\\
3.025	0.99926109606259\\
3.03	0.999261097855837\\
3.035	0.999261101203889\\
3.04	0.999261106893306\\
3.045	0.999261115900793\\
3.05	0.999261129396374\\
3.055	0.999261148742834\\
3.06	0.999261175492027\\
3.065	0.999261211378547\\
3.07	0.999261258311249\\
3.075	0.999261318362997\\
3.08	0.999261393759026\\
3.085	0.999261486864218\\
3.09	0.999261600169571\\
3.095	0.999261736278113\\
3.1	0.999261897890462\\
3.105	0.999262087790218\\
3.11	0.999262308829348\\
3.115	0.999262563913692\\
3.12	0.999262855988711\\
3.125	0.999263188025565\\
3.13	0.999263563007616\\
3.135	0.999263983917399\\
3.14	0.999264453724141\\
3.145	0.999264975371843\\
3.15	0.999265551767984\\
3.155	0.999266185772846\\
3.16	0.999266880189495\\
3.165	0.999267637754415\\
3.17	0.99926846112881\\
3.175	0.999269352890559\\
3.18	0.999270315526835\\
3.185	0.999271351427361\\
3.19	0.999272462878314\\
3.195	0.999273652056834\\
3.2	0.999274921026151\\
3.205	0.999276271731289\\
3.21	0.999277705995338\\
3.215	0.999279225516275\\
3.22	0.999280831864303\\
3.225	0.999282526479698\\
3.23	0.99928431067113\\
3.235	0.999286185614444\\
3.24	0.999288152351875\\
3.245	0.999290211791669\\
3.25	0.999292364708101\\
3.255	0.999294611741853\\
3.26	0.99929695340074\\
3.265	0.999299390060755\\
3.27	0.99930192196742\\
3.275	0.999304549237417\\
3.28	0.999307271860483\\
3.285	0.999310089701538\\
3.29	0.999313002503052\\
3.295	0.999316009887601\\
3.3	0.999319111360623\\
3.305	0.999322306313336\\
3.31	0.999325594025818\\
3.315	0.999328973670222\\
3.32	0.999332444314115\\
3.325	0.999336004923924\\
3.33	0.99933965436849\\
3.335	0.999343391422684\\
3.34	0.999347214771118\\
3.345	0.999351123011889\\
3.35	0.999355114660394\\
3.355	0.999359188153162\\
3.36	0.999363341851723\\
3.365	0.999367574046492\\
3.37	0.999371882960654\\
3.375	0.999376266754053\\
3.38	0.999380723527075\\
3.385	0.9993852513245\\
3.39	0.999389848139345\\
3.395	0.999394511916667\\
3.4	0.999399240557327\\
3.405	0.999404031921718\\
3.41	0.999408883833433\\
3.415	0.999413794082891\\
3.42	0.999418760430895\\
3.425	0.999423780612126\\
3.43	0.999428852338581\\
3.435	0.999433973302922\\
3.44	0.999439141181771\\
3.445	0.999444353638908\\
3.45	0.999449608328403\\
3.455	0.99945490289766\\
3.46	0.999460234990376\\
3.465	0.999465602249411\\
3.47	0.999471002319582\\
3.475	0.999476432850346\\
3.48	0.999481891498415\\
3.485	0.999487375930264\\
3.49	0.999492883824552\\
3.495	0.999498412874452\\
3.5	0.999503960789882\\
3.505	0.999511940964775\\
3.51	0.99951987194584\\
3.515	0.999527752774593\\
3.52	0.999535582485047\\
3.525	0.999543360096542\\
3.53	0.999551084608785\\
3.535	0.999558754998815\\
3.54	0.999566370219578\\
3.545	0.999573929199857\\
3.55	0.999581430845348\\
3.555	0.99958887404065\\
3.56	0.999596257652011\\
3.565	0.999603580530668\\
3.57	0.999610841516633\\
3.575	0.999618039442817\\
3.58	0.999625173139374\\
3.585	0.99963224143819\\
3.59	0.999639243177416\\
3.595	0.999646177206\\
3.6	0.999653042388148\\
3.605	0.999659837607668\\
3.61	0.999666561772163\\
3.615	0.999673213817036\\
3.62	0.999679792709275\\
3.625	0.999686297451017\\
3.63	0.999692727082851\\
3.635	0.999699080686871\\
3.64	0.999705357389454\\
3.645	0.999711556363773\\
3.65	0.999717676832042\\
3.655	0.999723718067479\\
3.66	0.999729679396018\\
3.665	0.999735560197752\\
3.67	0.999741359908126\\
3.675	0.999747078018885\\
3.68	0.999752714078787\\
3.685	0.999758267694091\\
3.69	0.999763738528829\\
3.695	0.999769126304882\\
3.7	0.99977443080185\\
3.705	0.999779651856761\\
3.71	0.999784789363599\\
3.715	0.999789843272677\\
3.72	0.999794813589874\\
3.725	0.99979970037573\\
3.73	0.999804503744425\\
3.735	0.999809223862643\\
3.74	0.999813860948346\\
3.745	0.999818415269444\\
3.75	0.999822887142399\\
3.755	0.999827276930754\\
3.76	0.999831585043599\\
3.765	0.999835811933989\\
3.77	0.999839958097319\\
3.775	0.999844024069659\\
3.78	0.999848010426068\\
3.785	0.999851917778877\\
3.79	0.999855746775968\\
3.795	0.999859498099038\\
3.8	0.99986317246186\\
3.805	0.999866770608553\\
3.81	0.999870293311849\\
3.815	0.999873741371386\\
3.82	0.999877115612\\
3.825	0.999880416882057\\
3.83	0.999883646051789\\
3.835	0.999886804011671\\
3.84	0.99988989167082\\
3.845	0.999892909955431\\
3.85	0.99989585980724\\
3.855	0.999898742182032\\
3.86	0.999901558048183\\
3.865	0.999904308385236\\
3.87	0.999906994182531\\
3.875	0.999909616437861\\
3.88	0.999912176156186\\
3.885	0.999914674348377\\
3.89	0.999917112030012\\
3.895	0.999919490220215\\
3.9	0.999921809940535\\
3.905	0.999924072213875\\
3.91	0.999926278063462\\
3.915	0.999928428511862\\
3.92	0.999930524580037\\
3.925	0.999932567286447\\
3.93	0.999934557646198\\
3.935	0.999936496670225\\
3.94	0.999938385364522\\
3.945	0.999940224729411\\
3.95	0.999942015758852\\
3.955	0.999943759439791\\
3.96	0.999945456751549\\
3.965	0.999947108665243\\
3.97	0.999948716143254\\
3.975	0.999950280138715\\
3.98	0.999951801595049\\
3.985	0.999953281445534\\
3.99	0.999954720612895\\
3.995	0.99995612000894\\
4	0.999957480534216\\
4.005	0.999957480534243\\
4.01	0.999957480535045\\
4.015	0.999957480540305\\
4.02	0.99995748055904\\
4.025	0.999957480607515\\
4.03	0.999957480710705\\
4.035	0.999957480903365\\
4.04	0.999957481230756\\
4.045	0.999957481749082\\
4.05	0.99995748252567\\
4.055	0.99995748363894\\
4.06	0.999957485178192\\
4.065	0.999957487243242\\
4.07	0.999957489943931\\
4.075	0.999957493399541\\
4.08	0.99995749773812\\
4.085	0.999957503095753\\
4.09	0.999957509615782\\
4.095	0.999957517447994\\
4.1	0.999957526747794\\
4.105	0.999957537675361\\
4.11	0.999957550394808\\
4.115	0.999957565073349\\
4.12	0.999957581880476\\
4.125	0.999957600987161\\
4.13	0.99995762256508\\
4.135	0.999957646785858\\
4.14	0.999957673820356\\
4.145	0.999957703837984\\
4.15	0.999957737006049\\
4.155	0.999957773489143\\
4.16	0.999957813448564\\
4.165	0.999957857041782\\
4.17	0.999957904421932\\
4.175	0.999957955737354\\
4.18	0.999958011131171\\
4.185	0.999958070740897\\
4.19	0.999958134698087\\
4.195	0.999958203128022\\
4.2	0.999958276149428\\
4.205	0.999958353874229\\
4.21	0.999958436407334\\
4.215	0.99995852384645\\
4.22	0.999958616281933\\
4.225	0.999958713796662\\
4.23	0.999958816465942\\
4.235	0.999958924357438\\
4.24	0.999959037531122\\
4.245	0.999959156039259\\
4.25	0.999959279926403\\
4.255	0.999959409229422\\
4.26	0.999959543977538\\
4.265	0.999959684192386\\
4.27	0.999959829888096\\
4.275	0.99995998107138\\
4.28	0.999960137741649\\
4.285	0.99996029989113\\
4.29	0.999960467505003\\
4.295	0.99996064056155\\
4.3	0.999960819032312\\
4.305	0.999961002882257\\
4.31	0.999961192069958\\
4.315	0.999961386547778\\
4.32	0.999961586262061\\
4.325	0.999961791153331\\
4.33	0.999962001156496\\
4.335	0.999962216201059\\
4.34	0.999962436211326\\
4.345	0.999962661106627\\
4.35	0.999962890801531\\
4.355	0.999963125206072\\
4.36	0.999963364225964\\
4.365	0.999963607762832\\
4.37	0.99996385571443\\
4.375	0.99996410797487\\
4.38	0.999964364434839\\
4.385	0.999964624981828\\
4.39	0.999964889500346\\
4.395	0.999965157872144\\
4.4	0.99996542997643\\
4.405	0.999965705690082\\
4.41	0.999965984887862\\
4.415	0.999966267442621\\
4.42	0.999966553225507\\
4.425	0.999966842106166\\
4.43	0.999967133952936\\
4.435	0.999967428633045\\
4.44	0.999967726012796\\
4.445	0.999968025957754\\
4.45	0.999968328332926\\
4.455	0.999968633002934\\
4.46	0.999968939832187\\
4.465	0.999969248685046\\
4.47	0.999969559425984\\
4.475	0.999969871919743\\
4.48	0.999970186031481\\
4.485	0.999970501626917\\
4.49	0.999970818572472\\
4.495	0.999971136735404\\
4.5	0.999971455983931\\
4.505	0.999971915194082\\
4.51	0.999972371573429\\
4.515	0.999972825066818\\
4.52	0.999973275618662\\
4.525	0.999973723172531\\
4.53	0.999974167670863\\
4.535	0.999974609054794\\
4.54	0.999975047264071\\
4.545	0.999975482237053\\
4.55	0.99997591391077\\
4.555	0.999976342221037\\
4.56	0.999976767102613\\
4.565	0.999977188489394\\
4.57	0.99997760631463\\
4.575	0.999978020511162\\
4.58	0.999978431011673\\
4.585	0.999978837748945\\
4.59	0.99997924065612\\
4.595	0.999979639666963\\
4.6	0.999980034716115\\
4.605	0.999980425739347\\
4.61	0.999980812673798\\
4.615	0.999981195458207\\
4.62	0.99998157403313\\
4.625	0.999981948341146\\
4.63	0.999982318327048\\
4.635	0.999982683938015\\
4.64	0.999983045123775\\
4.645	0.999983401836751\\
4.65	0.999983754032184\\
4.655	0.999984101668254\\
4.66	0.999984444706171\\
4.665	0.999984783110265\\
4.67	0.999985116848048\\
4.675	0.999985445890273\\
4.68	0.999985770210974\\
4.685	0.999986089787494\\
4.69	0.999986404600499\\
4.695	0.999986714633987\\
4.7	0.999987019875273\\
4.705	0.999987320314981\\
4.71	0.999987615947009\\
4.715	0.999987906768499\\
4.72	0.999988192779788\\
4.725	0.99998847398436\\
4.73	0.999988750388786\\
4.735	0.999989022002658\\
4.74	0.999989288838517\\
4.745	0.99998955091178\\
4.75	0.999989808240659\\
4.755	0.999990060846071\\
4.76	0.999990308751559\\
4.765	0.999990551983192\\
4.77	0.999990790569478\\
4.775	0.999991024541264\\
4.78	0.999991253931641\\
4.785	0.999991478775845\\
4.79	0.999991699111157\\
4.795	0.999991914976806\\
4.8	0.999992126413865\\
4.805	0.999992333465152\\
4.81	0.999992536175134\\
4.815	0.999992734589826\\
4.82	0.999992928756691\\
4.825	0.999993118724547\\
4.83	0.999993304543472\\
4.835	0.999993486264707\\
4.84	0.999993663940565\\
4.845	0.999993837624344\\
4.85	0.999994007370234\\
4.855	0.999994173233236\\
4.86	0.999994335269073\\
4.865	0.999994493534112\\
4.87	0.999994648085284\\
4.875	0.999994798980005\\
4.88	0.999994946276105\\
4.885	0.999995090031753\\
4.89	0.999995230305389\\
4.895	0.999995367155658\\
4.9	0.999995500641344\\
4.905	0.999995630821308\\
4.91	0.999995757754431\\
4.915	0.999995881499555\\
4.92	0.999996002115431\\
4.925	0.999996119660664\\
4.93	0.999996234193668\\
4.935	0.999996345772615\\
4.94	0.999996454455395\\
4.945	0.99999656029957\\
4.95	0.999996663362337\\
4.955	0.999996763700487\\
4.96	0.999996861370375\\
4.965	0.999996956427882\\
4.97	0.999997048928389\\
4.975	0.999997138926741\\
4.98	0.999997226477227\\
4.985	0.999997311633552\\
4.99	0.999997394448812\\
4.995	0.999997474975477\\
5	0.999997553265367\\
5.005	0.999997553265369\\
5.01	0.999997553265415\\
5.015	0.999997553265718\\
5.02	0.999997553266796\\
5.025	0.999997553269585\\
5.03	0.999997553275523\\
5.035	0.99999755328661\\
5.04	0.999997553305449\\
5.045	0.999997553335276\\
5.05	0.999997553379963\\
5.055	0.999997553444025\\
5.06	0.9999975535326\\
5.065	0.999997553651431\\
5.07	0.999997553806839\\
5.075	0.999997554005688\\
5.08	0.999997554255347\\
5.085	0.999997554563646\\
5.09	0.999997554938833\\
5.095	0.999997555389529\\
5.1	0.999997555924676\\
5.105	0.99999755655349\\
5.11	0.999997557285416\\
5.115	0.999997558130076\\
5.12	0.999997559097223\\
5.125	0.999997560196696\\
5.13	0.999997561438373\\
5.135	0.99999756283213\\
5.14	0.9999975643878\\
5.145	0.999997566115131\\
5.15	0.999997568023749\\
5.155	0.999997570123128\\
5.16	0.999997572422548\\
5.165	0.99999757493107\\
5.17	0.999997577657507\\
5.175	0.999997580610395\\
5.18	0.99999758379797\\
5.185	0.999997587228144\\
5.19	0.999997590908488\\
5.195	0.999997594846212\\
5.2	0.999997599048146\\
5.205	0.999997603520732\\
5.21	0.999997608270006\\
5.215	0.999997613301591\\
5.22	0.999997618620687\\
5.225	0.999997624232062\\
5.23	0.99999763014005\\
5.235	0.999997636348544\\
5.24	0.999997642860996\\
5.245	0.999997649680413\\
5.25	0.999997656809358\\
5.255	0.999997664249955\\
5.26	0.999997672003883\\
5.265	0.999997680072388\\
5.27	0.999997688456283\\
5.275	0.999997697155954\\
5.28	0.999997706171368\\
5.285	0.999997715502077\\
5.29	0.999997725147228\\
5.295	0.999997735105571\\
5.3	0.999997745375469\\
5.305	0.999997755954907\\
5.31	0.999997766841499\\
5.315	0.999997778032506\\
5.32	0.999997789524839\\
5.325	0.999997801315076\\
5.33	0.99999781339947\\
5.335	0.999997825773967\\
5.34	0.999997838434209\\
5.345	0.999997851375555\\
5.35	0.999997864593089\\
5.355	0.999997878081634\\
5.36	0.999997891835763\\
5.365	0.999997905849817\\
5.37	0.999997920117912\\
5.375	0.999997934633954\\
5.38	0.999997949391653\\
5.385	0.999997964384535\\
5.39	0.999997979605955\\
5.395	0.999997995049107\\
5.4	0.999998010707041\\
5.405	0.999998026572671\\
5.41	0.999998042638792\\
5.415	0.999998058898087\\
5.42	0.99999807534314\\
5.425	0.999998091966451\\
5.43	0.999998108760444\\
5.435	0.999998125717478\\
5.44	0.99999814282986\\
5.445	0.999998160089854\\
5.45	0.999998177489692\\
5.455	0.999998195021583\\
5.46	0.999998212677726\\
5.465	0.999998230450315\\
5.47	0.999998248331551\\
5.475	0.999998266313652\\
5.48	0.999998284388857\\
5.485	0.99999830254944\\
5.49	0.999998320787714\\
5.495	0.99999833909604\\
5.5	0.999998357466836\\
5.505	0.999998383891565\\
5.51	0.9999984101534\\
5.515	0.999998436249164\\
5.52	0.999998462175661\\
5.525	0.999998487929643\\
5.53	0.999998513507798\\
5.535	0.999998538906737\\
5.54	0.999998564122995\\
5.545	0.999998589153024\\
5.55	0.999998613993201\\
5.555	0.999998638639831\\
5.56	0.999998663089162\\
5.565	0.999998687337388\\
5.57	0.999998711380669\\
5.575	0.999998735215141\\
5.58	0.999998758836929\\
5.585	0.999998782242166\\
5.59	0.999998805427004\\
5.595	0.999998828387632\\
5.6	0.99999885112029\\
5.605	0.99999887362128\\
5.61	0.999998895886986\\
5.615	0.999998917913882\\
5.62	0.999998939698549\\
5.625	0.999998961237681\\
5.63	0.999998982528102\\
5.635	0.999999003566772\\
5.64	0.999999024350798\\
5.645	0.999999044877444\\
5.65	0.999999065144132\\
5.655	0.999999085148457\\
5.66	0.999999104888186\\
5.665	0.999999124361268\\
5.67	0.999999143565832\\
5.675	0.999999162500195\\
5.68	0.999999181162863\\
5.685	0.999999199552533\\
5.69	0.999999217668092\\
5.695	0.999999235508619\\
5.7	0.999999253073384\\
5.705	0.999999270361847\\
5.71	0.999999287373659\\
5.715	0.999999304108653\\
5.72	0.999999320566849\\
5.725	0.999999336748449\\
5.73	0.999999352653829\\
5.735	0.999999368283543\\
5.74	0.999999383638311\\
5.745	0.999999398719021\\
5.75	0.99999941352672\\
5.755	0.999999428062614\\
5.76	0.999999442328055\\
5.765	0.999999456324544\\
5.77	0.999999470053723\\
5.775	0.999999483517365\\
5.78	0.999999496717375\\
5.785	0.999999509655781\\
5.79	0.999999522334728\\
5.795	0.999999534756473\\
5.8	0.999999546923379\\
5.805	0.999999558837912\\
5.81	0.999999570502629\\
5.815	0.999999581920178\\
5.82	0.999999593093291\\
5.825	0.999999604024777\\
5.83	0.999999614717517\\
5.835	0.99999962517446\\
5.84	0.999999635398616\\
5.845	0.999999645393053\\
5.85	0.999999655160889\\
5.855	0.999999664705288\\
5.86	0.999999674029457\\
5.865	0.99999968313664\\
5.87	0.999999692030113\\
5.875	0.999999700713179\\
5.88	0.999999709189167\\
5.885	0.999999717461423\\
5.89	0.999999725533311\\
5.895	0.999999733408205\\
5.9	0.999999741089488\\
5.905	0.999999748580547\\
5.91	0.99999975588477\\
5.915	0.999999763005544\\
5.92	0.999999769946248\\
5.925	0.999999776710256\\
5.93	0.999999783300928\\
5.935	0.999999789721613\\
5.94	0.999999795975641\\
5.945	0.999999802066324\\
5.95	0.999999807996955\\
5.955	0.9999998137708\\
5.96	0.999999819391103\\
5.965	0.99999982486108\\
5.97	0.999999830183917\\
5.975	0.999999835362771\\
5.98	0.999999840400765\\
5.985	0.999999845300989\\
5.99	0.9999998500665\\
5.995	0.999999854700316\\
6	0.999999859205419\\
6.005	0.999999859205419\\
6.01	0.999999859205422\\
6.015	0.999999859205439\\
6.02	0.999999859205501\\
6.025	0.999999859205662\\
6.03	0.999999859206004\\
6.035	0.999999859206642\\
6.04	0.999999859207726\\
6.045	0.999999859209442\\
6.05	0.999999859212014\\
6.055	0.9999998592157\\
6.06	0.999999859220797\\
6.065	0.999999859227635\\
6.07	0.999999859236578\\
6.075	0.99999985924802\\
6.08	0.999999859262387\\
6.085	0.999999859280127\\
6.09	0.999999859301717\\
6.095	0.999999859327652\\
6.1	0.999999859358446\\
6.105	0.999999859394631\\
6.11	0.999999859436749\\
6.115	0.999999859485354\\
6.12	0.999999859541007\\
6.125	0.999999859604275\\
6.13	0.999999859675726\\
6.135	0.999999859755928\\
6.14	0.999999859845447\\
6.145	0.999999859944844\\
6.15	0.999999860054674\\
6.155	0.99999986017548\\
6.16	0.999999860307798\\
6.165	0.999999860452148\\
6.17	0.999999860609037\\
6.175	0.999999860778958\\
6.18	0.999999860962383\\
6.185	0.999999861159769\\
6.19	0.99999986137155\\
6.195	0.999999861598142\\
6.2	0.999999861839938\\
6.205	0.999999862097308\\
6.21	0.999999862370599\\
6.215	0.999999862660136\\
6.22	0.999999862966217\\
6.225	0.999999863289118\\
6.23	0.999999863629086\\
6.235	0.999999863986347\\
6.24	0.999999864361099\\
6.245	0.999999864753514\\
6.25	0.999999865163741\\
6.255	0.999999865591902\\
6.26	0.999999866038093\\
6.265	0.999999866502386\\
6.27	0.999999866984828\\
6.275	0.999999867485441\\
6.28	0.999999868004222\\
6.285	0.999999868541147\\
6.29	0.999999869096167\\
6.295	0.999999869669208\\
6.3	0.999999870260178\\
6.305	0.99999987086896\\
6.31	0.999999871495417\\
6.315	0.99999987213939\\
6.32	0.999999872800704\\
6.325	0.99999987347916\\
6.33	0.999999874174543\\
6.335	0.999999874886619\\
6.34	0.999999875615138\\
6.345	0.999999876359833\\
6.35	0.999999877120421\\
6.355	0.999999877896604\\
6.36	0.99999987868807\\
6.365	0.999999879494493\\
6.37	0.999999880315535\\
6.375	0.999999881150844\\
6.38	0.999999882000059\\
6.385	0.999999882862807\\
6.39	0.999999883738707\\
6.395	0.999999884627366\\
6.4	0.999999885528384\\
6.405	0.999999886441354\\
6.41	0.99999988736586\\
6.415	0.999999888301483\\
6.42	0.999999889247795\\
6.425	0.999999890204365\\
6.43	0.999999891170756\\
6.435	0.99999989214653\\
6.44	0.999999893131242\\
6.445	0.999999894124449\\
6.45	0.999999895125703\\
6.455	0.999999896134556\\
6.46	0.999999897150559\\
6.465	0.999999898173262\\
6.47	0.999999899202218\\
6.475	0.999999900236977\\
6.48	0.999999901277095\\
6.485	0.999999902322125\\
6.49	0.999999903371626\\
6.495	0.999999904425158\\
6.5	0.999999905482285\\
6.505	0.999999907002866\\
6.51	0.999999908514073\\
6.515	0.999999910015725\\
6.52	0.999999911507636\\
6.525	0.999999912989619\\
6.53	0.999999914461485\\
6.535	0.999999915923039\\
6.54	0.99999991737408\\
6.545	0.999999918814405\\
6.55	0.999999920243804\\
6.555	0.999999921662067\\
6.56	0.999999923068976\\
6.565	0.999999924464313\\
6.57	0.999999925847856\\
6.575	0.999999927219384\\
6.58	0.999999928578673\\
6.585	0.999999929925501\\
6.59	0.999999931259646\\
6.595	0.99999993258089\\
6.6	0.999999933889015\\
6.605	0.999999935183809\\
6.61	0.999999936465064\\
6.615	0.999999937732577\\
6.62	0.999999938986151\\
6.625	0.999999940225596\\
6.63	0.999999941450729\\
6.635	0.999999942661375\\
6.64	0.999999943857369\\
6.645	0.999999945038551\\
6.65	0.999999946204775\\
6.655	0.999999947355901\\
6.66	0.999999948491802\\
6.665	0.999999949612358\\
6.67	0.999999950717463\\
6.675	0.99999995180702\\
6.68	0.999999952880942\\
6.685	0.999999953939155\\
6.69	0.999999954981594\\
6.695	0.999999956008207\\
6.7	0.999999957018952\\
6.705	0.999999958013797\\
6.71	0.999999958992722\\
6.715	0.999999959955719\\
6.72	0.999999960902787\\
6.725	0.999999961833939\\
6.73	0.999999962749196\\
6.735	0.99999996364859\\
6.74	0.999999964532163\\
6.745	0.999999965399965\\
6.75	0.999999966252058\\
6.755	0.999999967088509\\
6.76	0.999999967909398\\
6.765	0.99999996871481\\
6.77	0.99999996950484\\
6.775	0.99999997027959\\
6.78	0.99999997103917\\
6.785	0.999999971783696\\
6.79	0.999999972513292\\
6.795	0.999999973228087\\
6.8	0.999999973928218\\
6.805	0.999999974613826\\
6.81	0.999999975285059\\
6.815	0.999999975942069\\
6.82	0.999999976585013\\
6.825	0.999999977214053\\
6.83	0.999999977829355\\
6.835	0.999999978431088\\
6.84	0.999999979019425\\
6.845	0.999999979594544\\
6.85	0.999999980156623\\
6.855	0.999999980705845\\
6.86	0.999999981242394\\
6.865	0.999999981766456\\
6.87	0.999999982278221\\
6.875	0.999999982777878\\
6.88	0.999999983265619\\
6.885	0.999999983741637\\
6.89	0.999999984206125\\
6.895	0.999999984659276\\
6.9	0.999999985101287\\
6.905	0.999999985532352\\
6.91	0.999999985952665\\
6.915	0.999999986362422\\
6.92	0.999999986761817\\
6.925	0.999999987151044\\
6.93	0.999999987530297\\
6.935	0.999999987899768\\
6.94	0.999999988259649\\
6.945	0.99999998861013\\
6.95	0.999999988951402\\
6.955	0.999999989283651\\
6.96	0.999999989607065\\
6.965	0.999999989921829\\
6.97	0.999999990228126\\
6.975	0.999999990526137\\
6.98	0.999999990816043\\
6.985	0.99999999109802\\
6.99	0.999999991372246\\
6.995	0.999999991638894\\
7	0.999999991898135\\
7.005	0.999999991898135\\
7.01	0.999999991898135\\
7.015	0.999999991898136\\
7.02	0.99999999189814\\
7.025	0.999999991898149\\
7.03	0.999999991898169\\
7.035	0.999999991898205\\
7.04	0.999999991898268\\
7.045	0.999999991898367\\
7.05	0.999999991898515\\
7.055	0.999999991898727\\
7.06	0.99999999189902\\
7.065	0.999999991899413\\
7.07	0.999999991899928\\
7.075	0.999999991900587\\
7.08	0.999999991901413\\
7.085	0.999999991902434\\
7.09	0.999999991903676\\
7.095	0.999999991905169\\
7.1	0.999999991906941\\
7.105	0.999999991909023\\
7.11	0.999999991911447\\
7.115	0.999999991914243\\
7.12	0.999999991917446\\
7.125	0.999999991921087\\
7.13	0.999999991925198\\
7.135	0.999999991929813\\
7.14	0.999999991934965\\
7.145	0.999999991940684\\
7.15	0.999999991947005\\
7.155	0.999999991953956\\
7.16	0.99999999196157\\
7.165	0.999999991969877\\
7.17	0.999999991978905\\
7.175	0.999999991988683\\
7.18	0.999999991999238\\
7.185	0.999999992010596\\
7.19	0.999999992022783\\
7.195	0.999999992035822\\
7.2	0.999999992049735\\
7.205	0.999999992064545\\
7.21	0.999999992080272\\
7.215	0.999999992096933\\
7.22	0.999999992114546\\
7.225	0.999999992133127\\
7.23	0.99999999215269\\
7.235	0.999999992173248\\
7.24	0.999999992194813\\
7.245	0.999999992217394\\
7.25	0.999999992241\\
7.255	0.999999992265638\\
7.26	0.999999992291314\\
7.265	0.999999992318031\\
7.27	0.999999992345792\\
7.275	0.999999992374599\\
7.28	0.999999992404452\\
7.285	0.999999992435349\\
7.29	0.999999992467287\\
7.295	0.999999992500262\\
7.3	0.999999992534269\\
7.305	0.9999999925693\\
7.31	0.999999992605349\\
7.315	0.999999992642406\\
7.32	0.99999999268046\\
7.325	0.999999992719501\\
7.33	0.999999992759516\\
7.335	0.999999992800492\\
7.34	0.999999992842414\\
7.345	0.999999992885266\\
7.35	0.999999992929034\\
7.355	0.999999992973698\\
7.36	0.999999993019242\\
7.365	0.999999993065647\\
7.37	0.999999993112893\\
7.375	0.99999999316096\\
7.38	0.999999993209827\\
7.385	0.999999993259473\\
7.39	0.999999993309875\\
7.395	0.999999993361012\\
7.4	0.99999999341286\\
7.405	0.999999993465396\\
7.41	0.999999993518596\\
7.415	0.999999993572435\\
7.42	0.99999999362689\\
7.425	0.999999993681934\\
7.43	0.999999993737544\\
7.435	0.999999993793694\\
7.44	0.999999993850358\\
7.445	0.999999993907511\\
7.45	0.999999993965127\\
7.455	0.999999994023181\\
7.46	0.999999994081645\\
7.465	0.999999994140495\\
7.47	0.999999994199706\\
7.475	0.99999999425925\\
7.48	0.999999994319102\\
7.485	0.999999994379237\\
7.49	0.99999999443963\\
7.495	0.999999994500254\\
7.5	0.999999994561085\\
7.505	0.999999994648585\\
7.51	0.999999994735546\\
7.515	0.999999994821957\\
7.52	0.999999994907807\\
7.525	0.999999994993086\\
7.53	0.999999995077783\\
7.535	0.999999995161886\\
7.54	0.999999995245385\\
7.545	0.999999995328267\\
7.55	0.99999999541052\\
7.555	0.999999995492132\\
7.56	0.999999995573091\\
7.565	0.999999995653384\\
7.57	0.999999995732999\\
7.575	0.999999995811922\\
7.58	0.999999995890141\\
7.585	0.999999995967642\\
7.59	0.999999996044414\\
7.595	0.999999996120444\\
7.6	0.999999996195718\\
7.605	0.999999996270226\\
7.61	0.999999996343954\\
7.615	0.999999996416892\\
7.62	0.999999996489027\\
7.625	0.99999999656035\\
7.63	0.999999996630848\\
7.635	0.999999996700514\\
7.64	0.999999996769336\\
7.645	0.999999996837306\\
7.65	0.999999996904415\\
7.655	0.999999996970655\\
7.66	0.999999997036019\\
7.665	0.9999999971005\\
7.67	0.999999997164092\\
7.675	0.99999999722679\\
7.68	0.999999997288587\\
7.685	0.999999997349481\\
7.69	0.999999997409467\\
7.695	0.999999997468542\\
7.7	0.999999997526704\\
7.705	0.999999997583952\\
7.71	0.999999997640283\\
7.715	0.999999997695697\\
7.72	0.999999997750195\\
7.725	0.999999997803777\\
7.73	0.999999997856445\\
7.735	0.999999997908199\\
7.74	0.999999997959044\\
7.745	0.99999999800898\\
7.75	0.999999998058013\\
7.755	0.999999998106146\\
7.76	0.999999998153383\\
7.765	0.999999998199729\\
7.77	0.999999998245191\\
7.775	0.999999998289773\\
7.78	0.999999998333482\\
7.785	0.999999998376325\\
7.79	0.999999998418309\\
7.795	0.999999998459441\\
7.8	0.999999998499729\\
7.805	0.999999998539181\\
7.81	0.999999998577807\\
7.815	0.999999998615614\\
7.82	0.999999998652611\\
7.825	0.999999998688809\\
7.83	0.999999998724215\\
7.835	0.999999998758841\\
7.84	0.999999998792697\\
7.845	0.999999998825791\\
7.85	0.999999998858135\\
7.855	0.99999999888974\\
7.86	0.999999998920615\\
7.865	0.999999998950772\\
7.87	0.99999999898022\\
7.875	0.999999999008973\\
7.88	0.999999999037039\\
7.885	0.999999999064431\\
7.89	0.999999999091159\\
7.895	0.999999999117236\\
7.9	0.999999999142671\\
7.905	0.999999999167476\\
7.91	0.999999999191662\\
7.915	0.999999999215241\\
7.92	0.999999999238224\\
7.925	0.999999999260622\\
7.93	0.999999999282445\\
7.935	0.999999999303706\\
7.94	0.999999999324415\\
7.945	0.999999999344583\\
7.95	0.999999999364221\\
7.955	0.99999999938334\\
7.96	0.99999999940195\\
7.965	0.999999999420063\\
7.97	0.999999999437689\\
7.975	0.999999999454837\\
7.98	0.99999999947152\\
7.985	0.999999999487746\\
7.99	0.999999999503526\\
7.995	0.99999999951887\\
8	0.999999999533787\\
8.005	0.999999999533787\\
8.01	0.999999999533787\\
8.015	0.999999999533788\\
8.02	0.999999999533788\\
8.025	0.999999999533788\\
8.03	0.999999999533789\\
8.035	0.999999999533792\\
8.04	0.999999999533795\\
8.045	0.999999999533801\\
8.05	0.999999999533809\\
8.055	0.999999999533822\\
8.06	0.999999999533838\\
8.065	0.999999999533861\\
8.07	0.999999999533891\\
8.075	0.999999999533929\\
8.08	0.999999999533976\\
8.085	0.999999999534035\\
8.09	0.999999999534106\\
8.095	0.999999999534192\\
8.1	0.999999999534294\\
8.105	0.999999999534414\\
8.11	0.999999999534554\\
8.115	0.999999999534714\\
8.12	0.999999999534899\\
8.125	0.999999999535108\\
8.13	0.999999999535345\\
8.135	0.99999999953561\\
8.14	0.999999999535907\\
8.145	0.999999999536236\\
8.15	0.9999999995366\\
8.155	0.999999999537\\
8.16	0.999999999537438\\
8.165	0.999999999537916\\
8.17	0.999999999538435\\
8.175	0.999999999538998\\
8.18	0.999999999539605\\
8.185	0.999999999540259\\
8.19	0.99999999954096\\
8.195	0.99999999954171\\
8.2	0.999999999542511\\
8.205	0.999999999543363\\
8.21	0.999999999544268\\
8.215	0.999999999545227\\
8.22	0.999999999546241\\
8.225	0.99999999954731\\
8.23	0.999999999548436\\
8.235	0.999999999549619\\
8.24	0.999999999550859\\
8.245	0.999999999552159\\
8.25	0.999999999553517\\
8.255	0.999999999554935\\
8.26	0.999999999556412\\
8.265	0.99999999955795\\
8.27	0.999999999559547\\
8.275	0.999999999561205\\
8.28	0.999999999562923\\
8.285	0.999999999564701\\
8.29	0.999999999566539\\
8.295	0.999999999568436\\
8.3	0.999999999570393\\
8.305	0.999999999572409\\
8.31	0.999999999574483\\
8.315	0.999999999576616\\
8.32	0.999999999578805\\
8.325	0.999999999581052\\
8.33	0.999999999583355\\
8.335	0.999999999585713\\
8.34	0.999999999588125\\
8.345	0.999999999590591\\
8.35	0.999999999593109\\
8.355	0.99999999959568\\
8.36	0.9999999995983\\
8.365	0.999999999600971\\
8.37	0.999999999603689\\
8.375	0.999999999606455\\
8.38	0.999999999609267\\
8.385	0.999999999612124\\
8.39	0.999999999615025\\
8.395	0.999999999617967\\
8.4	0.999999999620951\\
8.405	0.999999999623974\\
8.41	0.999999999627035\\
8.415	0.999999999630133\\
8.42	0.999999999633267\\
8.425	0.999999999636434\\
8.43	0.999999999639634\\
8.435	0.999999999642865\\
8.44	0.999999999646126\\
8.445	0.999999999649415\\
8.45	0.99999999965273\\
8.455	0.999999999656071\\
8.46	0.999999999659435\\
8.465	0.999999999662822\\
8.47	0.999999999666229\\
8.475	0.999999999669655\\
8.48	0.999999999673099\\
8.485	0.99999999967656\\
8.49	0.999999999680035\\
8.495	0.999999999683523\\
8.5	0.999999999687024\\
8.505	0.999999999692059\\
8.51	0.999999999697063\\
8.515	0.999999999702035\\
8.52	0.999999999706976\\
8.525	0.999999999711883\\
8.53	0.999999999716757\\
8.535	0.999999999721596\\
8.54	0.999999999726401\\
8.545	0.99999999973117\\
8.55	0.999999999735904\\
8.555	0.9999999997406\\
8.56	0.999999999745259\\
8.565	0.999999999749879\\
8.57	0.99999999975446\\
8.575	0.999999999759002\\
8.58	0.999999999763503\\
8.585	0.999999999767963\\
8.59	0.99999999977238\\
8.595	0.999999999776756\\
8.6	0.999999999781087\\
8.605	0.999999999785374\\
8.61	0.999999999789617\\
8.615	0.999999999793814\\
8.62	0.999999999797965\\
8.625	0.999999999802069\\
8.63	0.999999999806126\\
8.635	0.999999999810135\\
8.64	0.999999999814095\\
8.645	0.999999999818006\\
8.65	0.999999999821868\\
8.655	0.99999999982568\\
8.66	0.999999999829441\\
8.665	0.999999999833152\\
8.67	0.999999999836811\\
8.675	0.999999999840419\\
8.68	0.999999999843975\\
8.685	0.999999999847479\\
8.69	0.999999999850931\\
8.695	0.99999999985433\\
8.7	0.999999999857677\\
8.705	0.999999999860971\\
8.71	0.999999999864213\\
8.715	0.999999999867402\\
8.72	0.999999999870538\\
8.725	0.999999999873621\\
8.73	0.999999999876652\\
8.735	0.99999999987963\\
8.74	0.999999999882556\\
8.745	0.999999999885429\\
8.75	0.999999999888251\\
8.755	0.999999999891021\\
8.76	0.999999999893739\\
8.765	0.999999999896406\\
8.77	0.999999999899022\\
8.775	0.999999999901587\\
8.78	0.999999999904102\\
8.785	0.999999999906568\\
8.79	0.999999999908984\\
8.795	0.99999999991135\\
8.8	0.999999999913669\\
8.805	0.999999999915939\\
8.81	0.999999999918162\\
8.815	0.999999999920337\\
8.82	0.999999999922466\\
8.825	0.999999999924549\\
8.83	0.999999999926587\\
8.835	0.999999999928579\\
8.84	0.999999999930527\\
8.845	0.999999999932432\\
8.85	0.999999999934293\\
8.855	0.999999999936112\\
8.86	0.999999999937888\\
8.865	0.999999999939624\\
8.87	0.999999999941318\\
8.875	0.999999999942973\\
8.88	0.999999999944588\\
8.885	0.999999999946164\\
8.89	0.999999999947702\\
8.895	0.999999999949203\\
8.9	0.999999999950666\\
8.905	0.999999999952094\\
8.91	0.999999999953485\\
8.915	0.999999999954842\\
8.92	0.999999999956165\\
8.925	0.999999999957453\\
8.93	0.999999999958709\\
8.935	0.999999999959933\\
8.94	0.999999999961124\\
8.945	0.999999999962285\\
8.95	0.999999999963415\\
8.955	0.999999999964515\\
8.96	0.999999999965586\\
8.965	0.999999999966628\\
8.97	0.999999999967643\\
8.975	0.999999999968629\\
8.98	0.999999999969589\\
8.985	0.999999999970523\\
8.99	0.999999999971431\\
8.995	0.999999999972314\\
9	0.999999999973172\\
9.005	0.999999999973172\\
9.01	0.999999999973172\\
9.015	0.999999999973172\\
9.02	0.999999999973172\\
9.025	0.999999999973172\\
9.03	0.999999999973173\\
9.035	0.999999999973173\\
9.04	0.999999999973173\\
9.045	0.999999999973173\\
9.05	0.999999999973174\\
9.055	0.999999999973174\\
9.06	0.999999999973175\\
9.065	0.999999999973177\\
9.07	0.999999999973178\\
9.075	0.999999999973181\\
9.08	0.999999999973183\\
9.085	0.999999999973187\\
9.09	0.999999999973191\\
9.095	0.999999999973196\\
9.1	0.999999999973202\\
9.105	0.999999999973208\\
9.11	0.999999999973217\\
9.115	0.999999999973226\\
9.12	0.999999999973236\\
9.125	0.999999999973248\\
9.13	0.999999999973262\\
9.135	0.999999999973277\\
9.14	0.999999999973294\\
9.145	0.999999999973313\\
9.15	0.999999999973334\\
9.155	0.999999999973357\\
9.16	0.999999999973383\\
9.165	0.99999999997341\\
9.17	0.99999999997344\\
9.175	0.999999999973472\\
9.18	0.999999999973507\\
9.185	0.999999999973545\\
9.19	0.999999999973585\\
9.195	0.999999999973628\\
9.2	0.999999999973675\\
9.205	0.999999999973724\\
9.21	0.999999999973776\\
9.215	0.999999999973831\\
9.22	0.999999999973889\\
9.225	0.999999999973951\\
9.23	0.999999999974015\\
9.235	0.999999999974083\\
9.24	0.999999999974155\\
9.245	0.99999999997423\\
9.25	0.999999999974308\\
9.255	0.999999999974389\\
9.26	0.999999999974474\\
9.265	0.999999999974563\\
9.27	0.999999999974655\\
9.275	0.99999999997475\\
9.28	0.999999999974849\\
9.285	0.999999999974951\\
9.29	0.999999999975057\\
9.295	0.999999999975166\\
9.3	0.999999999975279\\
9.305	0.999999999975395\\
9.31	0.999999999975514\\
9.315	0.999999999975637\\
9.32	0.999999999975763\\
9.325	0.999999999975892\\
9.33	0.999999999976025\\
9.335	0.99999999997616\\
9.34	0.999999999976299\\
9.345	0.999999999976441\\
9.35	0.999999999976586\\
9.355	0.999999999976734\\
9.36	0.999999999976885\\
9.365	0.999999999977038\\
9.37	0.999999999977195\\
9.375	0.999999999977354\\
9.38	0.999999999977516\\
9.385	0.99999999997768\\
9.39	0.999999999977847\\
9.395	0.999999999978016\\
9.4	0.999999999978188\\
9.405	0.999999999978362\\
9.41	0.999999999978538\\
9.415	0.999999999978717\\
9.42	0.999999999978897\\
9.425	0.999999999979079\\
9.43	0.999999999979263\\
9.435	0.999999999979449\\
9.44	0.999999999979637\\
9.445	0.999999999979826\\
9.45	0.999999999980017\\
9.455	0.999999999980209\\
9.46	0.999999999980403\\
9.465	0.999999999980598\\
9.47	0.999999999980794\\
9.475	0.999999999980991\\
9.48	0.999999999981189\\
9.485	0.999999999981388\\
9.49	0.999999999981588\\
9.495	0.999999999981789\\
9.5	0.99999999998199\\
9.505	0.99999999998228\\
9.51	0.999999999982568\\
9.515	0.999999999982854\\
9.52	0.999999999983138\\
9.525	0.999999999983421\\
9.53	0.999999999983701\\
9.535	0.99999999998398\\
9.54	0.999999999984256\\
9.545	0.999999999984531\\
9.55	0.999999999984803\\
9.555	0.999999999985073\\
9.56	0.999999999985341\\
9.565	0.999999999985607\\
9.57	0.999999999985871\\
9.575	0.999999999986132\\
9.58	0.999999999986391\\
9.585	0.999999999986648\\
9.59	0.999999999986902\\
9.595	0.999999999987154\\
9.6	0.999999999987403\\
9.605	0.99999999998765\\
9.61	0.999999999987894\\
9.615	0.999999999988135\\
9.62	0.999999999988374\\
9.625	0.99999999998861\\
9.63	0.999999999988844\\
9.635	0.999999999989075\\
9.64	0.999999999989302\\
9.645	0.999999999989527\\
9.65	0.99999999998975\\
9.655	0.999999999989969\\
9.66	0.999999999990186\\
9.665	0.999999999990399\\
9.67	0.99999999999061\\
9.675	0.999999999990817\\
9.68	0.999999999991022\\
9.685	0.999999999991223\\
9.69	0.999999999991422\\
9.695	0.999999999991618\\
9.7	0.99999999999181\\
9.705	0.999999999992\\
9.71	0.999999999992186\\
9.715	0.99999999999237\\
9.72	0.99999999999255\\
9.725	0.999999999992728\\
9.73	0.999999999992902\\
9.735	0.999999999993074\\
9.74	0.999999999993242\\
9.745	0.999999999993407\\
9.75	0.99999999999357\\
9.755	0.999999999993729\\
9.76	0.999999999993885\\
9.765	0.999999999994039\\
9.77	0.99999999999419\\
9.775	0.999999999994337\\
9.78	0.999999999994482\\
9.785	0.999999999994624\\
9.79	0.999999999994763\\
9.795	0.999999999994899\\
9.8	0.999999999995032\\
9.805	0.999999999995163\\
9.81	0.999999999995291\\
9.815	0.999999999995416\\
9.82	0.999999999995539\\
9.825	0.999999999995658\\
9.83	0.999999999995776\\
9.835	0.99999999999589\\
9.84	0.999999999996002\\
9.845	0.999999999996112\\
9.85	0.999999999996219\\
9.855	0.999999999996324\\
9.86	0.999999999996426\\
9.865	0.999999999996526\\
9.87	0.999999999996623\\
9.875	0.999999999996719\\
9.88	0.999999999996811\\
9.885	0.999999999996902\\
9.89	0.999999999996991\\
9.895	0.999999999997077\\
9.9	0.999999999997161\\
9.905	0.999999999997243\\
9.91	0.999999999997323\\
9.915	0.999999999997402\\
9.92	0.999999999997478\\
9.925	0.999999999997552\\
9.93	0.999999999997624\\
9.935	0.999999999997695\\
9.94	0.999999999997763\\
9.945	0.99999999999783\\
9.95	0.999999999997895\\
9.955	0.999999999997958\\
9.96	0.99999999999802\\
9.965	0.99999999999808\\
9.97	0.999999999998138\\
9.975	0.999999999998195\\
9.98	0.99999999999825\\
9.985	0.999999999998304\\
9.99	0.999999999998356\\
9.995	0.999999999998407\\
10	0.999999999998456\\
};
\addlegendentry{$B\!=\!2$, an.};

\addplot [only marks, mark=triangle, mark options={solid, draw=color2}]
  table[row sep=crcr]{%
0	0\\
0.25	0\\
0.5	0\\
0.75	0\\
1	0\\
1.25	0.436655764465419\\
1.5	0.77660465190771\\
1.75	0.938626107747915\\
2	0.987133976653084\\
2.25	0.987672835840745\\
2.5	0.991372779258503\\
2.75	0.996915345383803\\
3	0.999257598816699\\
3.25	0.999290137153652\\
3.5	0.999499659715897\\
3.75	0.999819772077566\\
4	0.999955297798766\\
4.25	0.999957223743944\\
4.5	0.999970908091261\\
4.75	0.999989559349825\\
5	0.999998276785893\\
5.25	0.999998378151429\\
5.5	0.999998884979107\\
5.75	0.999999594537857\\
6	0.999999797268929\\
6.25	0.999999797268929\\
6.5	0.999999797268929\\
6.75	0.999999898634464\\
7	0.999999898634464\\
7.25	0.999999898634464\\
7.5	0.999999898634464\\
7.75	0.999999898634464\\
8	0.999999898634464\\
8.25	0.999999898634464\\
8.5	0.999999898634464\\
8.75	1\\
9	1\\
9.25	1\\
9.5	1\\
9.75	1\\
10	1\\
};
\addlegendentry{$B\!=\!2$, sim.};

\addplot [color=color4, semithick]
  table[row sep=crcr]{%
0	0\\
0.005	0\\
0.01	0\\
0.015	0\\
0.02	0\\
0.025	0\\
0.03	0\\
0.035	0\\
0.04	0\\
0.045	0\\
0.05	0\\
0.055	0\\
0.06	0\\
0.065	0\\
0.07	0\\
0.075	0\\
0.08	0\\
0.085	0\\
0.09	0\\
0.095	0\\
0.1	0\\
0.105	0\\
0.11	0\\
0.115	0\\
0.12	0\\
0.125	0\\
0.13	0\\
0.135	0\\
0.14	0\\
0.145	0\\
0.15	0\\
0.155	0\\
0.16	0\\
0.165	0\\
0.17	0\\
0.175	0\\
0.18	0\\
0.185	0\\
0.19	0\\
0.195	0\\
0.2	0\\
0.205	0\\
0.21	0\\
0.215	0\\
0.22	0\\
0.225	0\\
0.23	0\\
0.235	0\\
0.24	0\\
0.245	0\\
0.25	0\\
0.255	0\\
0.26	0\\
0.265	0\\
0.27	0\\
0.275	0\\
0.28	0\\
0.285	0\\
0.29	0\\
0.295	0\\
0.3	0\\
0.305	0\\
0.31	0\\
0.315	0\\
0.32	0\\
0.325	0\\
0.33	0\\
0.335	0\\
0.34	0\\
0.345	0\\
0.35	0\\
0.355	0\\
0.36	0\\
0.365	0\\
0.37	0\\
0.375	0\\
0.38	0\\
0.385	0\\
0.39	0\\
0.395	0\\
0.4	0\\
0.405	0\\
0.41	0\\
0.415	0\\
0.42	0\\
0.425	0\\
0.43	0\\
0.435	0\\
0.44	0\\
0.445	0\\
0.45	0\\
0.455	0\\
0.46	0\\
0.465	0\\
0.47	0\\
0.475	0\\
0.48	0\\
0.485	0\\
0.49	0\\
0.495	0\\
0.5	0\\
0.505	0\\
0.51	0\\
0.515	0\\
0.52	0\\
0.525	0\\
0.53	0\\
0.535	0\\
0.54	0\\
0.545	0\\
0.55	0\\
0.555	0\\
0.56	0\\
0.565	0\\
0.57	0\\
0.575	0\\
0.58	0\\
0.585	0\\
0.59	0\\
0.595	0\\
0.6	0\\
0.605	0\\
0.61	0\\
0.615	0\\
0.62	0\\
0.625	0\\
0.63	0\\
0.635	0\\
0.64	0\\
0.645	0\\
0.65	0\\
0.655	0\\
0.66	0\\
0.665	0\\
0.67	0\\
0.675	0\\
0.68	0\\
0.685	0\\
0.69	0\\
0.695	0\\
0.7	0\\
0.705	0\\
0.71	0\\
0.715	0\\
0.72	0\\
0.725	0\\
0.73	0\\
0.735	0\\
0.74	0\\
0.745	0\\
0.75	0\\
0.755	0\\
0.76	0\\
0.765	0\\
0.77	0\\
0.775	0\\
0.78	0\\
0.785	0\\
0.79	0\\
0.795	0\\
0.8	0\\
0.805	0\\
0.81	0\\
0.815	0\\
0.82	0\\
0.825	0\\
0.83	0\\
0.835	0\\
0.84	0\\
0.845	0\\
0.85	0\\
0.855	0\\
0.86	0\\
0.865	0\\
0.87	0\\
0.875	0\\
0.88	0\\
0.885	0\\
0.89	0\\
0.895	0\\
0.9	0\\
0.905	0\\
0.91	0\\
0.915	0\\
0.92	0\\
0.925	0\\
0.93	0\\
0.935	0\\
0.94	0\\
0.945	0\\
0.95	0\\
0.955	0\\
0.96	0\\
0.965	0\\
0.97	0\\
0.975	0\\
0.98	0\\
0.985	0\\
0.99	0\\
0.995	0\\
1	0\\
1.005	0.0118221027991733\\
1.01	0.0238534671931841\\
1.015	0.0360650270857044\\
1.02	0.0484297409736801\\
1.025	0.060922466638192\\
1.03	0.0735198433443126\\
1.035	0.0862001811046311\\
1.04	0.0989433565872122\\
1.045	0.111730715273374\\
1.05	0.12454497949387\\
1.055	0.137370161993939\\
1.06	0.150191484698302\\
1.065	0.162995302366631\\
1.07	0.175769030848288\\
1.075	0.188501079662418\\
1.08	0.201180788645689\\
1.085	0.21379836842529\\
1.09	0.226344844489184\\
1.095	0.238812004639183\\
1.1	0.251192349625163\\
1.105	0.263479046770757\\
1.11	0.275665886412159\\
1.115	0.287747240982307\\
1.12	0.299718026582718\\
1.125	0.311573666894662\\
1.13	0.323310059290201\\
1.135	0.334923543011949\\
1.14	0.346410869298255\\
1.145	0.357769173337819\\
1.15	0.368995947944744\\
1.155	0.380089018851459\\
1.16	0.391046521523115\\
1.165	0.401866879402783\\
1.17	0.412548783502184\\
1.175	0.423091173257778\\
1.18	0.433493218576781\\
1.185	0.443754303002209\\
1.19	0.453874007930213\\
1.195	0.463852097816984\\
1.2	0.473688506316183\\
1.205	0.483383323291399\\
1.21	0.492936782651378\\
1.215	0.502349250958906\\
1.22	0.511621216767099\\
1.225	0.5207532806396\\
1.23	0.529746145813756\\
1.235	0.53860060946825\\
1.24	0.547317554558938\\
1.245	0.555897942188776\\
1.25	0.56434280447972\\
1.255	0.5726532379283\\
1.26	0.580830397499437\\
1.265	0.588875491790083\\
1.27	0.596789778623999\\
1.275	0.604574560755627\\
1.28	0.612231181685196\\
1.285	0.619761021597819\\
1.29	0.627165493437243\\
1.295	0.634446039122915\\
1.3	0.641604125917303\\
1.305	0.648641242948735\\
1.31	0.655558897893618\\
1.315	0.662358613820469\\
1.32	0.669041926197098\\
1.325	0.675610380061129\\
1.33	0.682065527353151\\
1.335	0.688408924410891\\
1.34	0.694642129622125\\
1.345	0.700766701233321\\
1.35	0.706784195310521\\
1.355	0.712696163848447\\
1.36	0.718504153023428\\
1.365	0.724209701585403\\
1.37	0.729814339384021\\
1.375	0.735319586023581\\
1.38	0.740726949641461\\
1.385	0.74603792580453\\
1.39	0.751253996517984\\
1.395	0.756376629341008\\
1.4	0.761407276603667\\
1.405	0.766347374719481\\
1.41	0.771198343588157\\
1.415	0.775961586083082\\
1.42	0.780638487618247\\
1.425	0.78523041578942\\
1.43	0.789738720084489\\
1.435	0.794164731658097\\
1.44	0.798509763165781\\
1.445	0.802775108653072\\
1.45	0.806962043495113\\
1.455	0.81107182438259\\
1.46	0.815105689349929\\
1.465	0.819064857841875\\
1.47	0.822950530814821\\
1.475	0.826763890869358\\
1.48	0.830506102410775\\
1.485	0.834178311834362\\
1.49	0.837781647732601\\
1.495	0.841317221121472\\
1.5	0.844786125683279\\
1.505	0.848189541903591\\
1.51	0.851529020325335\\
1.515	0.854806122936936\\
1.52	0.858022318387852\\
1.525	0.86117898831864\\
1.53	0.864277433425172\\
1.535	0.867318879252975\\
1.54	0.870304481719888\\
1.545	0.873235332367064\\
1.55	0.87611246334003\\
1.555	0.878936852102883\\
1.56	0.881709425889933\\
1.565	0.884431065900129\\
1.57	0.887102611240432\\
1.575	0.889724862625045\\
1.58	0.892298585837953\\
1.585	0.894824514966705\\
1.59	0.897303355415719\\
1.595	0.899735786707643\\
1.6	0.902122465081491\\
1.605	0.904464025896387\\
1.61	0.906761085849755\\
1.615	0.909014245018841\\
1.62	0.911224088734315\\
1.625	0.913391189294674\\
1.63	0.915516107529962\\
1.635	0.917599394223197\\
1.64	0.919641591397675\\
1.645	0.921643233478127\\
1.65	0.92360484833343\\
1.655	0.925526958208391\\
1.66	0.927410080551789\\
1.665	0.929254728747656\\
1.67	0.931061412756469\\
1.675	0.93283063967266\\
1.68	0.934562914204594\\
1.685	0.936258739082841\\
1.69	0.937918615402346\\
1.695	0.9395430429038\\
1.7	0.941132520199242\\
1.705	0.942687544946686\\
1.71	0.944208613978277\\
1.715	0.945696223386253\\
1.72	0.947150868570741\\
1.725	0.948573044253159\\
1.73	0.949963244458801\\
1.735	0.951321962471932\\
1.74	0.952649690766512\\
1.745	0.953946920915478\\
1.75	0.955214143481298\\
1.755	0.956713755866659\\
1.76	0.958173620585399\\
1.765	0.95959404773909\\
1.77	0.9609754117242\\
1.775	0.962318144223114\\
1.78	0.963622727725859\\
1.785	0.964889689547487\\
1.79	0.966119596308154\\
1.795	0.967313048845001\\
1.8	0.968470677526838\\
1.805	0.969593137944472\\
1.81	0.970681106951135\\
1.815	0.971735279029158\\
1.82	0.972756362960473\\
1.825	0.973745078779934\\
1.83	0.974702154991803\\
1.835	0.975628326030991\\
1.84	0.976524329951772\\
1.845	0.977390906327844\\
1.85	0.978228794348607\\
1.855	0.979038731097524\\
1.86	0.979821449999323\\
1.865	0.980577679423667\\
1.87	0.981308141433736\\
1.875	0.982013550668883\\
1.88	0.982694613351292\\
1.885	0.983352026407178\\
1.89	0.983986476693724\\
1.895	0.984598640323544\\
1.9	0.985189182078983\\
1.905	0.985758754909099\\
1.91	0.986307999502672\\
1.915	0.986837543930994\\
1.92	0.987348003354676\\
1.925	0.987839979789058\\
1.93	0.988314061923212\\
1.935	0.988770824987866\\
1.94	0.989210830667909\\
1.945	0.989634627055441\\
1.95	0.990042748639626\\
1.955	0.990435716329861\\
1.96	0.990814037509039\\
1.965	0.991178206113928\\
1.97	0.991528702739872\\
1.975	0.991865994767267\\
1.98	0.992190536507432\\
1.985	0.992502769365688\\
1.99	0.992803122019609\\
1.995	0.993092010610594\\
2	0.993369838947012\\
2.005	0.993369838947013\\
2.01	0.993369838947073\\
2.015	0.993369838948017\\
2.02	0.993369838954258\\
2.025	0.993369838980288\\
2.03	0.993369839061847\\
2.035	0.993369839272378\\
2.04	0.993369839744974\\
2.045	0.993369840699728\\
2.05	0.993369842476169\\
2.055	0.993369845570283\\
2.06	0.993369850675474\\
2.065	0.993369858726759\\
2.07	0.993369870947379\\
2.075	0.993369888897049\\
2.08	0.99336991452099\\
2.085	0.993369950198971\\
2.09	0.993369998793555\\
2.095	0.993370063696847\\
2.1	0.993370148875038\\
2.105	0.993370258910143\\
2.11	0.993370399038379\\
2.115	0.993370575184684\\
2.12	0.993370793992972\\
2.125	0.993371062851786\\
2.13	0.993371389915047\\
2.135	0.993371784117717\\
2.14	0.993372255186213\\
2.145	0.993372813643497\\
2.15	0.993373470808818\\
2.155	0.993374238792125\\
2.16	0.993375130483238\\
2.165	0.9933761595359\\
2.17	0.993377340346867\\
2.175	0.993378688030244\\
2.18	0.993380218387291\\
2.185	0.993381947871969\\
2.19	0.993383893552492\\
2.195	0.993386073069211\\
2.2	0.993388504589117\\
2.205	0.993391206757317\\
2.21	0.993394198645811\\
2.215	0.993397499699901\\
2.22	0.993401129682597\\
2.225	0.99340510861734\\
2.23	0.993409456729401\\
2.235	0.993414194386278\\
2.24	0.99341934203742\\
2.245	0.9934249201536\\
2.25	0.993430949166235\\
2.255	0.993437449409341\\
2.26	0.993444441121056\\
2.265	0.993451944577088\\
2.27	0.993459980233936\\
2.275	0.993468568822342\\
2.28	0.993477731395821\\
2.285	0.993487489341067\\
2.29	0.99349786435632\\
2.295	0.993508878403225\\
2.3	0.993520553637125\\
2.305	0.993532912320207\\
2.31	0.993545976721453\\
2.315	0.993559769006875\\
2.32	0.993574311123148\\
2.325	0.993589624677305\\
2.33	0.993605730814894\\
2.335	0.99362265009861\\
2.34	0.993640402389158\\
2.345	0.993659006729844\\
2.35	0.993678481236131\\
2.355	0.993698842991189\\
2.36	0.99372010794828\\
2.365	0.993742290840627\\
2.37	0.993765405099274\\
2.375	0.993789462779291\\
2.38	0.993814474494564\\
2.385	0.993840449361281\\
2.39	0.993867394950159\\
2.395	0.993895317247334\\
2.4	0.9939242206238\\
2.405	0.993954107813184\\
2.41	0.993984979897623\\
2.415	0.994016836301447\\
2.42	0.994049674792325\\
2.425	0.994083491489527\\
2.43	0.994118280878913\\
2.435	0.994154035834239\\
2.44	0.994190747644374\\
2.445	0.994228406045995\\
2.45	0.994266999261343\\
2.455	0.994306514040596\\
2.46	0.994346935708442\\
2.465	0.994388248214434\\
2.47	0.994430434186705\\
2.475	0.994473474988641\\
2.48	0.994517350778127\\
2.485	0.994562040568982\\
2.49	0.994607522294215\\
2.495	0.994653772870762\\
2.5	0.994700768265356\\
2.505	0.994748495157789\\
2.51	0.994796982646557\\
2.515	0.994846262322556\\
2.52	0.994896356593884\\
2.525	0.99494727940344\\
2.53	0.994999036918631\\
2.535	0.995051628192461\\
2.54	0.995105045795533\\
2.545	0.995159276418755\\
2.55	0.995214301446683\\
2.555	0.995270097501676\\
2.56	0.995326636959104\\
2.565	0.995383888434071\\
2.57	0.995441817240132\\
2.575	0.995500385820655\\
2.58	0.995559554153506\\
2.585	0.995619280129807\\
2.59	0.995679519907593\\
2.595	0.995740228241213\\
2.6	0.995801358787338\\
2.605	0.995862864388504\\
2.61	0.995924697335091\\
2.615	0.995986809606664\\
2.62	0.996049153093608\\
2.625	0.99611167979998\\
2.63	0.996174342028486\\
2.635	0.996237092548498\\
2.64	0.996299884747993\\
2.645	0.996362672770284\\
2.65	0.996425411636406\\
2.655	0.996488057353966\\
2.66	0.996550567013281\\
2.665	0.996612898871578\\
2.67	0.996675012425997\\
2.675	0.996736868476151\\
2.68	0.996798429176913\\
2.685	0.996859658082126\\
2.69	0.996920520179861\\
2.695	0.996980981919859\\
2.7	0.997041011233723\\
2.705	0.997100577548445\\
2.71	0.997159651793777\\
2.715	0.997218206403978\\
2.72	0.997276215314403\\
2.725	0.997333653953395\\
2.73	0.997390499229906\\
2.735	0.99744672951727\\
2.74	0.997502324633492\\
2.745	0.997557265818426\\
2.75	0.997611535708183\\
2.755	0.997685037126987\\
2.76	0.997757050260004\\
2.765	0.997827545448146\\
2.77	0.997896499465295\\
2.775	0.99796389496137\\
2.78	0.998029719944423\\
2.785	0.998093967299259\\
2.79	0.998156634340286\\
2.795	0.998217722396363\\
2.8	0.998277236425615\\
2.805	0.998335184658272\\
2.81	0.998391578265709\\
2.815	0.998446431053988\\
2.82	0.998499759180294\\
2.825	0.998551580890768\\
2.83	0.998601916278313\\
2.835	0.998650787059064\\
2.84	0.998698216366258\\
2.845	0.99874422856036\\
2.85	0.99878884905433\\
2.855	0.99883210415302\\
2.86	0.998874020905734\\
2.865	0.998914626971038\\
2.87	0.998953950493003\\
2.875	0.998992019988052\\
2.88	0.999028864241701\\
2.885	0.999064512214485\\
2.89	0.999098992956417\\
2.895	0.999132335529372\\
2.9	0.999164568936837\\
2.905	0.99919572206048\\
2.91	0.999225823603043\\
2.915	0.9992549020371\\
2.92	0.999282985559234\\
2.925	0.999310102049238\\
2.93	0.999336279033942\\
2.935	0.99936154365533\\
2.94	0.999385922642607\\
2.945	0.999409442287895\\
2.95	0.999432128425299\\
2.955	0.999454006413035\\
2.96	0.999475101118409\\
2.965	0.99949543690538\\
2.97	0.999515037624509\\
2.975	0.999533926605087\\
2.98	0.999552126649248\\
2.985	0.999569660027897\\
2.99	0.999586548478296\\
2.995	0.999602813203137\\
3	0.999618474870982\\
3.005	0.999618474870982\\
3.01	0.999618474870986\\
3.015	0.99961847487104\\
3.02	0.999618474871399\\
3.025	0.999618474872897\\
3.03	0.99961847487759\\
3.035	0.999618474889705\\
3.04	0.9996184749169\\
3.045	0.99961847497184\\
3.05	0.999618475074064\\
3.055	0.999618475252111\\
3.06	0.999618475545883\\
3.065	0.999618476009185\\
3.07	0.999618476712407\\
3.075	0.999618477745301\\
3.08	0.999618479219801\\
3.085	0.99961848127285\\
3.09	0.999618484069171\\
3.095	0.999618487803958\\
3.1	0.99961849270544\\
3.105	0.999618499037286\\
3.11	0.999618507100807\\
3.115	0.999618517236947\\
3.12	0.999618529828023\\
3.125	0.9996185452992\\
3.13	0.999618564119686\\
3.135	0.999618586803633\\
3.14	0.999618613910738\\
3.145	0.999618646046531\\
3.15	0.999618683862368\\
3.155	0.9996187280551\\
3.16	0.999618779366457\\
3.165	0.999618838582131\\
3.17	0.999618906530564\\
3.175	0.999618984081482\\
3.18	0.999619072144149\\
3.185	0.999619171665392\\
3.19	0.99961928362738\\
3.195	0.999619409045208\\
3.2	0.999619548964274\\
3.205	0.999619704457491\\
3.21	0.999619876622335\\
3.215	0.999620066577764\\
3.22	0.999620275461018\\
3.225	0.999620504424324\\
3.23	0.999620754631521\\
3.235	0.999621027254635\\
3.24	0.999621323470406\\
3.245	0.999621644456801\\
3.25	0.999621991389523\\
3.255	0.999622365438671\\
3.26	0.999622767768824\\
3.265	0.999623199546726\\
3.27	0.999623661949523\\
3.275	0.999624156170142\\
3.28	0.999624683420084\\
3.285	0.999625244930022\\
3.29	0.999625841948556\\
3.295	0.999626475739445\\
3.3	0.999627147577592\\
3.305	0.999627858744051\\
3.31	0.999628610520265\\
3.315	0.999629404181751\\
3.32	0.999630240991406\\
3.325	0.999631122192584\\
3.33	0.999632049002079\\
3.335	0.99963302260315\\
3.34	0.999634044138659\\
3.345	0.99963511470443\\
3.35	0.999636235342898\\
3.355	0.999637407037094\\
3.36	0.999638630705031\\
3.365	0.999639907194515\\
3.37	0.999641237278421\\
3.375	0.999642621650445\\
3.38	0.999644060921349\\
3.385	0.999645555615716\\
3.39	0.999647106169193\\
3.395	0.999648712926246\\
3.4	0.999650376138398\\
3.405	0.999652095962953\\
3.41	0.999653872462183\\
3.415	0.999655705602959\\
3.42	0.999657595256825\\
3.425	0.99965954120047\\
3.43	0.999661543116587\\
3.435	0.999663600595106\\
3.44	0.999665713134754\\
3.445	0.99966788014494\\
3.45	0.999670100947927\\
3.455	0.999672374781267\\
3.46	0.999674700800486\\
3.465	0.999677078081981\\
3.47	0.999679505626106\\
3.475	0.999681982360439\\
3.48	0.999684507143187\\
3.485	0.999687078766725\\
3.49	0.999689695961232\\
3.495	0.999692357398419\\
3.5	0.99969506169532\\
3.505	0.999697808085437\\
3.51	0.999700598243212\\
3.515	0.999703433986506\\
3.52	0.999706316604768\\
3.525	0.999709246900326\\
3.53	0.999712225228078\\
3.535	0.999715251533528\\
3.54	0.999718325389162\\
3.545	0.999721446029121\\
3.55	0.999724612382203\\
3.555	0.999727823103166\\
3.56	0.999731076602382\\
3.565	0.999734371073843\\
3.57	0.999737704521557\\
3.575	0.99974107478437\\
3.58	0.999744479559253\\
3.585	0.999747916423099\\
3.59	0.999751382853071\\
3.595	0.999754876245559\\
3.6	0.999758393933789\\
3.605	0.999761933204137\\
3.61	0.999765491311208\\
3.615	0.99976906549172\\
3.62	0.999772652977259\\
3.625	0.999776251005953\\
3.63	0.999779856833115\\
3.635	0.999783467740913\\
3.64	0.999787081047109\\
3.645	0.999790694112932\\
3.65	0.99979430435012\\
3.655	0.999797909227178\\
3.66	0.999801506274919\\
3.665	0.999805093091301\\
3.67	0.999808667345632\\
3.675	0.999812226782172\\
3.68	0.999815769223164\\
3.685	0.999819292571357\\
3.69	0.999822794812027\\
3.695	0.999826274014563\\
3.7	0.999829728333627\\
3.705	0.999833156009927\\
3.71	0.99983655537065\\
3.715	0.999839924829557\\
3.72	0.999843262886786\\
3.725	0.99984656812839\\
3.73	0.99984983922562\\
3.735	0.999853074933994\\
3.74	0.999856274092162\\
3.745	0.999859435620593\\
3.75	0.999862558520101\\
3.755	0.999866788076226\\
3.76	0.999870931990627\\
3.765	0.999874988556604\\
3.77	0.999878956437637\\
3.775	0.999882834635336\\
3.78	0.999886622459636\\
3.785	0.999890319501103\\
3.79	0.999893925605196\\
3.795	0.999897440848384\\
3.8	0.999900865515976\\
3.805	0.999904200081572\\
3.81	0.999907445188015\\
3.815	0.99991060162976\\
3.82	0.999913670336554\\
3.825	0.999916652358351\\
3.83	0.999919548851373\\
3.835	0.999922361065252\\
3.84	0.999925090331163\\
3.845	0.999927738050902\\
3.85	0.999930305686828\\
3.855	0.999932794752626\\
3.86	0.999935206804816\\
3.865	0.999937543434979\\
3.87	0.999939806262634\\
3.875	0.999941996928727\\
3.88	0.999944117089688\\
3.885	0.999946168412017\\
3.89	0.999948152567366\\
3.895	0.999950071228066\\
3.9	0.999951926063091\\
3.905	0.999953718734404\\
3.91	0.999955450893671\\
3.915	0.999957124179314\\
3.92	0.999958740213875\\
3.925	0.999960300601664\\
3.93	0.999961806926682\\
3.935	0.999963260750783\\
3.94	0.99996466361207\\
3.945	0.999966017023493\\
3.95	0.999967322471646\\
3.955	0.999968581415739\\
3.96	0.999969795286733\\
3.965	0.999970965486625\\
3.97	0.999972093387868\\
3.975	0.99997318033292\\
3.98	0.999974227633905\\
3.985	0.999975236572375\\
3.99	0.999976208399178\\
3.995	0.999977144334398\\
4	0.999978045567384\\
4.005	0.999978045567384\\
4.01	0.999978045567384\\
4.015	0.999978045567387\\
4.02	0.999978045567408\\
4.025	0.999978045567494\\
4.03	0.999978045567764\\
4.035	0.999978045568461\\
4.04	0.999978045570026\\
4.045	0.999978045573188\\
4.05	0.99997804557907\\
4.055	0.999978045589315\\
4.06	0.99997804560622\\
4.065	0.999978045632881\\
4.07	0.999978045673347\\
4.075	0.999978045732783\\
4.08	0.999978045817632\\
4.085	0.999978045935772\\
4.09	0.999978046096683\\
4.095	0.999978046311597\\
4.1	0.999978046593648\\
4.105	0.999978046958007\\
4.11	0.999978047422013\\
4.115	0.999978048005285\\
4.12	0.999978048729825\\
4.125	0.999978049620096\\
4.13	0.9999780507031\\
4.135	0.999978052008422\\
4.14	0.99997805356827\\
4.145	0.999978055417488\\
4.15	0.999978057593557\\
4.155	0.999978060136578\\
4.16	0.999978063089232\\
4.165	0.999978066496731\\
4.17	0.999978070406747\\
4.175	0.999978074869327\\
4.18	0.999978079936794\\
4.185	0.999978085663631\\
4.19	0.999978092106357\\
4.195	0.999978099323385\\
4.2	0.999978107374869\\
4.205	0.999978116322551\\
4.21	0.999978126229582\\
4.215	0.999978137160353\\
4.22	0.999978149180304\\
4.225	0.999978162355739\\
4.23	0.999978176753629\\
4.235	0.999978192441418\\
4.24	0.99997820948682\\
4.245	0.99997822795762\\
4.25	0.999978247921471\\
4.255	0.999978269445707\\
4.26	0.999978292597341\\
4.265	0.999978317443513\\
4.27	0.99997834405196\\
4.275	0.999978372491327\\
4.28	0.999978402831329\\
4.285	0.999978435142785\\
4.29	0.999978469497542\\
4.295	0.999978505968322\\
4.3	0.99997854462849\\
4.305	0.999978585551761\\
4.31	0.999978628811874\\
4.315	0.999978674482227\\
4.32	0.999978722635494\\
4.325	0.99997877334322\\
4.33	0.999978826675426\\
4.335	0.9999788827002\\
4.34	0.999978941483307\\
4.345	0.999979003087805\\
4.35	0.99997906757368\\
4.355	0.999979134997499\\
4.36	0.999979205412088\\
4.365	0.999979278866234\\
4.37	0.99997935540441\\
4.375	0.999979435066534\\
4.38	0.999979517887753\\
4.385	0.999979603898252\\
4.39	0.9999796931231\\
4.395	0.99997978558212\\
4.4	0.999979881289785\\
4.405	0.999979980255146\\
4.41	0.999980082481788\\
4.415	0.999980187967803\\
4.42	0.999980296705801\\
4.425	0.99998040868293\\
4.43	0.999980523880932\\
4.435	0.999980642276209\\
4.44	0.999980763839917\\
4.445	0.99998088853807\\
4.45	0.99998101633167\\
4.455	0.999981147176841\\
4.46	0.99998128102499\\
4.465	0.999981417822968\\
4.47	0.999981557513253\\
4.475	0.999981700034133\\
4.48	0.999981845319904\\
4.485	0.999981993301076\\
4.49	0.999982143904578\\
4.495	0.999982297053975\\
4.5	0.999982452669685\\
4.505	0.999982610707603\\
4.51	0.99998277126408\\
4.515	0.999982934443725\\
4.52	0.999983100320737\\
4.525	0.999983268941285\\
4.53	0.999983440325792\\
4.535	0.999983614471121\\
4.54	0.999983791352671\\
4.545	0.999983970926373\\
4.55	0.999984153130585\\
4.555	0.999984337887896\\
4.56	0.999984525106833\\
4.565	0.999984714683473\\
4.57	0.999984906502956\\
4.575	0.999985100440923\\
4.58	0.999985296364848\\
4.585	0.999985494135296\\
4.59	0.999985693607093\\
4.595	0.999985894630418\\
4.6	0.999986097051814\\
4.605	0.999986300715129\\
4.61	0.999986505462381\\
4.615	0.999986711134562\\
4.62	0.999986917572365\\
4.625	0.999987124616862\\
4.63	0.999987332110114\\
4.635	0.999987539895724\\
4.64	0.999987747819348\\
4.645	0.99998795572914\\
4.65	0.999988163476161\\
4.655	0.99998837091474\\
4.66	0.999988577902789\\
4.665	0.999988784302087\\
4.67	0.999988989978515\\
4.675	0.99998919480227\\
4.68	0.999989398648036\\
4.685	0.999989601395128\\
4.69	0.999989802927612\\
4.695	0.999990003134392\\
4.7	0.999990201909281\\
4.705	0.999990399151042\\
4.71	0.999990594763415\\
4.715	0.999990788655122\\
4.72	0.999990980739855\\
4.725	0.99999117093625\\
4.73	0.999991359167845\\
4.735	0.999991545363029\\
4.74	0.999991729454972\\
4.745	0.999991911381555\\
4.75	0.99999209108528\\
4.755	0.999992334470309\\
4.76	0.999992572927183\\
4.765	0.99999280635769\\
4.77	0.999993034684923\\
4.775	0.999993257851429\\
4.78	0.9999934758175\\
4.785	0.999993688559575\\
4.79	0.999993896068762\\
4.795	0.999994098349461\\
4.8	0.999994295418089\\
4.805	0.9999944873019\\
4.81	0.999994674037885\\
4.815	0.99999485567176\\
4.82	0.999995032257027\\
4.825	0.999995203854103\\
4.83	0.999995370529522\\
4.835	0.999995532355193\\
4.84	0.999995689407717\\
4.845	0.999995841767759\\
4.85	0.999995989519468\\
4.855	0.999996132749948\\
4.86	0.999996271548767\\
4.865	0.999996406007511\\
4.87	0.999996536219372\\
4.875	0.999996662278778\\
4.88	0.999996784281046\\
4.885	0.999996902322073\\
4.89	0.999997016498051\\
4.895	0.999997126905214\\
4.9	0.9999972336396\\
4.905	0.999997336796846\\
4.91	0.999997436471995\\
4.915	0.999997532759327\\
4.92	0.999997625752211\\
4.925	0.999997715542963\\
4.93	0.999997802222735\\
4.935	0.999997885881401\\
4.94	0.999997966607469\\
4.945	0.999998044488001\\
4.95	0.99999811960854\\
4.955	0.999998192053056\\
4.96	0.999998261903891\\
4.965	0.999998329241722\\
4.97	0.999998394145525\\
4.975	0.999998456692551\\
4.98	0.999998516958303\\
4.985	0.999998575016528\\
4.99	0.999998630939203\\
4.995	0.999998684796538\\
5	0.999998736656973\\
5.005	0.999998736656973\\
5.01	0.999998736656973\\
5.015	0.999998736656973\\
5.02	0.999998736656974\\
5.025	0.999998736656979\\
5.03	0.999998736656995\\
5.035	0.999998736657035\\
5.04	0.999998736657125\\
5.045	0.999998736657307\\
5.05	0.999998736657645\\
5.055	0.999998736658235\\
5.06	0.999998736659208\\
5.065	0.999998736660742\\
5.07	0.99999873666307\\
5.075	0.99999873666649\\
5.08	0.999998736671373\\
5.085	0.999998736678171\\
5.09	0.999998736687431\\
5.095	0.999998736699798\\
5.1	0.999998736716028\\
5.105	0.999998736736995\\
5.11	0.999998736763695\\
5.115	0.999998736797259\\
5.12	0.999998736838952\\
5.125	0.999998736890182\\
5.13	0.999998736952502\\
5.135	0.999998737027615\\
5.14	0.999998737117375\\
5.145	0.999998737223786\\
5.15	0.999998737349005\\
5.155	0.999998737495341\\
5.16	0.999998737665248\\
5.165	0.999998737861328\\
5.17	0.999998738086326\\
5.175	0.99999873834312\\
5.18	0.999998738634722\\
5.185	0.999998738964266\\
5.19	0.999998739335005\\
5.195	0.999998739750301\\
5.2	0.999998740213615\\
5.205	0.999998740728499\\
5.21	0.999998741298588\\
5.215	0.999998741927587\\
5.22	0.999998742619261\\
5.225	0.999998743377427\\
5.23	0.999998744205937\\
5.235	0.999998745108673\\
5.24	0.999998746089532\\
5.245	0.999998747152413\\
5.25	0.99999874830121\\
5.255	0.999998749539798\\
5.26	0.999998750872033\\
5.265	0.999998752301778\\
5.27	0.99999875383293\\
5.275	0.999998755469442\\
5.28	0.999998757215323\\
5.285	0.999998759074649\\
5.29	0.999998761051555\\
5.295	0.999998763150225\\
5.3	0.99999876537488\\
5.305	0.999998767729764\\
5.31	0.999998770219118\\
5.315	0.999998772847167\\
5.32	0.999998775618092\\
5.325	0.999998778536011\\
5.33	0.999998781604953\\
5.335	0.999998784828835\\
5.34	0.999998788211443\\
5.345	0.999998791756404\\
5.35	0.999998795467171\\
5.355	0.999998799346998\\
5.36	0.999998803398926\\
5.365	0.999998807625762\\
5.37	0.999998812030065\\
5.375	0.999998816614132\\
5.38	0.999998821379985\\
5.385	0.999998826329362\\
5.39	0.999998831463705\\
5.395	0.999998836784155\\
5.4	0.999998842291545\\
5.405	0.999998847986395\\
5.41	0.999998853868912\\
5.415	0.999998859938985\\
5.42	0.99999886619619\\
5.425	0.999998872639788\\
5.43	0.999998879268727\\
5.435	0.999998886081649\\
5.44	0.999998893076895\\
5.445	0.99999890025251\\
5.45	0.999998907606248\\
5.455	0.999998915135586\\
5.46	0.999998922837726\\
5.465	0.999998930709611\\
5.47	0.999998938747931\\
5.475	0.999998946949134\\
5.48	0.99999895530944\\
5.485	0.999998963824849\\
5.49	0.999998972491158\\
5.495	0.999998981303967\\
5.5	0.999998990258697\\
5.505	0.99999899935281\\
5.51	0.999999008591852\\
5.515	0.99999901798184\\
5.52	0.999999027527045\\
5.525	0.999999037230124\\
5.53	0.999999047092252\\
5.535	0.999999057113248\\
5.54	0.999999067291697\\
5.545	0.999999077625063\\
5.55	0.999999088109799\\
5.555	0.999999098741449\\
5.56	0.999999109514752\\
5.565	0.999999120423725\\
5.57	0.999999131461761\\
5.575	0.999999142621702\\
5.58	0.999999153895923\\
5.585	0.9999991652764\\
5.59	0.999999176754779\\
5.595	0.99999918832244\\
5.6	0.99999919997055\\
5.605	0.999999211690126\\
5.61	0.999999223472075\\
5.615	0.999999235307248\\
5.62	0.999999247186478\\
5.625	0.99999925910062\\
5.63	0.999999271040585\\
5.635	0.999999282997373\\
5.64	0.999999294962103\\
5.645	0.999999306926037\\
5.65	0.999999318880605\\
5.655	0.999999330817424\\
5.66	0.999999342728317\\
5.665	0.999999354605332\\
5.67	0.99999936644075\\
5.675	0.999999378227101\\
5.68	0.999999389957176\\
5.685	0.999999401624028\\
5.69	0.999999413220987\\
5.695	0.99999942474166\\
5.7	0.999999436179937\\
5.705	0.999999447529991\\
5.71	0.999999458786284\\
5.715	0.999999469943563\\
5.72	0.999999480996862\\
5.725	0.999999491941499\\
5.73	0.999999502773074\\
5.735	0.999999513487465\\
5.74	0.999999524080828\\
5.745	0.999999534549588\\
5.75	0.999999544890436\\
5.755	0.999999558895752\\
5.76	0.999999572617484\\
5.765	0.999999586049979\\
5.77	0.999999599188811\\
5.775	0.999999612030676\\
5.78	0.999999624573287\\
5.785	0.99999963681529\\
5.79	0.999999648756171\\
5.795	0.999999660396186\\
5.8	0.999999671736277\\
5.805	0.999999682778015\\
5.81	0.999999693523526\\
5.815	0.999999703975442\\
5.82	0.999999714136842\\
5.825	0.999999724011202\\
5.83	0.999999733602351\\
5.835	0.999999742914426\\
5.84	0.999999751951836\\
5.845	0.999999760719223\\
5.85	0.999999769221428\\
5.855	0.999999777463464\\
5.86	0.999999785450485\\
5.865	0.999999793187762\\
5.87	0.999999800680656\\
5.875	0.999999807934602\\
5.88	0.999999814955085\\
5.885	0.999999821747623\\
5.89	0.99999982831775\\
5.895	0.999999834671006\\
5.9	0.999999840812915\\
5.905	0.999999846748983\\
5.91	0.999999852484676\\
5.915	0.999999858025422\\
5.92	0.999999863376593\\
5.925	0.9999998685435\\
5.93	0.99999987353139\\
5.935	0.999999878345433\\
5.94	0.999999882990724\\
5.945	0.999999887472271\\
5.95	0.999999891794997\\
5.955	0.999999895963735\\
5.96	0.999999899983223\\
5.965	0.999999903858102\\
5.97	0.999999907592918\\
5.975	0.999999911192116\\
5.98	0.999999914660041\\
5.985	0.999999918000936\\
5.99	0.999999921218943\\
5.995	0.999999924318102\\
6	0.999999927302353\\
6.005	0.999999927302353\\
6.01	0.999999927302353\\
6.015	0.999999927302353\\
6.02	0.999999927302353\\
6.025	0.999999927302353\\
6.03	0.999999927302354\\
6.035	0.999999927302356\\
6.04	0.999999927302361\\
6.045	0.999999927302372\\
6.05	0.999999927302391\\
6.055	0.999999927302425\\
6.06	0.999999927302481\\
6.065	0.999999927302569\\
6.07	0.999999927302703\\
6.075	0.9999999273029\\
6.08	0.999999927303181\\
6.085	0.999999927303572\\
6.09	0.999999927304105\\
6.095	0.999999927304817\\
6.1	0.999999927305751\\
6.105	0.999999927306957\\
6.11	0.999999927308494\\
6.115	0.999999927310425\\
6.12	0.999999927312824\\
6.125	0.999999927315772\\
6.13	0.999999927319358\\
6.135	0.999999927323681\\
6.14	0.999999927328846\\
6.145	0.999999927334969\\
6.15	0.999999927342175\\
6.155	0.999999927350596\\
6.16	0.999999927360373\\
6.165	0.999999927371656\\
6.17	0.999999927384603\\
6.175	0.99999992739938\\
6.18	0.99999992741616\\
6.185	0.999999927435123\\
6.19	0.999999927456457\\
6.195	0.999999927480355\\
6.2	0.999999927507015\\
6.205	0.999999927536644\\
6.21	0.999999927569449\\
6.215	0.999999927605644\\
6.22	0.999999927645446\\
6.225	0.999999927689074\\
6.23	0.999999927736749\\
6.235	0.999999927788696\\
6.24	0.999999927845139\\
6.245	0.999999927906301\\
6.25	0.999999927972407\\
6.255	0.99999992804368\\
6.26	0.999999928120342\\
6.265	0.999999928202615\\
6.27	0.999999928290724\\
6.275	0.999999928384895\\
6.28	0.99999992848536\\
6.285	0.999999928592352\\
6.29	0.999999928706111\\
6.295	0.999999928826877\\
6.3	0.999999928954892\\
6.305	0.999999929090401\\
6.31	0.999999929233648\\
6.315	0.999999929384876\\
6.32	0.999999929544326\\
6.325	0.999999929712235\\
6.33	0.999999929888833\\
6.335	0.999999930074348\\
6.34	0.999999930268996\\
6.345	0.999999930472987\\
6.35	0.999999930686519\\
6.355	0.999999930909779\\
6.36	0.999999931142943\\
6.365	0.999999931386171\\
6.37	0.999999931639612\\
6.375	0.999999931903397\\
6.38	0.999999932177643\\
6.385	0.999999932462449\\
6.39	0.999999932757899\\
6.395	0.999999933064058\\
6.4	0.999999933380975\\
6.405	0.999999933708678\\
6.41	0.999999934047181\\
6.415	0.999999934396477\\
6.42	0.999999934756541\\
6.425	0.99999993512733\\
6.43	0.999999935508785\\
6.435	0.999999935900827\\
6.44	0.99999993630336\\
6.445	0.999999936716273\\
6.45	0.999999937139435\\
6.455	0.999999937572703\\
6.46	0.999999938015914\\
6.465	0.999999938468892\\
6.47	0.999999938931449\\
6.475	0.999999939403378\\
6.48	0.999999939884462\\
6.485	0.999999940374471\\
6.49	0.999999940873164\\
6.495	0.999999941380288\\
6.5	0.999999941895577\\
6.505	0.999999942418888\\
6.51	0.999999942950538\\
6.515	0.999999943490874\\
6.52	0.999999944040142\\
6.525	0.999999944598495\\
6.53	0.999999945166\\
6.535	0.999999945742647\\
6.54	0.999999946328354\\
6.545	0.999999946922976\\
6.55	0.999999947526308\\
6.555	0.999999948138095\\
6.56	0.999999948758032\\
6.565	0.999999949385777\\
6.57	0.999999950020948\\
6.575	0.999999950663134\\
6.58	0.999999951311897\\
6.585	0.999999951966773\\
6.59	0.999999952627284\\
6.595	0.999999953292932\\
6.6	0.999999953963209\\
6.605	0.999999954637599\\
6.61	0.999999955315578\\
6.615	0.999999955996619\\
6.62	0.999999956680196\\
6.625	0.999999957365782\\
6.63	0.999999958052854\\
6.635	0.999999958740894\\
6.64	0.999999959429391\\
6.645	0.999999960117842\\
6.65	0.999999960805754\\
6.655	0.999999961492645\\
6.66	0.999999962178044\\
6.665	0.999999962861493\\
6.67	0.999999963542549\\
6.675	0.999999964220781\\
6.68	0.999999964895775\\
6.685	0.999999965567131\\
6.69	0.999999966234465\\
6.695	0.999999966897409\\
6.7	0.999999967555611\\
6.705	0.999999968208737\\
6.71	0.999999968856468\\
6.715	0.999999969498501\\
6.72	0.999999970134551\\
6.725	0.999999970764348\\
6.73	0.999999971387638\\
6.735	0.999999972004186\\
6.74	0.999999972613769\\
6.745	0.999999973216182\\
6.75	0.999999973811234\\
6.755	0.999999974617154\\
6.76	0.999999975406756\\
6.765	0.999999976179714\\
6.77	0.999999976935773\\
6.775	0.999999977674744\\
6.78	0.999999978396494\\
6.785	0.999999979100946\\
6.79	0.999999979788071\\
6.795	0.999999980457882\\
6.8	0.999999981110435\\
6.805	0.999999981745819\\
6.81	0.999999982364158\\
6.815	0.999999982965601\\
6.82	0.999999983550328\\
6.825	0.999999984118537\\
6.83	0.999999984670448\\
6.835	0.999999985206301\\
6.84	0.999999985726349\\
6.845	0.999999986230858\\
6.85	0.999999986720108\\
6.855	0.999999987194387\\
6.86	0.999999987653991\\
6.865	0.999999988099224\\
6.87	0.999999988530394\\
6.875	0.999999988947814\\
6.88	0.999999989351799\\
6.885	0.999999989742668\\
6.89	0.999999990120739\\
6.895	0.99999999048633\\
6.9	0.999999990839759\\
6.905	0.999999991181343\\
6.91	0.999999991511397\\
6.915	0.999999991830233\\
6.92	0.99999999213816\\
6.925	0.999999992435484\\
6.93	0.999999992722507\\
6.935	0.999999992999525\\
6.94	0.999999993266833\\
6.945	0.999999993524719\\
6.95	0.999999993773465\\
6.955	0.999999994013351\\
6.96	0.999999994244648\\
6.965	0.999999994467623\\
6.97	0.999999994682539\\
6.975	0.999999994889651\\
6.98	0.999999995089209\\
6.985	0.999999995281457\\
6.99	0.999999995466633\\
6.995	0.999999995644971\\
7	0.999999995816696\\
7.005	0.999999995816696\\
7.01	0.999999995816696\\
7.015	0.999999995816696\\
7.02	0.999999995816696\\
7.025	0.999999995816696\\
7.03	0.999999995816696\\
7.035	0.999999995816696\\
7.04	0.999999995816697\\
7.045	0.999999995816697\\
7.05	0.999999995816698\\
7.055	0.9999999958167\\
7.06	0.999999995816704\\
7.065	0.999999995816709\\
7.07	0.999999995816716\\
7.075	0.999999995816728\\
7.08	0.999999995816744\\
7.085	0.999999995816766\\
7.09	0.999999995816797\\
7.095	0.999999995816838\\
7.1	0.999999995816892\\
7.105	0.999999995816961\\
7.11	0.99999999581705\\
7.115	0.999999995817161\\
7.12	0.999999995817299\\
7.125	0.999999995817468\\
7.13	0.999999995817675\\
7.135	0.999999995817923\\
7.14	0.999999995818221\\
7.145	0.999999995818573\\
7.15	0.999999995818988\\
7.155	0.999999995819472\\
7.16	0.999999995820035\\
7.165	0.999999995820684\\
7.17	0.999999995821429\\
7.175	0.999999995822279\\
7.18	0.999999995823245\\
7.185	0.999999995824336\\
7.19	0.999999995825564\\
7.195	0.999999995826939\\
7.2	0.999999995828473\\
7.205	0.999999995830178\\
7.21	0.999999995832066\\
7.215	0.999999995834149\\
7.22	0.999999995836439\\
7.225	0.99999999583895\\
7.23	0.999999995841693\\
7.235	0.999999995844682\\
7.24	0.99999999584793\\
7.245	0.99999999585145\\
7.25	0.999999995855254\\
7.255	0.999999995859355\\
7.26	0.999999995863767\\
7.265	0.999999995868501\\
7.27	0.999999995873571\\
7.275	0.99999999587899\\
7.28	0.999999995884771\\
7.285	0.999999995890928\\
7.29	0.999999995897474\\
7.295	0.999999995904423\\
7.3	0.99999999591179\\
7.305	0.999999995919587\\
7.31	0.99999999592783\\
7.315	0.999999995936533\\
7.32	0.999999995945708\\
7.325	0.99999999595537\\
7.33	0.999999995965532\\
7.335	0.999999995976208\\
7.34	0.999999995987408\\
7.345	0.999999995999147\\
7.35	0.999999996011434\\
7.355	0.999999996024281\\
7.36	0.999999996037699\\
7.365	0.999999996051695\\
7.37	0.999999996066279\\
7.375	0.999999996081458\\
7.38	0.999999996097239\\
7.385	0.999999996113628\\
7.39	0.999999996130629\\
7.395	0.999999996148247\\
7.4	0.999999996166484\\
7.405	0.999999996185341\\
7.41	0.99999999620482\\
7.415	0.99999999622492\\
7.42	0.999999996245639\\
7.425	0.999999996266976\\
7.43	0.999999996288926\\
7.435	0.999999996311486\\
7.44	0.999999996334649\\
7.445	0.99999999635841\\
7.45	0.99999999638276\\
7.455	0.999999996407692\\
7.46	0.999999996433196\\
7.465	0.999999996459262\\
7.47	0.999999996485879\\
7.475	0.999999996513036\\
7.48	0.999999996540719\\
7.485	0.999999996568916\\
7.49	0.999999996597613\\
7.495	0.999999996626795\\
7.5	0.999999996656447\\
7.505	0.99999999668656\\
7.51	0.999999996717153\\
7.515	0.999999996748246\\
7.52	0.999999996779853\\
7.525	0.999999996811983\\
7.53	0.99999999684464\\
7.535	0.999999996877822\\
7.54	0.999999996911526\\
7.545	0.999999996945743\\
7.55	0.999999996980461\\
7.555	0.999999997015665\\
7.56	0.999999997051339\\
7.565	0.999999997087462\\
7.57	0.999999997124012\\
7.575	0.999999997160966\\
7.58	0.999999997198298\\
7.585	0.999999997235982\\
7.59	0.999999997273991\\
7.595	0.999999997312295\\
7.6	0.999999997350865\\
7.605	0.999999997389672\\
7.61	0.999999997428686\\
7.615	0.999999997467875\\
7.62	0.999999997507211\\
7.625	0.999999997546662\\
7.63	0.999999997586199\\
7.635	0.999999997625792\\
7.64	0.99999999766541\\
7.645	0.999999997705026\\
7.65	0.999999997744612\\
7.655	0.999999997784138\\
7.66	0.999999997823578\\
7.665	0.999999997862907\\
7.67	0.999999997902097\\
7.675	0.999999997941125\\
7.68	0.999999997979967\\
7.685	0.9999999980186\\
7.69	0.999999998057001\\
7.695	0.999999998095149\\
7.7	0.999999998133025\\
7.705	0.999999998170608\\
7.71	0.999999998207881\\
7.715	0.999999998244826\\
7.72	0.999999998281427\\
7.725	0.999999998317668\\
7.73	0.999999998353534\\
7.735	0.999999998389013\\
7.74	0.99999999842409\\
7.745	0.999999998458756\\
7.75	0.999999998492997\\
7.755	0.999999998539373\\
7.76	0.99999999858481\\
7.765	0.999999998629289\\
7.77	0.999999998672795\\
7.775	0.999999998715319\\
7.78	0.999999998756851\\
7.785	0.999999998797388\\
7.79	0.999999998836927\\
7.795	0.999999998875471\\
7.8	0.999999998913021\\
7.805	0.999999998949584\\
7.81	0.999999998985166\\
7.815	0.999999999019775\\
7.82	0.999999999053422\\
7.825	0.999999999086119\\
7.83	0.999999999117878\\
7.835	0.999999999148714\\
7.84	0.999999999178639\\
7.845	0.99999999920767\\
7.85	0.999999999235824\\
7.855	0.999999999263116\\
7.86	0.999999999289563\\
7.865	0.999999999315183\\
7.87	0.999999999339995\\
7.875	0.999999999364015\\
7.88	0.999999999387261\\
7.885	0.999999999409754\\
7.89	0.999999999431509\\
7.895	0.999999999452547\\
7.9	0.999999999472884\\
7.905	0.99999999949254\\
7.91	0.999999999511533\\
7.915	0.99999999952988\\
7.92	0.9999999995476\\
7.925	0.999999999564709\\
7.93	0.999999999581225\\
7.935	0.999999999597166\\
7.94	0.999999999612548\\
7.945	0.999999999627387\\
7.95	0.999999999641701\\
7.955	0.999999999655505\\
7.96	0.999999999668815\\
7.965	0.999999999681646\\
7.97	0.999999999694013\\
7.975	0.999999999705931\\
7.98	0.999999999717414\\
7.985	0.999999999728477\\
7.99	0.999999999739133\\
7.995	0.999999999749395\\
8	0.999999999759277\\
8.005	0.999999999759277\\
8.01	0.999999999759277\\
8.015	0.999999999759277\\
8.02	0.999999999759277\\
8.025	0.999999999759277\\
8.03	0.999999999759277\\
8.035	0.999999999759277\\
8.04	0.999999999759277\\
8.045	0.999999999759277\\
8.05	0.999999999759277\\
8.055	0.999999999759277\\
8.06	0.999999999759277\\
8.065	0.999999999759277\\
8.07	0.999999999759278\\
8.075	0.999999999759278\\
8.08	0.999999999759279\\
8.085	0.999999999759281\\
8.09	0.999999999759282\\
8.095	0.999999999759285\\
8.1	0.999999999759288\\
8.105	0.999999999759292\\
8.11	0.999999999759297\\
8.115	0.999999999759303\\
8.12	0.999999999759311\\
8.125	0.999999999759321\\
8.13	0.999999999759333\\
8.135	0.999999999759347\\
8.14	0.999999999759364\\
8.145	0.999999999759385\\
8.15	0.999999999759408\\
8.155	0.999999999759436\\
8.16	0.999999999759469\\
8.165	0.999999999759506\\
8.17	0.999999999759549\\
8.175	0.999999999759598\\
8.18	0.999999999759654\\
8.185	0.999999999759716\\
8.19	0.999999999759787\\
8.195	0.999999999759866\\
8.2	0.999999999759954\\
8.205	0.999999999760052\\
8.21	0.999999999760161\\
8.215	0.999999999760281\\
8.22	0.999999999760413\\
8.225	0.999999999760557\\
8.23	0.999999999760715\\
8.235	0.999999999760887\\
8.24	0.999999999761074\\
8.245	0.999999999761277\\
8.25	0.999999999761495\\
8.255	0.999999999761731\\
8.26	0.999999999761985\\
8.265	0.999999999762258\\
8.27	0.999999999762549\\
8.275	0.999999999762861\\
8.28	0.999999999763194\\
8.285	0.999999999763548\\
8.29	0.999999999763925\\
8.295	0.999999999764325\\
8.3	0.999999999764749\\
8.305	0.999999999765197\\
8.31	0.999999999765672\\
8.315	0.999999999766172\\
8.32	0.999999999766701\\
8.325	0.999999999767257\\
8.33	0.999999999767841\\
8.335	0.999999999768456\\
8.34	0.9999999997691\\
8.345	0.999999999769776\\
8.35	0.999999999770483\\
8.355	0.999999999771222\\
8.36	0.999999999771994\\
8.365	0.999999999772799\\
8.37	0.999999999773639\\
8.375	0.999999999774512\\
8.38	0.99999999977542\\
8.385	0.999999999776363\\
8.39	0.999999999777342\\
8.395	0.999999999778355\\
8.4	0.999999999779405\\
8.405	0.99999999978049\\
8.41	0.999999999781611\\
8.415	0.999999999782767\\
8.42	0.99999999978396\\
8.425	0.999999999785187\\
8.43	0.999999999786451\\
8.435	0.999999999787749\\
8.44	0.999999999789082\\
8.445	0.999999999790449\\
8.45	0.99999999979185\\
8.455	0.999999999793285\\
8.46	0.999999999794752\\
8.465	0.999999999796252\\
8.47	0.999999999797784\\
8.475	0.999999999799347\\
8.48	0.99999999980094\\
8.485	0.999999999802562\\
8.49	0.999999999804214\\
8.495	0.999999999805893\\
8.5	0.999999999807599\\
8.505	0.999999999809332\\
8.51	0.999999999811092\\
8.515	0.999999999812882\\
8.52	0.9999999998147\\
8.525	0.999999999816549\\
8.53	0.999999999818428\\
8.535	0.999999999820338\\
8.54	0.999999999822277\\
8.545	0.999999999824246\\
8.55	0.999999999826244\\
8.555	0.99999999982827\\
8.56	0.999999999830323\\
8.565	0.999999999832401\\
8.57	0.999999999834505\\
8.575	0.999999999836631\\
8.58	0.999999999838779\\
8.585	0.999999999840948\\
8.59	0.999999999843135\\
8.595	0.999999999845339\\
8.6	0.999999999847559\\
8.605	0.999999999849792\\
8.61	0.999999999852037\\
8.615	0.999999999854292\\
8.62	0.999999999856555\\
8.625	0.999999999858826\\
8.63	0.999999999861101\\
8.635	0.999999999863379\\
8.64	0.999999999865659\\
8.645	0.999999999867938\\
8.65	0.999999999870216\\
8.655	0.999999999872491\\
8.66	0.999999999874761\\
8.665	0.999999999877024\\
8.67	0.999999999879279\\
8.675	0.999999999881525\\
8.68	0.99999999988376\\
8.685	0.999999999885983\\
8.69	0.999999999888192\\
8.695	0.999999999890388\\
8.7	0.999999999892567\\
8.705	0.99999999989473\\
8.71	0.999999999896875\\
8.715	0.999999999899001\\
8.72	0.999999999901107\\
8.725	0.999999999903192\\
8.73	0.999999999905256\\
8.735	0.999999999907298\\
8.74	0.999999999909316\\
8.745	0.999999999911311\\
8.75	0.999999999913281\\
8.755	0.99999999991595\\
8.76	0.999999999918565\\
8.765	0.999999999921124\\
8.77	0.999999999923628\\
8.775	0.999999999926075\\
8.78	0.999999999928465\\
8.785	0.999999999930797\\
8.79	0.999999999933073\\
8.795	0.99999999993529\\
8.8	0.999999999937451\\
8.805	0.999999999939555\\
8.81	0.999999999941603\\
8.815	0.999999999943594\\
8.82	0.99999999994553\\
8.825	0.999999999947412\\
8.83	0.999999999949239\\
8.835	0.999999999951014\\
8.84	0.999999999952736\\
8.845	0.999999999954406\\
8.85	0.999999999956027\\
8.855	0.999999999957597\\
8.86	0.999999999959119\\
8.865	0.999999999960593\\
8.87	0.999999999962021\\
8.875	0.999999999963403\\
8.88	0.999999999964741\\
8.885	0.999999999966035\\
8.89	0.999999999967287\\
8.895	0.999999999968498\\
8.9	0.999999999969668\\
8.905	0.999999999970799\\
8.91	0.999999999971892\\
8.915	0.999999999972948\\
8.92	0.999999999973967\\
8.925	0.999999999974952\\
8.93	0.999999999975902\\
8.935	0.999999999976819\\
8.94	0.999999999977705\\
8.945	0.999999999978559\\
8.95	0.999999999979382\\
8.955	0.999999999980177\\
8.96	0.999999999980942\\
8.965	0.999999999981681\\
8.97	0.999999999982392\\
8.975	0.999999999983078\\
8.98	0.999999999983739\\
8.985	0.999999999984376\\
8.99	0.999999999984989\\
8.995	0.999999999985579\\
9	0.999999999986148\\
9.005	0.999999999986148\\
9.01	0.999999999986148\\
9.015	0.999999999986148\\
9.02	0.999999999986148\\
9.025	0.999999999986148\\
9.03	0.999999999986148\\
9.035	0.999999999986148\\
9.04	0.999999999986148\\
9.045	0.999999999986148\\
9.05	0.999999999986148\\
9.055	0.999999999986148\\
9.06	0.999999999986148\\
9.065	0.999999999986148\\
9.07	0.999999999986148\\
9.075	0.999999999986148\\
9.08	0.999999999986148\\
9.085	0.999999999986148\\
9.09	0.999999999986148\\
9.095	0.999999999986148\\
9.1	0.999999999986149\\
9.105	0.999999999986149\\
9.11	0.999999999986149\\
9.115	0.99999999998615\\
9.12	0.99999999998615\\
9.125	0.999999999986151\\
9.13	0.999999999986151\\
9.135	0.999999999986152\\
9.14	0.999999999986153\\
9.145	0.999999999986154\\
9.15	0.999999999986156\\
9.155	0.999999999986157\\
9.16	0.999999999986159\\
9.165	0.999999999986161\\
9.17	0.999999999986164\\
9.175	0.999999999986167\\
9.18	0.99999999998617\\
9.185	0.999999999986173\\
9.19	0.999999999986177\\
9.195	0.999999999986182\\
9.2	0.999999999986187\\
9.205	0.999999999986193\\
9.21	0.999999999986199\\
9.215	0.999999999986206\\
9.22	0.999999999986213\\
9.225	0.999999999986222\\
9.23	0.999999999986231\\
9.235	0.999999999986241\\
9.24	0.999999999986251\\
9.245	0.999999999986263\\
9.25	0.999999999986276\\
9.255	0.999999999986289\\
9.26	0.999999999986304\\
9.265	0.999999999986319\\
9.27	0.999999999986336\\
9.275	0.999999999986354\\
9.28	0.999999999986373\\
9.285	0.999999999986394\\
9.29	0.999999999986415\\
9.295	0.999999999986439\\
9.3	0.999999999986463\\
9.305	0.999999999986489\\
9.31	0.999999999986516\\
9.315	0.999999999986545\\
9.32	0.999999999986575\\
9.325	0.999999999986607\\
9.33	0.999999999986641\\
9.335	0.999999999986676\\
9.34	0.999999999986713\\
9.345	0.999999999986752\\
9.35	0.999999999986793\\
9.355	0.999999999986835\\
9.36	0.99999999998688\\
9.365	0.999999999986926\\
9.37	0.999999999986974\\
9.375	0.999999999987025\\
9.38	0.999999999987077\\
9.385	0.999999999987131\\
9.39	0.999999999987188\\
9.395	0.999999999987246\\
9.4	0.999999999987306\\
9.405	0.999999999987369\\
9.41	0.999999999987433\\
9.415	0.9999999999875\\
9.42	0.999999999987568\\
9.425	0.999999999987639\\
9.43	0.999999999987712\\
9.435	0.999999999987786\\
9.44	0.999999999987863\\
9.445	0.999999999987942\\
9.45	0.999999999988022\\
9.455	0.999999999988105\\
9.46	0.999999999988189\\
9.465	0.999999999988276\\
9.47	0.999999999988364\\
9.475	0.999999999988454\\
9.48	0.999999999988545\\
9.485	0.999999999988639\\
9.49	0.999999999988734\\
9.495	0.99999999998883\\
9.5	0.999999999988929\\
9.505	0.999999999989028\\
9.51	0.99999999998913\\
9.515	0.999999999989233\\
9.52	0.999999999989337\\
9.525	0.999999999989444\\
9.53	0.999999999989552\\
9.535	0.999999999989662\\
9.54	0.999999999989773\\
9.545	0.999999999989887\\
9.55	0.999999999990002\\
9.555	0.999999999990118\\
9.56	0.999999999990236\\
9.565	0.999999999990356\\
9.57	0.999999999990477\\
9.575	0.999999999990599\\
9.58	0.999999999990723\\
9.585	0.999999999990848\\
9.59	0.999999999990974\\
9.595	0.9999999999911\\
9.6	0.999999999991228\\
9.605	0.999999999991357\\
9.61	0.999999999991486\\
9.615	0.999999999991615\\
9.62	0.999999999991746\\
9.625	0.999999999991876\\
9.63	0.999999999992007\\
9.635	0.999999999992138\\
9.64	0.99999999999227\\
9.645	0.999999999992401\\
9.65	0.999999999992532\\
9.655	0.999999999992663\\
9.66	0.999999999992793\\
9.665	0.999999999992924\\
9.67	0.999999999993053\\
9.675	0.999999999993183\\
9.68	0.999999999993311\\
9.685	0.999999999993439\\
9.69	0.999999999993566\\
9.695	0.999999999993693\\
9.7	0.999999999993818\\
9.705	0.999999999993943\\
9.71	0.999999999994066\\
9.715	0.999999999994188\\
9.72	0.999999999994309\\
9.725	0.999999999994429\\
9.73	0.999999999994548\\
9.735	0.999999999994666\\
9.74	0.999999999994782\\
9.745	0.999999999994897\\
9.75	0.99999999999501\\
9.755	0.999999999995164\\
9.76	0.999999999995314\\
9.765	0.999999999995461\\
9.77	0.999999999995605\\
9.775	0.999999999995746\\
9.78	0.999999999995884\\
9.785	0.999999999996018\\
9.79	0.999999999996149\\
9.795	0.999999999996277\\
9.8	0.999999999996401\\
9.805	0.999999999996522\\
9.81	0.99999999999664\\
9.815	0.999999999996754\\
9.82	0.999999999996866\\
9.825	0.999999999996974\\
9.83	0.999999999997079\\
9.835	0.999999999997181\\
9.84	0.99999999999728\\
9.845	0.999999999997377\\
9.85	0.99999999999747\\
9.855	0.99999999999756\\
9.86	0.999999999997648\\
9.865	0.999999999997732\\
9.87	0.999999999997815\\
9.875	0.999999999997894\\
9.88	0.999999999997971\\
9.885	0.999999999998046\\
9.89	0.999999999998118\\
9.895	0.999999999998187\\
9.9	0.999999999998255\\
9.905	0.99999999999832\\
9.91	0.999999999998383\\
9.915	0.999999999998443\\
9.92	0.999999999998502\\
9.925	0.999999999998559\\
9.93	0.999999999998614\\
9.935	0.999999999998666\\
9.94	0.999999999998717\\
9.945	0.999999999998766\\
9.95	0.999999999998814\\
9.955	0.999999999998859\\
9.96	0.999999999998904\\
9.965	0.999999999998946\\
9.97	0.999999999998987\\
9.975	0.999999999999026\\
9.98	0.999999999999064\\
9.985	0.999999999999101\\
9.99	0.999999999999136\\
9.995	0.99999999999917\\
10	0.999999999999203\\
};
\addlegendentry{$B\!=\!4$, an.}

\addplot [only marks, mark=x, mark options={solid, draw=color4}]
  table[row sep=crcr]{%
0	0\\
0.25	0\\
0.5	0\\
0.75	0\\
1	0\\
1.25	0.564248684835937\\
1.5	0.844756966542871\\
1.75	0.955173045783016\\
2	0.993389034794448\\
2.25	0.993449153703003\\
2.5	0.994714067623198\\
2.75	0.997603501196336\\
3	0.999618340597282\\
3.25	0.999621764454721\\
3.5	0.999695880898098\\
3.75	0.999864254122727\\
4	0.999977644224959\\
4.25	0.999977845628338\\
4.5	0.999982075099292\\
4.75	0.999990735444578\\
5	0.999998187369591\\
5.25	0.999998187369591\\
5.5	0.999998590176349\\
5.75	0.999999093684796\\
6	1\\
6.25	1\\
6.5	1\\
6.75	1\\
7	1\\
7.25	1\\
7.5	1\\
7.75	1\\
8	1\\
8.25	1\\
8.5	1\\
8.75	1\\
9	1\\
9.25	1\\
9.5	1\\
9.75	1\\
10	1\\
};
\addlegendentry{$B\!=\!4$, sim.}

\addplot [color=color5, semithick]
  table[row sep=crcr]{%
0	0\\
0.005	0\\
0.01	0\\
0.015	0\\
0.02	0\\
0.025	0\\
0.03	0\\
0.035	0\\
0.04	0\\
0.045	0\\
0.05	0\\
0.055	0\\
0.06	0\\
0.065	0\\
0.07	0\\
0.075	0\\
0.08	0\\
0.085	0\\
0.09	0\\
0.095	0\\
0.1	0\\
0.105	0\\
0.11	0\\
0.115	0\\
0.12	0\\
0.125	0\\
0.13	0\\
0.135	0\\
0.14	0\\
0.145	0\\
0.15	0\\
0.155	0\\
0.16	0\\
0.165	0\\
0.17	0\\
0.175	0\\
0.18	0\\
0.185	0\\
0.19	0\\
0.195	0\\
0.2	0\\
0.205	0\\
0.21	0\\
0.215	0\\
0.22	0\\
0.225	0\\
0.23	0\\
0.235	0\\
0.24	0\\
0.245	0\\
0.25	0\\
0.255	0\\
0.26	0\\
0.265	0\\
0.27	0\\
0.275	0\\
0.28	0\\
0.285	0\\
0.29	0\\
0.295	0\\
0.3	0\\
0.305	0\\
0.31	0\\
0.315	0\\
0.32	0\\
0.325	0\\
0.33	0\\
0.335	0\\
0.34	0\\
0.345	0\\
0.35	0\\
0.355	0\\
0.36	0\\
0.365	0\\
0.37	0\\
0.375	0\\
0.38	0\\
0.385	0\\
0.39	0\\
0.395	0\\
0.4	0\\
0.405	0\\
0.41	0\\
0.415	0\\
0.42	0\\
0.425	0\\
0.43	0\\
0.435	0\\
0.44	0\\
0.445	0\\
0.45	0\\
0.455	0\\
0.46	0\\
0.465	0\\
0.47	0\\
0.475	0\\
0.48	0\\
0.485	0\\
0.49	0\\
0.495	0\\
0.5	0\\
0.505	0\\
0.51	0\\
0.515	0\\
0.52	0\\
0.525	0\\
0.53	0\\
0.535	0\\
0.54	0\\
0.545	0\\
0.55	0\\
0.555	0\\
0.56	0\\
0.565	0\\
0.57	0\\
0.575	0\\
0.58	0\\
0.585	0\\
0.59	0\\
0.595	0\\
0.6	0\\
0.605	0\\
0.61	0\\
0.615	0\\
0.62	0\\
0.625	0\\
0.63	0\\
0.635	0\\
0.64	0\\
0.645	0\\
0.65	0\\
0.655	0\\
0.66	0\\
0.665	0\\
0.67	0\\
0.675	0\\
0.68	0\\
0.685	0\\
0.69	0\\
0.695	0\\
0.7	0\\
0.705	0\\
0.71	0\\
0.715	0\\
0.72	0\\
0.725	0\\
0.73	0\\
0.735	0\\
0.74	0\\
0.745	0\\
0.75	0\\
0.755	0\\
0.76	0\\
0.765	0\\
0.77	0\\
0.775	0\\
0.78	0\\
0.785	0\\
0.79	0\\
0.795	0\\
0.8	0\\
0.805	0\\
0.81	0\\
0.815	0\\
0.82	0\\
0.825	0\\
0.83	0\\
0.835	0\\
0.84	0\\
0.845	0\\
0.85	0\\
0.855	0\\
0.86	0\\
0.865	0\\
0.87	0\\
0.875	0\\
0.88	0\\
0.885	0\\
0.89	0\\
0.895	0\\
0.9	0\\
0.905	0\\
0.91	0\\
0.915	0\\
0.92	0\\
0.925	0\\
0.93	0\\
0.935	0\\
0.94	0\\
0.945	0\\
0.95	0\\
0.955	0\\
0.96	0\\
0.965	0\\
0.97	0\\
0.975	0\\
0.98	0\\
0.985	0\\
0.99	0\\
0.995	0\\
1	0\\
1.005	0.0188906019849808\\
1.01	0.0374336702142654\\
1.015	0.0556355983431565\\
1.02	0.0735026624023337\\
1.025	0.0910410229596636\\
1.03	0.108256727241453\\
1.035	0.125155711213764\\
1.04	0.141743801624389\\
1.045	0.158026718006079\\
1.05	0.174010074641574\\
1.055	0.189699382491006\\
1.06	0.205100051082213\\
1.065	0.22021739036452\\
1.07	0.235056612526519\\
1.075	0.249622833778411\\
1.08	0.263921076099474\\
1.085	0.277956268951198\\
1.09	0.291733250956709\\
1.095	0.305256771547038\\
1.1	0.318531492574864\\
1.105	0.33156198989635\\
1.11	0.344352754921699\\
1.115	0.356908196135098\\
1.12	0.369232640584686\\
1.125	0.38133033534325\\
1.13	0.393205448940302\\
1.135	0.404862072766324\\
1.14	0.416304222450492\\
1.145	0.427535839214173\\
1.15	0.438560791202339\\
1.155	0.44938287479438\\
1.16	0.460005815895238\\
1.165	0.470433271207319\\
1.17	0.480668829483363\\
1.175	0.490716012760196\\
1.18	0.500578277573175\\
1.185	0.510259016151061\\
1.19	0.519761557590996\\
1.195	0.529089169013315\\
1.2	0.538245056695919\\
1.205	0.547232367188022\\
1.21	0.556054188403132\\
1.215	0.564713550691223\\
1.22	0.573213427890128\\
1.225	0.581556738356264\\
1.23	0.589746345974868\\
1.235	0.597785061150045\\
1.24	0.605675641774916\\
1.245	0.613420794182309\\
1.25	0.621023174076404\\
1.255	0.628485387445948\\
1.26	0.63580999146442\\
1.265	0.642999495400695\\
1.27	0.650056361554455\\
1.275	0.656983006205308\\
1.28	0.663781800562163\\
1.285	0.67045507170236\\
1.29	0.677005103492585\\
1.295	0.683434137485742\\
1.3	0.68974437378975\\
1.305	0.695937971905687\\
1.31	0.702017051533943\\
1.315	0.707983693347971\\
1.32	0.713839939736061\\
1.325	0.719587795512089\\
1.33	0.725229228596726\\
1.335	0.730766170670882\\
1.34	0.736200517803371\\
1.345	0.741534131054994\\
1.35	0.746768837061231\\
1.355	0.751906428595799\\
1.36	0.756948665117246\\
1.365	0.76189727330075\\
1.37	0.766753947557099\\
1.375	0.771520350540772\\
1.38	0.776198113660342\\
1.385	0.780788837861425\\
1.39	0.785294095002294\\
1.395	0.789715429209782\\
1.4	0.794054357941387\\
1.405	0.79831237279602\\
1.41	0.802490940121131\\
1.415	0.806591501457454\\
1.42	0.810615473856718\\
1.425	0.814564250102591\\
1.43	0.818439198860502\\
1.435	0.822241664777976\\
1.44	0.825972968553603\\
1.445	0.82963440698958\\
1.45	0.833227253040107\\
1.455	0.836752755865518\\
1.46	0.840212140899929\\
1.465	0.843606609938474\\
1.47	0.846937341248578\\
1.475	0.850205489708476\\
1.48	0.853412186974994\\
1.485	0.85655854168173\\
1.49	0.859645639667929\\
1.495	0.862674544237711\\
1.5	0.865646296448774\\
1.505	0.868561916612917\\
1.51	0.871422416736055\\
1.515	0.874228809400823\\
1.52	0.876982103515583\\
1.525	0.879683299661463\\
1.53	0.882333386241525\\
1.535	0.884933336337984\\
1.54	0.887484105192435\\
1.545	0.88998662823242\\
1.55	0.892441819575208\\
1.555	0.894850570946645\\
1.56	0.897213750959241\\
1.565	0.899532204699422\\
1.57	0.901806753579189\\
1.575	0.904038195412143\\
1.58	0.906227304678231\\
1.585	0.908374832945533\\
1.59	0.910481509420964\\
1.595	0.91254804160503\\
1.6	0.914575116028749\\
1.605	0.916563399053474\\
1.61	0.918513537716776\\
1.615	0.920426160609721\\
1.62	0.922301878772816\\
1.625	0.924141286599663\\
1.63	0.925945059455905\\
1.635	0.927714206986964\\
1.64	0.929449724017061\\
1.645	0.931152497646951\\
1.65	0.932823319933044\\
1.655	0.934462899364691\\
1.66	0.936071871237513\\
1.665	0.937650807013419\\
1.67	0.939200222751247\\
1.675	0.940720586685703\\
1.68	0.942212326026457\\
1.685	0.943675833043852\\
1.69	0.945111470502624\\
1.695	0.946519576500363\\
1.7	0.947900468763095\\
1.705	0.949254448446294\\
1.71	0.95058180348592\\
1.715	0.951882811540532\\
1.72	0.95315774256234\\
1.725	0.954406861032017\\
1.73	0.955630427889305\\
1.735	0.956828702188886\\
1.74	0.95800194250856\\
1.745	0.959150408134576\\
1.75	0.960274360046887\\
1.755	0.961379952847739\\
1.76	0.962472195031329\\
1.765	0.963549759103432\\
1.77	0.964611478810499\\
1.775	0.965656336569599\\
1.78	0.966683451740925\\
1.785	0.967692069690601\\
1.79	0.968681551594573\\
1.795	0.969651364937343\\
1.8	0.970601074661994\\
1.805	0.971530334930587\\
1.81	0.972438881456461\\
1.815	0.973326524372224\\
1.82	0.974193141599433\\
1.825	0.975038672687996\\
1.83	0.975863113095245\\
1.835	0.976666508876447\\
1.84	0.977448951760224\\
1.845	0.978210574583981\\
1.85	0.978951547065922\\
1.855	0.97967207189169\\
1.86	0.980372381095004\\
1.865	0.981052732712907\\
1.87	0.981713407697464\\
1.875	0.98235470706685\\
1.88	0.983215278158053\\
1.885	0.98403387870188\\
1.89	0.984812555626081\\
1.895	0.98555325602856\\
1.9	0.986257832046138\\
1.905	0.986928045485856\\
1.91	0.987565572230411\\
1.915	0.988172006428738\\
1.92	0.988748864482211\\
1.925	0.989297588836433\\
1.93	0.98981955158811\\
1.935	0.990316057915999\\
1.94	0.990788349344538\\
1.945	0.991237606848303\\
1.95	0.991664953805062\\
1.955	0.992071458804802\\
1.96	0.992458138321762\\
1.965	0.992825959256146\\
1.97	0.993175841351879\\
1.975	0.993508659496447\\
1.98	0.993825245908566\\
1.985	0.994126392219172\\
1.99	0.9944128514509\\
1.995	0.99468533990104\\
2	0.994944538932649\\
2.005	0.994944538932649\\
2.01	0.99494453893265\\
2.015	0.994944538932677\\
2.02	0.994944538932918\\
2.025	0.994944538934181\\
2.03	0.994944538938953\\
2.035	0.994944538953347\\
2.04	0.99494453899028\\
2.045	0.994944539074119\\
2.05	0.994944539247083\\
2.055	0.994944539577539\\
2.06	0.994944540170365\\
2.065	0.994944541179405\\
2.07	0.994944542822056\\
2.075	0.9949445453959\\
2.08	0.994944549297296\\
2.085	0.994944555041768\\
2.09	0.994944563285977\\
2.095	0.99494457485106\\
2.1	0.994944590747064\\
2.105	0.994944612198175\\
2.11	0.994944640668471\\
2.115	0.994944677887854\\
2.12	0.994944725877876\\
2.125	0.994944786977124\\
2.13	0.994944863865882\\
2.135	0.99494495958978\\
2.14	0.994945077582419\\
2.145	0.994945221687278\\
2.15	0.99494539617925\\
2.155	0.994945605785847\\
2.16	0.994945855708\\
2.165	0.994946151640177\\
2.17	0.9949464997895\\
2.175	0.994946906893456\\
2.18	0.994947380235797\\
2.185	0.994947927660215\\
2.19	0.994948557581409\\
2.195	0.994949278993168\\
2.2	0.99495010147319\\
2.205	0.994951035184342\\
2.21	0.99495209087218\\
2.215	0.994953279858571\\
2.22	0.994954614031325\\
2.225	0.9949561058298\\
2.23	0.994957768226502\\
2.235	0.994959614704745\\
2.24	0.994961659232478\\
2.245	0.994963916232445\\
2.25	0.994966400548858\\
2.255	0.994969127410835\\
2.26	0.994972112393889\\
2.265	0.994975371384648\\
2.27	0.994978920552014\\
2.275	0.994982776322588\\
2.28	0.994986955357674\\
2.285	0.994991474529807\\
2.29	0.994996350897305\\
2.295	0.995001601675796\\
2.3	0.995007244206058\\
2.305	0.995013295917807\\
2.31	0.995019774289345\\
2.315	0.995026696803163\\
2.32	0.995034080897757\\
2.325	0.99504194391604\\
2.33	0.995050303050824\\
2.335	0.995059175287888\\
2.34	0.99506857734722\\
2.345	0.995078525623\\
2.35	0.995089036122932\\
2.355	0.995100124407494\\
2.36	0.995111805529683\\
2.365	0.995124093975765\\
2.37	0.995137003607564\\
2.375	0.995150547606712\\
2.38	0.995164738423036\\
2.385	0.995179587767773\\
2.39	0.995195106699804\\
2.395	0.995211305713039\\
2.4	0.995228194783876\\
2.405	0.995245783385151\\
2.41	0.995264080473782\\
2.415	0.995283094458311\\
2.42	0.995302833151658\\
2.425	0.995323303713592\\
2.43	0.995344512586758\\
2.435	0.995366465429441\\
2.44	0.995389167047737\\
2.445	0.99541262132929\\
2.45	0.995436831180368\\
2.455	0.995461798467649\\
2.46	0.995487523965804\\
2.465	0.995514007311655\\
2.47	0.995541246965485\\
2.475	0.99556924017983\\
2.48	0.995597982975962\\
2.485	0.995627470128078\\
2.49	0.995657695155112\\
2.495	0.995688650319999\\
2.5	0.995720326636101\\
2.505	0.995752714017244\\
2.51	0.995785802695151\\
2.515	0.995819584229016\\
2.52	0.995854051000544\\
2.525	0.995889195665306\\
2.53	0.995925010699336\\
2.535	0.995961488029888\\
2.54	0.99599861874032\\
2.545	0.996036392840034\\
2.55	0.996074799091295\\
2.555	0.996113824885554\\
2.56	0.996153456162634\\
2.565	0.996193677366818\\
2.57	0.996234471434498\\
2.575	0.99627581980859\\
2.58	0.996317702475459\\
2.585	0.996360098020522\\
2.59	0.996402983699174\\
2.595	0.996446335520009\\
2.6	0.996490128337713\\
2.605	0.996534335953271\\
2.61	0.996578931219459\\
2.615	0.996623886149826\\
2.62	0.9966691720296\\
2.625	0.996714759527198\\
2.63	0.996760627839125\\
2.635	0.996806788376517\\
2.64	0.996853252182153\\
2.645	0.996900021276972\\
2.65	0.996947089867375\\
2.655	0.996994445438988\\
2.66	0.997042069745911\\
2.665	0.997089939703866\\
2.67	0.997138028195017\\
2.675	0.99718630479167\\
2.68	0.997234736405558\\
2.685	0.997283287868881\\
2.69	0.997331922452859\\
2.695	0.99738060232908\\
2.7	0.997429288978576\\
2.705	0.99747794355315\\
2.71	0.997526527193149\\
2.715	0.997575001305565\\
2.72	0.997623327806034\\
2.725	0.997671469328034\\
2.73	0.997719389402318\\
2.735	0.997767052609393\\
2.74	0.997814424707622\\
2.745	0.997861472739323\\
2.75	0.997908165117043\\
2.755	0.997954930696622\\
2.76	0.99800211028142\\
2.765	0.998049552253732\\
2.77	0.998097118800078\\
2.775	0.998144684925357\\
2.78	0.998192137530327\\
2.785	0.998239374548575\\
2.79	0.998286304139383\\
2.795	0.998332843933068\\
2.8	0.998378920325618\\
2.805	0.998424467819602\\
2.81	0.998469428408513\\
2.815	0.99851375100189\\
2.82	0.998557390888686\\
2.825	0.998600309236539\\
2.83	0.998642472624704\\
2.835	0.998683852608566\\
2.84	0.998724425313752\\
2.845	0.998764171058005\\
2.85	0.998803073999066\\
2.855	0.998841121806933\\
2.86	0.998878305358949\\
2.865	0.998914618456289\\
2.87	0.998950057560457\\
2.875	0.998984621548545\\
2.88	0.999034142139972\\
2.885	0.999081247583656\\
2.89	0.999126055667742\\
2.895	0.999168678435781\\
2.9	0.999209222466893\\
2.905	0.999247789142274\\
2.91	0.999284474898702\\
2.915	0.999319371469677\\
2.92	0.999352566114802\\
2.925	0.999384141837981\\
2.93	0.999414177594968\\
2.935	0.999442748490802\\
2.94	0.999469925967603\\
2.945	0.999495777983221\\
2.95	0.999520369181158\\
2.955	0.99954376105222\\
2.96	0.999566012088269\\
2.965	0.999587177928484\\
2.97	0.99960731149849\\
2.975	0.999626463142701\\
2.98	0.999644680750201\\
2.985	0.9996620098745\\
2.99	0.999678493847434\\
2.995	0.999694173887521\\
3	0.999709089203029\\
3.005	0.999709089203029\\
3.01	0.999709089203029\\
3.015	0.999709089203031\\
3.02	0.999709089203045\\
3.025	0.999709089203117\\
3.03	0.999709089203392\\
3.035	0.99970908920422\\
3.04	0.999709089206345\\
3.045	0.99970908921117\\
3.05	0.999709089221123\\
3.055	0.999709089240139\\
3.06	0.999709089274252\\
3.065	0.999709089332316\\
3.07	0.999709089426841\\
3.075	0.99970908957495\\
3.08	0.999709089799451\\
3.085	0.99970909013001\\
3.09	0.999709090604414\\
3.095	0.999709091269914\\
3.1	0.999709092184631\\
3.105	0.999709093419011\\
3.11	0.999709095057302\\
3.115	0.99970909719905\\
3.12	0.999709099960581\\
3.125	0.999709103476468\\
3.13	0.999709107900945\\
3.135	0.999709113409269\\
3.14	0.999709120199022\\
3.145	0.999709128491373\\
3.15	0.999709138532317\\
3.155	0.999709150593892\\
3.16	0.99970916497538\\
3.165	0.999709182004462\\
3.17	0.999709202038322\\
3.175	0.999709225464659\\
3.18	0.99970925270261\\
3.185	0.99970928420353\\
3.19	0.999709320451633\\
3.195	0.999709361964458\\
3.2	0.999709409293142\\
3.205	0.999709463022495\\
3.21	0.99970952377086\\
3.215	0.999709592189739\\
3.22	0.999709668963203\\
3.225	0.999709754807061\\
3.23	0.999709850467802\\
3.235	0.999709956721306\\
3.24	0.999710074371346\\
3.245	0.999710204247859\\
3.25	0.999710347205041\\
3.255	0.999710504119234\\
3.26	0.999710675886712\\
3.265	0.999710863421654\\
3.27	0.999711067654481\\
3.275	0.999711289530444\\
3.28	0.999711530008298\\
3.285	0.999711790058954\\
3.29	0.999712070664014\\
3.295	0.999712372814131\\
3.3	0.999712697507162\\
3.305	0.999713045746079\\
3.31	0.999713418536652\\
3.315	0.999713816884891\\
3.32	0.999714241794274\\
3.325	0.999714694262779\\
3.33	0.999715175279749\\
3.335	0.99971568582261\\
3.34	0.999716226853494\\
3.345	0.999716799315787\\
3.35	0.999717404130634\\
3.355	0.999718042193445\\
3.36	0.999718714370428\\
3.365	0.999719421495178\\
3.37	0.999720164365358\\
3.375	0.999720943739491\\
3.38	0.999721760333988\\
3.385	0.999722614822758\\
3.39	0.999723507842174\\
3.395	0.999724439996093\\
3.4	0.999725411858598\\
3.405	0.999726423974792\\
3.41	0.999727476860091\\
3.415	0.999728570998355\\
3.42	0.999729706839168\\
3.425	0.999730884794533\\
3.43	0.999732105235184\\
3.435	0.999733368486721\\
3.44	0.999734674825704\\
3.445	0.999736024475844\\
3.45	0.99973741760438\\
3.455	0.999738854318725\\
3.46	0.99974033466346\\
3.465	0.999741858617684\\
3.47	0.999743426092796\\
3.475	0.999745036930697\\
3.48	0.999746690902436\\
3.485	0.999748387707298\\
3.49	0.99975012697234\\
3.495	0.999751908252339\\
3.5	0.999753731030171\\
3.505	0.999755594725437\\
3.51	0.999757498776034\\
3.515	0.999759442696244\\
3.52	0.999761426047681\\
3.525	0.999763448407719\\
3.53	0.999765509343399\\
3.535	0.999767608390184\\
3.54	0.999769745034977\\
3.545	0.999771918702879\\
3.55	0.999774128747228\\
3.555	0.999776374442479\\
3.56	0.999778654979555\\
3.565	0.99978096946332\\
3.57	0.999783316911868\\
3.575	0.999785696257352\\
3.58	0.99978810634811\\
3.585	0.999790545951865\\
3.59	0.999793013759803\\
3.595	0.999795508391367\\
3.6	0.999798028399598\\
3.605	0.999800572276903\\
3.61	0.999803138461125\\
3.615	0.999805725341817\\
3.62	0.999808331266618\\
3.625	0.999810954547676\\
3.63	0.999813593987877\\
3.635	0.999816250243863\\
3.64	0.999818923951078\\
3.645	0.999821615225813\\
3.65	0.999824323734684\\
3.655	0.999827048757564\\
3.66	0.999829789244514\\
3.665	0.999832543867176\\
3.67	0.999835311065083\\
3.675	0.999838089087309\\
3.68	0.999840876029827\\
3.685	0.999843669868944\\
3.69	0.999846468491147\\
3.695	0.99984926971964\\
3.7	0.999852071337893\\
3.705	0.999854871110432\\
3.71	0.99985766680112\\
3.715	0.999860456189168\\
3.72	0.999863237083052\\
3.725	0.99986600733256\\
3.73	0.999868764839109\\
3.735	0.999871507564524\\
3.74	0.99987423353841\\
3.745	0.999876940864253\\
3.75	0.99987962772439\\
3.755	0.999882318796845\\
3.76	0.999885033692763\\
3.765	0.999887763687474\\
3.77	0.999890500850657\\
3.775	0.99989323798961\\
3.78	0.999895968596165\\
3.785	0.999898686797026\\
3.79	0.999901387307322\\
3.795	0.999904065387183\\
3.8	0.999906716801149\\
3.805	0.999909337780244\\
3.81	0.99991192498655\\
3.815	0.999914475480124\\
3.82	0.999916986688118\\
3.825	0.999919456375969\\
3.83	0.999921882620517\\
3.835	0.99992426378495\\
3.84	0.999926598495443\\
3.845	0.999928885619403\\
3.85	0.999931124245205\\
3.855	0.999933313663334\\
3.86	0.999935453348836\\
3.865	0.999937542945007\\
3.87	0.999939582248228\\
3.875	0.999941571193882\\
3.88	0.999944420800382\\
3.885	0.999947131429933\\
3.89	0.999949709860521\\
3.895	0.999952162539565\\
3.9	0.999954495600041\\
3.905	0.999956714875815\\
3.91	0.999958825916232\\
3.915	0.999960833999993\\
3.92	0.999962744148353\\
3.925	0.999964561137679\\
3.93	0.999966289511389\\
3.935	0.999967933591319\\
3.94	0.999969497488525\\
3.945	0.999970985113564\\
3.95	0.999972400186273\\
3.955	0.999973746245072\\
3.96	0.999975026655809\\
3.965	0.999976244620177\\
3.97	0.999977403183722\\
3.975	0.999978505243457\\
3.98	0.999979553555103\\
3.985	0.999980550739988\\
3.99	0.999981499291592\\
3.995	0.999982401581788\\
4	0.999983259866772\\
4.005	0.999983259866772\\
4.01	0.999983259866772\\
4.015	0.999983259866772\\
4.02	0.999983259866773\\
4.025	0.999983259866777\\
4.03	0.999983259866793\\
4.035	0.999983259866841\\
4.04	0.999983259866963\\
4.045	0.99998325986724\\
4.05	0.999983259867813\\
4.055	0.999983259868907\\
4.06	0.999983259870871\\
4.065	0.999983259874212\\
4.07	0.999983259879651\\
4.075	0.999983259888174\\
4.08	0.999983259901092\\
4.085	0.999983259920114\\
4.09	0.999983259947413\\
4.095	0.999983259985709\\
4.1	0.999983260038345\\
4.105	0.999983260109376\\
4.11	0.99998326020365\\
4.115	0.999983260326894\\
4.12	0.999983260485803\\
4.125	0.999983260688121\\
4.13	0.999983260942722\\
4.135	0.999983261259693\\
4.14	0.999983261650402\\
4.145	0.999983262127575\\
4.15	0.99998326270537\\
4.155	0.99998326339944\\
4.16	0.999983264227006\\
4.165	0.999983265206926\\
4.17	0.999983266359752\\
4.175	0.999983267707794\\
4.18	0.999983269275171\\
4.185	0.999983271087856\\
4.19	0.999983273173712\\
4.195	0.99998327556252\\
4.2	0.999983278285996\\
4.205	0.999983281377791\\
4.21	0.999983284873487\\
4.215	0.999983288810574\\
4.22	0.999983293228416\\
4.225	0.999983298168204\\
4.23	0.999983303672894\\
4.235	0.999983309787131\\
4.24	0.99998331655717\\
4.245	0.999983324030767\\
4.25	0.999983332257077\\
4.255	0.999983341286527\\
4.26	0.999983351170692\\
4.265	0.999983361962179\\
4.27	0.999983373714526\\
4.275	0.999983386482128\\
4.28	0.999983400320154\\
4.285	0.999983415284476\\
4.29	0.999983431431577\\
4.295	0.999983448818464\\
4.3	0.999983467502558\\
4.305	0.999983487541573\\
4.31	0.999983508993385\\
4.315	0.999983531915885\\
4.32	0.999983556366815\\
4.325	0.999983582403604\\
4.33	0.999983610083183\\
4.335	0.999983639461795\\
4.34	0.999983670594806\\
4.345	0.999983703536502\\
4.35	0.999983738339889\\
4.355	0.999983775056493\\
4.36	0.999983813736158\\
4.365	0.999983854426853\\
4.37	0.999983897174479\\
4.375	0.999983942022683\\
4.38	0.999983989012691\\
4.385	0.999984038183282\\
4.39	0.999984089571076\\
4.395	0.99998414321082\\
4.4	0.99998419913555\\
4.405	0.999984257376634\\
4.41	0.999984317963729\\
4.415	0.999984380924679\\
4.42	0.999984446285356\\
4.425	0.999984514069467\\
4.43	0.999984584298346\\
4.435	0.999984656990729\\
4.44	0.99998473216253\\
4.445	0.999984809826623\\
4.45	0.999984889992631\\
4.455	0.999984972666735\\
4.46	0.999985057851501\\
4.465	0.999985145545725\\
4.47	0.99998523574431\\
4.475	0.999985328438158\\
4.48	0.999985423614093\\
4.485	0.999985521254812\\
4.49	0.999985621338855\\
4.495	0.9999857238406\\
4.5	0.999985828730292\\
4.505	0.999985935974531\\
4.51	0.999986045540972\\
4.515	0.999986157401665\\
4.52	0.999986271531383\\
4.525	0.999986387905807\\
4.53	0.999986506500023\\
4.535	0.999986627287299\\
4.54	0.999986750238111\\
4.545	0.999986875319375\\
4.55	0.999987002493881\\
4.555	0.999987131719877\\
4.56	0.999987262950808\\
4.565	0.999987396135162\\
4.57	0.999987531216437\\
4.575	0.999987668133185\\
4.58	0.999987806819136\\
4.585	0.999987947203378\\
4.59	0.999988089210599\\
4.595	0.999988232761354\\
4.6	0.999988377772382\\
4.605	0.999988524156928\\
4.61	0.9999886718251\\
4.615	0.999988820684228\\
4.62	0.999988970639227\\
4.625	0.999989121592973\\
4.63	0.999989273476578\\
4.635	0.999989426327828\\
4.64	0.99998958018329\\
4.645	0.999989735049655\\
4.65	0.999989890907739\\
4.655	0.999990047716102\\
4.66	0.999990205414328\\
4.665	0.999990363925978\\
4.67	0.999990523161256\\
4.675	0.999990683019407\\
4.68	0.999990843390867\\
4.685	0.999991004159183\\
4.69	0.999991165202737\\
4.695	0.999991326396266\\
4.7	0.999991487612224\\
4.705	0.999991648721973\\
4.71	0.999991809596836\\
4.715	0.99999197010902\\
4.72	0.999992130132418\\
4.725	0.999992289543297\\
4.73	0.999992448220896\\
4.735	0.999992606047932\\
4.74	0.999992762911021\\
4.745	0.999992918701028\\
4.75	0.99999307331336\\
4.755	0.999993228168085\\
4.76	0.999993384393704\\
4.765	0.999993541488166\\
4.77	0.99999369899513\\
4.775	0.9999938565007\\
4.78	0.99999401363037\\
4.785	0.999994170046168\\
4.79	0.999994325443983\\
4.795	0.999994479551063\\
4.8	0.999994632123685\\
4.805	0.999994782944967\\
4.81	0.999994931822831\\
4.815	0.999995078588103\\
4.82	0.999995223092731\\
4.825	0.999995365208129\\
4.83	0.999995504823631\\
4.835	0.999995641845049\\
4.84	0.999995776193327\\
4.845	0.999995907803292\\
4.85	0.999996036622485\\
4.855	0.999996162610078\\
4.86	0.999996285735864\\
4.865	0.999996405979315\\
4.87	0.999996523328716\\
4.875	0.999996637780347\\
4.88	0.999996801757734\\
4.885	0.99999695773785\\
4.89	0.999997106110726\\
4.895	0.999997247247371\\
4.9	0.999997381500701\\
4.905	0.999997509206419\\
4.91	0.999997630683855\\
4.915	0.999997746236767\\
4.92	0.999997856154097\\
4.925	0.999997960710695\\
4.93	0.999998060168009\\
4.935	0.999998154774731\\
4.94	0.999998244767429\\
4.945	0.999998330371132\\
4.95	0.999998411799893\\
4.955	0.999998489257326\\
4.96	0.999998562937116\\
4.965	0.999998633023499\\
4.97	0.99999869969173\\
4.975	0.999998763108513\\
4.98	0.999998823432422\\
4.985	0.9999988808143\\
4.99	0.999998935397631\\
4.995	0.999998987318901\\
5	0.999999036707941\\
5.005	0.999999036707941\\
5.01	0.999999036707941\\
5.015	0.999999036707941\\
5.02	0.999999036707941\\
5.025	0.999999036707941\\
5.03	0.999999036707942\\
5.035	0.999999036707945\\
5.04	0.999999036707952\\
5.045	0.999999036707968\\
5.05	0.999999036708001\\
5.055	0.999999036708064\\
5.06	0.999999036708177\\
5.065	0.999999036708369\\
5.07	0.999999036708682\\
5.075	0.999999036709173\\
5.08	0.999999036709916\\
5.085	0.99999903671101\\
5.09	0.999999036712581\\
5.095	0.999999036714785\\
5.1	0.999999036717814\\
5.105	0.999999036721901\\
5.11	0.999999036727326\\
5.115	0.999999036734418\\
5.12	0.999999036743562\\
5.125	0.999999036755205\\
5.13	0.999999036769855\\
5.135	0.999999036788095\\
5.14	0.999999036810578\\
5.145	0.999999036838036\\
5.15	0.999999036871285\\
5.155	0.999999036911224\\
5.16	0.999999036958846\\
5.165	0.999999037015234\\
5.17	0.999999037081572\\
5.175	0.999999037159144\\
5.18	0.999999037249337\\
5.185	0.999999037353645\\
5.19	0.999999037473674\\
5.195	0.999999037611135\\
5.2	0.999999037767854\\
5.205	0.999999037945768\\
5.21	0.999999038146924\\
5.215	0.999999038373479\\
5.22	0.999999038627699\\
5.225	0.999999038911954\\
5.23	0.999999039228715\\
5.235	0.999999039580552\\
5.24	0.999999039970126\\
5.245	0.999999040400186\\
5.25	0.999999040873559\\
5.255	0.999999041393149\\
5.26	0.999999041961922\\
5.265	0.999999042582906\\
5.27	0.999999043259181\\
5.275	0.999999043993879\\
5.28	0.999999044790172\\
5.285	0.999999045651277\\
5.29	0.999999046580444\\
5.295	0.999999047580953\\
5.3	0.999999048656108\\
5.305	0.99999904980923\\
5.31	0.999999051043651\\
5.315	0.9999990523627\\
5.32	0.999999053769701\\
5.325	0.999999055267959\\
5.33	0.999999056860749\\
5.335	0.999999058551308\\
5.34	0.999999060342822\\
5.345	0.999999062238414\\
5.35	0.999999064241136\\
5.355	0.999999066353952\\
5.36	0.999999068579729\\
5.365	0.999999070921229\\
5.37	0.999999073381093\\
5.375	0.999999075961832\\
5.38	0.999999078665819\\
5.385	0.999999081495285\\
5.39	0.999999084452338\\
5.395	0.999999087538976\\
5.4	0.999999090757102\\
5.405	0.999999094108519\\
5.41	0.999999097594935\\
5.415	0.999999101217952\\
5.42	0.999999104979058\\
5.425	0.999999108879618\\
5.43	0.99999911292086\\
5.435	0.999999117103861\\
5.44	0.999999121429537\\
5.445	0.99999912589863\\
5.45	0.999999130511692\\
5.455	0.99999913526908\\
5.46	0.999999140170941\\
5.465	0.999999145217206\\
5.47	0.999999150407582\\
5.475	0.999999155741545\\
5.48	0.999999161218337\\
5.485	0.999999166836962\\
5.49	0.999999172596185\\
5.495	0.999999178494532\\
5.5	0.999999184530291\\
5.505	0.999999190701539\\
5.51	0.999999197006416\\
5.515	0.999999203443314\\
5.52	0.999999210010779\\
5.525	0.999999216707414\\
5.53	0.999999223531784\\
5.535	0.999999230482352\\
5.54	0.999999237557417\\
5.545	0.999999244755077\\
5.55	0.999999252073191\\
5.555	0.999999259509355\\
5.56	0.99999926706089\\
5.565	0.999999274724834\\
5.57	0.999999282497933\\
5.575	0.999999290376652\\
5.58	0.999999298357179\\
5.585	0.999999306435432\\
5.59	0.999999314607077\\
5.595	0.999999322867543\\
5.6	0.999999331212039\\
5.605	0.999999339635572\\
5.61	0.99999934813297\\
5.615	0.9999993566989\\
5.62	0.999999365327892\\
5.625	0.999999374014354\\
5.63	0.999999382754325\\
5.635	0.999999391549977\\
5.64	0.999999400403416\\
5.645	0.999999409315026\\
5.65	0.999999418283704\\
5.655	0.999999427307064\\
5.66	0.99999943638163\\
5.665	0.999999445503004\\
5.67	0.999999454666018\\
5.675	0.999999463864875\\
5.68	0.999999473093269\\
5.685	0.999999482344501\\
5.69	0.99999949161157\\
5.695	0.99999950088727\\
5.7	0.99999951016426\\
5.705	0.999999519435138\\
5.71	0.999999528692501\\
5.715	0.999999537928993\\
5.72	0.999999547137359\\
5.725	0.999999556310477\\
5.73	0.999999565441401\\
5.735	0.999999574523379\\
5.74	0.999999583549888\\
5.745	0.999999592514649\\
5.75	0.999999601411641\\
5.755	0.999999610322581\\
5.76	0.999999619312408\\
5.765	0.999999628352231\\
5.77	0.999999637415791\\
5.775	0.999999646479271\\
5.78	0.999999655521121\\
5.785	0.999999664521891\\
5.79	0.999999673464083\\
5.795	0.999999682332001\\
5.8	0.99999969111162\\
5.805	0.99999969979046\\
5.81	0.999999708357469\\
5.815	0.999999716802911\\
5.82	0.999999725118266\\
5.825	0.999999733296136\\
5.83	0.999999741330153\\
5.835	0.999999749214895\\
5.84	0.999999756945815\\
5.845	0.999999764519162\\
5.85	0.999999771931917\\
5.855	0.999999779181731\\
5.86	0.999999786266865\\
5.865	0.999999793186139\\
5.87	0.999999799938877\\
5.875	0.999999806524867\\
5.88	0.999999815960761\\
5.885	0.99999982493646\\
5.89	0.99999983347441\\
5.895	0.999999841595959\\
5.9	0.999999849321415\\
5.905	0.999999856670096\\
5.91	0.999999863660378\\
5.915	0.99999987030974\\
5.92	0.999999876634808\\
5.925	0.9999998826514\\
5.93	0.999999888374559\\
5.935	0.999999893818596\\
5.94	0.999999898997124\\
5.945	0.999999903923092\\
5.95	0.999999908608818\\
5.955	0.999999913066019\\
5.96	0.999999917305839\\
5.965	0.999999921338881\\
5.97	0.999999925175229\\
5.975	0.999999928824476\\
5.98	0.999999932295747\\
5.985	0.999999935597723\\
5.99	0.999999938738659\\
5.995	0.99999994172641\\
6	0.999999944568446\\
6.005	0.999999944568446\\
6.01	0.999999944568446\\
6.015	0.999999944568446\\
6.02	0.999999944568446\\
6.025	0.999999944568446\\
6.03	0.999999944568446\\
6.035	0.999999944568446\\
6.04	0.999999944568447\\
6.045	0.999999944568448\\
6.05	0.99999994456845\\
6.055	0.999999944568453\\
6.06	0.99999994456846\\
6.065	0.999999944568471\\
6.07	0.999999944568489\\
6.075	0.999999944568517\\
6.08	0.99999994456856\\
6.085	0.999999944568623\\
6.09	0.999999944568713\\
6.095	0.99999994456884\\
6.1	0.999999944569014\\
6.105	0.999999944569249\\
6.11	0.999999944569562\\
6.115	0.99999994456997\\
6.12	0.999999944570496\\
6.125	0.999999944571166\\
6.13	0.999999944572009\\
6.135	0.999999944573058\\
6.14	0.999999944574352\\
6.145	0.999999944575932\\
6.15	0.999999944577845\\
6.155	0.999999944580144\\
6.16	0.999999944582884\\
6.165	0.999999944586129\\
6.17	0.999999944589946\\
6.175	0.99999994459441\\
6.18	0.9999999445996\\
6.185	0.999999944605602\\
6.19	0.999999944612509\\
6.195	0.999999944620419\\
6.2	0.999999944629438\\
6.205	0.999999944639675\\
6.21	0.999999944651251\\
6.215	0.999999944664288\\
6.22	0.999999944678916\\
6.225	0.999999944695274\\
6.23	0.999999944713501\\
6.235	0.999999944733747\\
6.24	0.999999944756165\\
6.245	0.999999944780912\\
6.25	0.999999944808152\\
6.255	0.999999944838051\\
6.26	0.99999994487078\\
6.265	0.999999944906514\\
6.27	0.99999994494543\\
6.275	0.999999944987707\\
6.28	0.999999945033529\\
6.285	0.99999994508308\\
6.29	0.999999945136548\\
6.295	0.999999945194121\\
6.3	0.99999994525599\\
6.305	0.999999945322345\\
6.31	0.999999945393378\\
6.315	0.999999945469282\\
6.32	0.999999945550246\\
6.325	0.999999945636461\\
6.33	0.999999945728117\\
6.335	0.999999945825398\\
6.34	0.999999945928489\\
6.345	0.999999946037568\\
6.35	0.999999946152813\\
6.355	0.999999946274392\\
6.36	0.999999946402472\\
6.365	0.999999946537211\\
6.37	0.999999946678761\\
6.375	0.999999946827267\\
6.38	0.999999946982865\\
6.385	0.999999947145683\\
6.39	0.999999947315843\\
6.395	0.999999947493461\\
6.4	0.999999947678644\\
6.405	0.999999947871497\\
6.41	0.999999948072119\\
6.415	0.999999948280602\\
6.42	0.99999994849703\\
6.425	0.999999948721484\\
6.43	0.999999948954032\\
6.435	0.999999949194738\\
6.44	0.999999949443655\\
6.445	0.999999949700823\\
6.45	0.999999949966277\\
6.455	0.999999950240036\\
6.46	0.999999950522108\\
6.465	0.999999950812489\\
6.47	0.999999951111163\\
6.475	0.9999999514181\\
6.48	0.999999951733256\\
6.485	0.999999952056574\\
6.49	0.999999952387982\\
6.495	0.999999952727395\\
6.5	0.999999953074716\\
6.505	0.999999953429834\\
6.51	0.999999953792641\\
6.515	0.999999954163045\\
6.52	0.999999954540962\\
6.525	0.999999954926312\\
6.53	0.999999955319013\\
6.535	0.999999955718976\\
6.54	0.999999956126102\\
6.545	0.999999956540284\\
6.55	0.999999956961396\\
6.555	0.999999957389302\\
6.56	0.999999957823846\\
6.565	0.999999958264859\\
6.57	0.999999958712154\\
6.575	0.999999959165526\\
6.58	0.999999959624756\\
6.585	0.99999996008961\\
6.59	0.999999960559838\\
6.595	0.999999961035177\\
6.6	0.999999961515352\\
6.605	0.999999962000074\\
6.61	0.999999962489048\\
6.615	0.999999962981964\\
6.62	0.99999996347851\\
6.625	0.999999963978363\\
6.63	0.999999964481294\\
6.635	0.99999996498743\\
6.64	0.999999965496891\\
6.645	0.9999999660097\\
6.65	0.999999966525792\\
6.655	0.999999967045031\\
6.66	0.999999967567217\\
6.665	0.999999968092096\\
6.67	0.999999968619372\\
6.675	0.999999969148709\\
6.68	0.999999969679747\\
6.685	0.999999970212099\\
6.69	0.999999970745362\\
6.695	0.999999971279121\\
6.7	0.999999971812955\\
6.705	0.999999972346437\\
6.71	0.999999972879142\\
6.715	0.999999973410645\\
6.72	0.99999997394053\\
6.725	0.999999974468387\\
6.73	0.999999974993816\\
6.735	0.999999975516428\\
6.74	0.999999976035848\\
6.745	0.999999976551715\\
6.75	0.999999977063683\\
6.755	0.999999977576453\\
6.76	0.999999978093762\\
6.765	0.999999978613948\\
6.77	0.999999979135501\\
6.775	0.999999979657049\\
6.78	0.999999980177351\\
6.785	0.999999980695291\\
6.79	0.999999981209859\\
6.795	0.999999981720153\\
6.8	0.999999982225367\\
6.805	0.999999982724781\\
6.81	0.999999983217759\\
6.815	0.999999983703743\\
6.82	0.999999984182241\\
6.825	0.999999984652827\\
6.83	0.999999985115135\\
6.835	0.999999985568854\\
6.84	0.999999986013721\\
6.845	0.999999986449521\\
6.85	0.999999986876079\\
6.855	0.999999987293262\\
6.86	0.999999987700968\\
6.865	0.999999988099129\\
6.87	0.999999988487708\\
6.875	0.999999988866692\\
6.88	0.999999989409669\\
6.885	0.999999989926166\\
6.89	0.999999990417473\\
6.895	0.999999990884818\\
6.9	0.999999991329371\\
6.905	0.999999991752242\\
6.91	0.99999999215449\\
6.915	0.99999999253712\\
6.92	0.999999992901089\\
6.925	0.999999993247307\\
6.93	0.99999999357664\\
6.935	0.999999993889911\\
6.94	0.999999994187903\\
6.945	0.999999994471362\\
6.95	0.999999994740997\\
6.955	0.999999994997482\\
6.96	0.999999995241457\\
6.965	0.999999995473534\\
6.97	0.999999995694293\\
6.975	0.999999995904284\\
6.98	0.999999996104035\\
6.985	0.999999996294043\\
6.99	0.999999996474785\\
6.995	0.999999996646712\\
7	0.999999996810253\\
7.005	0.999999996810253\\
7.01	0.999999996810253\\
7.015	0.999999996810253\\
7.02	0.999999996810253\\
7.025	0.999999996810253\\
7.03	0.999999996810253\\
7.035	0.999999996810253\\
7.04	0.999999996810253\\
7.045	0.999999996810254\\
7.05	0.999999996810254\\
7.055	0.999999996810254\\
7.06	0.999999996810254\\
7.065	0.999999996810255\\
7.07	0.999999996810256\\
7.075	0.999999996810258\\
7.08	0.99999999681026\\
7.085	0.999999996810264\\
7.09	0.999999996810269\\
7.095	0.999999996810276\\
7.1	0.999999996810286\\
7.105	0.9999999968103\\
7.11	0.999999996810318\\
7.115	0.999999996810341\\
7.12	0.999999996810371\\
7.125	0.99999999681041\\
7.13	0.999999996810458\\
7.135	0.999999996810519\\
7.14	0.999999996810593\\
7.145	0.999999996810684\\
7.15	0.999999996810794\\
7.155	0.999999996810927\\
7.16	0.999999996811084\\
7.165	0.999999996811271\\
7.17	0.999999996811491\\
7.175	0.999999996811748\\
7.18	0.999999996812046\\
7.185	0.999999996812392\\
7.19	0.999999996812789\\
7.195	0.999999996813244\\
7.2	0.999999996813763\\
7.205	0.999999996814352\\
7.21	0.999999996815018\\
7.215	0.999999996815768\\
7.22	0.99999999681661\\
7.225	0.999999996817552\\
7.23	0.9999999968186\\
7.235	0.999999996819765\\
7.24	0.999999996821055\\
7.245	0.99999999682248\\
7.25	0.999999996824047\\
7.255	0.999999996825768\\
7.26	0.999999996827651\\
7.265	0.999999996829707\\
7.27	0.999999996831947\\
7.275	0.999999996834379\\
7.28	0.999999996837016\\
7.285	0.999999996839867\\
7.29	0.999999996842944\\
7.295	0.999999996846257\\
7.3	0.999999996849817\\
7.305	0.999999996853636\\
7.31	0.999999996857723\\
7.315	0.999999996862091\\
7.32	0.99999999686675\\
7.325	0.999999996871711\\
7.33	0.999999996876985\\
7.335	0.999999996882583\\
7.34	0.999999996888515\\
7.345	0.999999996894792\\
7.35	0.999999996901424\\
7.355	0.99999999690842\\
7.36	0.99999999691579\\
7.365	0.999999996923544\\
7.37	0.999999996931689\\
7.375	0.999999996940235\\
7.38	0.999999996949188\\
7.385	0.999999996958558\\
7.39	0.999999996968349\\
7.395	0.99999999697857\\
7.4	0.999999996989226\\
7.405	0.999999997000324\\
7.41	0.999999997011868\\
7.415	0.999999997023865\\
7.42	0.999999997036319\\
7.425	0.999999997049235\\
7.43	0.999999997062617\\
7.435	0.999999997076468\\
7.44	0.999999997090792\\
7.445	0.99999999710559\\
7.45	0.999999997120866\\
7.455	0.999999997136619\\
7.46	0.99999999715285\\
7.465	0.99999999716956\\
7.47	0.999999997186747\\
7.475	0.999999997204409\\
7.48	0.999999997222544\\
7.485	0.999999997241149\\
7.49	0.99999999726022\\
7.495	0.999999997279751\\
7.5	0.999999997299737\\
7.505	0.999999997320172\\
7.51	0.999999997341049\\
7.515	0.999999997362364\\
7.52	0.99999999738411\\
7.525	0.999999997406285\\
7.53	0.999999997428883\\
7.535	0.999999997451898\\
7.54	0.999999997475326\\
7.545	0.999999997499159\\
7.55	0.999999997523392\\
7.555	0.999999997548015\\
7.56	0.99999999757302\\
7.565	0.999999997598398\\
7.57	0.999999997624137\\
7.575	0.999999997650226\\
7.58	0.999999997676652\\
7.585	0.999999997703401\\
7.59	0.99999999773046\\
7.595	0.999999997757813\\
7.6	0.999999997785444\\
7.605	0.999999997813337\\
7.61	0.999999997841474\\
7.615	0.999999997869839\\
7.62	0.999999997898412\\
7.625	0.999999997927175\\
7.63	0.999999997956116\\
7.635	0.999999997985241\\
7.64	0.999999998014557\\
7.645	0.999999998044066\\
7.65	0.999999998073764\\
7.655	0.999999998103643\\
7.66	0.999999998133692\\
7.665	0.999999998163895\\
7.67	0.999999998194237\\
7.675	0.999999998224697\\
7.68	0.999999998255255\\
7.685	0.999999998285888\\
7.69	0.999999998316574\\
7.695	0.999999998347289\\
7.7	0.999999998378008\\
7.705	0.999999998408707\\
7.71	0.99999999843936\\
7.715	0.999999998469945\\
7.72	0.999999998500437\\
7.725	0.999999998530812\\
7.73	0.999999998561047\\
7.735	0.99999999859112\\
7.74	0.99999999862101\\
7.745	0.999999998650695\\
7.75	0.999999998680155\\
7.755	0.999999998709662\\
7.76	0.99999999873943\\
7.765	0.999999998769363\\
7.77	0.999999998799376\\
7.775	0.999999998829388\\
7.78	0.999999998859328\\
7.785	0.999999998889132\\
7.79	0.999999998918742\\
7.795	0.999999998948106\\
7.8	0.999999998977178\\
7.805	0.999999999005917\\
7.81	0.999999999034285\\
7.815	0.99999999906225\\
7.82	0.999999999089785\\
7.825	0.999999999116864\\
7.83	0.999999999143467\\
7.835	0.999999999169575\\
7.84	0.999999999195175\\
7.845	0.999999999220253\\
7.85	0.999999999244798\\
7.855	0.999999999268805\\
7.86	0.999999999292266\\
7.865	0.999999999315177\\
7.87	0.999999999337538\\
7.875	0.999999999359346\\
7.88	0.999999999390591\\
7.885	0.999999999420312\\
7.89	0.999999999448584\\
7.895	0.999999999475477\\
7.9	0.999999999501058\\
7.905	0.999999999525392\\
7.91	0.999999999548539\\
7.915	0.999999999570557\\
7.92	0.999999999591501\\
7.925	0.999999999611423\\
7.93	0.999999999630375\\
7.935	0.999999999648401\\
7.94	0.999999999665549\\
7.945	0.99999999968186\\
7.95	0.999999999697376\\
7.955	0.999999999712135\\
7.96	0.999999999726175\\
7.965	0.999999999739529\\
7.97	0.999999999752233\\
7.975	0.999999999764316\\
7.98	0.999999999775811\\
7.985	0.999999999786744\\
7.99	0.999999999797145\\
7.995	0.999999999807038\\
8	0.999999999816449\\
8.005	0.999999999816449\\
8.01	0.999999999816449\\
8.015	0.999999999816449\\
8.02	0.999999999816449\\
8.025	0.999999999816449\\
8.03	0.999999999816449\\
8.035	0.999999999816449\\
8.04	0.999999999816449\\
8.045	0.999999999816449\\
8.05	0.999999999816449\\
8.055	0.999999999816449\\
8.06	0.999999999816449\\
8.065	0.999999999816449\\
8.07	0.999999999816449\\
8.075	0.999999999816449\\
8.08	0.99999999981645\\
8.085	0.99999999981645\\
8.09	0.99999999981645\\
8.095	0.999999999816451\\
8.1	0.999999999816451\\
8.105	0.999999999816452\\
8.11	0.999999999816453\\
8.115	0.999999999816454\\
8.12	0.999999999816456\\
8.125	0.999999999816458\\
8.13	0.999999999816461\\
8.135	0.999999999816465\\
8.14	0.999999999816469\\
8.145	0.999999999816474\\
8.15	0.99999999981648\\
8.155	0.999999999816488\\
8.16	0.999999999816497\\
8.165	0.999999999816508\\
8.17	0.99999999981652\\
8.175	0.999999999816535\\
8.18	0.999999999816552\\
8.185	0.999999999816572\\
8.19	0.999999999816595\\
8.195	0.999999999816621\\
8.2	0.999999999816651\\
8.205	0.999999999816685\\
8.21	0.999999999816723\\
8.215	0.999999999816767\\
8.22	0.999999999816815\\
8.225	0.999999999816869\\
8.23	0.99999999981693\\
8.235	0.999999999816997\\
8.24	0.999999999817071\\
8.245	0.999999999817153\\
8.25	0.999999999817243\\
8.255	0.999999999817342\\
8.26	0.99999999981745\\
8.265	0.999999999817569\\
8.27	0.999999999817698\\
8.275	0.999999999817838\\
8.28	0.999999999817989\\
8.285	0.999999999818153\\
8.29	0.99999999981833\\
8.295	0.999999999818521\\
8.3	0.999999999818726\\
8.305	0.999999999818946\\
8.31	0.999999999819181\\
8.315	0.999999999819432\\
8.32	0.9999999998197\\
8.325	0.999999999819986\\
8.33	0.999999999820289\\
8.335	0.999999999820611\\
8.34	0.999999999820953\\
8.345	0.999999999821314\\
8.35	0.999999999821696\\
8.355	0.999999999822098\\
8.36	0.999999999822522\\
8.365	0.999999999822968\\
8.37	0.999999999823437\\
8.375	0.999999999823929\\
8.38	0.999999999824444\\
8.385	0.999999999824983\\
8.39	0.999999999825547\\
8.395	0.999999999826135\\
8.4	0.999999999826748\\
8.405	0.999999999827387\\
8.41	0.999999999828051\\
8.415	0.999999999828741\\
8.42	0.999999999829458\\
8.425	0.999999999830201\\
8.43	0.999999999830971\\
8.435	0.999999999831768\\
8.44	0.999999999832593\\
8.445	0.999999999833444\\
8.45	0.999999999834323\\
8.455	0.99999999983523\\
8.46	0.999999999836164\\
8.465	0.999999999837125\\
8.47	0.999999999838114\\
8.475	0.99999999983913\\
8.48	0.999999999840174\\
8.485	0.999999999841245\\
8.49	0.999999999842342\\
8.495	0.999999999843466\\
8.5	0.999999999844616\\
8.505	0.999999999845792\\
8.51	0.999999999846993\\
8.515	0.99999999984822\\
8.52	0.999999999849471\\
8.525	0.999999999850747\\
8.53	0.999999999852048\\
8.535	0.999999999853372\\
8.54	0.99999999985472\\
8.545	0.999999999856092\\
8.55	0.999999999857486\\
8.555	0.999999999858903\\
8.56	0.999999999860342\\
8.565	0.999999999861802\\
8.57	0.999999999863283\\
8.575	0.999999999864784\\
8.58	0.999999999866305\\
8.585	0.999999999867844\\
8.59	0.999999999869402\\
8.595	0.999999999870975\\
8.6	0.999999999872565\\
8.605	0.999999999874171\\
8.61	0.99999999987579\\
8.615	0.999999999877422\\
8.62	0.999999999879066\\
8.625	0.999999999880721\\
8.63	0.999999999882387\\
8.635	0.999999999884063\\
8.64	0.99999999988575\\
8.645	0.999999999887448\\
8.65	0.999999999889157\\
8.655	0.999999999890876\\
8.66	0.999999999892605\\
8.665	0.999999999894343\\
8.67	0.999999999896089\\
8.675	0.999999999897842\\
8.68	0.9999999998996\\
8.685	0.999999999901363\\
8.69	0.999999999903129\\
8.695	0.999999999904896\\
8.7	0.999999999906664\\
8.705	0.99999999990843\\
8.71	0.999999999910194\\
8.715	0.999999999911954\\
8.72	0.999999999913709\\
8.725	0.999999999915457\\
8.73	0.999999999917197\\
8.735	0.999999999918927\\
8.74	0.999999999920647\\
8.745	0.999999999922355\\
8.75	0.999999999924051\\
8.755	0.999999999925749\\
8.76	0.999999999927462\\
8.765	0.999999999929184\\
8.77	0.999999999930911\\
8.775	0.999999999932638\\
8.78	0.999999999934361\\
8.785	0.999999999936076\\
8.79	0.99999999993778\\
8.795	0.99999999993947\\
8.8	0.999999999941142\\
8.805	0.999999999942796\\
8.81	0.999999999944429\\
8.815	0.999999999946038\\
8.82	0.999999999947622\\
8.825	0.999999999949181\\
8.83	0.999999999950711\\
8.835	0.999999999952214\\
8.84	0.999999999953687\\
8.845	0.99999999995513\\
8.85	0.999999999956542\\
8.855	0.999999999957924\\
8.86	0.999999999959274\\
8.865	0.999999999960592\\
8.87	0.999999999961879\\
8.875	0.999999999963134\\
8.88	0.999999999964932\\
8.885	0.999999999966642\\
8.89	0.999999999968269\\
8.895	0.999999999969816\\
8.9	0.999999999971289\\
8.905	0.999999999972689\\
8.91	0.999999999974021\\
8.915	0.999999999975288\\
8.92	0.999999999976493\\
8.925	0.999999999977639\\
8.93	0.99999999997873\\
8.935	0.999999999979767\\
8.94	0.999999999980754\\
8.945	0.999999999981693\\
8.95	0.999999999982585\\
8.955	0.999999999983435\\
8.96	0.999999999984243\\
8.965	0.999999999985011\\
8.97	0.999999999985742\\
8.975	0.999999999986437\\
8.98	0.999999999987099\\
8.985	0.999999999987728\\
8.99	0.999999999988327\\
8.995	0.999999999988896\\
9	0.999999999989437\\
9.005	0.999999999989437\\
9.01	0.999999999989437\\
9.015	0.999999999989437\\
9.02	0.999999999989437\\
9.025	0.999999999989437\\
9.03	0.999999999989437\\
9.035	0.999999999989437\\
9.04	0.999999999989437\\
9.045	0.999999999989437\\
9.05	0.999999999989437\\
9.055	0.999999999989437\\
9.06	0.999999999989437\\
9.065	0.999999999989437\\
9.07	0.999999999989437\\
9.075	0.999999999989437\\
9.08	0.999999999989437\\
9.085	0.999999999989437\\
9.09	0.999999999989437\\
9.095	0.999999999989437\\
9.1	0.999999999989437\\
9.105	0.999999999989437\\
9.11	0.999999999989438\\
9.115	0.999999999989438\\
9.12	0.999999999989438\\
9.125	0.999999999989438\\
9.13	0.999999999989438\\
9.135	0.999999999989438\\
9.14	0.999999999989438\\
9.145	0.999999999989439\\
9.15	0.999999999989439\\
9.155	0.99999999998944\\
9.16	0.99999999998944\\
9.165	0.999999999989441\\
9.17	0.999999999989442\\
9.175	0.999999999989442\\
9.18	0.999999999989443\\
9.185	0.999999999989444\\
9.19	0.999999999989446\\
9.195	0.999999999989447\\
9.2	0.999999999989449\\
9.205	0.999999999989451\\
9.21	0.999999999989453\\
9.215	0.999999999989456\\
9.22	0.999999999989458\\
9.225	0.999999999989462\\
9.23	0.999999999989465\\
9.235	0.999999999989469\\
9.24	0.999999999989473\\
9.245	0.999999999989478\\
9.25	0.999999999989483\\
9.255	0.999999999989489\\
9.26	0.999999999989495\\
9.265	0.999999999989502\\
9.27	0.999999999989509\\
9.275	0.999999999989517\\
9.28	0.999999999989526\\
9.285	0.999999999989535\\
9.29	0.999999999989546\\
9.295	0.999999999989557\\
9.3	0.999999999989568\\
9.305	0.999999999989581\\
9.31	0.999999999989595\\
9.315	0.999999999989609\\
9.32	0.999999999989624\\
9.325	0.999999999989641\\
9.33	0.999999999989658\\
9.335	0.999999999989677\\
9.34	0.999999999989697\\
9.345	0.999999999989717\\
9.35	0.999999999989739\\
9.355	0.999999999989762\\
9.36	0.999999999989787\\
9.365	0.999999999989812\\
9.37	0.99999999998984\\
9.375	0.999999999989868\\
9.38	0.999999999989897\\
9.385	0.999999999989929\\
9.39	0.999999999989961\\
9.395	0.999999999989995\\
9.4	0.99999999999003\\
9.405	0.999999999990067\\
9.41	0.999999999990105\\
9.415	0.999999999990145\\
9.42	0.999999999990186\\
9.425	0.999999999990229\\
9.43	0.999999999990273\\
9.435	0.999999999990319\\
9.44	0.999999999990366\\
9.445	0.999999999990415\\
9.45	0.999999999990466\\
9.455	0.999999999990518\\
9.46	0.999999999990572\\
9.465	0.999999999990627\\
9.47	0.999999999990684\\
9.475	0.999999999990743\\
9.48	0.999999999990803\\
9.485	0.999999999990864\\
9.49	0.999999999990927\\
9.495	0.999999999990992\\
9.5	0.999999999991058\\
9.505	0.999999999991126\\
9.51	0.999999999991195\\
9.515	0.999999999991266\\
9.52	0.999999999991338\\
9.525	0.999999999991411\\
9.53	0.999999999991486\\
9.535	0.999999999991562\\
9.54	0.99999999999164\\
9.545	0.999999999991719\\
9.55	0.999999999991799\\
9.555	0.99999999999188\\
9.56	0.999999999991963\\
9.565	0.999999999992047\\
9.57	0.999999999992132\\
9.575	0.999999999992219\\
9.58	0.999999999992306\\
9.585	0.999999999992395\\
9.59	0.999999999992484\\
9.595	0.999999999992575\\
9.6	0.999999999992667\\
9.605	0.999999999992759\\
9.61	0.999999999992852\\
9.615	0.999999999992946\\
9.62	0.999999999993041\\
9.625	0.999999999993136\\
9.63	0.999999999993232\\
9.635	0.999999999993328\\
9.64	0.999999999993425\\
9.645	0.999999999993523\\
9.65	0.999999999993621\\
9.655	0.99999999999372\\
9.66	0.99999999999382\\
9.665	0.99999999999392\\
9.67	0.99999999999402\\
9.675	0.999999999994121\\
9.68	0.999999999994222\\
9.685	0.999999999994324\\
9.69	0.999999999994425\\
9.695	0.999999999994527\\
9.7	0.999999999994629\\
9.705	0.99999999999473\\
9.71	0.999999999994832\\
9.715	0.999999999994933\\
9.72	0.999999999995034\\
9.725	0.999999999995135\\
9.73	0.999999999995235\\
9.735	0.999999999995334\\
9.74	0.999999999995433\\
9.745	0.999999999995532\\
9.75	0.999999999995629\\
9.755	0.999999999995727\\
9.76	0.999999999995825\\
9.765	0.999999999995925\\
9.77	0.999999999996024\\
9.775	0.999999999996123\\
9.78	0.999999999996222\\
9.785	0.999999999996321\\
9.79	0.999999999996419\\
9.795	0.999999999996516\\
9.8	0.999999999996613\\
9.805	0.999999999996708\\
9.81	0.999999999996802\\
9.815	0.999999999996894\\
9.82	0.999999999996986\\
9.825	0.999999999997075\\
9.83	0.999999999997163\\
9.835	0.99999999999725\\
9.84	0.999999999997335\\
9.845	0.999999999997418\\
9.85	0.999999999997499\\
9.855	0.999999999997578\\
9.86	0.999999999997656\\
9.865	0.999999999997732\\
9.87	0.999999999997806\\
9.875	0.999999999997878\\
9.88	0.999999999997982\\
9.885	0.99999999999808\\
9.89	0.999999999998174\\
9.895	0.999999999998263\\
9.9	0.999999999998347\\
9.905	0.999999999998428\\
9.91	0.999999999998505\\
9.915	0.999999999998578\\
9.92	0.999999999998647\\
9.925	0.999999999998713\\
9.93	0.999999999998776\\
9.935	0.999999999998835\\
9.94	0.999999999998892\\
9.945	0.999999999998946\\
9.95	0.999999999998997\\
9.955	0.999999999999046\\
9.96	0.999999999999093\\
9.965	0.999999999999137\\
9.97	0.999999999999179\\
9.975	0.999999999999219\\
9.98	0.999999999999257\\
9.985	0.999999999999293\\
9.99	0.999999999999328\\
9.995	0.999999999999361\\
10	0.999999999999392\\
};
\addlegendentry{$B\!=\!8$, an.};

\addplot [only marks, mark=diamond, mark options={solid, draw=color6}]
  table[row sep=crcr]{%
0	0\\
0.25	0\\
0.5	0\\
0.75	0\\
1	0\\
1.25	0.621203368335881\\
1.5	0.865763924928875\\
1.75	0.960226869433854\\
2	0.994927569598756\\
2.25	0.994950894353539\\
2.5	0.995707340280223\\
2.75	0.997921884994079\\
3	0.999712964763333\\
3.25	0.999714774442584\\
3.5	0.999758206744594\\
3.75	0.999877746112859\\
4	0.999982908584857\\
4.25	0.999982908584857\\
4.5	0.99998491933958\\
4.75	0.999992158056581\\
5	0.999999296235847\\
5.25	0.999999296235847\\
5.5	0.999999296235847\\
5.75	0.999999698386792\\
6	1\\
6.25	1\\
6.5	1\\
6.75	1\\
7	1\\
7.25	1\\
7.5	1\\
7.75	1\\
8	1\\
8.25	1\\
8.5	1\\
8.75	1\\
9	1\\
9.25	1\\
9.5	1\\
9.75	1\\
10	1\\
};
\addlegendentry{$B\!=\!8$, sim.};

\end{axis}
\end{tikzpicture}%


==> fig/exp_aoi_tau.tex <==
\begin{tikzpicture}
\begin{axis}[%
width=\sfwidth,
height=\sfheight,
xmin=0,
xmax=5,
legend style={legend cell align=left, fill opacity=0.6, draw opacity=1, text opacity=1, legend columns=2, align=left, draw=white!15!black, font=\tiny, at={(0.99, 0.015)}, anchor=south east},
ymin=0,
ymax=3,
xmajorgrids,
ymajorgrids,
xlabel style={font=\footnotesize\color{white!15!black}},
ylabel style={font=\footnotesize\color{white!15!black}},
xlabel={$\tau$},
ylabel={$\bar{\Delta}$},
axis background/.style={fill=white}
]
\addplot [color=color2, semithick]
  table[row sep=crcr]{%
0.05	1.51810246942679\\
0.1	1.5028689865554\\
0.15	1.49625393988829\\
0.2	1.49951266065367\\
0.25	1.49588356808263\\
0.3	1.49730059499566\\
0.35	1.49514665946701\\
0.4	1.49395626654846\\
0.45	1.49105051805261\\
0.5	1.48912438787992\\
0.55	1.48584618928839\\
0.6	1.48297135151131\\
0.65	1.47988455212748\\
0.7	1.47608894700842\\
0.75	1.47199410407069\\
0.8	1.46721060489037\\
0.85	1.46235268267832\\
0.9	1.45712003814277\\
0.95	1.45172672851812\\
1	1.44576385664253\\
1.05	1.43977483384048\\
1.1	1.43405310184798\\
1.15	1.42820069139014\\
1.2	1.4226594400469\\
1.25	1.41773832519241\\
1.3	1.41297951114647\\
1.35	1.40916098043269\\
1.4	1.40628253320917\\
1.45	1.40426565065671\\
1.5	1.40318029305224\\
1.55	1.4034883135826\\
1.6	1.40466571865768\\
1.65	1.40705845547736\\
1.7	1.41087487003947\\
1.75	1.41547956349373\\
1.8	1.42165880807063\\
1.85	1.42936682711931\\
1.9	1.43785746517621\\
1.95	1.4469637781874\\
2	1.45766643353256\\
2.05	1.46988862520276\\
2.1	1.48174457532044\\
2.15	1.49568737372814\\
2.2	1.50986199997035\\
2.25	1.52446816195678\\
2.3	1.54042002145983\\
2.35	1.55730935373132\\
2.4	1.57418064398709\\
2.45	1.59146024785314\\
2.5	1.6094633674371\\
2.55	1.62840172929556\\
2.6	1.64748067952775\\
2.65	1.66742233896793\\
2.7	1.68657547625425\\
2.75	1.70663441851266\\
2.8	1.72838229358189\\
2.85	1.74836644603131\\
2.9	1.76964193671763\\
2.95	1.79023875087606\\
3	1.81302415562416\\
3.05	1.83271746011407\\
3.1	1.85629443293027\\
3.15	1.87837991844182\\
3.2	1.90054354142802\\
3.25	1.92293601111403\\
3.3	1.94515642000799\\
3.35	1.96899021836839\\
3.4	1.99069811010651\\
3.45	2.01436957027298\\
3.5	2.03786888712584\\
3.55	2.06122049546663\\
3.6	2.08379013781544\\
3.65	2.10802117673822\\
3.7	2.1323189323734\\
3.75	2.15506935429222\\
3.8	2.17940429727031\\
3.85	2.20291148341258\\
3.9	2.22769147135965\\
3.95	2.25192951620873\\
4	2.27498049004904\\
4.05	2.29753633639407\\
4.1	2.3217906854177\\
4.15	2.34621239370266\\
4.2	2.37148923223892\\
4.25	2.39355206272643\\
4.3	2.41786205444409\\
4.35	2.4430544542465\\
4.4	2.46813986354882\\
4.45	2.49070575066037\\
4.5	2.51545655699833\\
4.55	2.54085087241559\\
4.6	2.56514821118759\\
4.65	2.58922740863097\\
4.7	2.61375710221302\\
4.75	2.63571853204047\\
4.8	2.66257230760056\\
4.85	2.68437077724291\\
4.9	2.71195078867432\\
4.95	2.73746054247505\\
5	2.76048578571177\\
5.05	2.78533311611982\\
5.1	2.80949530838907\\
5.15	2.83437872267164\\
5.2	2.86041137729869\\
5.25	2.88483484651817\\
5.3	2.90800323318282\\
5.35	2.93527501411158\\
5.4	2.95802486397469\\
5.45	2.98309874334203\\
5.5	3.00705601572912\\
5.55	3.0310986825547\\
5.6	3.05636909669099\\
5.65	3.08107574673727\\
5.7	3.10552757718001\\
5.75	3.12949006312226\\
5.8	3.15473303721562\\
5.85	3.17924728146965\\
5.9	3.20236469965674\\
5.95	3.2301853500673\\
6	3.25432479260353\\
6.05	3.2783219522578\\
6.1	3.30352635161894\\
6.15	3.32898021533418\\
6.2	3.35483191204262\\
6.25	3.37848207549985\\
6.3	3.4041518004507\\
6.35	3.42765711021934\\
6.4	3.45500150421721\\
6.45	3.47887362823633\\
6.5	3.5037529086678\\
6.55	3.53012236488745\\
6.6	3.55134005500479\\
6.65	3.5785216435049\\
6.7	3.60361355561214\\
6.75	3.62806293438043\\
6.8	3.65357597227062\\
6.85	3.67844316312122\\
6.9	3.70068482731573\\
6.95	3.726075598366\\
7	3.75336720031709\\
7.05	3.77706248223465\\
7.1	3.80255126577802\\
7.15	3.82812912699302\\
7.2	3.85088663434646\\
7.25	3.87708019362561\\
7.3	3.90338528925628\\
7.35	3.9276594349437\\
7.4	3.95471789298803\\
7.45	3.97747823646387\\
7.5	4.00264267035978\\
7.55	4.02782902033014\\
7.6	4.05200231322906\\
7.65	4.07625079700859\\
7.7	4.10176779958737\\
7.75	4.12832583618354\\
7.8	4.15107312544979\\
7.85	4.17580117924043\\
7.9	4.20192074187822\\
7.95	4.22626660356556\\
8	4.25041786823135\\
8.05	4.27621209882556\\
};
\addlegendentry{GPS, an.}
\addplot [only marks, color=color2, mark=o, mark repeat=5]
  table[row sep=crcr]{%
0.05	1.51051549675038\\
0.1	1.51006442259833\\
0.15	1.49807673173906\\
0.2	1.50247078292039\\
0.25	1.50397825276785\\
0.3	1.49599373255885\\
0.35	1.49148310677168\\
0.4	1.49242184434437\\
0.45	1.48718053755211\\
0.5	1.49058353682346\\
0.55	1.48030602237882\\
0.6	1.48579167270872\\
0.65	1.47906753981752\\
0.7	1.47684516859497\\
0.75	1.47038482205604\\
0.8	1.46822518550955\\
0.85	1.46383858269769\\
0.9	1.45862176114107\\
0.95	1.4541242917952\\
1	1.44509627736187\\
1.05	1.43704324779329\\
1.1	1.4338885842356\\
1.15	1.42802202629724\\
1.2	1.42488894802692\\
1.25	1.41920945388064\\
1.3	1.41347066902033\\
1.35	1.41021725021923\\
1.4	1.40754379676652\\
1.45	1.4035218777034\\
1.5	1.4025618449571\\
1.55	1.40342530447338\\
1.6	1.40556853779026\\
1.65	1.40484392997044\\
1.7	1.41033698628826\\
1.75	1.41490373171043\\
1.8	1.4206264363715\\
1.85	1.42929347734485\\
1.9	1.43706363515993\\
1.95	1.44763116948635\\
2	1.4571846201423\\
2.05	1.46980748080212\\
2.1	1.4810241034717\\
2.15	1.49578157465422\\
2.2	1.51023242281543\\
2.25	1.52504692547042\\
2.3	1.5404381268862\\
2.35	1.55623110427719\\
2.4	1.57411703463685\\
2.45	1.5928831428428\\
2.5	1.60966821946435\\
2.55	1.62842067528259\\
2.6	1.64750155006842\\
2.65	1.66647261343177\\
2.7	1.68633754082345\\
2.75	1.70658366048168\\
2.8	1.72746577667867\\
2.85	1.74828076561203\\
2.9	1.76877392977341\\
2.95	1.79025369185384\\
3	1.81177993992514\\
3.05	1.83353907780131\\
3.1	1.85664511609799\\
3.15	1.87768073635322\\
3.2	1.90043814332616\\
3.25	1.92247074832885\\
3.3	1.9466273650098\\
3.35	1.96798325371037\\
3.4	1.9920655805415\\
3.45	2.01372534785845\\
3.5	2.03791555272076\\
3.55	2.0617655985232\\
3.6	2.08422909480076\\
3.65	2.10774620844004\\
3.7	2.13102364120179\\
3.75	2.15540412396589\\
3.8	2.17903358307733\\
3.85	2.20278471344562\\
3.9	2.22636279143563\\
3.95	2.24993381516843\\
4	2.27342007171591\\
4.05	2.29879760106385\\
4.1	2.32213054805564\\
4.15	2.34588994310807\\
4.2	2.37041481067111\\
4.25	2.39451790788505\\
4.3	2.41866750454704\\
4.35	2.44271622751952\\
4.4	2.46728812529305\\
4.45	2.49152646854731\\
4.5	2.51609108547969\\
4.55	2.54019943943164\\
4.6	2.5645940565248\\
4.65	2.58884117829051\\
4.7	2.61285647460044\\
4.75	2.63787309171555\\
4.8	2.66250707638725\\
4.85	2.68732541175451\\
4.9	2.7116576510121\\
4.95	2.73581196220436\\
5	2.76097087110721\\
5.05	2.78562103287394\\
5.1	2.80978208696496\\
5.15	2.83388366697424\\
5.2	2.85933851358019\\
5.25	2.88401521373657\\
5.3	2.90854043101501\\
5.35	2.93285343828295\\
5.4	2.95817778802126\\
5.45	2.98245058021219\\
5.5	3.00759070655005\\
5.55	3.03174405913777\\
5.6	3.05725802443654\\
5.65	3.08145459130184\\
5.7	3.10632786727652\\
5.75	3.13122938292191\\
5.8	3.15567756664972\\
5.85	3.18059363626296\\
5.9	3.20490139504037\\
5.95	3.23008373774457\\
6	3.25493034723011\\
6.05	3.28010716160677\\
6.1	3.30501426971801\\
6.15	3.32936851148938\\
6.2	3.35433035666652\\
6.25	3.37921437188831\\
6.3	3.40413038070545\\
6.35	3.42875083980561\\
6.4	3.45434104347665\\
6.45	3.47853384407557\\
6.5	3.5037134437703\\
6.55	3.52776904117531\\
6.6	3.55346436866725\\
6.65	3.57807814274433\\
6.7	3.60287027909422\\
6.75	3.62797680559578\\
6.8	3.65252996946278\\
6.85	3.67826742136918\\
6.9	3.70231391271199\\
6.95	3.72812517852568\\
7	3.75212219328706\\
7.05	3.77736984256137\\
7.1	3.80237237661874\\
7.15	3.82745243620016\\
7.2	3.8516732877134\\
7.25	3.87713573216488\\
7.3	3.90163066396004\\
7.35	3.9269993577717\\
7.4	3.95188008948081\\
7.45	3.97660790726877\\
7.5	4.00139974804966\\
7.55	4.02686217430758\\
7.6	4.0515853031517\\
7.65	4.076223938503\\
7.7	4.10170012033248\\
7.75	4.1263327711239\\
7.8	4.15139060208787\\
7.85	4.17650577230861\\
7.9	4.20131755725529\\
7.95	4.22615801271602\\
8	4.25162647198619\\
8.05	4.27631975875107\\
};
\addlegendentry{GPS, sim.}

\addplot [color=color5, semithick]
  table[row sep=crcr]{%
0.05	1.51933153965344\\
0.1	1.54641819427078\\
0.15	1.55831349530307\\
0.2	1.57810164430735\\
0.25	1.59504078777192\\
0.3	1.6137947730589\\
0.35	1.63688790947424\\
0.4	1.64792155162763\\
0.45	1.6736083146608\\
0.5	1.68761397256595\\
0.55	1.7055906434805\\
0.6	1.72288001324775\\
0.65	1.73560774297184\\
0.7	1.75145173475238\\
0.75	1.76776492213286\\
0.8	1.77974148815329\\
0.85	1.79036917701842\\
0.9	1.79673735969088\\
0.95	1.80540473061512\\
1	1.8063306376122\\
1.05	1.80324753443528\\
1.1	1.79946379906195\\
1.15	1.79293069371858\\
1.2	1.7819046296677\\
1.25	1.76656293810097\\
1.3	1.74757482978132\\
1.35	1.725523959169\\
1.4	1.69983313885595\\
1.45	1.67388799742651\\
1.5	1.64912619454401\\
1.55	1.6241839652155\\
1.6	1.60027101242697\\
1.65	1.57742416742599\\
1.7	1.55926297358782\\
1.75	1.54454282687809\\
1.8	1.53250850666099\\
1.85	1.52281069247649\\
1.9	1.51648222831039\\
1.95	1.51407011089647\\
2	1.51361402372772\\
2.05	1.515655207023\\
2.1	1.52046346180159\\
2.15	1.52768457263978\\
2.2	1.536134926127\\
2.25	1.54688617001685\\
2.3	1.55924959104677\\
2.35	1.57220466053417\\
2.4	1.58678376969284\\
2.45	1.60235029803829\\
2.5	1.61846376268461\\
2.55	1.63569016974783\\
2.6	1.65378681333801\\
2.65	1.67217747752352\\
2.7	1.69104621057987\\
2.75	1.71031029187617\\
2.8	1.72989698497184\\
2.85	1.75004863757497\\
2.9	1.77136100739512\\
2.95	1.79224210265122\\
3	1.81351041506554\\
3.05	1.83489385238674\\
3.1	1.85687611420482\\
3.15	1.87907968609642\\
3.2	1.90166683017066\\
3.25	1.92383890863988\\
3.3	1.94616574593896\\
3.35	1.96871893526136\\
3.4	1.99175221319605\\
3.45	2.01489018430864\\
3.5	2.03772607245355\\
3.55	2.06143955629866\\
3.6	2.08447551925897\\
3.65	2.10752500405873\\
3.7	2.13071325147437\\
3.75	2.15442499123209\\
3.8	2.17821355490075\\
3.85	2.20206304700215\\
3.9	2.22588030969704\\
3.95	2.24981339194733\\
4	2.27366793790882\\
4.05	2.2979109866256\\
4.1	2.32222653578201\\
4.15	2.34591917746898\\
4.2	2.36994517562165\\
4.25	2.39452618112398\\
4.3	2.41874139593375\\
4.35	2.44241022881706\\
4.4	2.46687716685963\\
4.45	2.49132974875793\\
4.5	2.5160299057372\\
4.55	2.54036377640664\\
4.6	2.56483490065427\\
4.65	2.58946910603488\\
4.7	2.61401913519656\\
4.75	2.63800753356805\\
4.8	2.66254547904902\\
4.85	2.68706768387241\\
4.9	2.71210069947097\\
4.95	2.73628181016371\\
5	2.76084685198621\\
5.05	2.7853279588365\\
5.1	2.80977260879327\\
5.15	2.83424372612198\\
5.2	2.85892274175766\\
5.25	2.88391078534949\\
5.3	2.90850363176258\\
5.35	2.93324493047959\\
5.4	2.95785451060428\\
5.45	2.98280937746393\\
5.5	3.00765592355088\\
5.55	3.03228477222603\\
5.6	3.0566647493295\\
5.65	3.08158453212242\\
5.7	3.10657864297866\\
5.75	3.13132405166928\\
5.8	3.15585061344726\\
5.85	3.18019326739802\\
5.9	3.20545873322917\\
5.95	3.22993300020988\\
6	3.25464097486441\\
};
\addlegendentry{FIFO, an.};
\addplot [color=color5, only marks, mark=x, mark repeat=5]
  table[row sep=crcr]{%
0.05	1.51991510976819\\
0.1	1.54103894114273\\
0.15	1.56082067481529\\
0.2	1.5806616107849\\
0.25	1.60034673310063\\
0.3	1.61893763619062\\
0.35	1.63774928091497\\
0.4	1.65582558479966\\
0.45	1.67343111401864\\
0.5	1.69105611734666\\
0.55	1.70772961177648\\
0.6	1.72434704381634\\
0.65	1.73965488906095\\
0.7	1.75444894043005\\
0.75	1.76815607366169\\
0.8	1.78003875056839\\
0.85	1.79060023051273\\
0.9	1.7987915240783\\
0.95	1.80456295947884\\
1	1.80726010853911\\
1.05	1.80687593218276\\
1.1	1.80262124732218\\
1.15	1.7945947359569\\
1.2	1.78245968358475\\
1.25	1.76653418192695\\
1.3	1.74716200048023\\
1.35	1.72489475101504\\
1.4	1.70046820007099\\
1.45	1.67479379102312\\
1.5	1.64889485042502\\
1.55	1.62366861344057\\
1.6	1.59992009058571\\
1.65	1.57845315843612\\
1.7	1.55975922004345\\
1.75	1.54412558255333\\
1.8	1.53175465114821\\
1.85	1.52264157109262\\
1.9	1.51669590848377\\
1.95	1.51386705827666\\
2	1.51369454237848\\
2.05	1.51624456285581\\
2.1	1.52106372392532\\
2.15	1.52798780794596\\
2.2	1.53677479566683\\
2.25	1.5472716273631\\
2.3	1.55923114520693\\
2.35	1.57248714105132\\
2.4	1.58695255828097\\
2.45	1.60230034285836\\
2.5	1.61853999950061\\
2.55	1.63575341995815\\
2.6	1.65339720067663\\
2.65	1.67189252411412\\
2.7	1.69088284343876\\
2.75	1.71043604744186\\
2.8	1.73034423809939\\
2.85	1.75058843532059\\
2.9	1.77140717660001\\
2.95	1.79237482861028\\
3	1.81378632119875\\
3.05	1.83515273316457\\
3.1	1.8570750594115\\
3.15	1.87908843940422\\
3.2	1.90131161258557\\
3.25	1.92375647671327\\
3.3	1.94637059020841\\
3.35	1.96886669663537\\
3.4	1.9918359652258\\
3.45	2.01493169617404\\
3.5	2.03785744274692\\
3.55	2.0612152431517\\
3.6	2.08455354178771\\
3.65	2.1079353272962\\
3.7	2.1314850712799\\
3.75	2.15502316835694\\
3.8	2.17869797371189\\
3.85	2.20250351816606\\
3.9	2.22642242610642\\
3.95	2.25013330625365\\
4	2.27419442197961\\
4.05	2.29808578718624\\
4.1	2.32185981703925\\
4.15	2.34613920342407\\
4.2	2.370229367205\\
4.25	2.39442071268098\\
4.3	2.41872735097473\\
4.35	2.44309721259926\\
4.4	2.4671099015437\\
4.45	2.49150405428488\\
4.5	2.51573367599139\\
4.55	2.54026416229151\\
4.6	2.56466845690976\\
4.65	2.58912605058453\\
4.7	2.61350418358656\\
4.75	2.63799185582062\\
4.8	2.66244201252194\\
4.85	2.68704719860199\\
4.9	2.71142306619463\\
4.95	2.7362309368338\\
5	2.76055471813132\\
5.05	2.78535208148983\\
5.1	2.80993826683873\\
5.15	2.83440406174928\\
5.2	2.85945517011941\\
5.25	2.88400039527621\\
5.3	2.90856917202458\\
5.35	2.93320873196384\\
5.4	2.95790775764747\\
5.45	2.98249478721425\\
5.5	3.00739084486953\\
5.55	3.03198024030383\\
5.6	3.05694475348658\\
5.65	3.08158700962052\\
5.7	3.10630558346983\\
5.75	3.13122954494129\\
5.8	3.15593447753998\\
5.85	3.18081712305489\\
5.9	3.2055003499885\\
5.95	3.23015460865477\\
6	3.25499409901579\\
};
\addlegendentry{FIFO, sim.}

\end{axis}
\end{tikzpicture}%


==> fig/scenario.tex <==
\tikzset{
block/.style    = {draw, rectangle, minimum height = 2cm, minimum width = 1em}}
\begin{tikzpicture}[auto]
\node (s1) at (-1,2.5) {\includegraphics[width=1cm]{fig/car.png}};
\node (s2) at (-1.1,1) {\includegraphics[width=0.5cm]{fig/user.png}};
\node (s3) at (-1,-0.5) {\includegraphics[width=1cm]{fig/car.png}};
\node (s4) at (-1.1,-2) {\includegraphics[width=0.5cm]{fig/user.png}};

\node[name=s1txt] at (-1,3) {{Client 1}};
\node[name=s2txt] at (-1,1.5) {{Client 2}};
\node[name=s3txt] at (-1,0) {{Client 3}};
\node[name=s4txt] at (-1,-1.5) {{Client 4}};

\node (bs) at (4,1.5) {\includegraphics[width=2cm]{fig/basestation.png}};
\node (edge) at (4,0) {\includegraphics[width=1cm]{fig/server.png}};
\node[name=etxt] at (4,-1) {Edge server};


\draw[->] ([xshift=-0.2cm,yshift=-0.1cm]s1.east) to node[midway,below,font={\small}]{$t_A$} ([yshift=0.5cm]bs.west);
\draw[->] ([yshift=-0.1cm]s2.east) to node[midway,below,font={\small}] {$t_A$}([yshift=0.2cm]bs.west);
\draw[->] ([xshift=-0.2cm,yshift=-0.1cm]s3.east) to node[midway,below,font={\small}] {$t_B$}([yshift=-0.2cm]bs.west);
\draw[->] ([yshift=-0.1cm]s4.east) to node[midway,below,font={\small}] {$t_C$}([yshift=-0.5cm]bs.west);


\node[rectangle, minimum height=1.8cm, minimum width=1.5cm, fill=white!50!blue] at (6.75,0.9) {};
\node[rectangle, minimum height=1.2cm, minimum width=0.25cm, fill=white!50!blue] at (7.625,1.2) {};

\node[rectangle, minimum height=1.8cm, minimum width=1.5cm, fill=white!50!green] at (6.75,-0.9) {};
\node[rectangle, minimum height=1.2cm, minimum width=0.25cm, fill=white!50!green] at (7.625,0) {};
\node[rectangle, minimum height=1.8cm, minimum width=0.25cm, fill=white!50!green] at (7.875,0.9) {};
\node[rectangle, minimum height=1.2cm, minimum width=0.25cm, fill=white!50!green] at (8.125,1.2) {};
\node[rectangle, minimum height=1.8cm, minimum width=0.5cm, fill=white!50!green] at (8.5,0.9) {};

\node[rectangle, minimum height=1.8cm, minimum width=0.25cm, fill=white!50!red] at (7.875,-0.9) {};
\node[rectangle, minimum height=1.2cm, minimum width=0.75cm, fill=white!50!red] at (7.875,-1.2) {};

\node[rectangle, minimum height=1.2cm, minimum width=0.25cm, fill=white!30!yellow] at (8.125,0) {};
\node[rectangle, minimum height=1.8cm, minimum width=0.75cm, fill=white!30!yellow] at (8.625,-0.9) {};
\node[rectangle, minimum height=3.6cm, minimum width=0.25cm, fill=white!30!yellow] at (8.875,0) {};


\node at (6,-2.1) {\scriptsize $t_A$};
\node at (7.5,-2.1) {\scriptsize $t_B$};
\node at (8,-2.1) {\scriptsize $t_C$};


\draw[-,dashed] (7.5,-2) to (7.5,1.8);
\draw[-,dashed] (8,-2) to (8,1.8);

\node at (7.5,2) {\small GPS allocation};

\node[rectangle, minimum height=3.6cm, minimum width=3cm, draw] at (7.5,0) {};

\draw[->] (7.5,-1.8) to node[near end, below,font={\scriptsize}] {Time} (9.5,-1.8);

\draw[->] (6,-2) to node[near end, left,font={\scriptsize}] {CPU \%} (6,2.3);

\node at (6.75,1) {\scriptsize Client 1};
\node at (7.875,-1) {\scriptsize Cl. 3};
\node at (6.75,-0.25) {\scriptsize Cl. 2};
\node at (8.5,-0.3) {\scriptsize Cl. 4};


\node[rectangle, minimum height=3.6cm, minimum width=0.75cm, fill=white!50!blue] at (10.625,0) {};
\node[rectangle, minimum height=3.6cm, minimum width=0.5cm, fill=white!50!green] at (11.25,0) {};
\node[rectangle, minimum height=3.6cm, minimum width=0.75cm, fill=white!50!red] at (12.125,0) {};
\node[rectangle, minimum height=3.6cm, minimum width=0.75cm, fill=white!30!yellow] at (12.875,0) {};
\node[rectangle, minimum height=3.6cm, minimum width=3cm, draw] at (11.75,0) {};

\node at (11.75,2) {\small FIFO queuing};

\draw[->] (11.75,-1.8) to node[near end, below,font={\scriptsize}] {Time} (13.75,-1.8);

\draw[->] (10.25,-2) to node[near end, left,font={\scriptsize}] {CPU \%} (10.25,2.3);


\node at (10.25,-2.1) {\scriptsize $t_A$};
\node at (11.75,-2.1) {\scriptsize $t_B$};
\node at (12.25,-2.1) {\scriptsize $t_C$};


\draw[-,dashed] (11.75,-2) to (11.75,1.8);
\draw[-,dashed] (12.25,-2) to (12.25,1.8);

\node at (10.625,1.5) {\scriptsize Cl. 1};
\node at (11.25,0.5) {\scriptsize Cl. 2};
\node at (12.125,-0.5) {\scriptsize Cl. 3};
\node at (12.875,-1.5) {\scriptsize Cl. 4};



% \node[rectangle, draw, minimum height=1.333cm, minimum width=1cm, fill=white!50!blue] at (7.5,-1.333) {\scriptsize Client 3};

\end{tikzpicture}


==> fig/sync_N_aoi.tex <==

\begin{tikzpicture}

\begin{axis}[%
width=\sfwidth,
height=\sfheight,
xmin=0,
xmax=50,
legend style={legend cell align=left, fill opacity=0.6, draw opacity=1, text opacity=1, legend columns=1, align=left, draw=white!15!black, font=\tiny, at={(0.99, 0.015)}, anchor=south east},
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={$N$},
ymin=0,
ymax=10,
xmajorgrids,
ymajorgrids,
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={$\bar{\Delta}$},
axis background/.style={fill=white}
]
\addplot [color=color5, semithick]
  table[row sep=crcr]{%
1	0.7\\
2	0.801725171140759\\
3	0.908338505642713\\
4	1.02411031504677\\
5	1.15298074906399\\
6	1.29733689427626\\
7	1.45737079914467\\
8	1.6311942909270\\
9	1.81562062034554\\
10	2.00720856196781\\
11	2.20307321299859\\
12	2.4012146803402\\
13	2.60044686957686\\
14	2.80015363249569\\
15	3.00004954685121\\
16	3.20001504185918\\
17	3.40000431250025\\
18	3.60000117101822\\
19	3.80000030196512\\
20	4.00000007412413\\
21	4.20000001735938\\
22	4.40000000388654\\
23	4.60000000083341\\
24	4.80000000017146\\
25	5.0000000000339\\
26	5.20000000000645\\
27	5.40000000000118\\
28	5.60000000000021\\
29	5.80000000000003\\
30	6.00000000000001\\
31	6.2\\
32	6.4\\
33	6.6\\
34	6.8\\
35	7\\
36	7.2\\
37	7.4\\
38	7.6\\
39	7.8\\
40	8\\
41	8.2\\
42	8.4\\
43	8.6\\
44	8.8\\
45	9\\
46	9.2\\
47	9.39999999999999\\
48	9.6\\
49	9.8\\
50	10\\
};
\addlegendentry{Analytical};
\addplot[only marks, mark=o, draw=color5]
table[row sep=crcr]{%
x	y\\
1	0.699902321878442\\
2	0.801671417505321\\
3	0.908299202772299\\
4	1.0241891601051\\
5	1.15252080933325\\
6	1.29772789301913\\
7	1.45774663445758\\
8	1.6307857324884\\
9	1.81496107417764\\
10	2.00608158510548\\
11	2.2046270959866\\
12	2.40036107732551\\
13	2.60381556902597\\
14	2.79960028217229\\
15	3.00021111588686\\
16	3.19987967068796\\
17	3.39866792775182\\
18	3.59951041771984\\
19	3.79629854853918\\
20	3.99767530105921\\
21	4.1996436388131\\
22	4.3931767993012\\
23	4.59885372567216\\
24	4.79961905800836\\
25	5.00502439394879\\
26	5.1969767048981\\
27	5.39805800600784\\
28	5.60122052343794\\
29	5.79202077954186\\
30	5.9983921289549\\
31	6.20818297999836\\
32	6.39860428633906\\
33	6.60216937307807\\
34	6.78190119799458\\
35	6.9920963499284\\
36	7.1923037501717\\
37	7.40635318517213\\
38	7.61351897459106\\
39	7.79669643629008\\
40	7.99853394622518\\
41	8.20565158203239\\
42	8.38342052716105\\
43	8.61285101301167\\
44	8.79507011150765\\
45	8.9825667683401\\
46	9.18471194227926\\
47	9.41588130545814\\
48	9.58305946015681\\
49	9.80675098072217\\
50	10.0102887333042\\
};
\addlegendentry{Monte Carlo};
\end{axis}
\end{tikzpicture}%


==> fig/sync_N_lat_cdf.tex <==

\begin{tikzpicture}

\begin{axis}[%
width=\sfwidth,
height=\sfheight,
legend style={legend cell align=left, fill opacity=0.6, draw opacity=1, text opacity=1, legend columns=2, align=left, draw=white!15!black, font=\tiny, at={(0.01, 0.985)}, anchor=north west},
xlabel style={font=\footnotesize\color{white!15!black}},
xmin=0,
xmax=1,
xlabel={$t$},
ymin=0,
ymax=1,
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={$P_T(t)$},
xmajorgrids,
ymajorgrids
]
\addplot [color=color0, semithick]
  table[row sep=crcr]{%
0	0\\
0.001	0.00498752080731769\\
0.002	0.00995016625083195\\
0.003	0.0148880603969373\\
0.004	0.0198013266932447\\
0.005	0.0246900879716673\\
0.006	0.0295544664514918\\
0.007	0.0343945837424335\\
0.008	0.0392105608476768\\
0.009	0.0440025181669001\\
0.01	0.048770575499286\\
0.011	0.0535148520465161\\
0.012	0.0582354664157513\\
0.013	0.0629325366225966\\
0.014	0.0676061800940518\\
0.015	0.0722565136714471\\
0.016	0.0768836536133642\\
0.017	0.0814877155985426\\
0.018	0.0860688147287718\\
0.019	0.0906270655317686\\
0.02	0.0951625819640404\\
0.021	0.0996754774137344\\
0.022	0.104165864703472\\
0.023	0.108633856093169\\
0.024	0.113079563282842\\
0.025	0.117503097415405\\
0.026	0.121904569079439\\
0.027	0.126284088311966\\
0.028	0.130641764601194\\
0.029	0.134977706889259\\
0.03	0.139292023574942\\
0.031	0.143584822516386\\
0.032	0.147856211033789\\
0.033	0.152106295912084\\
0.034	0.156335183403616\\
0.035	0.160542979230793\\
0.036	0.164729788588728\\
0.037	0.168895716147874\\
0.038	0.173040866056638\\
0.039	0.177165341943982\\
0.04	0.181269246922018\\
0.041	0.185352683588585\\
0.042	0.189415754029813\\
0.043	0.193458559822673\\
0.044	0.197481202037522\\
0.045	0.201483781240623\\
0.046	0.205466397496666\\
0.047	0.209429150371264\\
0.048	0.213372138933447\\
0.049	0.217295461758132\\
0.05	0.221199216928595\\
0.051	0.225083502038919\\
0.052	0.228948414196434\\
0.053	0.232794050024144\\
0.054	0.236620505663147\\
0.055	0.240427876775031\\
0.056	0.244216258544275\\
0.057	0.247985745680617\\
0.058	0.251736432421435\\
0.059	0.255468412534091\\
0.06	0.259181779318282\\
0.061	0.262876625608372\\
0.062	0.266553043775711\\
0.063	0.270211125730943\\
0.064	0.273850962926309\\
0.065	0.277472646357928\\
0.066	0.281076266568074\\
0.067	0.28466191364744\\
0.068	0.28822967723739\\
0.069	0.2917796465322\\
0.07	0.295311910281287\\
0.071	0.298826556791428\\
0.072	0.302323673928969\\
0.073	0.305803349122021\\
0.074	0.309265669362645\\
0.075	0.312710721209028\\
0.076	0.316138590787644\\
0.077	0.319549363795412\\
0.078	0.322943125501835\\
0.079	0.326319960751132\\
0.08	0.329679953964361\\
0.081	0.333023189141526\\
0.082	0.336349749863681\\
0.083	0.339659719295017\\
0.084	0.342953180184943\\
0.085	0.346230214870153\\
0.086	0.349490905276683\\
0.087	0.352735332921965\\
0.088	0.355963578916859\\
0.089	0.359175723967681\\
0.09	0.362371848378227\\
0.091	0.365552032051772\\
0.092	0.368716354493074\\
0.093	0.371864894810359\\
0.094	0.374997731717299\\
0.095	0.37811494353498\\
0.096	0.381216608193859\\
0.097	0.384302803235715\\
0.098	0.387373605815584\\
0.099	0.390429092703691\\
0.1	0.393469340287367\\
0.101	0.396494424572959\\
0.102	0.399504421187734\\
0.103	0.402499405381763\\
0.104	0.405479452029806\\
0.105	0.408444635633185\\
0.106	0.411395030321645\\
0.107	0.414330709855206\\
0.108	0.41725174762601\\
0.109	0.420158216660154\\
0.11	0.423050189619513\\
0.111	0.425927738803564\\
0.112	0.428790936151185\\
0.113	0.43163985324246\\
0.114	0.434474561300463\\
0.115	0.437295131193044\\
0.116	0.440101633434598\\
0.117	0.442894138187826\\
0.118	0.445672715265493\\
0.119	0.44843743413217\\
0.12	0.451188363905974\\
0.121	0.453925573360291\\
0.122	0.4566491309255\\
0.123	0.459359104690683\\
0.124	0.462055562405326\\
0.125	0.46473857148101\\
0.126	0.467408198993103\\
0.127	0.470064511682432\\
0.128	0.472707575956951\\
0.129	0.475337457893407\\
0.13	0.477954223238984\\
0.131	0.480557937412952\\
0.132	0.483148665508301\\
0.133	0.485726472293368\\
0.134	0.488291422213458\\
0.135	0.490843579392451\\
0.136	0.49338300763441\\
0.137	0.495909770425174\\
0.138	0.498423930933944\\
0.139	0.500925552014864\\
0.14	0.50341469620859\\
0.141	0.505891425743858\\
0.142	0.508355802539035\\
0.143	0.510807888203669\\
0.144	0.513247744040028\\
0.145	0.515675431044638\\
0.146	0.518091009909798\\
0.147	0.520494541025106\\
0.148	0.522886084478966\\
0.149	0.525265700060088\\
0.15	0.527633447258985\\
0.151	0.529989385269462\\
0.152	0.532333572990091\\
0.153	0.534666069025687\\
0.154	0.536986931688772\\
0.155	0.539296219001034\\
0.156	0.541593988694776\\
0.157	0.543880298214361\\
0.158	0.546155204717644\\
0.159	0.548418765077408\\
0.16	0.550671035882778\\
0.161	0.552912073440644\\
0.162	0.555141933777059\\
0.163	0.557360672638649\\
0.164	0.559568345494001\\
0.165	0.561765007535051\\
0.166	0.563950713678464\\
0.167	0.566125518567009\\
0.168	0.56828947657092\\
0.169	0.570442641789261\\
0.17	0.572585068051273\\
0.171	0.574716808917726\\
0.172	0.576837917682251\\
0.173	0.578948447372679\\
0.174	0.581048450752361\\
0.175	0.583137980321492\\
0.176	0.585217088318419\\
0.177	0.58728582672095\\
0.178	0.589344247247655\\
0.179	0.591392401359152\\
0.18	0.593430340259401\\
0.181	0.595458114896981\\
0.182	0.597475775966364\\
0.183	0.599483373909181\\
0.184	0.601480958915486\\
0.185	0.603468580925007\\
0.186	0.605446289628399\\
0.187	0.607414134468482\\
0.188	0.609372164641479\\
0.189	0.611320429098247\\
0.19	0.613258976545499\\
0.191	0.615187855447021\\
0.192	0.617107114024888\\
0.193	0.619016800260663\\
0.194	0.620916961896601\\
0.195	0.622807646436843\\
0.196	0.6246889011486\\
0.197	0.626560773063339\\
0.198	0.628423308977954\\
0.199	0.630276555455941\\
0.2	0.632120558828558\\
0.201	0.633955365195985\\
0.202	0.635781020428477\\
0.203	0.63759757016751\\
0.204	0.639405059826922\\
0.205	0.641203534594048\\
0.206	0.642993039430853\\
0.207	0.644773619075048\\
0.208	0.64654531804122\\
0.209	0.648308180621933\\
0.21	0.650062250888845\\
0.211	0.651807572693802\\
0.212	0.653544189669943\\
0.213	0.65527214523278\\
0.214	0.656991482581293\\
0.215	0.658702244699006\\
0.216	0.660404474355061\\
0.217	0.662098214105287\\
0.218	0.663783506293267\\
0.219	0.665460393051392\\
0.22	0.66712891630192\\
0.221	0.668789117758019\\
0.222	0.670441038924811\\
0.223	0.672084721100412\\
0.224	0.67372020537696\\
0.225	0.67534753264165\\
0.226	0.676966743577747\\
0.227	0.678577878665609\\
0.228	0.680180978183696\\
0.229	0.681776082209581\\
0.23	0.683363230620947\\
0.231	0.684942463096587\\
0.232	0.686513819117395\\
0.233	0.688077337967353\\
0.234	0.689633058734515\\
0.235	0.69118102031198\\
0.236	0.692721261398869\\
0.237	0.694253820501288\\
0.238	0.695778735933296\\
0.239	0.697296045817857\\
0.24	0.698805788087798\\
0.241	0.700308000486754\\
0.242	0.701802720570113\\
0.243	0.703289985705955\\
0.244	0.704769833075986\\
0.245	0.706242299676467\\
0.246	0.707707422319141\\
0.247	0.709165237632148\\
0.248	0.710615782060949\\
0.249	0.71205909186923\\
0.25	0.71349520313981\\
0.251	0.714924151775546\\
0.252	0.71634597350023\\
0.253	0.717760703859477\\
0.254	0.71916837822162\\
0.255	0.720569031778593\\
0.256	0.721962699546806\\
0.257	0.723349416368027\\
0.258	0.724729216910248\\
0.259	0.726102135668554\\
0.26	0.727468206965987\\
0.261	0.7288274649544\\
0.262	0.730179943615313\\
0.263	0.731525676760763\\
0.264	0.73286469803415\\
0.265	0.734197040911073\\
0.266	0.735522738700176\\
0.267	0.736841824543971\\
0.268	0.738154331419674\\
0.269	0.739460292140024\\
0.27	0.740759739354109\\
0.271	0.742052705548174\\
0.272	0.743339223046444\\
0.273	0.744619324011922\\
0.274	0.7458930404472\\
0.275	0.747160404195254\\
0.276	0.748421446940243\\
0.277	0.749676200208304\\
0.278	0.750924695368332\\
0.279	0.752166963632771\\
0.28	0.753403036058394\\
0.281	0.754632943547074\\
0.282	0.755856716846563\\
0.283	0.757074386551258\\
0.284	0.758285983102964\\
0.285	0.759491536791658\\
0.286	0.760691077756245\\
0.287	0.761884635985313\\
0.288	0.763072241317878\\
0.289	0.764253923444136\\
0.29	0.765429711906202\\
0.291	0.766599636098849\\
0.292	0.767763725270241\\
0.293	0.76892200852267\\
0.294	0.770074514813276\\
0.295	0.771221272954778\\
0.296	0.772362311616187\\
0.297	0.773497659323531\\
0.298	0.774627344460561\\
0.299	0.775751395269465\\
0.3	0.77686983985157\\
0.301	0.777982706168051\\
0.302	0.779090022040622\\
0.303	0.780191815152238\\
0.304	0.781288113047785\\
0.305	0.782378943134767\\
0.306	0.783464332683993\\
0.307	0.784544308830258\\
0.308	0.785618898573022\\
0.309	0.786688128777085\\
0.31	0.787752026173257\\
0.311	0.788810617359029\\
0.312	0.789863928799235\\
0.313	0.790911986826717\\
0.314	0.791954817642979\\
0.315	0.792992447318847\\
0.316	0.794024901795117\\
0.317	0.795052206883203\\
0.318	0.796074388265787\\
0.319	0.797091471497456\\
0.32	0.798103482005345\\
0.321	0.799110445089768\\
0.322	0.800112385924855\\
0.323	0.80110932955918\\
0.324	0.802101300916385\\
0.325	0.803088324795806\\
0.326	0.804070425873091\\
0.327	0.805047628700817\\
0.328	0.806019957709108\\
0.329	0.806987437206238\\
0.33	0.807950091379246\\
0.331	0.808907944294535\\
0.332	0.809861019898479\\
0.333	0.810809342018018\\
0.334	0.811752934361253\\
0.335	0.812691820518043\\
0.336	0.81362602396059\\
0.337	0.814555568044029\\
0.338	0.815480476007011\\
0.339	0.816400770972282\\
0.34	0.817316475947265\\
0.341	0.818227613824632\\
0.342	0.819134207382878\\
0.343	0.820036279286888\\
0.344	0.820933852088507\\
0.345	0.821826948227102\\
0.346	0.822715590030122\\
0.347	0.82359979971366\\
0.348	0.824479599383003\\
0.349	0.825355011033189\\
0.35	0.826226056549555\\
0.351	0.827092757708284\\
0.352	0.827955136176949\\
0.353	0.828813213515059\\
0.354	0.829667011174591\\
0.355	0.83051655050053\\
0.356	0.831361852731405\\
0.357	0.832202938999814\\
0.358	0.833039830332959\\
0.359	0.833872547653167\\
0.36	0.834701111778413\\
0.361	0.835525543422845\\
0.362	0.836345863197296\\
0.363	0.837162091609803\\
0.364	0.837974249066119\\
0.365	0.838782355870223\\
0.366	0.839586432224827\\
0.367	0.840386498231882\\
0.368	0.841182573893079\\
0.369	0.841974679110352\\
0.37	0.842762833686372\\
0.371	0.843547057325045\\
0.372	0.844327369632003\\
0.373	0.845103790115093\\
0.374	0.845876338184869\\
0.375	0.846645033155072\\
0.376	0.847409894243116\\
0.377	0.848170940570569\\
0.378	0.848928191163629\\
0.379	0.8496816649536\\
0.38	0.850431380777365\\
0.381	0.85117735737786\\
0.382	0.851919613404537\\
0.383	0.852658167413838\\
0.384	0.85339303786965\\
0.385	0.854124243143773\\
0.386	0.854851801516376\\
0.387	0.855575731176458\\
0.388	0.856296050222297\\
0.389	0.857012776661907\\
0.39	0.857725928413486\\
0.391	0.858435523305866\\
0.392	0.859141579078955\\
0.393	0.859844113384185\\
0.394	0.860543143784949\\
0.395	0.861238687757045\\
0.396	0.861930762689107\\
0.397	0.862619385883046\\
0.398	0.863304574554476\\
0.399	0.863986345833151\\
0.4	0.864664716763387\\
0.401	0.865339704304494\\
0.402	0.866011325331195\\
0.403	0.866679596634051\\
0.404	0.867344534919878\\
0.405	0.86800615681217\\
0.406	0.868664478851507\\
0.407	0.869319517495975\\
0.408	0.869971289121574\\
0.409	0.870619810022629\\
0.41	0.871265096412196\\
0.411	0.871907164422468\\
0.412	0.872546030105179\\
0.413	0.873181709432005\\
0.414	0.873814218294961\\
0.415	0.874443572506803\\
0.416	0.875069787801418\\
0.417	0.875692879834221\\
0.418	0.876312864182545\\
0.419	0.876929756346032\\
0.42	0.877543571747018\\
0.421	0.87815432573092\\
0.422	0.878762033566618\\
0.423	0.879366710446842\\
0.424	0.879968371488543\\
0.425	0.88056703173328\\
0.426	0.88116270614759\\
0.427	0.881755409623365\\
0.428	0.882345156978221\\
0.429	0.882931962955874\\
0.43	0.883515842226503\\
0.431	0.884096809387121\\
0.432	0.884674878961937\\
0.433	0.885250065402721\\
0.434	0.885822383089164\\
0.435	0.886391846329236\\
0.436	0.88695846935955\\
0.437	0.88752226634571\\
0.438	0.888083251382671\\
0.439	0.888641438495087\\
0.44	0.889196841637666\\
0.441	0.889749474695515\\
0.442	0.890299351484489\\
0.443	0.890846485751536\\
0.444	0.891390891175042\\
0.445	0.891932581365171\\
0.446	0.892471569864205\\
0.447	0.893007870146886\\
0.448	0.893541495620747\\
0.449	0.894072459626455\\
0.45	0.894600775438136\\
0.451	0.895126456263713\\
0.452	0.895649515245235\\
0.453	0.896169965459203\\
0.454	0.8966878199169\\
0.455	0.897203091564714\\
0.456	0.897715793284462\\
0.457	0.898225937893716\\
0.458	0.898733538146117\\
0.459	0.899238606731696\\
0.46	0.899741156277196\\
0.461	0.900241199346381\\
0.462	0.900738748440354\\
0.463	0.901233815997868\\
0.464	0.901726414395638\\
0.465	0.90221655594865\\
0.466	0.902704252910467\\
0.467	0.90318951747354\\
0.468	0.903672361769507\\
0.469	0.904152797869501\\
0.47	0.90463083778445\\
0.471	0.905106493465377\\
0.472	0.905579776803698\\
0.473	0.906050699631521\\
0.474	0.906519273721942\\
0.475	0.906985510789337\\
0.476	0.907449422489657\\
0.477	0.907911020420719\\
0.478	0.908370316122495\\
0.479	0.908827321077402\\
0.48	0.909282046710588\\
0.481	0.909734504390216\\
0.482	0.910184705427752\\
0.483	0.910632661078247\\
0.484	0.911078382540614\\
0.485	0.911521880957913\\
0.486	0.911963167417627\\
0.487	0.912402252951942\\
0.488	0.912839148538019\\
0.489	0.913273865098269\\
0.49	0.91370641350063\\
0.491	0.914136804558833\\
0.492	0.914565049032679\\
0.493	0.914991157628301\\
0.494	0.915415140998435\\
0.495	0.91583700974269\\
0.496	0.916256774407804\\
0.497	0.916674445487917\\
0.498	0.917090033424827\\
0.499	0.917503548608255\\
0.5	0.917915001376101\\
0.501	0.918324402014707\\
0.502	0.918731760759108\\
0.503	0.919137087793296\\
0.504	0.919540393250468\\
0.505	0.919941687213279\\
0.506	0.920340979714102\\
0.507	0.920738280735268\\
0.508	0.921133600209325\\
0.509	0.921526948019279\\
0.51	0.921918333998847\\
0.511	0.922307767932698\\
0.512	0.9226952595567\\
0.513	0.923080818558165\\
0.514	0.923464454576089\\
0.515	0.92384617720139\\
0.516	0.924225995977154\\
0.517	0.924603920398872\\
0.518	0.924979959914673\\
0.519	0.925354123925564\\
0.52	0.925726421785666\\
0.521	0.926096862802444\\
0.522	0.926465456236943\\
0.523	0.926832211304018\\
0.524	0.927197137172564\\
0.525	0.927560242965748\\
0.526	0.927921537761234\\
0.527	0.928281030591409\\
0.528	0.928638730443614\\
0.529	0.928994646260363\\
0.53	0.92934878693957\\
0.531	0.929701161334772\\
0.532	0.930051778255345\\
0.533	0.930400646466731\\
0.534	0.930747774690654\\
0.535	0.931093171605337\\
0.536	0.931436845845722\\
0.537	0.931778806003682\\
0.538	0.932119060628239\\
0.539	0.932457618225775\\
0.54	0.93279448726025\\
0.541	0.933129676153406\\
0.542	0.933463193284983\\
0.543	0.933795046992927\\
0.544	0.934125245573597\\
0.545	0.934453797281976\\
0.546	0.934780710331872\\
0.547	0.935105992896131\\
0.548	0.935429653106832\\
0.549	0.935751699055497\\
0.55	0.936072138793292\\
0.551	0.936390980331228\\
0.552	0.936708231640359\\
0.553	0.937023900651985\\
0.554	0.937337995257847\\
0.555	0.937650523310327\\
0.556	0.937961492622642\\
0.557	0.938270910969041\\
0.558	0.938578786085\\
0.559	0.938885125667412\\
0.56	0.939189937374782\\
0.561	0.93949322882742\\
0.562	0.939795007607626\\
0.563	0.940095281259888\\
0.564	0.940394057291061\\
0.565	0.940691343170561\\
0.566	0.940987146330552\\
0.567	0.941281474166128\\
0.568	0.941574334035499\\
0.569	0.941865733260179\\
0.57	0.942155679125162\\
0.571	0.94244417887911\\
0.572	0.942731239734533\\
0.573	0.943016868867966\\
0.574	0.943301073420153\\
0.575	0.943583860496223\\
0.576	0.943865237165866\\
0.577	0.944145210463515\\
0.578	0.944423787388517\\
0.579	0.944700974905309\\
0.58	0.944976779943593\\
0.581	0.94525120939851\\
0.582	0.94552427013081\\
0.583	0.945795968967027\\
0.584	0.946066312699644\\
0.585	0.94633530808727\\
0.586	0.946602961854803\\
0.587	0.946869280693601\\
0.588	0.94713427126165\\
0.589	0.947397940183726\\
0.59	0.947660294051568\\
0.591	0.947921339424034\\
0.592	0.948181082827274\\
0.593	0.948439530754886\\
0.594	0.948696689668081\\
0.595	0.948952565995846\\
0.596	0.949207166135101\\
0.597	0.949460496450865\\
0.598	0.949712563276408\\
0.599	0.949963372913414\\
0.6	0.950212931632136\\
0.601	0.950461245671556\\
0.602	0.950708321239538\\
0.603	0.950954164512983\\
0.604	0.951198781637987\\
0.605	0.95144217872999\\
0.606	0.951684361873932\\
0.607	0.951925337124405\\
0.608	0.952165110505802\\
0.609	0.95240368801247\\
0.61	0.952641075608859\\
0.611	0.952877279229672\\
0.612	0.953112304780012\\
0.613	0.953346158135528\\
0.614	0.953578845142569\\
0.615	0.95381037161832\\
0.616	0.954040743350956\\
0.617	0.954269966099782\\
0.618	0.954498045595378\\
0.619	0.954724987539745\\
0.62	0.954950797606442\\
0.621	0.955175481440733\\
0.622	0.955399044659725\\
0.623	0.955621492852511\\
0.624	0.955842831580307\\
0.625	0.956063066376593\\
0.626	0.956282202747249\\
0.627	0.956500246170697\\
0.628	0.956717202098034\\
0.629	0.956933075953169\\
0.63	0.95714787313296\\
0.631	0.957361599007347\\
0.632	0.957574258919489\\
0.633	0.957785858185894\\
0.634	0.957996402096554\\
0.635	0.95820589591508\\
0.636	0.958414344878827\\
0.637	0.95862175419903\\
0.638	0.958828129060932\\
0.639	0.959033474623917\\
0.64	0.959237796021634\\
0.641	0.959441098362128\\
0.642	0.959643386727969\\
0.643	0.959844666176376\\
0.644	0.960044941739346\\
0.645	0.960244218423779\\
0.646	0.960442501211601\\
0.647	0.960639795059894\\
0.648	0.960836104901013\\
0.649	0.961031435642715\\
0.65	0.961225792168278\\
0.651	0.961419179336626\\
0.652	0.961611601982448\\
0.653	0.96180306491632\\
0.654	0.961993572924826\\
0.655	0.962183130770675\\
0.656	0.962371743192824\\
0.657	0.962559414906593\\
0.658	0.962746150603784\\
0.659	0.9629319549528\\
0.66	0.96311683259876\\
0.661	0.963300788163613\\
0.662	0.96348382624626\\
0.663	0.96366595142266\\
0.664	0.963847168245954\\
0.665	0.96402748124657\\
0.666	0.964206894932345\\
0.667	0.964385413788628\\
0.668	0.964563042278401\\
0.669	0.964739784842386\\
0.67	0.964915645899155\\
0.671	0.965090629845244\\
0.672	0.965264741055261\\
0.673	0.965437983881996\\
0.674	0.965610362656527\\
0.675	0.965781881688334\\
0.676	0.965952545265401\\
0.677	0.966122357654326\\
0.678	0.966291323100428\\
0.679	0.966459445827851\\
0.68	0.966626730039674\\
0.681	0.966793179918009\\
0.682	0.966958799624113\\
0.683	0.967123593298487\\
0.684	0.96728756506098\\
0.685	0.967450719010897\\
0.686	0.967613059227093\\
0.687	0.967774589768083\\
0.688	0.967935314672139\\
0.689	0.968095237957392\\
0.69	0.968254363621932\\
0.691	0.968412695643909\\
0.692	0.968570237981632\\
0.693	0.968726994573668\\
0.694	0.968882969338939\\
0.695	0.969038166176823\\
0.696	0.969192588967249\\
0.697	0.969346241570794\\
0.698	0.969499127828783\\
0.699	0.969651251563378\\
0.7	0.969802616577682\\
0.701	0.969953226655827\\
0.702	0.970103085563074\\
0.703	0.970252197045902\\
0.704	0.970400564832108\\
0.705	0.970548192630893\\
0.706	0.970695084132959\\
0.707	0.970841243010603\\
0.708	0.970986672917803\\
0.709	0.971131377490315\\
0.71	0.971275360345761\\
0.711	0.971418625083719\\
0.712	0.971561175285816\\
0.713	0.971703014515813\\
0.714	0.9718441463197\\
0.715	0.971984574225778\\
0.716	0.972124301744753\\
0.717	0.97226333236982\\
0.718	0.972401669576751\\
0.719	0.972539316823984\\
0.72	0.972676277552707\\
0.721	0.972812555186947\\
0.722	0.97294815313365\\
0.723	0.973083074782772\\
0.724	0.973217323507362\\
0.725	0.973350902663645\\
0.726	0.973483815591106\\
0.727	0.973616065612576\\
0.728	0.973747656034312\\
0.729	0.973878590146082\\
0.73	0.974008871221245\\
0.731	0.974138502516834\\
0.732	0.97426748727364\\
0.733	0.974395828716287\\
0.734	0.974523530053319\\
0.735	0.974650594477275\\
0.736	0.974777025164773\\
0.737	0.974902825276586\\
0.738	0.975027997957724\\
0.739	0.97515254633751\\
0.74	0.975276473529661\\
0.741	0.975399782632362\\
0.742	0.975522476728347\\
0.743	0.975644558884976\\
0.744	0.975766032154309\\
0.745	0.975886899573183\\
0.746	0.976007164163291\\
0.747	0.976126828931253\\
0.748	0.976245896868695\\
0.749	0.976364370952322\\
0.75	0.976482254143991\\
0.751	0.976599549390789\\
0.752	0.976716259625103\\
0.753	0.976832387764695\\
0.754	0.976947936712774\\
0.755	0.977062909358071\\
0.756	0.977177308574907\\
0.757	0.977291137223269\\
0.758	0.977404398148878\\
0.759	0.977517094183264\\
0.76	0.977629228143834\\
0.761	0.977740802833943\\
0.762	0.977851821042963\\
0.763	0.977962285546355\\
0.764	0.978072199105738\\
0.765	0.978181564468957\\
0.766	0.978290384370151\\
0.767	0.978398661529824\\
0.768	0.97850639865491\\
0.769	0.978613598438843\\
0.77	0.978720263561623\\
0.771	0.978826396689883\\
0.772	0.978932000476959\\
0.773	0.979037077562948\\
0.774	0.979141630574785\\
0.775	0.9792456621263\\
0.776	0.979349174818287\\
0.777	0.97945217123857\\
0.778	0.979554653962062\\
0.779	0.979656625550839\\
0.78	0.979758088554196\\
0.781	0.979859045508711\\
0.782	0.979959498938316\\
0.783	0.98005945135435\\
0.784	0.98015890525563\\
0.785	0.980257863128507\\
0.786	0.980356327446935\\
0.787	0.980454300672525\\
0.788	0.980551785254615\\
0.789	0.980648783630322\\
0.79	0.980745298224613\\
0.791	0.980841331450356\\
0.792	0.980936885708388\\
0.793	0.98103196338757\\
0.794	0.981126566864849\\
0.795	0.981220698505316\\
0.796	0.981314360662267\\
0.797	0.981407555677262\\
0.798	0.981500285880181\\
0.799	0.981592553589283\\
0.8	0.981684361111266\\
0.801	0.981775710741323\\
0.802	0.981866604763199\\
0.803	0.98195704544925\\
0.804	0.982047035060497\\
0.805	0.982136575846686\\
0.806	0.982225670046341\\
0.807	0.98231431988682\\
0.808	0.982402527584377\\
0.809	0.982490295344206\\
0.81	0.982577625360507\\
0.811	0.982664519816534\\
0.812	0.982750980884654\\
0.813	0.982837010726397\\
0.814	0.982922611492515\\
0.815	0.983007785323031\\
0.816	0.983092534347295\\
0.817	0.983176860684037\\
0.818	0.983260766441419\\
0.819	0.983344253717091\\
0.82	0.983427324598239\\
0.821	0.983509981161638\\
0.822	0.983592225473707\\
0.823	0.983674059590559\\
0.824	0.98375548555805\\
0.825	0.983836505411834\\
0.826	0.983917121177412\\
0.827	0.983997334870181\\
0.828	0.984077148495488\\
0.829	0.984156564048679\\
0.83	0.984235583515146\\
0.831	0.984314208870379\\
0.832	0.984392442080017\\
0.833	0.984470285099895\\
0.834	0.98454773987609\\
0.835	0.984624808344979\\
0.836	0.984701492433274\\
0.837	0.984777794058084\\
0.838	0.984853715126953\\
0.839	0.984929257537911\\
0.84	0.985004423179522\\
0.841	0.985079213930932\\
0.842	0.985153631661913\\
0.843	0.985227678232912\\
0.844	0.985301355495098\\
0.845	0.985374665290406\\
0.846	0.985447609451584\\
0.847	0.98552018980224\\
0.848	0.985592408156888\\
0.849	0.985664266320988\\
0.85	0.985735766091001\\
0.851	0.985806909254422\\
0.852	0.985877697589836\\
0.853	0.985948132866954\\
0.854	0.986018216846662\\
0.855	0.986087951281062\\
0.856	0.98615733791352\\
0.857	0.986226378478705\\
0.858	0.986295074702635\\
0.859	0.986363428302718\\
0.86	0.986431440987799\\
0.861	0.986499114458198\\
0.862	0.986566450405755\\
0.863	0.986633450513872\\
0.864	0.986700116457556\\
0.865	0.986766449903459\\
0.866	0.98683245250992\\
0.867	0.986898125927008\\
0.868	0.986963471796562\\
0.869	0.987028491752232\\
0.87	0.98709318741952\\
0.871	0.987157560415821\\
0.872	0.987221612350464\\
0.873	0.98728534482475\\
0.874	0.987348759431995\\
0.875	0.987411857757566\\
0.876	0.987474641378926\\
0.877	0.987537111865667\\
0.878	0.987599270779557\\
0.879	0.987661119674569\\
0.88	0.987722660096932\\
0.881	0.987783893585157\\
0.882	0.987844821670085\\
0.883	0.987905445874922\\
0.884	0.987965767715276\\
0.885	0.988025788699196\\
0.886	0.98808551032721\\
0.887	0.988144934092362\\
0.888	0.988204061480248\\
0.889	0.988262893969058\\
0.89	0.988321433029605\\
0.891	0.988379680125369\\
0.892	0.988437636712531\\
0.893	0.98849530424001\\
0.894	0.988552684149494\\
0.895	0.988609777875487\\
0.896	0.988666586845333\\
0.897	0.988723112479259\\
0.898	0.988779356190411\\
0.899	0.988835319384883\\
0.9	0.988891003461758\\
0.901	0.988946409813141\\
0.902	0.989001539824193\\
0.903	0.989056394873168\\
0.904	0.989110976331446\\
0.905	0.989165285563564\\
0.906	0.989219323927257\\
0.907	0.989273092773487\\
0.908	0.989326593446477\\
0.909	0.989379827283748\\
0.91	0.989432795616147\\
0.911	0.989485499767887\\
0.912	0.989537941056573\\
0.913	0.989590120793241\\
0.914	0.989642040282386\\
0.915	0.989693700821999\\
0.916	0.989745103703596\\
0.917	0.989796250212251\\
0.918	0.98984714162663\\
0.919	0.989897779219021\\
0.92	0.989948164255366\\
0.921	0.989998297995294\\
0.922	0.990048181692152\\
0.923	0.990097816593033\\
0.924	0.990147203938813\\
0.925	0.990196344964178\\
0.926	0.990245240897657\\
0.927	0.99029389296165\\
0.928	0.990342302372462\\
0.929	0.99039047034033\\
0.93	0.990438398069456\\
0.931	0.990486086758036\\
0.932	0.99053353759829\\
0.933	0.99058075177649\\
0.934	0.990627730472994\\
0.935	0.990674474862272\\
0.936	0.990720986112935\\
0.937	0.990767265387768\\
0.938	0.990813313843755\\
0.939	0.99085913263211\\
0.94	0.990904722898304\\
0.941	0.990950085782097\\
0.942	0.990995222417563\\
0.943	0.991040133933121\\
0.944	0.99108482145156\\
0.945	0.991129286090072\\
0.946	0.991173528960273\\
0.947	0.991217551168239\\
0.948	0.991261353814527\\
0.949	0.991304937994204\\
0.95	0.991348304796879\\
0.951	0.991391455306723\\
0.952	0.991434390602502\\
0.953	0.991477111757599\\
0.954	0.991519619840047\\
0.955	0.991561915912548\\
0.956	0.991604001032509\\
0.957	0.991645876252057\\
0.958	0.991687542618077\\
0.959	0.991729001172229\\
0.96	0.99177025295098\\
0.961	0.991811298985626\\
0.962	0.99185214030232\\
0.963	0.991892777922097\\
0.964	0.9919332128609\\
0.965	0.991973446129605\\
0.966	0.992013478734044\\
0.967	0.992053311675037\\
0.968	0.992092945948407\\
0.969	0.992132382545013\\
0.97	0.992171622450774\\
0.971	0.992210666646689\\
0.972	0.992249516108863\\
0.973	0.992288171808537\\
0.974	0.992326634712104\\
0.975	0.99236490578114\\
0.976	0.992402985972422\\
0.977	0.992440876237959\\
0.978	0.992478577525007\\
0.979	0.992516090776101\\
0.98	0.992553416929076\\
0.981	0.992590556917085\\
0.982	0.992627511668632\\
0.983	0.992664282107586\\
0.984	0.992700869153211\\
0.985	0.992737273720185\\
0.986	0.992773496718624\\
0.987	0.992809539054104\\
0.988	0.992845401627685\\
0.989	0.992881085335935\\
0.99	0.992916591070948\\
0.991	0.992951919720368\\
0.992	0.992987072167415\\
0.993	0.9930220492909\\
0.994	0.993056851965254\\
0.995	0.993091481060545\\
0.996	0.993125937442504\\
0.997	0.99316022197254\\
0.998	0.993194335507769\\
0.999	0.993228278901032\\
1	0.993262053000915\\
};
\addlegendentry{$N\!=\!1$, an.};

\addplot [only marks, mark=o, mark options={solid, draw=color0}]
  table[row sep=crcr]{%
0	0\\
0.05	0.2212445\\
0.1	0.3936964\\
0.15	0.527842\\
0.2	0.6322592\\
0.25	0.7136314\\
0.3	0.7770342\\
0.35	0.8264044\\
0.4	0.8647949\\
0.45	0.8947226\\
0.5	0.9179615\\
0.55	0.9361548\\
0.6	0.9502221\\
0.65	0.9611948\\
0.7	0.9697515\\
0.75	0.9764519\\
0.8	0.9816874\\
0.85	0.9857497\\
0.9	0.98892\\
0.95	0.9913976\\
1	0.9932992\\
};
\addlegendentry{$N\!=\!1$, sim.};

\addplot [color=color2, semithick]
  table[row sep=crcr]{%
0	0\\
0.001	0.00249998960933598\\
0.002	0.00499991708208611\\
0.003	0.00749972084991437\\
0.004	0.00999933996017715\\
0.005	0.0124987140713132\\
0.006	0.0149977834482642\\
0.007	0.0174964889579261\\
0.008	0.0199947720646303\\
0.009	0.0224925748256553\\
0.01	0.0249898398867681\\
0.011	0.0274865104777953\\
0.012	0.0299825304082238\\
0.013	0.032477844062831\\
0.014	0.0349723963973436\\
0.015	0.0374661329341264\\
0.016	0.0399589997578988\\
0.017	0.0424509435114807\\
0.018	0.0449419113915666\\
0.019	0.0474318511445276\\
0.02	0.0499207110622425\\
0.021	0.0524084399779554\\
0.022	0.0548949872621627\\
0.023	0.0573803028185258\\
0.024	0.059864337079813\\
0.025	0.0623470410038674\\
0.026	0.0648283660696022\\
0.027	0.0673082642730233\\
0.028	0.0697866881232778\\
0.029	0.07226359063873\\
0.03	0.0747389253430629\\
0.031	0.0772126462614064\\
0.032	0.0796847079164918\\
0.033	0.0821550653248311\\
0.034	0.0846236739929237\\
0.035	0.087090489913487\\
0.036	0.0895554695617135\\
0.037	0.0920185698915527\\
0.038	0.0944797483320183\\
0.039	0.0969389627835198\\
0.04	0.09939617161422\\
0.041	0.101851333656415\\
0.042	0.104304408202943\\
0.043	0.106755355003611\\
0.044	0.109204134261649\\
0.045	0.111650706630193\\
0.046	0.114095033208783\\
0.047	0.116537075539888\\
0.048	0.11897679560546\\
0.049	0.121414155823503\\
0.05	0.12384911904467\\
0.051	0.126281648548881\\
0.052	0.12871170804197\\
0.053	0.131139261652343\\
0.054	0.133564273927672\\
0.055	0.135986709831598\\
0.056	0.138406534740473\\
0.057	0.140823714440105\\
0.058	0.143238215122543\\
0.059	0.145650003382869\\
0.06	0.148059046216024\\
0.061	0.150465311013649\\
0.062	0.152868765560946\\
0.063	0.155269378033567\\
0.064	0.157667116994519\\
0.065	0.160061951391091\\
0.066	0.162453850551806\\
0.067	0.164842784183386\\
0.068	0.167228722367747\\
0.069	0.169611635559005\\
0.07	0.171991494580512\\
0.071	0.174368270621906\\
0.072	0.176741935236183\\
0.073	0.17911246033679\\
0.074	0.181479818194735\\
0.075	0.183843981435721\\
0.076	0.186204923037297\\
0.077	0.188562616326029\\
0.078	0.190917034974693\\
0.079	0.193268152999481\\
0.08	0.195615944757233\\
0.081	0.197960384942685\\
0.082	0.200301448585735\\
0.083	0.202639111048733\\
0.084	0.204973348023781\\
0.085	0.20730413553006\\
0.086	0.20963144991117\\
0.087	0.211955267832493\\
0.088	0.214275566278568\\
0.089	0.21659232255049\\
0.09	0.218905514263328\\
0.091	0.22121511934355\\
0.092	0.223521116026481\\
0.093	0.225823482853768\\
0.094	0.228122198670864\\
0.095	0.230417242624538\\
0.096	0.232708594160385\\
0.097	0.234996233020376\\
0.098	0.237280139240402\\
0.099	0.239560293147854\\
0.1	0.241836675359208\\
0.101	0.244109266777632\\
0.102	0.246378048590606\\
0.103	0.248643002267566\\
0.104	0.250904109557555\\
0.105	0.253161352486896\\
0.106	0.255414713356881\\
0.107	0.257664174741474\\
0.108	0.259909719485033\\
0.109	0.262151330700046\\
0.11	0.264388991764879\\
0.111	0.266622686321553\\
0.112	0.268852398273517\\
0.113	0.271078111783454\\
0.114	0.273299811271095\\
0.115	0.275517481411045\\
0.116	0.277731107130631\\
0.117	0.279940673607765\\
0.118	0.282146166268813\\
0.119	0.284347570786491\\
0.12	0.286544873077766\\
0.121	0.288738059301778\\
0.122	0.290927115857778\\
0.123	0.293112029383069\\
0.124	0.295292786750976\\
0.125	0.297469375068825\\
0.126	0.29964178167593\\
0.127	0.301809994141604\\
0.128	0.303974000263176\\
0.129	0.306133788064031\\
0.13	0.308289345791654\\
0.131	0.310440661915694\\
0.132	0.31258772512604\\
0.133	0.314730524330913\\
0.134	0.316869048654966\\
0.135	0.319003287437403\\
0.136	0.32113323023011\\
0.137	0.323258866795797\\
0.138	0.325380187106155\\
0.139	0.327497181340029\\
0.14	0.329609839881597\\
0.141	0.331718153318568\\
0.142	0.333822112440392\\
0.143	0.33592170823648\\
0.144	0.338016931894439\\
0.145	0.340107774798319\\
0.146	0.342194228526874\\
0.147	0.344276284851832\\
0.148	0.346353935736183\\
0.149	0.34842717333247\\
0.15	0.350495989981105\\
0.151	0.352560378208684\\
0.152	0.354620330726325\\
0.153	0.356675840428012\\
0.154	0.358726900388949\\
0.155	0.360773503863935\\
0.156	0.362815644285739\\
0.157	0.364853315263497\\
0.158	0.366886510581114\\
0.159	0.368915224195677\\
0.16	0.37093945023589\\
0.161	0.372959183000503\\
0.162	0.374974416956768\\
0.163	0.376985146738898\\
0.164	0.378991367146541\\
0.165	0.380993073143259\\
0.166	0.382990259855027\\
0.167	0.384982922568735\\
0.168	0.386971056730707\\
0.169	0.388954657945224\\
0.17	0.390933721973065\\
0.171	0.392908244730054\\
0.172	0.394878222285619\\
0.173	0.396843650861363\\
0.174	0.398804526829638\\
0.175	0.400760846712144\\
0.176	0.402712607178523\\
0.177	0.404659805044971\\
0.178	0.406602437272861\\
0.179	0.408540500967372\\
0.18	0.410473993376131\\
0.181	0.412402911887865\\
0.182	0.41432725403106\\
0.183	0.416247017472632\\
0.184	0.418162200016609\\
0.185	0.420072799602823\\
0.186	0.421978814305604\\
0.187	0.423880242332497\\
0.188	0.425777082022974\\
0.189	0.427669331847169\\
0.19	0.429556990404611\\
0.191	0.431440056422974\\
0.192	0.433318528756834\\
0.193	0.435192406386433\\
0.194	0.437061688416453\\
0.195	0.438926374074804\\
0.196	0.440786462711415\\
0.197	0.442641953797034\\
0.198	0.444492846922042\\
0.199	0.446339141795272\\
0.2	0.448180838242836\\
0.201	0.450017936206967\\
0.202	0.451850435744857\\
0.203	0.453678337027521\\
0.204	0.455501640338652\\
0.205	0.457320346073498\\
0.206	0.459134454737742\\
0.207	0.460943966946386\\
0.208	0.462748883422654\\
0.209	0.464549204996893\\
0.21	0.466344932605488\\
0.211	0.468136067289783\\
0.212	0.469922610195012\\
0.213	0.471704562569235\\
0.214	0.473481925762285\\
0.215	0.475254701224722\\
0.216	0.477022890506794\\
0.217	0.478786495257405\\
0.218	0.480545517223097\\
0.219	0.48229995824703\\
0.22	0.484049820267977\\
0.221	0.485795105319325\\
0.222	0.487535815528081\\
0.223	0.489271953113891\\
0.224	0.491003520388058\\
0.225	0.492730519752579\\
0.226	0.494452953699174\\
0.227	0.496170824808342\\
0.228	0.497884135748403\\
0.229	0.499592889274566\\
0.23	0.501297088227991\\
0.231	0.502996735534865\\
0.232	0.504691834205484\\
0.233	0.506382387333337\\
0.234	0.508068398094206\\
0.235	0.509749869745268\\
0.236	0.511426805624201\\
0.237	0.513099209148302\\
0.238	0.514767083813607\\
0.239	0.516430433194027\\
0.24	0.518089260940477\\
0.241	0.519743570780023\\
0.242	0.521393366515031\\
0.243	0.523038652022322\\
0.244	0.524679431252337\\
0.245	0.526315708228303\\
0.246	0.527947487045412\\
0.247	0.52957477187\\
0.248	0.531197566938738\\
0.249	0.532815876557825\\
0.25	0.534429705102191\\
0.251	0.536039057014702\\
0.252	0.537643936805374\\
0.253	0.539244349050596\\
0.254	0.540840298392349\\
0.255	0.542431789537445\\
0.256	0.544018827256762\\
0.257	0.545601416384484\\
0.258	0.547179561817357\\
0.259	0.548753268513943\\
0.26	0.550322541493879\\
0.261	0.551887385837146\\
0.262	0.553447806683343\\
0.263	0.555003809230965\\
0.264	0.556555398736688\\
0.265	0.55810258051466\\
0.266	0.559645359935793\\
0.267	0.561183742427072\\
0.268	0.562717733470856\\
0.269	0.564247338604191\\
0.27	0.565772563418132\\
0.271	0.567293413557062\\
0.272	0.568809894718026\\
0.273	0.57032201265006\\
0.274	0.571829773153532\\
0.275	0.57333318207949\\
0.276	0.574832245329012\\
0.277	0.576326968852555\\
0.278	0.577817358649322\\
0.279	0.579303420766629\\
0.28	0.580785161299269\\
0.281	0.582262586388893\\
0.282	0.58373570222339\\
0.283	0.585204515036272\\
0.284	0.586669031106068\\
0.285	0.588129256755714\\
0.286	0.589585198351961\\
0.287	0.591036862304775\\
0.288	0.592484255066751\\
0.289	0.593927383132525\\
0.29	0.595366253038199\\
0.291	0.596800871360761\\
0.292	0.598231244717517\\
0.293	0.599657379765526\\
0.294	0.601079283201034\\
0.295	0.602496961758926\\
0.296	0.603910422212166\\
0.297	0.605319671371253\\
0.298	0.606724716083679\\
0.299	0.60812556323339\\
0.3	0.609522219740248\\
0.301	0.610914692559509\\
0.302	0.612302988681291\\
0.303	0.613687115130059\\
0.304	0.615067078964102\\
0.305	0.616442887275027\\
0.306	0.617814547187248\\
0.307	0.619182065857481\\
0.308	0.620545450474249\\
0.309	0.621904708257383\\
0.31	0.623259846457531\\
0.311	0.624610872355674\\
0.312	0.625957793262639\\
0.313	0.627300616518623\\
0.314	0.628639349492718\\
0.315	0.62997399958244\\
0.316	0.631304574213259\\
0.317	0.632631080838141\\
0.318	0.633953526937087\\
0.319	0.635271920016677\\
0.32	0.63658626760962\\
0.321	0.637896577274307\\
0.322	0.639202856594364\\
0.323	0.640505113178219\\
0.324	0.641803354658657\\
0.325	0.643097588692398\\
0.326	0.644387822959659\\
0.327	0.645674065163736\\
0.328	0.646956323030577\\
0.329	0.648234604308369\\
0.33	0.649508916767124\\
0.331	0.650779268198263\\
0.332	0.652045666414218\\
0.333	0.653308119248018\\
0.334	0.6545666345529\\
0.335	0.655821220201904\\
0.336	0.657071884087486\\
0.337	0.658318634121124\\
0.338	0.659561478232935\\
0.339	0.660800424371291\\
0.34	0.662035480502441\\
0.341	0.663266654610132\\
0.342	0.664493954695239\\
0.343	0.665717388775394\\
0.344	0.666936964884623\\
0.345	0.668152691072977\\
0.346	0.669364575406178\\
0.347	0.67057262596526\\
0.348	0.671776850846216\\
0.349	0.672977258159647\\
0.35	0.674173856030415\\
0.351	0.675366652597303\\
0.352	0.676555656012665\\
0.353	0.677740874442099\\
0.354	0.678922316064103\\
0.355	0.68009998906975\\
0.356	0.681273901662355\\
0.357	0.682444062057148\\
0.358	0.683610478480958\\
0.359	0.684773159171885\\
0.36	0.685932112378986\\
0.361	0.687087346361963\\
0.362	0.688238869390849\\
0.363	0.689386689745699\\
0.364	0.690530815716288\\
0.365	0.691671255601802\\
0.366	0.692808017710544\\
0.367	0.693941110359634\\
0.368	0.695070541874712\\
0.369	0.696196320589652\\
0.37	0.697318454846267\\
0.371	0.698436952994025\\
0.372	0.699551823389765\\
0.373	0.700663074397417\\
0.374	0.701770714387721\\
0.375	0.702874751737951\\
0.376	0.703975194831645\\
0.377	0.705072052058331\\
0.378	0.706165331813259\\
0.379	0.707255042497135\\
0.38	0.708341192515862\\
0.381	0.709423790280271\\
0.382	0.710502844205871\\
0.383	0.711578362712588\\
0.384	0.712650354224514\\
0.385	0.713718827169654\\
0.386	0.714783789979679\\
0.387	0.715845251089681\\
0.388	0.716903218937925\\
0.389	0.717957701965612\\
0.39	0.719008708616636\\
0.391	0.72005624733735\\
0.392	0.721100326576331\\
0.393	0.722140954784146\\
0.394	0.723178140413124\\
0.395	0.724211891917127\\
0.396	0.725242217751323\\
0.397	0.726269126371969\\
0.398	0.72729262623618\\
0.399	0.728312725801719\\
0.4	0.729329433526775\\
0.401	0.730342757869749\\
0.402	0.731352707289046\\
0.403	0.732359290242857\\
0.404	0.733362515188955\\
0.405	0.734362390584492\\
0.406	0.735358924885787\\
0.407	0.736352126548129\\
0.408	0.73734200402558\\
0.409	0.738328565770767\\
0.41	0.739311820234697\\
0.411	0.740291775866554\\
0.412	0.741268441113514\\
0.413	0.74224182442055\\
0.414	0.743211934230246\\
0.415	0.744178778982611\\
0.416	0.745142367114892\\
0.417	0.746102707061395\\
0.418	0.747059807253305\\
0.419	0.748013676118501\\
0.42	0.748964322081387\\
0.421	0.749911753562713\\
0.422	0.750855978979401\\
0.423	0.751797006744377\\
0.424	0.752734845266399\\
0.425	0.753669502949891\\
0.426	0.754600988194774\\
0.427	0.755529309396306\\
0.428	0.756454474944917\\
0.429	0.757376493226048\\
0.43	0.758295372619994\\
0.431	0.759211121501744\\
0.432	0.76012374824083\\
0.433	0.761033261201167\\
0.434	0.761939668740906\\
0.435	0.762842979212281\\
0.436	0.76374320096146\\
0.437	0.764640342328399\\
0.438	0.765534411646696\\
0.439	0.766425417243446\\
0.44	0.767313367439099\\
0.441	0.76819827054732\\
0.442	0.769080134874848\\
0.443	0.769958968721362\\
0.444	0.770834780379339\\
0.445	0.771707578133923\\
0.446	0.772577370262794\\
0.447	0.77344416503603\\
0.448	0.774307970715984\\
0.449	0.77516879555715\\
0.45	0.776026647806038\\
0.451	0.77688153570105\\
0.452	0.777733467472351\\
0.453	0.778582451341751\\
0.454	0.779428495522581\\
0.455	0.780271608219575\\
0.456	0.78111179762875\\
0.457	0.781949071937287\\
0.458	0.78278343932342\\
0.459	0.783614907956318\\
0.46	0.784443485995972\\
0.461	0.785269181593086\\
0.462	0.786092002888964\\
0.463	0.786911958015401\\
0.464	0.787729055094579\\
0.465	0.788543302238956\\
0.466	0.789354707551162\\
0.467	0.790163279123897\\
0.468	0.79096902503983\\
0.469	0.791771953371492\\
0.47	0.79257207218118\\
0.471	0.793369389520858\\
0.472	0.794163913432061\\
0.473	0.794955651945794\\
0.474	0.795744613082442\\
0.475	0.796530804851674\\
0.476	0.797314235252348\\
0.477	0.798094912272426\\
0.478	0.798872843888877\\
0.479	0.799648038067591\\
0.48	0.800420502763292\\
0.481	0.80119024591945\\
0.482	0.801957275468194\\
0.483	0.80272159933023\\
0.484	0.803483225414756\\
0.485	0.804242161619382\\
0.486	0.804998415830045\\
0.487	0.805751995920932\\
0.488	0.806502909754401\\
0.489	0.807251165180902\\
0.49	0.8079967700389\\
0.491	0.808739732154801\\
0.492	0.809480059342874\\
0.493	0.810217759405181\\
0.494	0.810952840131503\\
0.495	0.811685309299268\\
0.496	0.812415174673481\\
0.497	0.813142444006654\\
0.498	0.813867125038737\\
0.499	0.814589225497053\\
0.5	0.815308753096228\\
0.501	0.816025715538126\\
0.502	0.816740120511789\\
0.503	0.817451975693366\\
0.504	0.818161288746057\\
0.505	0.818868067320045\\
0.506	0.819572319052441\\
0.507	0.820274051567221\\
0.508	0.820973272475168\\
0.509	0.821669989373812\\
0.51	0.822364209847377\\
0.511	0.823055941466719\\
0.512	0.823745191789277\\
0.513	0.824431968359013\\
0.514	0.825116278706362\\
0.515	0.825798130348179\\
0.516	0.826477530787684\\
0.517	0.827154487514414\\
0.518	0.827829008004174\\
0.519	0.828501099718984\\
0.52	0.829170770107032\\
0.521	0.829838026602628\\
0.522	0.830502876626153\\
0.523	0.831165327584021\\
0.524	0.831825386868624\\
0.525	0.832483061858293\\
0.526	0.833138359917256\\
0.527	0.833791288395591\\
0.528	0.834441854629184\\
0.529	0.835090065939693\\
0.53	0.835735929634501\\
0.531	0.83637945300668\\
0.532	0.837020643334953\\
0.533	0.83765950788365\\
0.534	0.838296053902677\\
0.535	0.838930288627476\\
0.536	0.83956221927899\\
0.537	0.840191853063625\\
0.538	0.840819197173219\\
0.539	0.841444258785008\\
0.54	0.842067045061588\\
0.541	0.842687563150888\\
0.542	0.843305820186135\\
0.543	0.843921823285825\\
0.544	0.844535579553689\\
0.545	0.845147096078667\\
0.546	0.845756379934879\\
0.547	0.84636343818159\\
0.548	0.846968277863191\\
0.549	0.847570906009166\\
0.55	0.848171329634069\\
0.551	0.848769555737495\\
0.552	0.849365591304055\\
0.553	0.849959443303354\\
0.554	0.850551118689965\\
0.555	0.851140624403405\\
0.556	0.851727967368114\\
0.557	0.852313154493431\\
0.558	0.852896192673575\\
0.559	0.853477088787619\\
0.56	0.854055849699477\\
0.561	0.854632482257876\\
0.562	0.855206993296342\\
0.563	0.85577938963318\\
0.564	0.856349678071456\\
0.565	0.856917865398979\\
0.566	0.857483958388283\\
0.567	0.858047963796614\\
0.568	0.858609888365908\\
0.569	0.859169738822782\\
0.57	0.859727521878517\\
0.571	0.860283244229039\\
0.572	0.860836912554914\\
0.573	0.861388533521327\\
0.574	0.861938113778073\\
0.575	0.862485659959543\\
0.576	0.863031178684714\\
0.577	0.863574676557136\\
0.578	0.864116160164924\\
0.579	0.864655636080743\\
0.58	0.865193110861802\\
0.581	0.865728591049845\\
0.582	0.866262083171139\\
0.583	0.866793593736468\\
0.584	0.867323129241124\\
0.585	0.867850696164902\\
0.586	0.868376300972089\\
0.587	0.868899950111461\\
0.588	0.869421650016275\\
0.589	0.869941407104263\\
0.59	0.87045922777763\\
0.591	0.870975118423045\\
0.592	0.87148908541164\\
0.593	0.872001135099004\\
0.594	0.872511273825181\\
0.595	0.873019507914666\\
0.596	0.873525843676403\\
0.597	0.874030287403782\\
0.598	0.874532845374638\\
0.599	0.875033523851251\\
0.6	0.87553232908034\\
0.601	0.876029267293069\\
0.602	0.876524344705042\\
0.603	0.877017567516305\\
0.604	0.877508941911348\\
0.605	0.8779984740591\\
0.606	0.878486170112939\\
0.607	0.878972036210689\\
0.608	0.87945607847462\\
0.609	0.879938303011455\\
0.61	0.880418715912369\\
0.611	0.880897323252996\\
0.612	0.881374131093429\\
0.613	0.881849145478225\\
0.614	0.882322372436412\\
0.615	0.882793817981487\\
0.616	0.883263488111428\\
0.617	0.883731388808695\\
0.618	0.884197526040238\\
0.619	0.884661905757501\\
0.62	0.885124533896428\\
0.621	0.885585416377471\\
0.622	0.886044559105599\\
0.623	0.886501967970298\\
0.624	0.886957648845586\\
0.625	0.887411607590019\\
0.626	0.887863850046694\\
0.627	0.888314382043265\\
0.628	0.888763209391948\\
0.629	0.889210337889527\\
0.63	0.889655773317372\\
0.631	0.890099521441437\\
0.632	0.890541588012281\\
0.633	0.89098197876507\\
0.634	0.891420699419593\\
0.635	0.89185775568027\\
0.636	0.892293153236162\\
0.637	0.892726897760984\\
0.638	0.893158994913119\\
0.639	0.893589450335625\\
0.64	0.894018269656248\\
0.641	0.894445458487438\\
0.642	0.894871022426359\\
0.643	0.8952949670549\\
0.644	0.895717297939693\\
0.645	0.896138020632122\\
0.646	0.896557140668337\\
0.647	0.896974663569272\\
0.648	0.897390594840654\\
0.649	0.897804939973019\\
0.65	0.89821770444173\\
0.651	0.898628893706985\\
0.652	0.899038513213838\\
0.653	0.899446568392213\\
0.654	0.899853064656916\\
0.655	0.900258007407655\\
0.656	0.900661402029055\\
0.657	0.901063253890671\\
0.658	0.901463568347009\\
0.659	0.901862350737539\\
0.66	0.902259606386714\\
0.661	0.902655340603985\\
0.662	0.903049558683819\\
0.663	0.903442265905719\\
0.664	0.903833467534237\\
0.665	0.904223168818994\\
0.666	0.904611374994699\\
0.667	0.904998091281166\\
0.668	0.905383322883332\\
0.669	0.905767074991276\\
0.67	0.906149352780239\\
0.671	0.906530161410641\\
0.672	0.906909506028101\\
0.673	0.907287391763454\\
0.674	0.907663823732776\\
0.675	0.908038807037397\\
0.676	0.908412346763928\\
0.677	0.908784447984272\\
0.678	0.909155115755652\\
0.679	0.909524355120629\\
0.68	0.90989217110712\\
0.681	0.91025856872842\\
0.682	0.910623552983226\\
0.683	0.910987128855652\\
0.684	0.911349301315256\\
0.685	0.911710075317057\\
0.686	0.912069455801557\\
0.687	0.912427447694766\\
0.688	0.912784055908219\\
0.689	0.913139285339\\
0.69	0.913493140869765\\
0.691	0.913845627368762\\
0.692	0.914196749689856\\
0.693	0.914546512672548\\
0.694	0.914894921141998\\
0.695	0.915241979909053\\
0.696	0.915587693770262\\
0.697	0.915932067507903\\
0.698	0.916275105890008\\
0.699	0.91661681367038\\
0.7	0.916957195588624\\
0.701	0.917296256370164\\
0.702	0.917634000726268\\
0.703	0.917970433354076\\
0.704	0.918305558936618\\
0.705	0.918639382142841\\
0.706	0.918971907627632\\
0.707	0.919303140031843\\
0.708	0.919633083982314\\
0.709	0.919961744091898\\
0.71	0.920289124959485\\
0.711	0.920615231170029\\
0.712	0.920940067294567\\
0.713	0.92126363789025\\
0.714	0.921585947500364\\
0.715	0.921907000654357\\
0.716	0.922226801867861\\
0.717	0.922545355642721\\
0.718	0.922862666467018\\
0.719	0.923178738815095\\
0.72	0.923493577147581\\
0.721	0.923807185911418\\
0.722	0.924119569539887\\
0.723	0.924430732452632\\
0.724	0.924740679055687\\
0.725	0.9250494137415\\
0.726	0.925356940888963\\
0.727	0.925663264863433\\
0.728	0.92596839001676\\
0.729	0.926272320687316\\
0.73	0.926575061200016\\
0.731	0.926876615866349\\
0.732	0.927176988984401\\
0.733	0.927476184838884\\
0.734	0.927774207701159\\
0.735	0.928071061829268\\
0.736	0.928366751467955\\
0.737	0.928661280848696\\
0.738	0.928954654189724\\
0.739	0.92924687569606\\
0.74	0.929537949559533\\
0.741	0.929827879958812\\
0.742	0.930116671059432\\
0.743	0.93040432701382\\
0.744	0.930690851961323\\
0.745	0.930976250028237\\
0.746	0.931260525327828\\
0.747	0.931543681960368\\
0.748	0.931825724013155\\
0.749	0.932106655560544\\
0.75	0.932386480663974\\
0.751	0.932665203371995\\
0.752	0.932942827720297\\
0.753	0.933219357731733\\
0.754	0.933494797416354\\
0.755	0.93376915077143\\
0.756	0.934042421781481\\
0.757	0.934314614418305\\
0.758	0.934585732641002\\
0.759	0.934855780396009\\
0.76	0.93512476161712\\
0.761	0.935392680225519\\
0.762	0.935659540129807\\
0.763	0.935925345226027\\
0.764	0.936190099397699\\
0.765	0.936453806515838\\
0.766	0.936716470438991\\
0.767	0.936978095013262\\
0.768	0.937238684072337\\
0.769	0.937498241437518\\
0.77	0.937756770917747\\
0.771	0.938014276309634\\
0.772	0.938270761397489\\
0.773	0.938526229953346\\
0.774	0.938780685736995\\
0.775	0.939034132496007\\
0.776	0.939286573965765\\
0.777	0.939538013869491\\
0.778	0.939788455918274\\
0.779	0.940037903811099\\
0.78	0.940286361234877\\
0.781	0.94053383186447\\
0.782	0.940780319362724\\
0.783	0.941025827380491\\
0.784	0.941270359556664\\
0.785	0.941513919518203\\
0.786	0.941756510880161\\
0.787	0.941998137245719\\
0.788	0.942238802206205\\
0.789	0.942478509341133\\
0.79	0.942717262218224\\
0.791	0.942955064393436\\
0.792	0.943191919410997\\
0.793	0.943427830803428\\
0.794	0.943662802091573\\
0.795	0.94389683678463\\
0.796	0.944129938380179\\
0.797	0.944362110364207\\
0.798	0.944593356211141\\
0.799	0.944823679383875\\
0.8	0.945053083333798\\
0.801	0.945281571500821\\
0.802	0.945509147313413\\
0.803	0.945735814188619\\
0.804	0.945961575532096\\
0.805	0.946186434738142\\
0.806	0.946410395189717\\
0.807	0.946633460258481\\
0.808	0.946855633304817\\
0.809	0.947076917677862\\
0.81	0.947297316715532\\
0.811	0.947516833744556\\
0.812	0.947735472080501\\
0.813	0.9479532350278\\
0.814	0.948170125879783\\
0.815	0.948386147918706\\
0.816	0.948601304415776\\
0.817	0.948815598631181\\
0.818	0.949029033814122\\
0.819	0.949241613202836\\
0.82	0.949453340024628\\
0.821	0.9496642174959\\
0.822	0.949874248822176\\
0.823	0.950083437198134\\
0.824	0.950291785807633\\
0.825	0.950499297823742\\
0.826	0.950705976408766\\
0.827	0.95091182471428\\
0.828	0.951116845881149\\
0.829	0.951321043039566\\
0.83	0.951524419309072\\
0.831	0.951726977798591\\
0.832	0.951928721606453\\
0.833	0.952129653820425\\
0.834	0.952329777517739\\
0.835	0.952529095765121\\
0.836	0.952727611618818\\
0.837	0.952925328124626\\
0.838	0.95312224831792\\
0.839	0.953318375223679\\
0.84	0.953513711856519\\
0.841	0.953708261220717\\
0.842	0.95390202631024\\
0.843	0.954095010108776\\
0.844	0.954287215589755\\
0.845	0.954478645716388\\
0.846	0.954669303441684\\
0.847	0.954859191708484\\
0.848	0.955048313449489\\
0.849	0.955236671587287\\
0.85	0.955424269034377\\
0.851	0.955611108693206\\
0.852	0.955797193456187\\
0.853	0.955982526205733\\
0.854	0.956167109814284\\
0.855	0.956350947144333\\
0.856	0.956534041048454\\
0.857	0.956716394369332\\
0.858	0.956898009939787\\
0.859	0.957078890582806\\
0.86	0.957259039111567\\
0.861	0.957438458329468\\
0.862	0.957617151030156\\
0.863	0.957795119997551\\
0.864	0.957972368005877\\
0.865	0.958148897819689\\
0.866	0.958324712193897\\
0.867	0.958499813873799\\
0.868	0.958674205595102\\
0.869	0.958847890083956\\
0.87	0.959020870056976\\
0.871	0.959193148221272\\
0.872	0.959364727274476\\
0.873	0.959535609904768\\
0.874	0.959705798790903\\
0.875	0.959875296602242\\
0.876	0.960044105998773\\
0.877	0.960212229631143\\
0.878	0.960379670140683\\
0.879	0.960546430159436\\
0.88	0.960712512310181\\
0.881	0.960877919206464\\
0.882	0.961042653452623\\
0.883	0.961206717643813\\
0.884	0.961370114366037\\
0.885	0.961532846196168\\
0.886	0.961694915701981\\
0.887	0.961856325442175\\
0.888	0.9620170779664\\
0.889	0.962177175815288\\
0.89	0.962336621520475\\
0.891	0.962495417604629\\
0.892	0.962653566581476\\
0.893	0.962811070955831\\
0.894	0.962967933223614\\
0.895	0.963124155871888\\
0.896	0.963279741378878\\
0.897	0.963434692213999\\
0.898	0.963589010837883\\
0.899	0.963742699702407\\
0.9	0.963895761250712\\
0.901	0.96404819791724\\
0.902	0.964200012127749\\
0.903	0.964351206299346\\
0.904	0.964501782840513\\
0.905	0.964651744151127\\
0.906	0.964801092622494\\
0.907	0.964949830637368\\
0.908	0.96509796056998\\
0.909	0.965245484786064\\
0.91	0.965392405642883\\
0.911	0.965538725489249\\
0.912	0.96568444666556\\
0.913	0.965829571503813\\
0.914	0.965974102327639\\
0.915	0.966118041452322\\
0.916	0.966261391184831\\
0.917	0.966404153823837\\
0.918	0.966546331659747\\
0.919	0.966687926974722\\
0.92	0.966828942042709\\
0.921	0.96696937912946\\
0.922	0.967109240492561\\
0.923	0.967248528381455\\
0.924	0.96738724503747\\
0.925	0.96752539269384\\
0.926	0.967662973575733\\
0.927	0.967799989900275\\
0.928	0.967936443876575\\
0.929	0.968072337705748\\
0.93	0.968207673580943\\
0.931	0.968342453687366\\
0.932	0.968476680202305\\
0.933	0.968610355295153\\
0.934	0.968743481127435\\
0.935	0.968876059852832\\
0.936	0.969008093617204\\
0.937	0.969139584558616\\
0.938	0.969270534807361\\
0.939	0.969400946485988\\
0.94	0.969530821709319\\
0.941	0.969660162584481\\
0.942	0.969788971210925\\
0.943	0.969917249680454\\
0.944	0.970045000077243\\
0.945	0.970172224477866\\
0.946	0.97029892495132\\
0.947	0.970425103559045\\
0.948	0.970550762354955\\
0.949	0.970675903385455\\
0.95	0.970800528689468\\
0.951	0.970924640298459\\
0.952	0.971048240236457\\
0.953	0.97117133052008\\
0.954	0.971293913158558\\
0.955	0.971415990153758\\
0.956	0.971537563500204\\
0.957	0.971658635185104\\
0.958	0.971779207188371\\
0.959	0.971899281482649\\
0.96	0.972018860033332\\
0.961	0.972137944798592\\
0.962	0.9722565377294\\
0.963	0.972374640769546\\
0.964	0.97249225585567\\
0.965	0.972609384917277\\
0.966	0.972726029876762\\
0.967	0.972842192649437\\
0.968	0.97295787514355\\
0.969	0.973073079260309\\
0.97	0.973187806893902\\
0.971	0.973302059931525\\
0.972	0.973415840253401\\
0.973	0.973529149732804\\
0.974	0.973641990236079\\
0.975	0.973754363622669\\
0.976	0.973866271745133\\
0.977	0.973977716449172\\
0.978	0.974088699573648\\
0.979	0.974199222950609\\
0.98	0.974309288405311\\
0.981	0.974418897756237\\
0.982	0.974528052815124\\
0.983	0.97463675538698\\
0.984	0.974745007270111\\
0.985	0.974852810256141\\
0.986	0.97496016613003\\
0.987	0.975067076670104\\
0.988	0.975173543648068\\
0.989	0.975279568829035\\
0.99	0.975385153971544\\
0.991	0.975490300827581\\
0.992	0.975595011142603\\
0.993	0.975699286655559\\
0.994	0.97580312909891\\
0.995	0.975906540198652\\
0.996	0.976009521674338\\
0.997	0.976112075239096\\
0.998	0.976214202599654\\
0.999	0.97631590545636\\
1	0.976417185503201\\
};
\addlegendentry{$N\!=\!2$, an.};

\addplot [only marks, mark=triangle, mark options={solid, draw=color2}]
  table[row sep=crcr]{%
0	0\\
0.05	0.123944\\
0.1	0.2419068\\
0.15	0.3504225\\
0.2	0.4480947\\
0.25	0.5343801\\
0.3	0.6095361\\
0.35	0.6742151\\
0.4	0.7294117\\
0.45	0.7761831\\
0.5	0.8155159\\
0.55	0.8483064\\
0.6	0.8756231\\
0.65	0.898367\\
0.7	0.9170668\\
0.75	0.9324056\\
0.8	0.9450495\\
0.85	0.9554578\\
0.9	0.9639027\\
0.95	0.9708264\\
1	0.9764356\\
};
\addlegendentry{$N\!=\!2$, sim.};

\addplot [color=color4, semithick]
  table[row sep=crcr]{%
0	0\\
0.001	0.000999999999999996\\
0.002	0.00199999999999972\\
0.003	0.00299999999999687\\
0.004	0.00399999999998247\\
0.005	0.00499999999993338\\
0.006	0.00599999999980179\\
0.007	0.00699999999950197\\
0.008	0.00799999999889425\\
0.009	0.00899999999776631\\
0.01	0.00999999999581186\\
0.011	0.0109999999926069\\
0.012	0.0119999999875831\\
0.013	0.0129999999799997\\
0.014	0.0139999999689116\\
0.015	0.014999999953137\\
0.016	0.015999999931221\\
0.017	0.0169999999013986\\
0.018	0.0179999998615546\\
0.019	0.018999999809182\\
0.02	0.0199999997413384\\
0.021	0.0209999996545999\\
0.022	0.0219999995450143\\
0.023	0.0229999994080516\\
0.024	0.0239999992385528\\
0.025	0.0249999990306778\\
0.026	0.0259999987778507\\
0.027	0.0269999984727044\\
0.028	0.0279999981070231\\
0.029	0.0289999976716835\\
0.03	0.0299999971565949\\
0.031	0.0309999965506376\\
0.032	0.0319999958415999\\
0.033	0.0329999950161145\\
0.034	0.0339999940595927\\
0.035	0.0349999929561586\\
0.036	0.0359999916885811\\
0.037	0.0369999902382056\\
0.038	0.0379999885848843\\
0.039	0.0389999867069056\\
0.04	0.0399999845809226\\
0.041	0.0409999821818811\\
0.042	0.0419999794829455\\
0.043	0.0429999764554258\\
0.044	0.0439999730687019\\
0.045	0.0449999692901486\\
0.046	0.0459999650850592\\
0.047	0.0469999604165688\\
0.048	0.0479999552455766\\
0.049	0.0489999495306678\\
0.05	0.0499999432280353\\
0.051	0.0509999362914006\\
0.052	0.0519999286719339\\
0.053	0.0529999203181744\\
0.054	0.0539999111759499\\
0.055	0.0549999011882961\\
0.056	0.0559998902953753\\
0.057	0.0569998784343952\\
0.058	0.0579998655395272\\
0.059	0.0589998515418246\\
0.06	0.0599998363691404\\
0.061	0.060999819946045\\
0.062	0.061999802193744\\
0.063	0.0629997830299953\\
0.064	0.0639997623690268\\
0.065	0.0649997401214536\\
0.066	0.0659997161941952\\
0.067	0.0669996904903925\\
0.068	0.0679996629093258\\
0.069	0.0689996333463312\\
0.07	0.0699996016927186\\
0.071	0.0709995678356889\\
0.072	0.0719995316582515\\
0.073	0.0729994930391421\\
0.074	0.0739994518527405\\
0.075	0.0749994079689886\\
0.076	0.0759993612533087\\
0.077	0.0769993115665219\\
0.078	0.0779992587647666\\
0.079	0.0789992026994177\\
0.08	0.0799991432170058\\
0.081	0.0809990801591365\\
0.082	0.0819990133624107\\
0.083	0.082998942658344\\
0.084	0.0839988678732882\\
0.085	0.0849987888283515\\
0.086	0.08599870533932\\
0.087	0.0869986172165796\\
0.088	0.0879985242650379\\
0.089	0.0889984262840471\\
0.09	0.0899983230673263\\
0.091	0.0909982144028861\\
0.092	0.0919981000729517\\
0.093	0.0929979798538878\\
0.094	0.0939978535161234\\
0.095	0.0949977208240778\\
0.096	0.0959975815360858\\
0.097	0.0969974354043253\\
0.098	0.0979972821747441\\
0.099	0.0989971215869875\\
0.1	0.0999969533743268\\
0.101	0.100996777263588\\
0.102	0.101996592975084\\
0.103	0.102996400222538\\
0.104	0.103996198713024\\
0.105	0.10499598814689\\
0.106	0.105995768217694\\
0.107	0.106995538612137\\
0.108	0.107995299009996\\
0.109	0.108995049084056\\
0.11	0.109994788500049\\
0.111	0.110994516916586\\
0.112	0.111994233985096\\
0.113	0.112993939349761\\
0.114	0.113993632647455\\
0.115	0.114993313507681\\
0.116	0.115992981552514\\
0.117	0.116992636396534\\
0.118	0.117992277646775\\
0.119	0.118991904902662\\
0.12	0.119991517755951\\
0.121	0.120991115790677\\
0.122	0.121990698583097\\
0.123	0.12299026570163\\
0.124	0.123989816706809\\
0.125	0.124989351151222\\
0.126	0.125988868579462\\
0.127	0.126988368528073\\
0.128	0.1279878505255\\
0.129	0.128987314092038\\
0.13	0.129986758739781\\
0.131	0.130986183972576\\
0.132	0.131985589285971\\
0.133	0.132984974167172\\
0.134	0.133984338094993\\
0.135	0.134983680539813\\
0.136	0.135983000963529\\
0.137	0.136982298819513\\
0.138	0.13798157355257\\
0.139	0.138980824598895\\
0.14	0.139980051386031\\
0.141	0.140979253332828\\
0.142	0.141978429849407\\
0.143	0.142977580337114\\
0.144	0.143976704188491\\
0.145	0.144975800787233\\
0.146	0.14597486950815\\
0.147	0.146973909717139\\
0.148	0.147972920771142\\
0.149	0.148971902018118\\
0.15	0.149970852797004\\
0.151	0.15096977243769\\
0.152	0.151968660260982\\
0.153	0.152967515578576\\
0.154	0.153966337693025\\
0.155	0.154965125897713\\
0.156	0.155963879476827\\
0.157	0.156962597705327\\
0.158	0.157961279848926\\
0.159	0.158959925164059\\
0.16	0.159958532897862\\
0.161	0.160957102288148\\
0.162	0.161955632563384\\
0.163	0.162954122942669\\
0.164	0.163952572635713\\
0.165	0.164950980842818\\
0.166	0.165949346754859\\
0.167	0.166947669553263\\
0.168	0.167945948409994\\
0.169	0.168944182487538\\
0.17	0.169942370938881\\
0.171	0.170940512907499\\
0.172	0.171938607527345\\
0.173	0.172936653922829\\
0.174	0.173934651208814\\
0.175	0.174932598490596\\
0.176	0.1759304948639\\
0.177	0.176928339414865\\
0.178	0.177926131220038\\
0.179	0.178923869346364\\
0.18	0.179921552851179\\
0.181	0.180919180782202\\
0.182	0.181916752177529\\
0.183	0.182914266065631\\
0.184	0.183911721465345\\
0.185	0.184909117385873\\
0.186	0.18590645282678\\
0.187	0.186903726777988\\
0.188	0.187900938219779\\
0.189	0.188898086122793\\
0.19	0.189895169448026\\
0.191	0.190892187146834\\
0.192	0.191889138160936\\
0.193	0.192886021422411\\
0.194	0.193882835853705\\
0.195	0.194879580367638\\
0.196	0.195876253867402\\
0.197	0.196872855246572\\
0.198	0.197869383389109\\
0.199	0.19886583716937\\
0.2	0.199862215452113\\
0.201	0.200858517092508\\
0.202	0.201854740936143\\
0.203	0.202850885819037\\
0.204	0.203846950567651\\
0.205	0.204842933998895\\
0.206	0.205838834920144\\
0.207	0.206834652129251\\
0.208	0.207830384414558\\
0.209	0.208826030554911\\
0.21	0.209821589319677\\
0.211	0.210817059468754\\
0.212	0.211812439752595\\
0.213	0.212807728912219\\
0.214	0.213802925679229\\
0.215	0.214798028775834\\
0.216	0.215793036914863\\
0.217	0.216787948799788\\
0.218	0.217782763124743\\
0.219	0.218777478574544\\
0.22	0.219772093824712\\
0.221	0.220766607541493\\
0.222	0.221761018381885\\
0.223	0.222755324993653\\
0.224	0.223749526015363\\
0.225	0.224743620076399\\
0.226	0.225737605796991\\
0.227	0.226731481788241\\
0.228	0.22772524665215\\
0.229	0.22871889898164\\
0.23	0.229712437360589\\
0.231	0.230705860363854\\
0.232	0.2316991665573\\
0.233	0.232692354497832\\
0.234	0.23368542273342\\
0.235	0.234678369803136\\
0.236	0.235671194237177\\
0.237	0.236663894556905\\
0.238	0.237656469274871\\
0.239	0.238648916894852\\
0.24	0.239641235911884\\
0.241	0.240633424812294\\
0.242	0.241625482073733\\
0.243	0.242617406165216\\
0.244	0.24360919554715\\
0.245	0.244600848671375\\
0.246	0.245592363981197\\
0.247	0.246583739911425\\
0.248	0.247574974888411\\
0.249	0.248566067330084\\
0.25	0.24955701564599\\
0.251	0.250547818237327\\
0.252	0.251538473496992\\
0.253	0.25252897980961\\
0.254	0.253519335551582\\
0.255	0.254509539091123\\
0.256	0.2554995887883\\
0.257	0.256489482995077\\
0.258	0.257479220055354\\
0.259	0.258468798305012\\
0.26	0.259458216071951\\
0.261	0.260447471676138\\
0.262	0.261436563429647\\
0.263	0.262425489636703\\
0.264	0.263414248593727\\
0.265	0.26440283858938\\
0.266	0.265391257904608\\
0.267	0.26637950481269\\
0.268	0.267367577579277\\
0.269	0.268355474462445\\
0.27	0.269343193712738\\
0.271	0.270330733573213\\
0.272	0.271318092279493\\
0.273	0.272305268059808\\
0.274	0.273292259135048\\
0.275	0.274279063718807\\
0.276	0.275265680017434\\
0.277	0.276252106230083\\
0.278	0.277238340548757\\
0.279	0.278224381158364\\
0.28	0.279210226236761\\
0.281	0.28019587395481\\
0.282	0.281181322476421\\
0.283	0.282166569958611\\
0.284	0.283151614551548\\
0.285	0.284136454398607\\
0.286	0.285121087636419\\
0.287	0.286105512394923\\
0.288	0.28708972679742\\
0.289	0.288073728960623\\
0.29	0.289057516994713\\
0.291	0.290041089003387\\
0.292	0.291024443083915\\
0.293	0.292007577327193\\
0.294	0.292990489817795\\
0.295	0.29397317863403\\
0.296	0.294955641847992\\
0.297	0.295937877525617\\
0.298	0.296919883726738\\
0.299	0.297901658505138\\
0.3	0.298883199908606\\
0.301	0.299864505978993\\
0.302	0.300845574752266\\
0.303	0.301826404258565\\
0.304	0.302806992522258\\
0.305	0.303787337561998\\
0.306	0.304767437390776\\
0.307	0.305747290015983\\
0.308	0.306726893439462\\
0.309	0.307706245657567\\
0.31	0.308685344661218\\
0.311	0.309664188435961\\
0.312	0.310642774962023\\
0.313	0.31162110221437\\
0.314	0.312599168162765\\
0.315	0.313576970771825\\
0.316	0.314554508001078\\
0.317	0.315531777805026\\
0.318	0.316508778133195\\
0.319	0.3174855069302\\
0.32	0.318461962135802\\
0.321	0.319438141684962\\
0.322	0.320414043507908\\
0.323	0.321389665530184\\
0.324	0.322365005672718\\
0.325	0.323340061851873\\
0.326	0.324314831979514\\
0.327	0.325289313963058\\
0.328	0.326263505705542\\
0.329	0.327237405105676\\
0.33	0.328211010057908\\
0.331	0.329184318452477\\
0.332	0.330157328175477\\
0.333	0.331130037108916\\
0.334	0.332102443130777\\
0.335	0.333074544115071\\
0.336	0.334046337931908\\
0.337	0.335017822447545\\
0.338	0.335988995524456\\
0.339	0.336959855021386\\
0.34	0.337930398793413\\
0.341	0.338900624692005\\
0.342	0.339870530565088\\
0.343	0.340840114257097\\
0.344	0.34180937360904\\
0.345	0.342778306458562\\
0.346	0.343746910639996\\
0.347	0.344715183984434\\
0.348	0.345683124319778\\
0.349	0.346650729470807\\
0.35	0.347617997259232\\
0.351	0.348584925503761\\
0.352	0.349551512020156\\
0.353	0.350517754621294\\
0.354	0.351483651117227\\
0.355	0.352449199315244\\
0.356	0.353414397019929\\
0.357	0.354379242033223\\
0.358	0.355343732154483\\
0.359	0.356307865180541\\
0.36	0.35727163890577\\
0.361	0.358235051122134\\
0.362	0.359198099619258\\
0.363	0.360160782184483\\
0.364	0.361123096602927\\
0.365	0.362085040657543\\
0.366	0.363046612129184\\
0.367	0.364007808796657\\
0.368	0.364968628436788\\
0.369	0.365929068824477\\
0.37	0.36688912773276\\
0.371	0.367848802932871\\
0.372	0.368808092194297\\
0.373	0.369766993284841\\
0.374	0.370725503970679\\
0.375	0.371683622016422\\
0.376	0.372641345185173\\
0.377	0.373598671238587\\
0.378	0.37455559793693\\
0.379	0.37551212303914\\
0.38	0.376468244302881\\
0.381	0.37742395948461\\
0.382	0.378379266339627\\
0.383	0.379334162622138\\
0.384	0.380288646085316\\
0.385	0.381242714481354\\
0.386	0.382196365561528\\
0.387	0.383149597076252\\
0.388	0.384102406775138\\
0.389	0.385054792407056\\
0.39	0.386006751720187\\
0.391	0.386958282462085\\
0.392	0.387909382379733\\
0.393	0.388860049219601\\
0.394	0.389810280727705\\
0.395	0.39076007464966\\
0.396	0.391709428730742\\
0.397	0.392658340715945\\
0.398	0.393606808350032\\
0.399	0.394554829377599\\
0.4	0.39550240154313\\
0.401	0.39644952259105\\
0.402	0.397396190265785\\
0.403	0.398342402311818\\
0.404	0.399288156473743\\
0.405	0.400233450496324\\
0.406	0.401178282124548\\
0.407	0.402122649103684\\
0.408	0.403066549179334\\
0.409	0.404009980097493\\
0.41	0.404952939604603\\
0.411	0.405895425447605\\
0.412	0.406837435373999\\
0.413	0.407778967131896\\
0.414	0.408720018470071\\
0.415	0.409660587138021\\
0.416	0.410600670886017\\
0.417	0.41154026746516\\
0.418	0.412479374627432\\
0.419	0.413417990125753\\
0.42	0.414356111714032\\
0.421	0.415293737147223\\
0.422	0.416230864181376\\
0.423	0.417167490573692\\
0.424	0.418103614082572\\
0.425	0.419039232467677\\
0.426	0.419974343489973\\
0.427	0.420908944911787\\
0.428	0.421843034496861\\
0.429	0.422776610010398\\
0.43	0.42370966921912\\
0.431	0.424642209891317\\
0.432	0.425574229796897\\
0.433	0.426505726707441\\
0.434	0.427436698396251\\
0.435	0.428367142638399\\
0.436	0.429297057210784\\
0.437	0.430226439892177\\
0.438	0.431155288463272\\
0.439	0.432083600706738\\
0.44	0.433011374407268\\
0.441	0.433938607351629\\
0.442	0.434865297328707\\
0.443	0.435791442129564\\
0.444	0.436717039547482\\
0.445	0.437642087378012\\
0.446	0.438566583419024\\
0.447	0.439490525470753\\
0.448	0.440413911335853\\
0.449	0.441336738819435\\
0.45	0.442259005729127\\
0.451	0.443180709875109\\
0.452	0.44410184907017\\
0.453	0.445022421129752\\
0.454	0.445942423871992\\
0.455	0.446861855117778\\
0.456	0.447780712690787\\
0.457	0.448698994417536\\
0.458	0.449616698127426\\
0.459	0.450533821652788\\
0.46	0.45145036282893\\
0.461	0.45236631949418\\
0.462	0.453281689489932\\
0.463	0.454196470660692\\
0.464	0.455110660854121\\
0.465	0.45602425792108\\
0.466	0.456937259715674\\
0.467	0.457849664095296\\
0.468	0.458761468920672\\
0.469	0.459672672055902\\
0.47	0.460583271368504\\
0.471	0.461493264729461\\
0.472	0.462402650013255\\
0.473	0.463311425097919\\
0.474	0.464219587865074\\
0.475	0.46512713619997\\
0.476	0.466034067991534\\
0.477	0.466940381132404\\
0.478	0.467846073518975\\
0.479	0.468751143051441\\
0.48	0.469655587633831\\
0.481	0.470559405174055\\
0.482	0.47146259358394\\
0.483	0.472365150779274\\
0.484	0.473267074679842\\
0.485	0.474168363209469\\
0.486	0.475069014296059\\
0.487	0.475969025871631\\
0.488	0.476868395872363\\
0.489	0.477767122238626\\
0.49	0.478665202915025\\
0.491	0.479562635850437\\
0.492	0.480459418998049\\
0.493	0.481355550315394\\
0.494	0.482251027764392\\
0.495	0.483145849311384\\
0.496	0.48404001292717\\
0.497	0.484933516587046\\
0.498	0.485826358270841\\
0.499	0.486718535962953\\
0.5	0.487610047652382\\
0.501	0.488500891332772\\
0.502	0.489391065002441\\
0.503	0.49028056666442\\
0.504	0.491169394326484\\
0.505	0.492057546001191\\
0.506	0.492945019705914\\
0.507	0.493831813462875\\
0.508	0.494717925299183\\
0.509	0.495603353246861\\
0.51	0.496488095342885\\
0.511	0.497372149629218\\
0.512	0.498255514152836\\
0.513	0.49913818696577\\
0.514	0.500020166125131\\
0.515	0.500901449693147\\
0.516	0.501782035737193\\
0.517	0.502661922329823\\
0.518	0.503541107548802\\
0.519	0.504419589477139\\
0.52	0.505297366203113\\
0.521	0.506174435820308\\
0.522	0.507050796427646\\
0.523	0.507926446129409\\
0.524	0.508801383035277\\
0.525	0.509675605260355\\
0.526	0.510549110925201\\
0.527	0.511421898155858\\
0.528	0.512293965083882\\
0.529	0.51316530984637\\
0.53	0.514035930585989\\
0.531	0.514905825451007\\
0.532	0.515774992595316\\
0.533	0.516643430178465\\
0.534	0.517511136365683\\
0.535	0.518378109327913\\
0.536	0.519244347241829\\
0.537	0.520109848289872\\
0.538	0.520974610660274\\
0.539	0.521838632547082\\
0.54	0.522701912150187\\
0.541	0.523564447675348\\
0.542	0.524426237334218\\
0.543	0.525287279344371\\
0.544	0.526147571929326\\
0.545	0.52700711331857\\
0.546	0.527865901747588\\
0.547	0.528723935457879\\
0.548	0.529581212696992\\
0.549	0.530437731718535\\
0.55	0.531293490782215\\
0.551	0.532148488153847\\
0.552	0.533002722105387\\
0.553	0.533856190914951\\
0.554	0.534708892866838\\
0.555	0.535560826251552\\
0.556	0.536411989365826\\
0.557	0.537262380512644\\
0.558	0.538111998001259\\
0.559	0.53896084014722\\
0.56	0.53980890527239\\
0.561	0.540656191704969\\
0.562	0.54150269777951\\
0.563	0.542348421836947\\
0.564	0.54319336222461\\
0.565	0.544037517296248\\
0.566	0.544880885412044\\
0.567	0.545723464938643\\
0.568	0.546565254249164\\
0.569	0.547406251723222\\
0.57	0.548246455746947\\
0.571	0.549085864713003\\
0.572	0.549924477020607\\
0.573	0.550762291075543\\
0.574	0.551599305290187\\
0.575	0.552435518083519\\
0.576	0.553270927881143\\
0.577	0.554105533115304\\
0.578	0.554939332224906\\
0.579	0.555772323655526\\
0.58	0.556604505859435\\
0.581	0.557435877295611\\
0.582	0.558266436429755\\
0.583	0.55909618173431\\
0.584	0.559925111688474\\
0.585	0.560753224778217\\
0.586	0.561580519496296\\
0.587	0.562406994342268\\
0.588	0.563232647822508\\
0.589	0.564057478450224\\
0.59	0.564881484745465\\
0.591	0.565704665235144\\
0.592	0.566527018453047\\
0.593	0.567348542939846\\
0.594	0.568169237243115\\
0.595	0.568989099917342\\
0.596	0.569808129523943\\
0.597	0.570626324631272\\
0.598	0.571443683814641\\
0.599	0.572260205656323\\
0.6	0.573075888745567\\
0.601	0.573890731678616\\
0.602	0.574704733058712\\
0.603	0.575517891496111\\
0.604	0.576330205608091\\
0.605	0.577141674018966\\
0.606	0.577952295360099\\
0.607	0.578762068269906\\
0.608	0.579570991393873\\
0.609	0.580379063384562\\
0.61	0.581186282901626\\
0.611	0.581992648611811\\
0.612	0.582798159188974\\
0.613	0.583602813314089\\
0.614	0.584406609675253\\
0.615	0.5852095469677\\
0.616	0.58601162389381\\
0.617	0.586812839163112\\
0.618	0.587613191492297\\
0.619	0.588412679605228\\
0.62	0.589211302232942\\
0.621	0.590009058113663\\
0.622	0.590805945992807\\
0.623	0.591601964622991\\
0.624	0.592397112764038\\
0.625	0.593191389182988\\
0.626	0.593984792654099\\
0.627	0.59477732195886\\
0.628	0.595568975885993\\
0.629	0.596359753231462\\
0.63	0.597149652798474\\
0.631	0.597938673397494\\
0.632	0.598726813846241\\
0.633	0.599514072969699\\
0.634	0.600300449600122\\
0.635	0.601085942577038\\
0.636	0.601870550747252\\
0.637	0.602654272964855\\
0.638	0.603437108091226\\
0.639	0.604219054995036\\
0.64	0.605000112552252\\
0.641	0.605780279646144\\
0.642	0.606559555167284\\
0.643	0.607337938013555\\
0.644	0.608115427090149\\
0.645	0.608892021309573\\
0.646	0.609667719591655\\
0.647	0.61044252086354\\
0.648	0.611216424059697\\
0.649	0.611989428121924\\
0.65	0.612761531999344\\
0.651	0.613532734648412\\
0.652	0.614303035032915\\
0.653	0.615072432123975\\
0.654	0.615840924900048\\
0.655	0.61660851234693\\
0.656	0.617375193457753\\
0.657	0.618140967232991\\
0.658	0.618905832680458\\
0.659	0.619669788815308\\
0.66	0.62043283466004\\
0.661	0.621194969244492\\
0.662	0.621956191605848\\
0.663	0.622716500788633\\
0.664	0.623475895844715\\
0.665	0.624234375833305\\
0.666	0.624991939820957\\
0.667	0.625748586881564\\
0.668	0.626504316096362\\
0.669	0.627259126553928\\
0.67	0.628013017350174\\
0.671	0.628765987588354\\
0.672	0.629518036379056\\
0.673	0.630269162840203\\
0.674	0.631019366097052\\
0.675	0.63176864528219\\
0.676	0.632516999535534\\
0.677	0.633264428004329\\
0.678	0.634010929843143\\
0.679	0.634756504213868\\
0.68	0.635501150285714\\
0.681	0.63624486723521\\
0.682	0.636987654246196\\
0.683	0.637729510509827\\
0.684	0.638470435224563\\
0.685	0.639210427596168\\
0.686	0.639949486837707\\
0.687	0.640687612169545\\
0.688	0.641424802819337\\
0.689	0.642161058022027\\
0.69	0.642896377019848\\
0.691	0.64363075906231\\
0.692	0.644364203406202\\
0.693	0.645096709315584\\
0.694	0.645828276061784\\
0.695	0.646558902923391\\
0.696	0.647288589186255\\
0.697	0.648017334143474\\
0.698	0.648745137095396\\
0.699	0.649471997349611\\
0.7	0.650197914220945\\
0.701	0.650922887031454\\
0.702	0.651646915110419\\
0.703	0.652369997794341\\
0.704	0.653092134426933\\
0.705	0.653813324359117\\
0.706	0.654533566949011\\
0.707	0.655252861561931\\
0.708	0.655971207570379\\
0.709	0.656688604354038\\
0.71	0.657405051299765\\
0.711	0.658120547801584\\
0.712	0.658835093260679\\
0.713	0.659548687085385\\
0.714	0.660261328691186\\
0.715	0.660973017500699\\
0.716	0.661683752943676\\
0.717	0.66239353445699\\
0.718	0.663102361484626\\
0.719	0.663810233477681\\
0.72	0.664517149894346\\
0.721	0.665223110199906\\
0.722	0.665928113866725\\
0.723	0.666632160374245\\
0.724	0.66733524920897\\
0.725	0.668037379864461\\
0.726	0.668738551841329\\
0.727	0.669438764647223\\
0.728	0.67013801779682\\
0.729	0.670836310811821\\
0.73	0.671533643220938\\
0.731	0.672230014559883\\
0.732	0.672925424371364\\
0.733	0.67361987220507\\
0.734	0.674313357617667\\
0.735	0.675005880172781\\
0.736	0.675697439440995\\
0.737	0.676388034999834\\
0.738	0.677077666433759\\
0.739	0.677766333334154\\
0.74	0.678454035299317\\
0.741	0.679140771934448\\
0.742	0.679826542851641\\
0.743	0.680511347669871\\
0.744	0.681195186014985\\
0.745	0.681878057519691\\
0.746	0.682559961823547\\
0.747	0.683240898572946\\
0.748	0.683920867421115\\
0.749	0.684599868028091\\
0.75	0.685277900060722\\
0.751	0.685954963192645\\
0.752	0.686631057104281\\
0.753	0.687306181482823\\
0.754	0.687980336022222\\
0.755	0.688653520423175\\
0.756	0.689325734393117\\
0.757	0.689996977646204\\
0.758	0.690667249903307\\
0.759	0.691336550891992\\
0.76	0.692004880346516\\
0.761	0.692672238007809\\
0.762	0.693338623623463\\
0.763	0.694004036947722\\
0.764	0.694668477741467\\
0.765	0.695331945772203\\
0.766	0.695994440814048\\
0.767	0.696655962647719\\
0.768	0.69731651106052\\
0.769	0.697976085846328\\
0.77	0.698634686805581\\
0.771	0.699292313745266\\
0.772	0.6999489664789\\
0.773	0.700604644826525\\
0.774	0.701259348614689\\
0.775	0.701913077676435\\
0.776	0.702565831851286\\
0.777	0.703217610985231\\
0.778	0.703868414930715\\
0.779	0.704518243546621\\
0.78	0.705167096698258\\
0.781	0.705814974257348\\
0.782	0.706461876102011\\
0.783	0.70710780211675\\
0.784	0.707752752192438\\
0.785	0.708396726226305\\
0.786	0.709039724121922\\
0.787	0.709681745789188\\
0.788	0.710322791144314\\
0.789	0.710962860109809\\
0.79	0.711601952614469\\
0.791	0.712240068593356\\
0.792	0.712877207987788\\
0.793	0.713513370745324\\
0.794	0.714148556819748\\
0.795	0.714782766171055\\
0.796	0.715415998765434\\
0.797	0.716048254575257\\
0.798	0.71667953357906\\
0.799	0.717309835761531\\
0.8	0.717939161113494\\
0.801	0.718567509631891\\
0.802	0.719194881319771\\
0.803	0.719821276186274\\
0.804	0.720446694246612\\
0.805	0.721071135522058\\
0.806	0.721694600039929\\
0.807	0.722317087833567\\
0.808	0.72293859894233\\
0.809	0.723559133411573\\
0.81	0.724178691292631\\
0.811	0.724797272642803\\
0.812	0.725414877525341\\
0.813	0.72603150600943\\
0.814	0.726647158170173\\
0.815	0.727261834088573\\
0.816	0.727875533851524\\
0.817	0.728488257551786\\
0.818	0.729100005287973\\
0.819	0.729710777164541\\
0.82	0.730320573291764\\
0.821	0.730929393785723\\
0.822	0.731537238768289\\
0.823	0.732144108367105\\
0.824	0.732750002715571\\
0.825	0.733354921952828\\
0.826	0.73395886622374\\
0.827	0.734561835678879\\
0.828	0.735163830474508\\
0.829	0.735764850772563\\
0.83	0.73636489674064\\
0.831	0.736963968551975\\
0.832	0.737562066385429\\
0.833	0.738159190425469\\
0.834	0.738755340862156\\
0.835	0.739350517891122\\
0.836	0.739944721713559\\
0.837	0.740537952536199\\
0.838	0.741130210571296\\
0.839	0.741721496036613\\
0.84	0.742311809155401\\
0.841	0.742901150156386\\
0.842	0.743489519273747\\
0.843	0.744076916747104\\
0.844	0.744663342821496\\
0.845	0.74524879774737\\
0.846	0.745833281780558\\
0.847	0.746416795182262\\
0.848	0.746999338219038\\
0.849	0.747580911162777\\
0.85	0.74816151429069\\
0.851	0.748741147885285\\
0.852	0.749319812234359\\
0.853	0.749897507630971\\
0.854	0.750474234373433\\
0.855	0.751049992765286\\
0.856	0.751624783115285\\
0.857	0.752198605737384\\
0.858	0.752771460950713\\
0.859	0.753343349079568\\
0.86	0.753914270453386\\
0.861	0.75448422540673\\
0.862	0.755053214279277\\
0.863	0.755621237415789\\
0.864	0.756188295166107\\
0.865	0.756754387885127\\
0.866	0.757319515932781\\
0.867	0.757883679674025\\
0.868	0.758446879478818\\
0.869	0.759009115722102\\
0.87	0.75957038878379\\
0.871	0.760130699048743\\
0.872	0.760690046906756\\
0.873	0.761248432752536\\
0.874	0.761805856985688\\
0.875	0.762362320010697\\
0.876	0.762917822236907\\
0.877	0.763472364078507\\
0.878	0.76402594595451\\
0.879	0.764578568288738\\
0.88	0.765130231509801\\
0.881	0.765680936051081\\
0.882	0.766230682350715\\
0.883	0.766779470851574\\
0.884	0.767327302001248\\
0.885	0.767874176252029\\
0.886	0.768420094060885\\
0.887	0.768965055889456\\
0.888	0.769509062204022\\
0.889	0.770052113475493\\
0.89	0.77059421017939\\
0.891	0.771135352795825\\
0.892	0.771675541809485\\
0.893	0.772214777709612\\
0.894	0.772753060989987\\
0.895	0.773290392148912\\
0.896	0.773826771689187\\
0.897	0.7743622001181\\
0.898	0.774896677947405\\
0.899	0.7754302056933\\
0.9	0.775962783876416\\
0.901	0.776494413021797\\
0.902	0.777025093658876\\
0.903	0.777554826321466\\
0.904	0.778083611547735\\
0.905	0.778611449880192\\
0.906	0.779138341865667\\
0.907	0.779664288055293\\
0.908	0.780189289004488\\
0.909	0.780713345272938\\
0.91	0.781236457424577\\
0.911	0.781758626027573\\
0.912	0.782279851654303\\
0.913	0.782800134881341\\
0.914	0.783319476289438\\
0.915	0.783837876463503\\
0.916	0.784355335992586\\
0.917	0.78487185546986\\
0.918	0.785387435492603\\
0.919	0.785902076662178\\
0.92	0.786415779584017\\
0.921	0.786928544867603\\
0.922	0.787440373126452\\
0.923	0.787951264978093\\
0.924	0.788461221044051\\
0.925	0.78897024194983\\
0.926	0.789478328324895\\
0.927	0.789985480802652\\
0.928	0.790491700020432\\
0.929	0.790996986619473\\
0.93	0.791501341244898\\
0.931	0.792004764545704\\
0.932	0.792507257174738\\
0.933	0.793008819788682\\
0.934	0.793509453048035\\
0.935	0.794009157617093\\
0.936	0.794507934163933\\
0.937	0.795005783360394\\
0.938	0.795502705882061\\
0.939	0.795998702408245\\
0.94	0.796493773621965\\
0.941	0.796987920209932\\
0.942	0.797481142862528\\
0.943	0.797973442273792\\
0.944	0.798464819141401\\
0.945	0.798955274166648\\
0.946	0.799444808054431\\
0.947	0.79993342151323\\
0.948	0.800421115255092\\
0.949	0.80090788999561\\
0.95	0.80139374645391\\
0.951	0.80187868535263\\
0.952	0.802362707417901\\
0.953	0.802845813379334\\
0.954	0.803328003969997\\
0.955	0.8038092799264\\
0.956	0.804289641988479\\
0.957	0.804769090899575\\
0.958	0.805247627406416\\
0.959	0.805725252259104\\
0.96	0.806201966211093\\
0.961	0.806677770019173\\
0.962	0.807152664443452\\
0.963	0.807626650247338\\
0.964	0.808099728197525\\
0.965	0.808571899063969\\
0.966	0.809043163619877\\
0.967	0.809513522641684\\
0.968	0.80998297690904\\
0.969	0.810451527204789\\
0.97	0.810919174314955\\
0.971	0.811385919028722\\
0.972	0.811851762138417\\
0.973	0.812316704439493\\
0.974	0.812780746730512\\
0.975	0.813243889813128\\
0.976	0.813706134492068\\
0.977	0.814167481575116\\
0.978	0.814627931873094\\
0.979	0.81508748619985\\
0.98	0.815546145372233\\
0.981	0.816003910210081\\
0.982	0.816460781536204\\
0.983	0.816916760176363\\
0.984	0.817371846959258\\
0.985	0.817826042716506\\
0.986	0.818279348282626\\
0.987	0.818731764495024\\
0.988	0.819183292193972\\
0.989	0.819633932222594\\
0.99	0.820083685426847\\
0.991	0.820532552655506\\
0.992	0.820980534760145\\
0.993	0.821427632595123\\
0.994	0.821873847017563\\
0.995	0.822319178887338\\
0.996	0.822763629067055\\
0.997	0.823207198422035\\
0.998	0.823649887820298\\
0.999	0.824091698132547\\
1	0.824532630232149\\
};
\addlegendentry{$N\!=\!5$, an.}

\addplot [only marks, mark=x, mark options={solid, draw=color4}]
  table[row sep=crcr]{%
0	0\\
0.05	0.0501618\\
0.1	0.1002131\\
0.15	0.1502025\\
0.2	0.2001425\\
0.25	0.2498716\\
0.3	0.2992846\\
0.35	0.3479615\\
0.4	0.3957965\\
0.45	0.4425158\\
0.5	0.4878298\\
0.55	0.5315002\\
0.6	0.5733355\\
0.65	0.6128629\\
0.7	0.6503407\\
0.75	0.6854297\\
0.8	0.7180896\\
0.85	0.7483898\\
0.9	0.776103\\
0.95	0.8015558\\
1	0.8246761\\
};
\addlegendentry{$N\!=\!5$, sim.}

\addplot [color=color5, semithick]
  table[row sep=crcr]{%
0	0\\
0.001	0.0005\\
0.002	0.001\\
0.003	0.0015\\
0.004	0.002\\
0.005	0.0025\\
0.006	0.003\\
0.007	0.0035\\
0.008	0.004\\
0.009	0.0045\\
0.01	0.005\\
0.011	0.0055\\
0.012	0.006\\
0.013	0.0065\\
0.014	0.007\\
0.015	0.0075\\
0.016	0.008\\
0.017	0.0085\\
0.018	0.009\\
0.019	0.0095\\
0.02	0.01\\
0.021	0.0105\\
0.022	0.011\\
0.023	0.0115\\
0.024	0.012\\
0.025	0.0125\\
0.026	0.013\\
0.027	0.0135\\
0.028	0.014\\
0.029	0.0145\\
0.03	0.015\\
0.031	0.0155\\
0.032	0.016\\
0.033	0.0165\\
0.034	0.017\\
0.035	0.0175\\
0.036	0.018\\
0.037	0.0185\\
0.038	0.019\\
0.039	0.0195\\
0.04	0.02\\
0.041	0.0204999999999999\\
0.042	0.0209999999999999\\
0.043	0.0214999999999999\\
0.044	0.0219999999999999\\
0.045	0.0224999999999998\\
0.046	0.0229999999999998\\
0.047	0.0234999999999998\\
0.048	0.0239999999999997\\
0.049	0.0244999999999996\\
0.05	0.0249999999999995\\
0.051	0.0254999999999994\\
0.052	0.0259999999999993\\
0.053	0.0264999999999991\\
0.054	0.0269999999999989\\
0.055	0.0274999999999986\\
0.056	0.0279999999999984\\
0.057	0.028499999999998\\
0.058	0.0289999999999976\\
0.059	0.0294999999999971\\
0.06	0.0299999999999965\\
0.061	0.0304999999999959\\
0.062	0.0309999999999951\\
0.063	0.0314999999999942\\
0.064	0.0319999999999931\\
0.065	0.0324999999999918\\
0.066	0.0329999999999904\\
0.067	0.0334999999999887\\
0.068	0.0339999999999868\\
0.069	0.0344999999999845\\
0.07	0.0349999999999819\\
0.071	0.035499999999979\\
0.072	0.0359999999999756\\
0.073	0.0364999999999717\\
0.074	0.0369999999999672\\
0.075	0.0374999999999622\\
0.076	0.0379999999999564\\
0.077	0.0384999999999499\\
0.078	0.0389999999999425\\
0.079	0.0394999999999341\\
0.08	0.0399999999999246\\
0.081	0.040499999999914\\
0.082	0.0409999999999019\\
0.083	0.0414999999998884\\
0.084	0.0419999999998732\\
0.085	0.0424999999998562\\
0.086	0.0429999999998371\\
0.087	0.0434999999998158\\
0.088	0.043999999999792\\
0.089	0.0444999999997655\\
0.09	0.0449999999997359\\
0.091	0.045499999999703\\
0.092	0.0459999999996664\\
0.093	0.0464999999996258\\
0.094	0.0469999999995809\\
0.095	0.0474999999995311\\
0.096	0.047999999999476\\
0.097	0.0484999999994152\\
0.098	0.048999999999348\\
0.099	0.049499999999274\\
0.1	0.0499999999991925\\
0.101	0.0504999999991028\\
0.102	0.0509999999990042\\
0.103	0.051499999998896\\
0.104	0.0519999999987773\\
0.105	0.0524999999986472\\
0.106	0.0529999999985047\\
0.107	0.0534999999983488\\
0.108	0.0539999999981785\\
0.109	0.0544999999979925\\
0.11	0.0549999999977895\\
0.111	0.0554999999975682\\
0.112	0.0559999999973271\\
0.113	0.0564999999970647\\
0.114	0.0569999999967793\\
0.115	0.0574999999964692\\
0.116	0.0579999999961324\\
0.117	0.058499999995767\\
0.118	0.0589999999953707\\
0.119	0.0594999999949414\\
0.12	0.0599999999944765\\
0.121	0.0604999999939735\\
0.122	0.0609999999934297\\
0.123	0.0614999999928421\\
0.124	0.0619999999922075\\
0.125	0.0624999999915228\\
0.126	0.0629999999907844\\
0.127	0.0634999999899886\\
0.128	0.0639999999891315\\
0.129	0.0644999999882089\\
0.13	0.0649999999872165\\
0.131	0.0654999999861496\\
0.132	0.0659999999850032\\
0.133	0.0664999999837722\\
0.134	0.0669999999824511\\
0.135	0.067499999981034\\
0.136	0.0679999999795149\\
0.137	0.0684999999778872\\
0.138	0.0689999999761442\\
0.139	0.0694999999742786\\
0.14	0.069999999972283\\
0.141	0.0704999999701492\\
0.142	0.070999999967869\\
0.143	0.0714999999654334\\
0.144	0.0719999999628332\\
0.145	0.0724999999600585\\
0.146	0.0729999999570992\\
0.147	0.0734999999539444\\
0.148	0.0739999999505827\\
0.149	0.0744999999470023\\
0.15	0.0749999999431905\\
0.151	0.0754999999391344\\
0.152	0.0759999999348201\\
0.153	0.0764999999302333\\
0.154	0.0769999999253586\\
0.155	0.0774999999201804\\
0.156	0.077999999914682\\
0.157	0.0784999999088461\\
0.158	0.0789999999026543\\
0.159	0.0794999998960878\\
0.16	0.0799999998891265\\
0.161	0.0804999998817497\\
0.162	0.0809999998739356\\
0.163	0.0814999998656613\\
0.164	0.0819999998569032\\
0.165	0.0824999998476364\\
0.166	0.0829999998378349\\
0.167	0.0834999998274718\\
0.168	0.0839999998165187\\
0.169	0.0844999998049463\\
0.17	0.0849999997927238\\
0.171	0.0854999997798191\\
0.172	0.085999999766199\\
0.173	0.0864999997518285\\
0.174	0.0869999997366715\\
0.175	0.0874999997206901\\
0.176	0.0879999997038452\\
0.177	0.0884999996860958\\
0.178	0.0889999996673993\\
0.179	0.0894999996477114\\
0.18	0.0899999996269862\\
0.181	0.0904999996051756\\
0.182	0.0909999995822299\\
0.183	0.0914999995580973\\
0.184	0.0919999995327241\\
0.185	0.0924999995060544\\
0.186	0.0929999994780301\\
0.187	0.0934999994485911\\
0.188	0.0939999994176747\\
0.189	0.0944999993852161\\
0.19	0.0949999993511479\\
0.191	0.0954999993154003\\
0.192	0.0959999992779008\\
0.193	0.0964999992385742\\
0.194	0.0969999991973427\\
0.195	0.0974999991541255\\
0.196	0.097999999108839\\
0.197	0.0984999990613964\\
0.198	0.098999999011708\\
0.199	0.0994999989596808\\
0.2	0.0999999989052186\\
0.201	0.100499998848222\\
0.202	0.100999998788587\\
0.203	0.101499998726207\\
0.204	0.101999998660973\\
0.205	0.102499998592769\\
0.206	0.102999998521478\\
0.207	0.103499998446977\\
0.208	0.103999998369141\\
0.209	0.104499998287838\\
0.21	0.104999998202935\\
0.211	0.105499998114291\\
0.212	0.105999998021762\\
0.213	0.106499997925201\\
0.214	0.106999997824453\\
0.215	0.107499997719361\\
0.216	0.10799999760976\\
0.217	0.108499997495482\\
0.218	0.108999997376352\\
0.219	0.109499997252191\\
0.22	0.109999997122813\\
0.221	0.110499996988027\\
0.222	0.110999996847637\\
0.223	0.111499996701438\\
0.224	0.111999996549221\\
0.225	0.11249999639077\\
0.226	0.112999996225862\\
0.227	0.113499996054268\\
0.228	0.113999995875752\\
0.229	0.11449999569007\\
0.23	0.114999995496972\\
0.231	0.115499995296199\\
0.232	0.115999995087486\\
0.233	0.116499994870559\\
0.234	0.116999994645136\\
0.235	0.117499994410928\\
0.236	0.117999994167637\\
0.237	0.118499993914955\\
0.238	0.118999993652567\\
0.239	0.119499993380149\\
0.24	0.119999993097366\\
0.241	0.120499992803876\\
0.242	0.120999992499325\\
0.243	0.121499992183352\\
0.244	0.121999991855582\\
0.245	0.122499991515634\\
0.246	0.122999991163114\\
0.247	0.123499990797616\\
0.248	0.123999990418726\\
0.249	0.124499990026017\\
0.25	0.124999989619051\\
0.251	0.125499989197378\\
0.252	0.125999988760535\\
0.253	0.12649998830805\\
0.254	0.126999987839434\\
0.255	0.127499987354188\\
0.256	0.1279999868518\\
0.257	0.128499986331744\\
0.258	0.128999985793479\\
0.259	0.129499985236453\\
0.26	0.129999984660097\\
0.261	0.13049998406383\\
0.262	0.130999983447053\\
0.263	0.131499982809155\\
0.264	0.131999982149509\\
0.265	0.13249998146747\\
0.266	0.132999980762379\\
0.267	0.13349998003356\\
0.268	0.133999979280321\\
0.269	0.134499978501953\\
0.27	0.134999977697727\\
0.271	0.1354999768669\\
0.272	0.135999976008708\\
0.273	0.136499975122371\\
0.274	0.136999974207088\\
0.275	0.137499973262041\\
0.276	0.13799997228639\\
0.277	0.138499971279277\\
0.278	0.138999970239823\\
0.279	0.139499969167129\\
0.28	0.139999968060274\\
0.281	0.140499966918317\\
0.282	0.140999965740293\\
0.283	0.141499964525217\\
0.284	0.14199996327208\\
0.285	0.142499961979851\\
0.286	0.142999960647473\\
0.287	0.143499959273869\\
0.288	0.143999957857934\\
0.289	0.14449995639854\\
0.29	0.144999954894534\\
0.291	0.145499953344737\\
0.292	0.145999951747944\\
0.293	0.146499950102921\\
0.294	0.146999948408412\\
0.295	0.147499946663129\\
0.296	0.147999944865757\\
0.297	0.148499943014954\\
0.298	0.148999941109348\\
0.299	0.149499939147537\\
0.3	0.149999937128089\\
0.301	0.150499935049543\\
0.302	0.150999932910406\\
0.303	0.151499930709153\\
0.304	0.151999928444227\\
0.305	0.152499926114039\\
0.306	0.152999923716966\\
0.307	0.153499921251354\\
0.308	0.15399991871551\\
0.309	0.15449991610771\\
0.31	0.154999913426193\\
0.311	0.155499910669163\\
0.312	0.155999907834787\\
0.313	0.156499904921194\\
0.314	0.156999901926477\\
0.315	0.157499898848689\\
0.316	0.157999895685844\\
0.317	0.158499892435919\\
0.318	0.158999889096849\\
0.319	0.159499885666527\\
0.32	0.159999882142806\\
0.321	0.160499878523498\\
0.322	0.16099987480637\\
0.323	0.161499870989148\\
0.324	0.161999867069511\\
0.325	0.162499863045096\\
0.326	0.162999858913494\\
0.327	0.163499854672249\\
0.328	0.163999850318858\\
0.329	0.164499845850773\\
0.33	0.164999841265395\\
0.331	0.165499836560078\\
0.332	0.165999831732125\\
0.333	0.16649982677879\\
0.334	0.166999821697275\\
0.335	0.167499816484731\\
0.336	0.167999811138256\\
0.337	0.168499805654895\\
0.338	0.168999800031638\\
0.339	0.169499794265421\\
0.34	0.169999788353125\\
0.341	0.170499782291573\\
0.342	0.170999776077533\\
0.343	0.171499769707712\\
0.344	0.171999763178761\\
0.345	0.172499756487271\\
0.346	0.17299974962977\\
0.347	0.173499742602728\\
0.348	0.173999735402551\\
0.349	0.174499728025582\\
0.35	0.174999720468103\\
0.351	0.175499712726326\\
0.352	0.175999704796403\\
0.353	0.176499696674416\\
0.354	0.176999688356382\\
0.355	0.177499679838246\\
0.356	0.17799967111589\\
0.357	0.17849966218512\\
0.358	0.178999653041674\\
0.359	0.179499643681219\\
0.36	0.179999634099347\\
0.361	0.180499624291578\\
0.362	0.180999614253356\\
0.363	0.181499603980049\\
0.364	0.181999593466951\\
0.365	0.182499582709277\\
0.366	0.182999571702162\\
0.367	0.183499560440663\\
0.368	0.183999548919757\\
0.369	0.184499537134338\\
0.37	0.184999525079218\\
0.371	0.185499512749126\\
0.372	0.185999500138705\\
0.373	0.186499487242515\\
0.374	0.186999474055025\\
0.375	0.187499460570622\\
0.376	0.187999446783599\\
0.377	0.188499432688161\\
0.378	0.188999418278423\\
0.379	0.189499403548407\\
0.38	0.189999388492042\\
0.381	0.190499373103163\\
0.382	0.190999357375509\\
0.383	0.191499341302723\\
0.384	0.191999324878351\\
0.385	0.192499308095839\\
0.386	0.192999290948533\\
0.387	0.19349927342968\\
0.388	0.193999255532423\\
0.389	0.194499237249802\\
0.39	0.194999218574753\\
0.391	0.195499199500105\\
0.392	0.195999180018581\\
0.393	0.196499160122797\\
0.394	0.196999139805257\\
0.395	0.197499119058356\\
0.396	0.197999097874378\\
0.397	0.198499076245491\\
0.398	0.198999054163753\\
0.399	0.199499031621103\\
0.4	0.199999008609365\\
0.401	0.200498985120244\\
0.402	0.200998961145325\\
0.403	0.201498936676075\\
0.404	0.201998911703836\\
0.405	0.20249888621983\\
0.406	0.20299886021515\\
0.407	0.203498833680768\\
0.408	0.203998806607526\\
0.409	0.204498778986138\\
0.41	0.204998750807188\\
0.411	0.205498722061129\\
0.412	0.205998692738281\\
0.413	0.206498662828831\\
0.414	0.206998632322831\\
0.415	0.207498601210193\\
0.416	0.207998569480694\\
0.417	0.208498537123972\\
0.418	0.208998504129522\\
0.419	0.209498470486697\\
0.42	0.209998436184706\\
0.421	0.210498401212615\\
0.422	0.210998365559341\\
0.423	0.211498329213653\\
0.424	0.211998292164172\\
0.425	0.212498254399366\\
0.426	0.212998215907552\\
0.427	0.213498176676892\\
0.428	0.213998136695394\\
0.429	0.214498095950906\\
0.43	0.214998054431121\\
0.431	0.21549801212357\\
0.432	0.215997969015622\\
0.433	0.216497925094484\\
0.434	0.216997880347198\\
0.435	0.21749783476064\\
0.436	0.217997788321518\\
0.437	0.21849774101637\\
0.438	0.218997692831566\\
0.439	0.219497643753299\\
0.44	0.219997593767591\\
0.441	0.220497542860288\\
0.442	0.220997491017058\\
0.443	0.221497438223391\\
0.444	0.221997384464595\\
0.445	0.222497329725798\\
0.446	0.222997273991942\\
0.447	0.223497217247786\\
0.448	0.223997159477899\\
0.449	0.224497100666663\\
0.45	0.22499704079827\\
0.451	0.22549697985672\\
0.452	0.225996917825817\\
0.453	0.226496854689172\\
0.454	0.226996790430198\\
0.455	0.227496725032109\\
0.456	0.227996658477918\\
0.457	0.228496590750437\\
0.458	0.228996521832273\\
0.459	0.229496451705828\\
0.46	0.229996380353294\\
0.461	0.230496307756658\\
0.462	0.230996233897693\\
0.463	0.231496158757959\\
0.464	0.231996082318803\\
0.465	0.232496004561355\\
0.466	0.232995925466527\\
0.467	0.23349584501501\\
0.468	0.233995763187276\\
0.469	0.234495679963571\\
0.47	0.234995595323915\\
0.471	0.235495509248105\\
0.472	0.235995421715704\\
0.473	0.236495332706047\\
0.474	0.236995242198236\\
0.475	0.237495150171138\\
0.476	0.237995056603384\\
0.477	0.238494961473366\\
0.478	0.238994864759238\\
0.479	0.239494766438909\\
0.48	0.239994666490046\\
0.481	0.24049456489007\\
0.482	0.240994461616154\\
0.483	0.241494356645221\\
0.484	0.241994249953945\\
0.485	0.242494141518743\\
0.486	0.242994031315779\\
0.487	0.243493919320958\\
0.488	0.24399380550993\\
0.489	0.244493689858078\\
0.49	0.244993572340525\\
0.491	0.24549345293213\\
0.492	0.245993331607484\\
0.493	0.246493208340907\\
0.494	0.246993083106452\\
0.495	0.247492955877895\\
0.496	0.24799282662874\\
0.497	0.248492695332213\\
0.498	0.248992561961262\\
0.499	0.249492426488553\\
0.5	0.24999228888647\\
0.501	0.250492149127111\\
0.502	0.250992007182287\\
0.503	0.251491863023523\\
0.504	0.251991716622049\\
0.505	0.252491567948805\\
0.506	0.252991416974434\\
0.507	0.253491263669283\\
0.508	0.2539911080034\\
0.509	0.254490949946531\\
0.51	0.254990789468119\\
0.511	0.255490626537302\\
0.512	0.25599046112291\\
0.513	0.256490293193465\\
0.514	0.256990122717175\\
0.515	0.257489949661936\\
0.516	0.257989773995329\\
0.517	0.258489595684615\\
0.518	0.258989414696737\\
0.519	0.259489230998315\\
0.52	0.259989044555645\\
0.521	0.260488855334696\\
0.522	0.260988663301111\\
0.523	0.2614884684202\\
0.524	0.261988270656942\\
0.525	0.262488069975979\\
0.526	0.262987866341619\\
0.527	0.263487659717829\\
0.528	0.263987450068236\\
0.529	0.264487237356123\\
0.53	0.264987021544427\\
0.531	0.265486802595738\\
0.532	0.265986580472297\\
0.533	0.266486355135992\\
0.534	0.266986126548357\\
0.535	0.267485894670569\\
0.536	0.267985659463448\\
0.537	0.268485420887453\\
0.538	0.26898517890268\\
0.539	0.269484933468859\\
0.54	0.269984684545354\\
0.541	0.270484432091159\\
0.542	0.270984176064897\\
0.543	0.271483916424816\\
0.544	0.271983653128791\\
0.545	0.272483386134314\\
0.546	0.272983115398501\\
0.547	0.273482840878083\\
0.548	0.273982562529407\\
0.549	0.274482280308433\\
0.55	0.274981994170731\\
0.551	0.27548170407148\\
0.552	0.275981409965467\\
0.553	0.276481111807079\\
0.554	0.276980809550309\\
0.555	0.277480503148747\\
0.556	0.277980192555582\\
0.557	0.278479877723597\\
0.558	0.278979558605169\\
0.559	0.279479235152264\\
0.56	0.279978907316439\\
0.561	0.280478575048834\\
0.562	0.280978238300176\\
0.563	0.281477897020772\\
0.564	0.281977551160509\\
0.565	0.282477200668851\\
0.566	0.282976845494836\\
0.567	0.283476485587078\\
0.568	0.283976120893757\\
0.569	0.284475751362625\\
0.57	0.284975376940997\\
0.571	0.285474997575754\\
0.572	0.285974613213338\\
0.573	0.286474223799749\\
0.574	0.286973829280544\\
0.575	0.287473429600837\\
0.576	0.287973024705292\\
0.577	0.288472614538123\\
0.578	0.288972199043094\\
0.579	0.289471778163513\\
0.58	0.289971351842232\\
0.581	0.290470920021643\\
0.582	0.290970482643679\\
0.583	0.291470039649807\\
0.584	0.291969590981031\\
0.585	0.292469136577884\\
0.586	0.292968676380432\\
0.587	0.293468210328266\\
0.588	0.293967738360504\\
0.589	0.294467260415786\\
0.59	0.294966776432272\\
0.591	0.295466286347642\\
0.592	0.295965790099093\\
0.593	0.296465287623332\\
0.594	0.296964778856583\\
0.595	0.297464263734575\\
0.596	0.297963742192547\\
0.597	0.298463214165241\\
0.598	0.298962679586903\\
0.599	0.299462138391279\\
0.6	0.299961590511613\\
0.601	0.300461035880644\\
0.602	0.300960474430608\\
0.603	0.301459906093228\\
0.604	0.301959330799719\\
0.605	0.302458748480782\\
0.606	0.302958159066604\\
0.607	0.303457562486851\\
0.608	0.303956958670673\\
0.609	0.304456347546695\\
0.61	0.304955729043021\\
0.611	0.305455103087225\\
0.612	0.305954469606354\\
0.613	0.306453828526925\\
0.614	0.306953179774919\\
0.615	0.307452523275783\\
0.616	0.307951858954428\\
0.617	0.308451186735222\\
0.618	0.308950506541993\\
0.619	0.309449818298024\\
0.62	0.309949121926052\\
0.621	0.310448417348264\\
0.622	0.310947704486298\\
0.623	0.311446983261236\\
0.624	0.311946253593607\\
0.625	0.312445515403382\\
0.626	0.312944768609971\\
0.627	0.313444013132224\\
0.628	0.313943248888426\\
0.629	0.314442475796295\\
0.63	0.31494169377298\\
0.631	0.315440902735062\\
0.632	0.315940102598546\\
0.633	0.316439293278865\\
0.634	0.316938474690872\\
0.635	0.317437646748842\\
0.636	0.317936809366468\\
0.637	0.31843596245686\\
0.638	0.318935105932543\\
0.639	0.319434239705451\\
0.64	0.31993336368693\\
0.641	0.320432477787735\\
0.642	0.320931581918023\\
0.643	0.321430675987359\\
0.644	0.321929759904705\\
0.645	0.322428833578424\\
0.646	0.322927896916278\\
0.647	0.323426949825422\\
0.648	0.323925992212403\\
0.649	0.324425023983162\\
0.65	0.324924045043026\\
0.651	0.325423055296709\\
0.652	0.32592205464831\\
0.653	0.326421043001312\\
0.654	0.326920020258575\\
0.655	0.327418986322342\\
0.656	0.327917941094227\\
0.657	0.328416884475222\\
0.658	0.328915816365689\\
0.659	0.329414736665363\\
0.66	0.329913645273345\\
0.661	0.330412542088101\\
0.662	0.330911427007463\\
0.663	0.331410299928624\\
0.664	0.331909160748139\\
0.665	0.332408009361917\\
0.666	0.332906845665228\\
0.667	0.333405669552692\\
0.668	0.333904480918283\\
0.669	0.334403279655324\\
0.67	0.334902065656487\\
0.671	0.33540083881379\\
0.672	0.335899599018594\\
0.673	0.336398346161604\\
0.674	0.336897080132864\\
0.675	0.337395800821757\\
0.676	0.337894508117002\\
0.677	0.338393201906651\\
0.678	0.338891882078092\\
0.679	0.33939054851804\\
0.68	0.339889201112542\\
0.681	0.340387839746969\\
0.682	0.340886464306018\\
0.683	0.34138507467371\\
0.684	0.341883670733386\\
0.685	0.342382252367707\\
0.686	0.342880819458651\\
0.687	0.343379371887512\\
0.688	0.343877909534898\\
0.689	0.344376432280728\\
0.69	0.344874940004231\\
0.691	0.345373432583946\\
0.692	0.345871909897718\\
0.693	0.346370371822695\\
0.694	0.34686881823533\\
0.695	0.347367249011376\\
0.696	0.347865664025886\\
0.697	0.34836406315321\\
0.698	0.348862446266994\\
0.699	0.349360813240178\\
0.7	0.349859163944996\\
0.701	0.35035749825297\\
0.702	0.350855816034912\\
0.703	0.351354117160922\\
0.704	0.351852401500384\\
0.705	0.352350668921968\\
0.706	0.352848919293624\\
0.707	0.353347152482584\\
0.708	0.353845368355357\\
0.709	0.35434356677773\\
0.71	0.354841747614767\\
0.711	0.355339910730804\\
0.712	0.355838055989449\\
0.713	0.356336183253583\\
0.714	0.356834292385352\\
0.715	0.357332383246175\\
0.716	0.357830455696731\\
0.717	0.358328509596967\\
0.718	0.358826544806091\\
0.719	0.359324561182574\\
0.72	0.359822558584144\\
0.721	0.360320536867789\\
0.722	0.360818495889753\\
0.723	0.361316435505535\\
0.724	0.361814355569887\\
0.725	0.362312255936813\\
0.726	0.362810136459569\\
0.727	0.363307996990659\\
0.728	0.363805837381835\\
0.729	0.364303657484093\\
0.73	0.364801457147677\\
0.731	0.365299236222073\\
0.732	0.365796994556008\\
0.733	0.36629473199745\\
0.734	0.366792448393607\\
0.735	0.367290143590923\\
0.736	0.367787817435079\\
0.737	0.368285469770993\\
0.738	0.368783100442813\\
0.739	0.369280709293921\\
0.74	0.369778296166931\\
0.741	0.370275860903684\\
0.742	0.370773403345252\\
0.743	0.371270923331933\\
0.744	0.37176842070325\\
0.745	0.372265895297951\\
0.746	0.372763346954008\\
0.747	0.373260775508613\\
0.748	0.373758180798181\\
0.749	0.374255562658345\\
0.75	0.374752920923956\\
0.751	0.375250255429084\\
0.752	0.375747566007014\\
0.753	0.376244852490244\\
0.754	0.376742114710488\\
0.755	0.377239352498671\\
0.756	0.37773656568493\\
0.757	0.378233754098613\\
0.758	0.378730917568274\\
0.759	0.379228055921678\\
0.76	0.379725168985795\\
0.761	0.380222256586803\\
0.762	0.380719318550082\\
0.763	0.381216354700217\\
0.764	0.381713364860996\\
0.765	0.382210348855408\\
0.766	0.382707306505643\\
0.767	0.383204237633091\\
0.768	0.383701142058338\\
0.769	0.384198019601172\\
0.77	0.384694870080574\\
0.771	0.385191693314722\\
0.772	0.38568848912099\\
0.773	0.386185257315943\\
0.774	0.386681997715342\\
0.775	0.387178710134139\\
0.776	0.387675394386476\\
0.777	0.388172050285687\\
0.778	0.388668677644294\\
0.779	0.389165276274009\\
0.78	0.389661845985732\\
0.781	0.390158386589548\\
0.782	0.390654897894731\\
0.783	0.391151379709736\\
0.784	0.391647831842208\\
0.785	0.392144254098973\\
0.786	0.392640646286039\\
0.787	0.393137008208599\\
0.788	0.393633339671026\\
0.789	0.394129640476875\\
0.79	0.39462591042888\\
0.791	0.395122149328956\\
0.792	0.395618356978195\\
0.793	0.39611453317687\\
0.794	0.396610677724429\\
0.795	0.397106790419499\\
0.796	0.397602871059883\\
0.797	0.398098919442557\\
0.798	0.398594935363677\\
0.799	0.399090918618571\\
0.8	0.39958686900174\\
0.801	0.400082786306861\\
0.802	0.400578670326784\\
0.803	0.401074520853528\\
0.804	0.401570337678289\\
0.805	0.402066120591431\\
0.806	0.40256186938249\\
0.807	0.403057583840174\\
0.808	0.40355326375236\\
0.809	0.404048908906094\\
0.81	0.404544519087593\\
0.811	0.405040094082242\\
0.812	0.405535633674595\\
0.813	0.406031137648374\\
0.814	0.406526605786469\\
0.815	0.407022037870938\\
0.816	0.407517433683005\\
0.817	0.408012793003063\\
0.818	0.408508115610669\\
0.819	0.409003401284548\\
0.82	0.40949864980259\\
0.821	0.409993860941853\\
0.822	0.410489034478559\\
0.823	0.410984170188094\\
0.824	0.411479267845013\\
0.825	0.411974327223032\\
0.826	0.412469348095033\\
0.827	0.412964330233065\\
0.828	0.413459273408339\\
0.829	0.41395417739123\\
0.83	0.414449041951279\\
0.831	0.414943866857191\\
0.832	0.415438651876833\\
0.833	0.415933396777239\\
0.834	0.416428101324604\\
0.835	0.41692276528429\\
0.836	0.41741738842082\\
0.837	0.417911970497882\\
0.838	0.418406511278329\\
0.839	0.418901010524176\\
0.84	0.419395467996602\\
0.841	0.419889883455952\\
0.842	0.420384256661733\\
0.843	0.420878587372617\\
0.844	0.42137287534644\\
0.845	0.421867120340202\\
0.846	0.422361322110068\\
0.847	0.422855480411368\\
0.848	0.423349594998595\\
0.849	0.423843665625409\\
0.85	0.424337692044633\\
0.851	0.424831674008257\\
0.852	0.425325611267436\\
0.853	0.42581950357249\\
0.854	0.426313350672906\\
0.855	0.426807152317336\\
0.856	0.427300908253601\\
0.857	0.427794618228685\\
0.858	0.428288281988743\\
0.859	0.428781899279094\\
0.86	0.429275469844228\\
0.861	0.4297689934278\\
0.862	0.430262469772636\\
0.863	0.43075589862073\\
0.864	0.431249279713245\\
0.865	0.431742612790514\\
0.866	0.432235897592039\\
0.867	0.432729133856494\\
0.868	0.433222321321724\\
0.869	0.433715459724745\\
0.87	0.434208548801745\\
0.871	0.434701588288083\\
0.872	0.435194577918295\\
0.873	0.435687517426086\\
0.874	0.436180406544337\\
0.875	0.436673245005105\\
0.876	0.437166032539621\\
0.877	0.437658768878291\\
0.878	0.438151453750698\\
0.879	0.438644086885604\\
0.88	0.439136668010945\\
0.881	0.439629196853838\\
0.882	0.440121673140579\\
0.883	0.440614096596643\\
0.884	0.441106466946685\\
0.885	0.441598783914543\\
0.886	0.442091047223234\\
0.887	0.44258325659496\\
0.888	0.443075411751106\\
0.889	0.443567512412241\\
0.89	0.444059558298118\\
0.891	0.444551549127676\\
0.892	0.445043484619043\\
0.893	0.445535364489531\\
0.894	0.446027188455643\\
0.895	0.446518956233069\\
0.896	0.447010667536691\\
0.897	0.447502322080581\\
0.898	0.447993919578003\\
0.899	0.448485459741413\\
0.9	0.448976942282462\\
0.901	0.449468366911994\\
0.902	0.449959733340052\\
0.903	0.450451041275872\\
0.904	0.45094229042789\\
0.905	0.451433480503738\\
0.906	0.451924611210253\\
0.907	0.452415682253466\\
0.908	0.452906693338615\\
0.909	0.453397644170139\\
0.91	0.453888534451681\\
0.911	0.454379363886089\\
0.912	0.454870132175417\\
0.913	0.455360839020929\\
0.914	0.455851484123094\\
0.915	0.456342067181592\\
0.916	0.456832587895316\\
0.917	0.457323045962367\\
0.918	0.457813441080062\\
0.919	0.458303772944934\\
0.92	0.458794041252728\\
0.921	0.459284245698408\\
0.922	0.459774385976157\\
0.923	0.460264461779377\\
0.924	0.46075447280069\\
0.925	0.461244418731942\\
0.926	0.461734299264202\\
0.927	0.462224114087762\\
0.928	0.462713862892143\\
0.929	0.463203545366091\\
0.93	0.463693161197585\\
0.931	0.464182710073829\\
0.932	0.464672191681265\\
0.933	0.465161605705562\\
0.934	0.465650951831629\\
0.935	0.466140229743608\\
0.936	0.466629439124881\\
0.937	0.467118579658066\\
0.938	0.467607651025025\\
0.939	0.46809665290686\\
0.94	0.468585584983919\\
0.941	0.469074446935792\\
0.942	0.469563238441319\\
0.943	0.470051959178587\\
0.944	0.470540608824932\\
0.945	0.471029187056944\\
0.946	0.471517693550464\\
0.947	0.472006127980589\\
0.948	0.472494490021674\\
0.949	0.472982779347328\\
0.95	0.473470995630424\\
0.951	0.473959138543095\\
0.952	0.474447207756737\\
0.953	0.474935202942011\\
0.954	0.475423123768844\\
0.955	0.475910969906435\\
0.956	0.476398741023247\\
0.957	0.476886436787021\\
0.958	0.477374056864769\\
0.959	0.477861600922778\\
0.96	0.478349068626613\\
0.961	0.47883645964112\\
0.962	0.479323773630422\\
0.963	0.47981101025793\\
0.964	0.480298169186335\\
0.965	0.480785250077617\\
0.966	0.481272252593046\\
0.967	0.481759176393179\\
0.968	0.482246021137867\\
0.969	0.482732786486256\\
0.97	0.483219472096788\\
0.971	0.483706077627203\\
0.972	0.484192602734539\\
0.973	0.484679047075141\\
0.974	0.485165410304653\\
0.975	0.485651692078029\\
0.976	0.486137892049529\\
0.977	0.486624009872724\\
0.978	0.487110045200499\\
0.979	0.487595997685049\\
0.98	0.48808186697789\\
0.981	0.488567652729854\\
0.982	0.489053354591095\\
0.983	0.489538972211089\\
0.984	0.490024505238636\\
0.985	0.490509953321865\\
0.986	0.490995316108232\\
0.987	0.491480593244527\\
0.988	0.491965784376872\\
0.989	0.492450889150724\\
0.99	0.492935907210879\\
0.991	0.493420838201474\\
0.992	0.493905681765986\\
0.993	0.494390437547238\\
0.994	0.4948751051874\\
0.995	0.495359684327992\\
0.996	0.495844174609883\\
0.997	0.496328575673298\\
0.998	0.496812887157817\\
0.999	0.497297108702378\\
1	0.497781239945281\\
};
\addlegendentry{$N\!=\!10$, an.};

\addplot [only marks, mark=star, mark options={solid, draw=color5}]
  table[row sep=crcr]{%
0	0\\
0.05	0.0250163\\
0.1	0.0500786\\
0.15	0.075122\\
0.2	0.1001767\\
0.25	0.1250963\\
0.3	0.1502122\\
0.35	0.1751091\\
0.4	0.2000392\\
0.45	0.2250247\\
0.5	0.2500474\\
0.55	0.275063\\
0.6	0.3000625\\
0.65	0.3250293\\
0.7	0.3499415\\
0.75	0.3748727\\
0.8	0.3997106\\
0.85	0.4244835\\
0.9	0.4491636\\
0.95	0.4736881\\
1	0.4979423\\
};
\addlegendentry{$N\!=\!10$, sim.}

\addplot [color=color6, semithick]
  table[row sep=crcr]{%
0	0\\
0.001	0.0002\\
0.002	0.0004\\
0.003	0.0006\\
0.004	0.0008\\
0.005	0.001\\
0.006	0.0012\\
0.007	0.0014\\
0.008	0.0016\\
0.009	0.0018\\
0.01	0.002\\
0.011	0.0022\\
0.012	0.0024\\
0.013	0.0026\\
0.014	0.0028\\
0.015	0.003\\
0.016	0.0032\\
0.017	0.0034\\
0.018	0.0036\\
0.019	0.0038\\
0.02	0.004\\
0.021	0.0042\\
0.022	0.0044\\
0.023	0.0046\\
0.024	0.0048\\
0.025	0.005\\
0.026	0.0052\\
0.027	0.0054\\
0.028	0.0056\\
0.029	0.0058\\
0.03	0.006\\
0.031	0.0062\\
0.032	0.0064\\
0.033	0.0066\\
0.034	0.0068\\
0.035	0.007\\
0.036	0.0072\\
0.037	0.0074\\
0.038	0.0076\\
0.039	0.0078\\
0.04	0.008\\
0.041	0.0082\\
0.042	0.0084\\
0.043	0.0086\\
0.044	0.0088\\
0.045	0.009\\
0.046	0.0092\\
0.047	0.0094\\
0.048	0.0096\\
0.049	0.0098\\
0.05	0.01\\
0.051	0.0102\\
0.052	0.0104\\
0.053	0.0106\\
0.054	0.0108\\
0.055	0.011\\
0.056	0.0112\\
0.057	0.0114\\
0.058	0.0116\\
0.059	0.0118\\
0.06	0.012\\
0.061	0.0122\\
0.062	0.0124\\
0.063	0.0126\\
0.064	0.0128\\
0.065	0.013\\
0.066	0.0132\\
0.067	0.0134\\
0.068	0.0136\\
0.069	0.0138\\
0.07	0.014\\
0.071	0.0142\\
0.072	0.0144\\
0.073	0.0146\\
0.074	0.0148\\
0.075	0.015\\
0.076	0.0152\\
0.077	0.0154\\
0.078	0.0156\\
0.079	0.0158\\
0.08	0.016\\
0.081	0.0162\\
0.082	0.0164\\
0.083	0.0166\\
0.084	0.0168\\
0.085	0.017\\
0.086	0.0172\\
0.087	0.0174\\
0.088	0.0176\\
0.089	0.0178\\
0.09	0.018\\
0.091	0.0182\\
0.092	0.0184\\
0.093	0.0186\\
0.094	0.0188\\
0.095	0.019\\
0.096	0.0192\\
0.097	0.0194\\
0.098	0.0196\\
0.099	0.0198\\
0.1	0.02\\
0.101	0.0202\\
0.102	0.0204\\
0.103	0.0206\\
0.104	0.0208\\
0.105	0.021\\
0.106	0.0212\\
0.107	0.0214\\
0.108	0.0216\\
0.109	0.0218\\
0.11	0.022\\
0.111	0.0222\\
0.112	0.0224\\
0.113	0.0226\\
0.114	0.0228\\
0.115	0.023\\
0.116	0.0232\\
0.117	0.0234\\
0.118	0.0236\\
0.119	0.0238\\
0.12	0.024\\
0.121	0.0242\\
0.122	0.0244\\
0.123	0.0246\\
0.124	0.0248\\
0.125	0.025\\
0.126	0.0252\\
0.127	0.0254\\
0.128	0.0256\\
0.129	0.0258\\
0.13	0.026\\
0.131	0.0262\\
0.132	0.0264\\
0.133	0.0266\\
0.134	0.0268\\
0.135	0.027\\
0.136	0.0272\\
0.137	0.0274\\
0.138	0.0276\\
0.139	0.0278\\
0.14	0.028\\
0.141	0.0282\\
0.142	0.0284\\
0.143	0.0286\\
0.144	0.0288\\
0.145	0.029\\
0.146	0.0292\\
0.147	0.0294\\
0.148	0.0296\\
0.149	0.0298\\
0.15	0.03\\
0.151	0.0302\\
0.152	0.0304\\
0.153	0.0306\\
0.154	0.0308\\
0.155	0.031\\
0.156	0.0312\\
0.157	0.0314\\
0.158	0.0316\\
0.159	0.0318\\
0.16	0.032\\
0.161	0.0322\\
0.162	0.0324\\
0.163	0.0326\\
0.164	0.0328\\
0.165	0.033\\
0.166	0.0332\\
0.167	0.0334\\
0.168	0.0336\\
0.169	0.0338\\
0.17	0.034\\
0.171	0.0342\\
0.172	0.0344\\
0.173	0.0346\\
0.174	0.0348\\
0.175	0.035\\
0.176	0.0352\\
0.177	0.0354\\
0.178	0.0356\\
0.179	0.0358\\
0.18	0.036\\
0.181	0.0362\\
0.182	0.0364\\
0.183	0.0366\\
0.184	0.0368\\
0.185	0.037\\
0.186	0.0372\\
0.187	0.0374\\
0.188	0.0376\\
0.189	0.0378\\
0.19	0.038\\
0.191	0.0382\\
0.192	0.0384\\
0.193	0.0386\\
0.194	0.0388\\
0.195	0.039\\
0.196	0.0392\\
0.197	0.0394\\
0.198	0.0396\\
0.199	0.0398\\
0.2	0.04\\
0.201	0.0402\\
0.202	0.0404\\
0.203	0.0406\\
0.204	0.0408\\
0.205	0.041\\
0.206	0.0412\\
0.207	0.0414\\
0.208	0.0416\\
0.209	0.0418\\
0.21	0.042\\
0.211	0.0422\\
0.212	0.0424\\
0.213	0.0426\\
0.214	0.0428\\
0.215	0.043\\
0.216	0.0432\\
0.217	0.0434\\
0.218	0.0436\\
0.219	0.0438\\
0.22	0.044\\
0.221	0.0442\\
0.222	0.0444\\
0.223	0.0446\\
0.224	0.0448\\
0.225	0.045\\
0.226	0.0452\\
0.227	0.0454\\
0.228	0.0456\\
0.229	0.0458\\
0.23	0.046\\
0.231	0.0462\\
0.232	0.0464\\
0.233	0.0466\\
0.234	0.0468\\
0.235	0.047\\
0.236	0.0472\\
0.237	0.0474\\
0.238	0.0476\\
0.239	0.0478\\
0.24	0.048\\
0.241	0.0482\\
0.242	0.0484\\
0.243	0.0486\\
0.244	0.0488\\
0.245	0.049\\
0.246	0.0492\\
0.247	0.0494\\
0.248	0.0496\\
0.249	0.0498\\
0.25	0.05\\
0.251	0.0502\\
0.252	0.0504\\
0.253	0.0506\\
0.254	0.0508\\
0.255	0.051\\
0.256	0.0512\\
0.257	0.0514\\
0.258	0.0516\\
0.259	0.0518\\
0.26	0.052\\
0.261	0.0522\\
0.262	0.0524\\
0.263	0.0526\\
0.264	0.0528\\
0.265	0.053\\
0.266	0.0532\\
0.267	0.0534\\
0.268	0.0536\\
0.269	0.0538\\
0.27	0.054\\
0.271	0.0542\\
0.272	0.0544\\
0.273	0.0546\\
0.274	0.0548\\
0.275	0.055\\
0.276	0.0552\\
0.277	0.0554\\
0.278	0.0556\\
0.279	0.0558\\
0.28	0.056\\
0.281	0.0562\\
0.282	0.0564\\
0.283	0.0566\\
0.284	0.0568\\
0.285	0.057\\
0.286	0.0572\\
0.287	0.0574\\
0.288	0.0576\\
0.289	0.0578\\
0.29	0.058\\
0.291	0.0582\\
0.292	0.0584\\
0.293	0.0586\\
0.294	0.0588\\
0.295	0.059\\
0.296	0.0592\\
0.297	0.0594\\
0.298	0.0596\\
0.299	0.0598\\
0.3	0.06\\
0.301	0.0602\\
0.302	0.0604\\
0.303	0.0606\\
0.304	0.0608\\
0.305	0.061\\
0.306	0.0612\\
0.307	0.0614\\
0.308	0.0616\\
0.309	0.0618\\
0.31	0.062\\
0.311	0.0622\\
0.312	0.0624\\
0.313	0.0626\\
0.314	0.0628\\
0.315	0.063\\
0.316	0.0632\\
0.317	0.0634\\
0.318	0.0636\\
0.319	0.0638\\
0.32	0.064\\
0.321	0.0642\\
0.322	0.0644\\
0.323	0.0646\\
0.324	0.0648\\
0.325	0.065\\
0.326	0.0652\\
0.327	0.0654\\
0.328	0.0656\\
0.329	0.0658\\
0.33	0.066\\
0.331	0.0662\\
0.332	0.0664\\
0.333	0.0666\\
0.334	0.0668\\
0.335	0.067\\
0.336	0.0672\\
0.337	0.0674\\
0.338	0.0676\\
0.339	0.0678\\
0.34	0.068\\
0.341	0.0682\\
0.342	0.0684\\
0.343	0.0686\\
0.344	0.0688\\
0.345	0.069\\
0.346	0.0692\\
0.347	0.0694\\
0.348	0.0696\\
0.349	0.0698\\
0.35	0.07\\
0.351	0.0702\\
0.352	0.0704\\
0.353	0.0706\\
0.354	0.0708\\
0.355	0.071\\
0.356	0.0712\\
0.357	0.0714\\
0.358	0.0716\\
0.359	0.0718\\
0.36	0.072\\
0.361	0.0722\\
0.362	0.0724\\
0.363	0.0726\\
0.364	0.0728\\
0.365	0.073\\
0.366	0.0732\\
0.367	0.0734\\
0.368	0.0736\\
0.369	0.0738\\
0.37	0.074\\
0.371	0.0742\\
0.372	0.0744\\
0.373	0.0746\\
0.374	0.0748\\
0.375	0.075\\
0.376	0.0752\\
0.377	0.0754\\
0.378	0.0756\\
0.379	0.0758\\
0.38	0.076\\
0.381	0.0762\\
0.382	0.0764\\
0.383	0.0766\\
0.384	0.0768\\
0.385	0.077\\
0.386	0.0772\\
0.387	0.0774\\
0.388	0.0776\\
0.389	0.0778\\
0.39	0.078\\
0.391	0.0782\\
0.392	0.0784\\
0.393	0.0786\\
0.394	0.0788\\
0.395	0.079\\
0.396	0.0792\\
0.397	0.0794\\
0.398	0.0796\\
0.399	0.0798\\
0.4	0.08\\
0.401	0.0802\\
0.402	0.0804\\
0.403	0.0806\\
0.404	0.0808\\
0.405	0.081\\
0.406	0.0812\\
0.407	0.0814\\
0.408	0.0816\\
0.409	0.0818\\
0.41	0.082\\
0.411	0.0822\\
0.412	0.0824\\
0.413	0.0826\\
0.414	0.0828\\
0.415	0.083\\
0.416	0.0832\\
0.417	0.0834\\
0.418	0.0836\\
0.419	0.0838\\
0.42	0.084\\
0.421	0.0842\\
0.422	0.0844\\
0.423	0.0846\\
0.424	0.0848\\
0.425	0.085\\
0.426	0.0852\\
0.427	0.0854\\
0.428	0.0856\\
0.429	0.0858\\
0.43	0.086\\
0.431	0.0862\\
0.432	0.0864\\
0.433	0.0866\\
0.434	0.0868\\
0.435	0.087\\
0.436	0.0872\\
0.437	0.0874\\
0.438	0.0876\\
0.439	0.0878\\
0.44	0.088\\
0.441	0.0882\\
0.442	0.0884\\
0.443	0.0886\\
0.444	0.0888\\
0.445	0.089\\
0.446	0.0892\\
0.447	0.0894\\
0.448	0.0896\\
0.449	0.0898\\
0.45	0.09\\
0.451	0.0902\\
0.452	0.0904\\
0.453	0.0906\\
0.454	0.0908\\
0.455	0.091\\
0.456	0.0912\\
0.457	0.0914\\
0.458	0.0916\\
0.459	0.0918\\
0.46	0.092\\
0.461	0.0922\\
0.462	0.0924\\
0.463	0.0926\\
0.464	0.0928\\
0.465	0.093\\
0.466	0.0932\\
0.467	0.0934\\
0.468	0.0936\\
0.469	0.0938\\
0.47	0.094\\
0.471	0.0942\\
0.472	0.0944\\
0.473	0.0946\\
0.474	0.0948\\
0.475	0.095\\
0.476	0.0952\\
0.477	0.0954\\
0.478	0.0956\\
0.479	0.0958\\
0.48	0.096\\
0.481	0.0962\\
0.482	0.0964\\
0.483	0.0966\\
0.484	0.0968\\
0.485	0.097\\
0.486	0.0972\\
0.487	0.0974\\
0.488	0.0976\\
0.489	0.0978\\
0.49	0.098\\
0.491	0.0982\\
0.492	0.0984\\
0.493	0.0986\\
0.494	0.0988\\
0.495	0.099\\
0.496	0.0992\\
0.497	0.0994\\
0.498	0.0996\\
0.499	0.0998\\
0.5	0.1\\
0.501	0.1002\\
0.502	0.1004\\
0.503	0.1006\\
0.504	0.1008\\
0.505	0.101\\
0.506	0.1012\\
0.507	0.1014\\
0.508	0.1016\\
0.509	0.1018\\
0.51	0.102\\
0.511	0.1022\\
0.512	0.1024\\
0.513	0.1026\\
0.514	0.1028\\
0.515	0.103\\
0.516	0.1032\\
0.517	0.1034\\
0.518	0.1036\\
0.519	0.1038\\
0.52	0.104\\
0.521	0.1042\\
0.522	0.1044\\
0.523	0.1046\\
0.524	0.1048\\
0.525	0.105\\
0.526	0.1052\\
0.527	0.1054\\
0.528	0.1056\\
0.529	0.1058\\
0.53	0.106\\
0.531	0.1062\\
0.532	0.1064\\
0.533	0.1066\\
0.534	0.1068\\
0.535	0.107\\
0.536	0.1072\\
0.537	0.1074\\
0.538	0.1076\\
0.539	0.1078\\
0.54	0.108\\
0.541	0.1082\\
0.542	0.1084\\
0.543	0.1086\\
0.544	0.1088\\
0.545	0.109\\
0.546	0.1092\\
0.547	0.1094\\
0.548	0.1096\\
0.549	0.1098\\
0.55	0.11\\
0.551	0.1102\\
0.552	0.1104\\
0.553	0.1106\\
0.554	0.1108\\
0.555	0.111\\
0.556	0.1112\\
0.557	0.1114\\
0.558	0.1116\\
0.559	0.1118\\
0.56	0.112\\
0.561	0.1122\\
0.562	0.1124\\
0.563	0.1126\\
0.564	0.1128\\
0.565	0.113\\
0.566	0.1132\\
0.567	0.1134\\
0.568	0.1136\\
0.569	0.1138\\
0.57	0.114\\
0.571	0.1142\\
0.572	0.1144\\
0.573	0.1146\\
0.574	0.1148\\
0.575	0.115\\
0.576	0.1152\\
0.577	0.1154\\
0.578	0.1156\\
0.579	0.1158\\
0.58	0.116\\
0.581	0.1162\\
0.582	0.1164\\
0.583	0.1166\\
0.584	0.1168\\
0.585	0.117\\
0.586	0.1172\\
0.587	0.1174\\
0.588	0.1176\\
0.589	0.1178\\
0.59	0.118\\
0.591	0.1182\\
0.592	0.1184\\
0.593	0.1186\\
0.594	0.1188\\
0.595	0.119\\
0.596	0.1192\\
0.597	0.1194\\
0.598	0.1196\\
0.599	0.1198\\
0.6	0.12\\
0.601	0.1202\\
0.602	0.1204\\
0.603	0.1206\\
0.604	0.1208\\
0.605	0.121\\
0.606	0.1212\\
0.607	0.1214\\
0.608	0.1216\\
0.609	0.1218\\
0.61	0.122\\
0.611	0.1222\\
0.612	0.1224\\
0.613	0.1226\\
0.614	0.1228\\
0.615	0.123\\
0.616	0.1232\\
0.617	0.1234\\
0.618	0.1236\\
0.619	0.1238\\
0.62	0.124\\
0.621	0.1242\\
0.622	0.1244\\
0.623	0.1246\\
0.624	0.1248\\
0.625	0.125\\
0.626	0.1252\\
0.627	0.1254\\
0.628	0.1256\\
0.629	0.1258\\
0.63	0.126\\
0.631	0.1262\\
0.632	0.1264\\
0.633	0.1266\\
0.634	0.1268\\
0.635	0.127\\
0.636	0.1272\\
0.637	0.1274\\
0.638	0.1276\\
0.639	0.1278\\
0.64	0.128\\
0.641	0.1282\\
0.642	0.1284\\
0.643	0.1286\\
0.644	0.1288\\
0.645	0.129\\
0.646	0.1292\\
0.647	0.1294\\
0.648	0.1296\\
0.649	0.1298\\
0.65	0.13\\
0.651	0.1302\\
0.652	0.1304\\
0.653	0.1306\\
0.654	0.1308\\
0.655	0.131\\
0.656	0.1312\\
0.657	0.1314\\
0.658	0.1316\\
0.659	0.1318\\
0.66	0.132\\
0.661	0.1322\\
0.662	0.1324\\
0.663	0.1326\\
0.664	0.1328\\
0.665	0.133\\
0.666	0.1332\\
0.667	0.1334\\
0.668	0.1336\\
0.669	0.1338\\
0.67	0.134\\
0.671	0.1342\\
0.672	0.1344\\
0.673	0.1346\\
0.674	0.1348\\
0.675	0.135\\
0.676	0.1352\\
0.677	0.1354\\
0.678	0.1356\\
0.679	0.1358\\
0.68	0.136\\
0.681	0.1362\\
0.682	0.1364\\
0.683	0.1366\\
0.684	0.1368\\
0.685	0.137\\
0.686	0.1372\\
0.687	0.1374\\
0.688	0.1376\\
0.689	0.1378\\
0.69	0.138\\
0.691	0.1382\\
0.692	0.1384\\
0.693	0.1386\\
0.694	0.1388\\
0.695	0.139\\
0.696	0.1392\\
0.697	0.1394\\
0.698	0.139599999999999\\
0.699	0.139799999999999\\
0.7	0.139999999999999\\
0.701	0.140199999999999\\
0.702	0.140399999999999\\
0.703	0.140599999999999\\
0.704	0.140799999999999\\
0.705	0.140999999999999\\
0.706	0.141199999999999\\
0.707	0.141399999999999\\
0.708	0.141599999999999\\
0.709	0.141799999999999\\
0.71	0.141999999999999\\
0.711	0.142199999999999\\
0.712	0.142399999999999\\
0.713	0.142599999999999\\
0.714	0.142799999999999\\
0.715	0.142999999999999\\
0.716	0.143199999999999\\
0.717	0.143399999999999\\
0.718	0.143599999999999\\
0.719	0.143799999999999\\
0.72	0.143999999999999\\
0.721	0.144199999999999\\
0.722	0.144399999999999\\
0.723	0.144599999999999\\
0.724	0.144799999999999\\
0.725	0.144999999999999\\
0.726	0.145199999999999\\
0.727	0.145399999999999\\
0.728	0.145599999999999\\
0.729	0.145799999999999\\
0.73	0.145999999999999\\
0.731	0.146199999999999\\
0.732	0.146399999999998\\
0.733	0.146599999999998\\
0.734	0.146799999999998\\
0.735	0.146999999999998\\
0.736	0.147199999999998\\
0.737	0.147399999999998\\
0.738	0.147599999999998\\
0.739	0.147799999999998\\
0.74	0.147999999999998\\
0.741	0.148199999999998\\
0.742	0.148399999999998\\
0.743	0.148599999999998\\
0.744	0.148799999999998\\
0.745	0.148999999999998\\
0.746	0.149199999999998\\
0.747	0.149399999999998\\
0.748	0.149599999999998\\
0.749	0.149799999999997\\
0.75	0.149999999999997\\
0.751	0.150199999999997\\
0.752	0.150399999999997\\
0.753	0.150599999999997\\
0.754	0.150799999999997\\
0.755	0.150999999999997\\
0.756	0.151199999999997\\
0.757	0.151399999999997\\
0.758	0.151599999999997\\
0.759	0.151799999999997\\
0.76	0.151999999999996\\
0.761	0.152199999999996\\
0.762	0.152399999999996\\
0.763	0.152599999999996\\
0.764	0.152799999999996\\
0.765	0.152999999999996\\
0.766	0.153199999999996\\
0.767	0.153399999999996\\
0.768	0.153599999999996\\
0.769	0.153799999999995\\
0.77	0.153999999999995\\
0.771	0.154199999999995\\
0.772	0.154399999999995\\
0.773	0.154599999999995\\
0.774	0.154799999999995\\
0.775	0.154999999999994\\
0.776	0.155199999999994\\
0.777	0.155399999999994\\
0.778	0.155599999999994\\
0.779	0.155799999999994\\
0.78	0.155999999999994\\
0.781	0.156199999999993\\
0.782	0.156399999999993\\
0.783	0.156599999999993\\
0.784	0.156799999999993\\
0.785	0.156999999999993\\
0.786	0.157199999999992\\
0.787	0.157399999999992\\
0.788	0.157599999999992\\
0.789	0.157799999999992\\
0.79	0.157999999999992\\
0.791	0.158199999999991\\
0.792	0.158399999999991\\
0.793	0.158599999999991\\
0.794	0.158799999999991\\
0.795	0.15899999999999\\
0.796	0.15919999999999\\
0.797	0.15939999999999\\
0.798	0.159599999999989\\
0.799	0.159799999999989\\
0.8	0.159999999999989\\
0.801	0.160199999999988\\
0.802	0.160399999999988\\
0.803	0.160599999999988\\
0.804	0.160799999999987\\
0.805	0.160999999999987\\
0.806	0.161199999999987\\
0.807	0.161399999999986\\
0.808	0.161599999999986\\
0.809	0.161799999999986\\
0.81	0.161999999999985\\
0.811	0.162199999999985\\
0.812	0.162399999999984\\
0.813	0.162599999999984\\
0.814	0.162799999999983\\
0.815	0.162999999999983\\
0.816	0.163199999999983\\
0.817	0.163399999999982\\
0.818	0.163599999999982\\
0.819	0.163799999999981\\
0.82	0.16399999999998\\
0.821	0.16419999999998\\
0.822	0.164399999999979\\
0.823	0.164599999999979\\
0.824	0.164799999999978\\
0.825	0.164999999999978\\
0.826	0.165199999999977\\
0.827	0.165399999999976\\
0.828	0.165599999999976\\
0.829	0.165799999999975\\
0.83	0.165999999999975\\
0.831	0.166199999999974\\
0.832	0.166399999999973\\
0.833	0.166599999999972\\
0.834	0.166799999999972\\
0.835	0.166999999999971\\
0.836	0.16719999999997\\
0.837	0.167399999999969\\
0.838	0.167599999999968\\
0.839	0.167799999999968\\
0.84	0.167999999999967\\
0.841	0.168199999999966\\
0.842	0.168399999999965\\
0.843	0.168599999999964\\
0.844	0.168799999999963\\
0.845	0.168999999999962\\
0.846	0.169199999999961\\
0.847	0.16939999999996\\
0.848	0.169599999999959\\
0.849	0.169799999999958\\
0.85	0.169999999999957\\
0.851	0.170199999999956\\
0.852	0.170399999999954\\
0.853	0.170599999999953\\
0.854	0.170799999999952\\
0.855	0.170999999999951\\
0.856	0.17119999999995\\
0.857	0.171399999999948\\
0.858	0.171599999999947\\
0.859	0.171799999999945\\
0.86	0.171999999999944\\
0.861	0.172199999999943\\
0.862	0.172399999999941\\
0.863	0.17259999999994\\
0.864	0.172799999999938\\
0.865	0.172999999999936\\
0.866	0.173199999999935\\
0.867	0.173399999999933\\
0.868	0.173599999999931\\
0.869	0.17379999999993\\
0.87	0.173999999999928\\
0.871	0.174199999999926\\
0.872	0.174399999999924\\
0.873	0.174599999999922\\
0.874	0.17479999999992\\
0.875	0.174999999999918\\
0.876	0.175199999999916\\
0.877	0.175399999999914\\
0.878	0.175599999999912\\
0.879	0.175799999999909\\
0.88	0.175999999999907\\
0.881	0.176199999999905\\
0.882	0.176399999999902\\
0.883	0.1765999999999\\
0.884	0.176799999999897\\
0.885	0.176999999999895\\
0.886	0.177199999999892\\
0.887	0.177399999999889\\
0.888	0.177599999999887\\
0.889	0.177799999999884\\
0.89	0.177999999999881\\
0.891	0.178199999999878\\
0.892	0.178399999999875\\
0.893	0.178599999999872\\
0.894	0.178799999999869\\
0.895	0.178999999999865\\
0.896	0.179199999999862\\
0.897	0.179399999999859\\
0.898	0.179599999999855\\
0.899	0.179799999999852\\
0.9	0.179999999999848\\
0.901	0.180199999999844\\
0.902	0.18039999999984\\
0.903	0.180599999999836\\
0.904	0.180799999999832\\
0.905	0.180999999999828\\
0.906	0.181199999999824\\
0.907	0.18139999999982\\
0.908	0.181599999999815\\
0.909	0.181799999999811\\
0.91	0.181999999999806\\
0.911	0.182199999999802\\
0.912	0.182399999999797\\
0.913	0.182599999999792\\
0.914	0.182799999999787\\
0.915	0.182999999999782\\
0.916	0.183199999999776\\
0.917	0.183399999999771\\
0.918	0.183599999999766\\
0.919	0.18379999999976\\
0.92	0.183999999999754\\
0.921	0.184199999999748\\
0.922	0.184399999999742\\
0.923	0.184599999999736\\
0.924	0.18479999999973\\
0.925	0.184999999999723\\
0.926	0.185199999999717\\
0.927	0.18539999999971\\
0.928	0.185599999999703\\
0.929	0.185799999999696\\
0.93	0.185999999999689\\
0.931	0.186199999999682\\
0.932	0.186399999999674\\
0.933	0.186599999999666\\
0.934	0.186799999999658\\
0.935	0.18699999999965\\
0.936	0.187199999999642\\
0.937	0.187399999999634\\
0.938	0.187599999999625\\
0.939	0.187799999999616\\
0.94	0.187999999999607\\
0.941	0.188199999999598\\
0.942	0.188399999999589\\
0.943	0.188599999999579\\
0.944	0.18879999999957\\
0.945	0.188999999999559\\
0.946	0.189199999999549\\
0.947	0.189399999999539\\
0.948	0.189599999999528\\
0.949	0.189799999999517\\
0.95	0.189999999999506\\
0.951	0.190199999999495\\
0.952	0.190399999999483\\
0.953	0.190599999999471\\
0.954	0.190799999999459\\
0.955	0.190999999999447\\
0.956	0.191199999999434\\
0.957	0.191399999999421\\
0.958	0.191599999999408\\
0.959	0.191799999999394\\
0.96	0.19199999999938\\
0.961	0.192199999999366\\
0.962	0.192399999999352\\
0.963	0.192599999999337\\
0.964	0.192799999999322\\
0.965	0.192999999999307\\
0.966	0.193199999999291\\
0.967	0.193399999999275\\
0.968	0.193599999999259\\
0.969	0.193799999999242\\
0.97	0.193999999999225\\
0.971	0.194199999999208\\
0.972	0.19439999999919\\
0.973	0.194599999999172\\
0.974	0.194799999999153\\
0.975	0.194999999999134\\
0.976	0.195199999999115\\
0.977	0.195399999999095\\
0.978	0.195599999999075\\
0.979	0.195799999999054\\
0.98	0.195999999999033\\
0.981	0.196199999999012\\
0.982	0.19639999999899\\
0.983	0.196599999998968\\
0.984	0.196799999998945\\
0.985	0.196999999998922\\
0.986	0.197199999998898\\
0.987	0.197399999998873\\
0.988	0.197599999998849\\
0.989	0.197799999998823\\
0.99	0.197999999998797\\
0.991	0.198199999998771\\
0.992	0.198399999998744\\
0.993	0.198599999998717\\
0.994	0.198799999998689\\
0.995	0.19899999999866\\
0.996	0.199199999998631\\
0.997	0.199399999998601\\
0.998	0.199599999998571\\
0.999	0.19979999999854\\
1	0.199999999998508\\
};
\addlegendentry{$N\!=\!25$, an.};

\addplot [only marks, mark=diamond, mark options={solid, draw=color6}]
  table[row sep=crcr]{%
0	0\\
0.05	0.0100166\\
0.1	0.0200386\\
0.15	0.0300821\\
0.2	0.0400366\\
0.25	0.0500533\\
0.3	0.0600409\\
0.35	0.0700642\\
0.4	0.080031\\
0.45	0.0900488\\
0.5	0.100051\\
0.55	0.1100108\\
0.6	0.120008\\
0.65	0.1300197\\
0.7	0.1399919\\
0.75	0.1500303\\
0.8	0.1600106\\
0.85	0.1699934\\
0.9	0.1800505\\
0.95	0.1900179\\
1	0.199998\\
};
\addlegendentry{$N\!=\!25$, sim.};

\end{axis}
\end{tikzpicture}%


==> fig/sync_N_paoi_cdf.tex <==

\begin{tikzpicture}

\begin{axis}[%
width=\sfwidth,
height=\sfheight,
legend style={legend cell align=left, fill opacity=0.6, draw opacity=1, text opacity=1, legend columns=2, align=left, draw=white!15!black, font=\tiny, at={(0.99, 0.015)}, anchor=south east},
xlabel style={font=\footnotesize\color{white!15!black}},
xmin=0,
xmax=10,
xlabel={$\psi$},
ymin=0,
ymax=1,
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={$P_{\Psi}(\psi)$},
xmajorgrids,
ymajorgrids
]
\addplot [color=color0, semithick]
  table[row sep=crcr]{%
0	0\\
0.005	0\\
0.01	0\\
0.015	0\\
0.02	0\\
0.025	0\\
0.03	0\\
0.035	0\\
0.04	0\\
0.045	0\\
0.05	0\\
0.055	0\\
0.06	0\\
0.065	0\\
0.07	0\\
0.075	0\\
0.08	0\\
0.085	0\\
0.09	0\\
0.095	0\\
0.1	0\\
0.105	0\\
0.11	0\\
0.115	0\\
0.12	0\\
0.125	0\\
0.13	0\\
0.135	0\\
0.14	0\\
0.145	0\\
0.15	0\\
0.155	0\\
0.16	0\\
0.165	0\\
0.17	0\\
0.175	0\\
0.18	0\\
0.185	0\\
0.19	0\\
0.195	0\\
0.2	0\\
0.205	0\\
0.21	0\\
0.215	0\\
0.22	0\\
0.225	0\\
0.23	0\\
0.235	0\\
0.24	0\\
0.245	0\\
0.25	0\\
0.255	0\\
0.26	0\\
0.265	0\\
0.27	0\\
0.275	0\\
0.28	0\\
0.285	0\\
0.29	0\\
0.295	0\\
0.3	0\\
0.305	0\\
0.31	0\\
0.315	0\\
0.32	0\\
0.325	0\\
0.33	0\\
0.335	0\\
0.34	0\\
0.345	0\\
0.35	0\\
0.355	0\\
0.36	0\\
0.365	0\\
0.37	0\\
0.375	0\\
0.38	0\\
0.385	0\\
0.39	0\\
0.395	0\\
0.4	0\\
0.405	0\\
0.41	0\\
0.415	0\\
0.42	0\\
0.425	0\\
0.43	0\\
0.435	0\\
0.44	0\\
0.445	0\\
0.45	0\\
0.455	0\\
0.46	0\\
0.465	0\\
0.47	0\\
0.475	0\\
0.48	0\\
0.485	0\\
0.49	0\\
0.495	0\\
0.5	0\\
0.505	0\\
0.51	0\\
0.515	0\\
0.52	0\\
0.525	0\\
0.53	0\\
0.535	0\\
0.54	0\\
0.545	0\\
0.55	0\\
0.555	0\\
0.56	0\\
0.565	0\\
0.57	0\\
0.575	0\\
0.58	0\\
0.585	0\\
0.59	0\\
0.595	0\\
0.6	0\\
0.605	0\\
0.61	0\\
0.615	0\\
0.62	0\\
0.625	0\\
0.63	0\\
0.635	0\\
0.64	0\\
0.645	0\\
0.65	0\\
0.655	0\\
0.66	0\\
0.665	0\\
0.67	0\\
0.675	0\\
0.68	0\\
0.685	0\\
0.69	0\\
0.695	0\\
0.7	0\\
0.705	0\\
0.71	0\\
0.715	0\\
0.72	0\\
0.725	0\\
0.73	0\\
0.735	0\\
0.74	0\\
0.745	0\\
0.75	0\\
0.755	0\\
0.76	0\\
0.765	0\\
0.77	0\\
0.775	0\\
0.78	0\\
0.785	0\\
0.79	0\\
0.795	0\\
0.8	0\\
0.805	0\\
0.81	0\\
0.815	0\\
0.82	0\\
0.825	0\\
0.83	0\\
0.835	0\\
0.84	0\\
0.845	0\\
0.85	0\\
0.855	0\\
0.86	0\\
0.865	0\\
0.87	0\\
0.875	0\\
0.88	0\\
0.885	0\\
0.89	0\\
0.895	0\\
0.9	0\\
0.905	0\\
0.91	0\\
0.915	0\\
0.92	0\\
0.925	0\\
0.93	0\\
0.935	0\\
0.94	0\\
0.945	0\\
0.95	0\\
0.955	0\\
0.96	0\\
0.965	0\\
0.97	0\\
0.975	0\\
0.98	0\\
0.985	0\\
0.99	0\\
0.995	0\\
1	0\\
1.005	0.0246900879716679\\
1.01	0.048770575499286\\
1.015	0.0722565136714477\\
1.02	0.0951625819640405\\
1.025	0.117503097415405\\
1.03	0.139292023574942\\
1.035	0.160542979230793\\
1.04	0.181269246922018\\
1.045	0.201483781240624\\
1.05	0.221199216928595\\
1.055	0.240427876775032\\
1.06	0.259181779318282\\
1.065	0.277472646357928\\
1.07	0.295311910281287\\
1.075	0.312710721209028\\
1.08	0.329679953964361\\
1.085	0.346230214870153\\
1.09	0.362371848378227\\
1.095	0.37811494353498\\
1.1	0.393469340287367\\
1.105	0.408444635633185\\
1.11	0.423050189619514\\
1.115	0.437295131193044\\
1.12	0.451188363905974\\
1.125	0.46473857148101\\
1.13	0.477954223238984\\
1.135	0.490843579392451\\
1.14	0.503414696208591\\
1.145	0.515675431044638\\
1.15	0.527633447258986\\
1.155	0.539296219001034\\
1.16	0.550671035882779\\
1.165	0.561765007535051\\
1.17	0.572585068051274\\
1.175	0.583137980321492\\
1.18	0.593430340259401\\
1.185	0.603468580925007\\
1.19	0.613258976545499\\
1.195	0.622807646436843\\
1.2	0.632120558828558\\
1.205	0.641203534594049\\
1.21	0.650062250888845\\
1.215	0.658702244699007\\
1.22	0.66712891630192\\
1.225	0.67534753264165\\
1.23	0.683363230620947\\
1.235	0.69118102031198\\
1.24	0.698805788087798\\
1.245	0.706242299676467\\
1.25	0.71349520313981\\
1.255	0.720569031778593\\
1.26	0.727468206965987\\
1.265	0.734197040911074\\
1.27	0.740759739354109\\
1.275	0.747160404195254\\
1.28	0.753403036058394\\
1.285	0.759491536791658\\
1.29	0.765429711906202\\
1.295	0.771221272954778\\
1.3	0.77686983985157\\
1.305	0.782378943134767\\
1.31	0.787752026173257\\
1.315	0.792992447318848\\
1.32	0.798103482005345\\
1.325	0.803088324795806\\
1.33	0.807950091379246\\
1.335	0.812691820518043\\
1.34	0.817316475947265\\
1.345	0.821826948227102\\
1.35	0.826226056549555\\
1.355	0.83051655050053\\
1.36	0.834701111778414\\
1.365	0.838782355870223\\
1.37	0.842762833686373\\
1.375	0.846645033155072\\
1.38	0.850431380777365\\
1.385	0.854124243143773\\
1.39	0.857725928413486\\
1.395	0.861238687757045\\
1.4	0.864664716763387\\
1.405	0.86800615681217\\
1.41	0.871265096412196\\
1.415	0.874443572506803\\
1.42	0.877543571747018\\
1.425	0.88056703173328\\
1.43	0.883515842226503\\
1.435	0.886391846329236\\
1.44	0.889196841637666\\
1.445	0.891932581365171\\
1.45	0.894600775438136\\
1.455	0.897203091564714\\
1.46	0.899741156277196\\
1.465	0.90221655594865\\
1.47	0.90463083778445\\
1.475	0.906985510789337\\
1.48	0.909282046710588\\
1.485	0.911521880957913\\
1.49	0.913706413500629\\
1.495	0.91583700974269\\
1.5	0.917915001376101\\
1.505	0.91994168721328\\
1.51	0.921918333998847\\
1.515	0.92384617720139\\
1.52	0.925726421785666\\
1.525	0.927560242965749\\
1.53	0.92934878693957\\
1.535	0.931093171605337\\
1.54	0.93279448726025\\
1.545	0.934453797281976\\
1.55	0.936072138793292\\
1.555	0.937650523310327\\
1.56	0.939189937374782\\
1.565	0.940691343170561\\
1.57	0.942155679125162\\
1.575	0.943583860496223\\
1.58	0.944976779943593\\
1.585	0.94633530808727\\
1.59	0.947660294051568\\
1.595	0.948952565995846\\
1.6	0.950212931632136\\
1.605	0.95144217872999\\
1.61	0.952641075608859\\
1.615	0.95381037161832\\
1.62	0.954950797606442\\
1.625	0.956063066376593\\
1.63	0.95714787313296\\
1.635	0.95820589591508\\
1.64	0.959237796021634\\
1.645	0.960244218423779\\
1.65	0.961225792168278\\
1.655	0.962183130770675\\
1.66	0.96311683259876\\
1.665	0.96402748124657\\
1.67	0.964915645899155\\
1.675	0.965781881688334\\
1.68	0.966626730039674\\
1.685	0.967450719010897\\
1.69	0.968254363621932\\
1.695	0.969038166176823\\
1.7	0.969802616577682\\
1.705	0.970548192630893\\
1.71	0.971275360345761\\
1.715	0.971984574225778\\
1.72	0.972676277552707\\
1.725	0.973350902663645\\
1.73	0.974008871221245\\
1.735	0.974650594477275\\
1.74	0.975276473529661\\
1.745	0.975886899573183\\
1.75	0.976482254143991\\
1.755	0.977062909358071\\
1.76	0.977629228143834\\
1.765	0.978181564468957\\
1.77	0.978720263561623\\
1.775	0.9792456621263\\
1.78	0.979758088554196\\
1.785	0.980257863128507\\
1.79	0.980745298224613\\
1.795	0.981220698505316\\
1.8	0.981684361111266\\
1.805	0.982136575846686\\
1.81	0.982577625360507\\
1.815	0.983007785323031\\
1.82	0.983427324598239\\
1.825	0.983836505411834\\
1.83	0.984235583515146\\
1.835	0.984624808344979\\
1.84	0.985004423179522\\
1.845	0.985374665290406\\
1.85	0.985735766091001\\
1.855	0.986087951281062\\
1.86	0.986431440987799\\
1.865	0.986766449903459\\
1.87	0.98709318741952\\
1.875	0.987411857757566\\
1.88	0.987722660096932\\
1.885	0.988025788699196\\
1.89	0.988321433029605\\
1.895	0.988609777875487\\
1.9	0.988891003461758\\
1.905	0.989165285563564\\
1.91	0.989432795616147\\
1.915	0.989693700821999\\
1.92	0.989948164255366\\
1.925	0.990196344964178\\
1.93	0.990438398069457\\
1.935	0.990674474862272\\
1.94	0.990904722898304\\
1.945	0.991129286090072\\
1.95	0.991348304796879\\
1.955	0.991561915912548\\
1.96	0.99177025295098\\
1.965	0.991973446129605\\
1.97	0.992171622450774\\
1.975	0.99236490578114\\
1.98	0.992553416929076\\
1.985	0.992737273720185\\
1.99	0.992916591070948\\
1.995	0.993091481060545\\
2	0.993262053000915\\
2.005	0.99342841350507\\
2.01	0.993590666553744\\
2.015	0.993748913560371\\
2.02	0.993903253434484\\
2.025	0.994053782643528\\
2.03	0.994200595273158\\
2.035	0.994343783086047\\
2.04	0.994483435579239\\
2.045	0.994619640040089\\
2.05	0.994752481600819\\
2.055	0.994882043291727\\
2.06	0.99500840609309\\
2.065	0.99513164898577\\
2.07	0.995251849000588\\
2.075	0.995369081266467\\
2.08	0.995483419057387\\
2.085	0.995594933838192\\
2.09	0.995703695309248\\
2.095	0.995809771450015\\
2.1	0.995913228561536\\
2.105	0.996014131307872\\
2.11	0.996112542756524\\
2.115	0.996208524417851\\
2.12	0.996302136283517\\
2.125	0.996393436863984\\
2.13	0.996482483225088\\
2.135	0.996569331023702\\
2.14	0.996654034542529\\
2.145	0.996736646724024\\
2.15	0.99681721920349\\
2.155	0.996895802341351\\
2.16	0.996972445254624\\
2.165	0.997047195847627\\
2.17	0.997120100841912\\
2.175	0.997191205805474\\
2.18	0.997260555181232\\
2.185	0.997328192314801\\
2.19	0.997394159481591\\
2.195	0.997458497913231\\
2.2	0.997521247823334\\
2.205	0.997582448432636\\
2.21	0.99764213799351\\
2.215	0.997700353813875\\
2.22	0.997757132280514\\
2.225	0.997812508881817\\
2.23	0.997866518229962\\
2.235	0.99791919408255\\
2.24	0.997970569363704\\
2.245	0.998020676184647\\
2.25	0.998069545863772\\
2.255	0.998117208946221\\
2.26	0.998163695222971\\
2.265	0.998209033749459\\
2.27	0.998253252863739\\
2.275	0.998296380204197\\
2.28	0.998338442726826\\
2.285	0.998379466722071\\
2.29	0.998419477831264\\
2.295	0.998458501062651\\
2.3	0.998496560807022\\
2.305	0.998533680852957\\
2.31	0.998569884401692\\
2.315	0.998605194081624\\
2.32	0.998639631962452\\
2.325	0.998673219568973\\
2.33	0.998705977894534\\
2.335	0.998737927414155\\
2.34	0.998769088097327\\
2.345	0.998799479420489\\
2.35	0.998829120379209\\
2.355	0.99885802950005\\
2.36	0.998886224852155\\
2.365	0.998913724058536\\
2.37	0.998940544307092\\
2.375	0.998966702361352\\
2.38	0.998992214570951\\
2.385	0.999017096881851\\
2.39	0.999041364846306\\
2.395	0.999065033632583\\
2.4	0.999088118034446\\
2.405	0.999110632480395\\
2.41	0.999132591042693\\
2.415	0.999154007446156\\
2.42	0.999174895076734\\
2.425	0.999195266989875\\
2.43	0.999215135918689\\
2.435	0.999234514281902\\
2.44	0.999253414191623\\
2.445	0.999271847460911\\
2.45	0.999289825611157\\
2.455	0.999307359879293\\
2.46	0.999324461224806\\
2.465	0.999341140336594\\
2.47	0.999357407639644\\
2.475	0.999373273301552\\
2.48	0.99938874723887\\
2.485	0.999403839123316\\
2.49	0.999418558387806\\
2.495	0.999432914232362\\
2.5	0.999446915629852\\
2.505	0.999460571331607\\
2.51	0.999473889872884\\
2.515	0.999486879578205\\
2.52	0.999499548566559\\
2.525	0.999511904756477\\
2.53	0.999523955870978\\
2.535	0.999535709442402\\
2.54	0.999547172817113\\
2.545	0.999558353160095\\
2.55	0.999569257459424\\
2.555	0.999579892530644\\
2.56	0.99959026502102\\
2.565	0.999600381413696\\
2.57	0.999610248031747\\
2.575	0.999619871042131\\
2.58	0.999629256459541\\
2.585	0.99963841015017\\
2.59	0.999647337835372\\
2.595	0.999656045095241\\
2.6	0.999664537372097\\
2.605	0.999672819973892\\
2.61	0.999680898077519\\
2.615	0.999688776732057\\
2.62	0.999696460861921\\
2.625	0.999703955269943\\
2.63	0.999711264640372\\
2.635	0.999718393541802\\
2.64	0.999725346430028\\
2.645	0.999732127650832\\
2.65	0.999738741442698\\
2.655	0.999745191939461\\
2.66	0.999751483172892\\
2.665	0.999757619075216\\
2.67	0.999763603481571\\
2.675	0.999769440132408\\
2.68	0.999775132675821\\
2.685	0.999780684669837\\
2.69	0.999786099584632\\
2.695	0.999791380804705\\
2.7	0.999796531630989\\
2.705	0.99980155528292\\
2.71	0.999806454900442\\
2.715	0.999811233545976\\
2.72	0.999815894206332\\
2.725	0.999820439794574\\
2.73	0.999824873151842\\
2.735	0.99982919704913\\
2.74	0.999833414189012\\
2.745	0.999837527207341\\
2.75	0.999841538674884\\
2.755	0.999845451098942\\
2.76	0.999849266924905\\
2.765	0.999852988537789\\
2.77	0.999856618263724\\
2.775	0.999860158371406\\
2.78	0.999863611073518\\
2.785	0.999866978528111\\
2.79	0.999870262839954\\
2.795	0.999873466061849\\
2.8	0.999876590195913\\
2.805	0.999879637194833\\
2.81	0.999882608963081\\
2.815	0.99988550735811\\
2.82	0.99988833419151\\
2.825	0.999891091230145\\
2.83	0.999893780197254\\
2.835	0.999896402773528\\
2.84	0.999898960598163\\
2.845	0.999901455269883\\
2.85	0.999903888347939\\
2.855	0.999906261353083\\
2.86	0.999908575768522\\
2.865	0.99991083304084\\
2.87	0.999913034580906\\
2.875	0.999915181764754\\
2.88	0.999917275934443\\
2.885	0.999919318398899\\
2.89	0.999921310434728\\
2.895	0.999923253287017\\
2.9	0.999925148170112\\
2.905	0.999926996268377\\
2.91	0.999928798736933\\
2.915	0.999930556702382\\
2.92	0.999932271263509\\
2.925	0.999933943491971\\
2.93	0.999935574432966\\
2.935	0.999937165105883\\
2.94	0.999938716504947\\
2.945	0.999940229599831\\
2.95	0.999941705336269\\
2.955	0.999943144636645\\
2.96	0.999944548400568\\
2.965	0.999945917505436\\
2.97	0.999947252806984\\
2.975	0.99994855513982\\
2.98	0.999949825317944\\
2.985	0.999951064135258\\
2.99	0.999952272366063\\
2.995	0.999953450765544\\
3	0.999954600070238\\
3.005	0.999955720998497\\
3.01	0.99995681425094\\
3.015	0.999957880510883\\
3.02	0.999958920444775\\
3.025	0.999959934702607\\
3.03	0.999960923918324\\
3.035	0.999961888710218\\
3.04	0.999962829681316\\
3.045	0.999963747419754\\
3.05	0.99996464249915\\
3.055	0.999965515478956\\
3.06	0.999966366904814\\
3.065	0.999967197308893\\
3.07	0.999968007210222\\
3.075	0.999968797115016\\
3.08	0.999969567516992\\
3.085	0.999970318897674\\
3.09	0.999971051726702\\
3.095	0.999971766462116\\
3.1	0.99997246355065\\
3.105	0.999973143428007\\
3.11	0.999973806519132\\
3.115	0.999974453238479\\
3.12	0.999975083990268\\
3.125	0.999975699168741\\
3.13	0.999976299158402\\
3.135	0.999976884334266\\
3.14	0.999977455062087\\
3.145	0.999978011698587\\
3.15	0.999978554591683\\
3.155	0.999979084080701\\
3.16	0.999979600496589\\
3.165	0.999980104162123\\
3.17	0.99998059539211\\
3.175	0.999981074493586\\
3.18	0.999981541766004\\
3.185	0.999981997501425\\
3.19	0.999982441984699\\
3.195	0.999982875493641\\
3.2	0.99998329829921\\
3.205	0.999983710665671\\
3.21	0.999984112850769\\
3.215	0.999984505105881\\
3.22	0.99998488767618\\
3.225	0.999985260800785\\
3.23	0.99998562471291\\
3.235	0.999985979640013\\
3.24	0.999986325803934\\
3.245	0.999986663421038\\
3.25	0.999986992702346\\
3.255	0.999987313853669\\
3.26	0.999987627075738\\
3.265	0.999987932564327\\
3.27	0.999988230510375\\
3.275	0.999988521100109\\
3.28	0.999988804515157\\
3.285	0.999989080932663\\
3.29	0.999989350525396\\
3.295	0.999989613461861\\
3.3	0.999989869906401\\
3.305	0.999990120019303\\
3.31	0.999990363956896\\
3.315	0.999990601871648\\
3.32	0.999990833912264\\
3.325	0.999991060223776\\
3.33	0.999991280947638\\
3.335	0.999991496221808\\
3.34	0.999991706180839\\
3.345	0.999991910955964\\
3.35	0.999992110675173\\
3.355	0.999992305463297\\
3.36	0.999992495442085\\
3.365	0.99999268073028\\
3.37	0.999992861443693\\
3.375	0.999993037695276\\
3.38	0.999993209595193\\
3.385	0.999993377250885\\
3.39	0.999993540767143\\
3.395	0.99999370024617\\
3.4	0.999993855787647\\
3.405	0.99999400748879\\
3.41	0.999994155444419\\
3.415	0.999994299747011\\
3.42	0.999994440486758\\
3.425	0.999994577751629\\
3.43	0.999994711627419\\
3.435	0.999994842197803\\
3.44	0.999994969544393\\
3.445	0.999995093746784\\
3.45	0.999995214882608\\
3.455	0.999995333027577\\
3.46	0.999995448255537\\
3.465	0.999995560638508\\
3.47	0.999995670246734\\
3.475	0.999995777148723\\
3.48	0.999995881411292\\
3.485	0.99999598309961\\
3.49	0.999996082277234\\
3.495	0.999996179006154\\
3.5	0.999996273346828\\
3.505	0.999996365358223\\
3.51	0.999996455097848\\
3.515	0.999996542621794\\
3.52	0.999996627984766\\
3.525	0.999996711240119\\
3.53	0.999996792439889\\
3.535	0.999996871634831\\
3.54	0.999996948874442\\
3.545	0.999997024207\\
3.55	0.999997097679591\\
3.555	0.999997169338138\\
3.56	0.999997239227428\\
3.565	0.999997307391146\\
3.57	0.999997373871895\\
3.575	0.999997438711229\\
3.58	0.999997501949674\\
3.585	0.999997563626756\\
3.59	0.999997623781026\\
3.595	0.999997682450082\\
3.6	0.999997739670593\\
3.605	0.999997795478325\\
3.61	0.999997849908159\\
3.615	0.999997902994116\\
3.62	0.999997954769375\\
3.625	0.9999980052663\\
3.63	0.99999805451645\\
3.635	0.99999810255061\\
3.64	0.999998149398802\\
3.645	0.999998195090309\\
3.65	0.999998239653688\\
3.655	0.999998283116793\\
3.66	0.999998325506791\\
3.665	0.999998366850175\\
3.67	0.999998407172788\\
3.675	0.999998446499832\\
3.68	0.999998484855888\\
3.685	0.999998522264929\\
3.69	0.999998558750338\\
3.695	0.999998594334919\\
3.7	0.999998629040914\\
3.705	0.999998662890014\\
3.71	0.999998695903377\\
3.715	0.999998728101638\\
3.72	0.99999875950492\\
3.725	0.999998790132853\\
3.73	0.999998820004579\\
3.735	0.99999884913877\\
3.74	0.999998877553635\\
3.745	0.999998905266934\\
3.75	0.99999893229599\\
3.755	0.999998958657696\\
3.76	0.999998984368529\\
3.765	0.999999009444559\\
3.77	0.99999903390146\\
3.775	0.999999057754518\\
3.78	0.999999081018642\\
3.785	0.999999103708373\\
3.79	0.999999125837892\\
3.795	0.999999147421031\\
3.8	0.999999168471281\\
3.805	0.999999189001798\\
3.81	0.999999209025415\\
3.815	0.999999228554647\\
3.82	0.999999247601701\\
3.825	0.999999266178481\\
3.83	0.999999284296599\\
3.835	0.999999301967379\\
3.84	0.999999319201866\\
3.845	0.999999336010831\\
3.85	0.999999352404782\\
3.855	0.999999368393965\\
3.86	0.999999383988374\\
3.865	0.999999399197755\\
3.87	0.999999414031615\\
3.875	0.999999428499226\\
3.88	0.999999442609631\\
3.885	0.999999456371648\\
3.89	0.99999946979388\\
3.895	0.999999482884716\\
3.9	0.999999495652337\\
3.905	0.999999508104726\\
3.91	0.999999520249663\\
3.915	0.999999532094741\\
3.92	0.999999543647363\\
3.925	0.99999955491475\\
3.93	0.999999565903944\\
3.935	0.999999576621814\\
3.94	0.999999587075058\\
3.945	0.999999597270212\\
3.95	0.999999607213645\\
3.955	0.999999616911575\\
3.96	0.999999626370062\\
3.965	0.999999635595018\\
3.97	0.999999644592209\\
3.975	0.999999653367259\\
3.98	0.999999661925652\\
3.985	0.999999670272737\\
3.99	0.999999678413732\\
3.995	0.999999686353725\\
4	0.99999969409768\\
4.005	0.999999701650435\\
4.01	0.999999709016712\\
4.015	0.999999716201115\\
4.02	0.999999723208134\\
4.025	0.99999973004215\\
4.03	0.999999736707433\\
4.035	0.999999743208149\\
4.04	0.999999749548363\\
4.045	0.999999755732036\\
4.05	0.999999761763033\\
4.055	0.999999767645125\\
4.06	0.999999773381987\\
4.065	0.999999778977206\\
4.07	0.999999784434278\\
4.075	0.999999789756615\\
4.08	0.999999794947542\\
4.085	0.999999800010306\\
4.09	0.999999804948069\\
4.095	0.999999809763918\\
4.1	0.999999814460864\\
4.105	0.999999819041841\\
4.11	0.999999823509714\\
4.115	0.999999827867275\\
4.12	0.999999832117247\\
4.125	0.999999836262287\\
4.13	0.999999840304985\\
4.135	0.999999844247869\\
4.14	0.999999848093403\\
4.145	0.99999985184399\\
4.15	0.999999855501975\\
4.155	0.999999859069644\\
4.16	0.999999862549227\\
4.165	0.999999865942899\\
4.17	0.999999869252781\\
4.175	0.999999872480941\\
4.18	0.999999875629398\\
4.185	0.999999878700119\\
4.19	0.999999881695024\\
4.195	0.999999884615984\\
4.2	0.999999887464825\\
4.205	0.999999890243329\\
4.21	0.999999892953231\\
4.215	0.999999895596225\\
4.22	0.999999898173963\\
4.225	0.999999900688057\\
4.23	0.999999903140077\\
4.235	0.999999905531557\\
4.24	0.999999907863992\\
4.245	0.999999910138838\\
4.25	0.999999912357518\\
4.255	0.999999914521418\\
4.26	0.999999916631892\\
4.265	0.999999918690258\\
4.27	0.999999920697803\\
4.275	0.999999922655781\\
4.28	0.999999924565417\\
4.285	0.999999926427903\\
4.29	0.999999928244405\\
4.295	0.999999930016056\\
4.3	0.999999931743966\\
4.305	0.999999933429214\\
4.31	0.999999935072852\\
4.315	0.999999936675909\\
4.32	0.999999938239387\\
4.325	0.999999939764262\\
4.33	0.999999941251487\\
4.335	0.999999942701993\\
4.34	0.999999944116686\\
4.345	0.99999994549645\\
4.35	0.999999946842147\\
4.355	0.99999994815462\\
4.36	0.999999949434687\\
4.365	0.999999950683149\\
4.37	0.999999951900786\\
4.375	0.99999995308836\\
4.38	0.999999954246612\\
4.385	0.999999955376268\\
4.39	0.999999956478031\\
4.395	0.999999957552593\\
4.4	0.999999958600623\\
4.405	0.999999959622777\\
4.41	0.999999960619694\\
4.415	0.999999961591997\\
4.42	0.999999962540294\\
4.425	0.999999963465178\\
4.43	0.999999964367226\\
4.435	0.999999965247002\\
4.44	0.999999966105057\\
4.445	0.999999966941926\\
4.45	0.999999967758133\\
4.455	0.999999968554187\\
4.46	0.999999969330587\\
4.465	0.999999970087818\\
4.47	0.999999970826352\\
4.475	0.999999971546652\\
4.48	0.999999972249168\\
4.485	0.999999972934338\\
4.49	0.999999973602592\\
4.495	0.999999974254346\\
4.5	0.999999974890008\\
4.505	0.999999975509976\\
4.51	0.999999976114637\\
4.515	0.999999976704369\\
4.52	0.99999997727954\\
4.525	0.99999997784051\\
4.53	0.99999997838763\\
4.535	0.999999978921241\\
4.54	0.999999979441678\\
4.545	0.999999979949264\\
4.55	0.999999980444319\\
4.555	0.99999998092715\\
4.56	0.999999981398061\\
4.565	0.999999981857344\\
4.57	0.999999982305288\\
4.575	0.999999982742172\\
4.58	0.999999983168269\\
4.585	0.999999983583846\\
4.59	0.999999983989162\\
4.595	0.999999984384471\\
4.6	0.99999998477002\\
4.605	0.99999998514605\\
4.61	0.999999985512795\\
4.615	0.999999985870485\\
4.62	0.999999986219344\\
4.625	0.99999998655959\\
4.63	0.999999986891435\\
4.635	0.999999987215087\\
4.64	0.999999987530747\\
4.645	0.999999987838614\\
4.65	0.99999998813888\\
4.655	0.999999988431732\\
4.66	0.999999988717354\\
4.665	0.999999988995923\\
4.67	0.999999989267615\\
4.675	0.999999989532598\\
4.68	0.999999989791039\\
4.685	0.999999990043099\\
4.69	0.999999990288936\\
4.695	0.999999990528703\\
4.7	0.99999999076255\\
4.705	0.999999990990624\\
4.71	0.999999991213066\\
4.715	0.999999991430016\\
4.72	0.99999999164161\\
4.725	0.999999991847979\\
4.73	0.999999992049253\\
4.735	0.999999992245558\\
4.74	0.999999992437016\\
4.745	0.999999992623747\\
4.75	0.999999992805867\\
4.755	0.999999992983491\\
4.76	0.999999993156729\\
4.765	0.99999999332569\\
4.77	0.999999993490479\\
4.775	0.9999999936512\\
4.78	0.999999993807952\\
4.785	0.999999993960834\\
4.79	0.999999994109942\\
4.795	0.999999994255368\\
4.8	0.999999994397204\\
4.805	0.999999994535537\\
4.81	0.999999994670455\\
4.815	0.999999994802042\\
4.82	0.99999999493038\\
4.825	0.999999995055549\\
4.83	0.999999995177628\\
4.835	0.999999995296693\\
4.84	0.999999995412818\\
4.845	0.999999995526076\\
4.85	0.999999995636538\\
4.855	0.999999995744272\\
4.86	0.999999995849346\\
4.865	0.999999995951826\\
4.87	0.999999996051776\\
4.875	0.999999996149258\\
4.88	0.999999996244333\\
4.885	0.999999996337061\\
4.89	0.999999996427499\\
4.895	0.999999996515705\\
4.9	0.999999996601732\\
4.905	0.999999996685636\\
4.91	0.999999996767468\\
4.915	0.999999996847279\\
4.92	0.99999999692512\\
4.925	0.999999997001039\\
4.93	0.999999997075084\\
4.935	0.9999999971473\\
4.94	0.999999997217734\\
4.945	0.999999997286428\\
4.95	0.999999997353426\\
4.955	0.999999997418771\\
4.96	0.999999997482501\\
4.965	0.999999997544659\\
4.97	0.999999997605281\\
4.975	0.999999997664407\\
4.98	0.999999997722073\\
4.985	0.999999997778315\\
4.99	0.999999997833169\\
4.995	0.999999997886668\\
5	0.999999997938846\\
5.005	0.999999997989736\\
5.01	0.99999999803937\\
5.015	0.999999998087778\\
5.02	0.999999998134991\\
5.025	0.999999998181038\\
5.03	0.999999998225949\\
5.035	0.99999999826975\\
5.04	0.99999999831247\\
5.045	0.999999998354135\\
5.05	0.999999998394772\\
5.055	0.999999998434405\\
5.06	0.99999999847306\\
5.065	0.99999999851076\\
5.07	0.99999999854753\\
5.075	0.999999998583391\\
5.08	0.999999998618367\\
5.085	0.99999999865248\\
5.09	0.99999999868575\\
5.095	0.999999998718199\\
5.1	0.999999998749847\\
5.105	0.999999998780714\\
5.11	0.999999998810818\\
5.115	0.999999998840179\\
5.12	0.999999998868815\\
5.125	0.999999998896744\\
5.13	0.999999998923984\\
5.135	0.99999999895055\\
5.14	0.999999998976461\\
5.145	0.999999999001733\\
5.15	0.99999999902638\\
5.155	0.999999999050419\\
5.16	0.999999999073864\\
5.165	0.99999999909673\\
5.17	0.999999999119032\\
5.175	0.999999999140783\\
5.18	0.999999999161997\\
5.185	0.999999999182688\\
5.19	0.999999999202867\\
5.195	0.999999999222549\\
5.2	0.999999999241744\\
5.205	0.999999999260465\\
5.21	0.999999999278725\\
5.215	0.999999999296533\\
5.22	0.999999999313902\\
5.225	0.999999999330841\\
5.23	0.999999999347363\\
5.235	0.999999999363477\\
5.24	0.999999999379192\\
5.245	0.99999999939452\\
5.25	0.99999999940947\\
5.255	0.99999999942405\\
5.26	0.99999999943827\\
5.265	0.999999999452139\\
5.27	0.999999999465666\\
5.275	0.999999999478859\\
5.28	0.999999999491726\\
5.285	0.999999999504275\\
5.29	0.999999999516515\\
5.295	0.999999999528452\\
5.3	0.999999999540094\\
5.305	0.99999999955145\\
5.31	0.999999999562524\\
5.315	0.999999999573326\\
5.32	0.99999999958386\\
5.325	0.999999999594135\\
5.33	0.999999999604156\\
5.335	0.999999999613929\\
5.34	0.999999999623461\\
5.345	0.999999999632758\\
5.35	0.999999999641825\\
5.355	0.999999999650669\\
5.36	0.999999999659294\\
5.365	0.999999999667706\\
5.37	0.99999999967591\\
5.375	0.999999999683912\\
5.38	0.999999999691716\\
5.385	0.999999999699328\\
5.39	0.999999999706751\\
5.395	0.999999999713992\\
5.4	0.999999999721053\\
5.405	0.99999999972794\\
5.41	0.999999999734658\\
5.415	0.999999999741209\\
5.42	0.999999999747598\\
5.425	0.99999999975383\\
5.43	0.999999999759908\\
5.435	0.999999999765836\\
5.44	0.999999999771618\\
5.445	0.999999999777256\\
5.45	0.999999999782756\\
5.455	0.99999999978812\\
5.46	0.999999999793351\\
5.465	0.999999999798453\\
5.47	0.999999999803429\\
5.475	0.999999999808283\\
5.48	0.999999999813016\\
5.485	0.999999999817633\\
5.49	0.999999999822136\\
5.495	0.999999999826527\\
5.5	0.99999999983081\\
5.505	0.999999999834988\\
5.51	0.999999999839062\\
5.515	0.999999999843035\\
5.52	0.999999999846911\\
5.525	0.999999999850691\\
5.53	0.999999999854377\\
5.535	0.999999999857972\\
5.54	0.999999999861479\\
5.545	0.999999999864899\\
5.55	0.999999999868235\\
5.555	0.999999999871488\\
5.56	0.999999999874661\\
5.565	0.999999999877756\\
5.57	0.999999999880774\\
5.575	0.999999999883718\\
5.58	0.999999999886589\\
5.585	0.999999999889389\\
5.59	0.99999999989212\\
5.595	0.999999999894783\\
5.6	0.999999999897381\\
5.605	0.999999999899915\\
5.61	0.999999999902386\\
5.615	0.999999999904796\\
5.62	0.999999999907147\\
5.625	0.999999999909439\\
5.63	0.999999999911675\\
5.635	0.999999999913856\\
5.64	0.999999999915983\\
5.645	0.999999999918057\\
5.65	0.99999999992008\\
5.655	0.999999999922054\\
5.66	0.999999999923978\\
5.665	0.999999999925855\\
5.67	0.999999999927686\\
5.675	0.999999999929471\\
5.68	0.999999999931213\\
5.685	0.999999999932911\\
5.69	0.999999999934567\\
5.695	0.999999999936183\\
5.7	0.999999999937759\\
5.705	0.999999999939295\\
5.71	0.999999999940794\\
5.715	0.999999999942256\\
5.72	0.999999999943682\\
5.725	0.999999999945072\\
5.73	0.999999999946428\\
5.735	0.999999999947751\\
5.74	0.999999999949041\\
5.745	0.999999999950299\\
5.75	0.999999999951526\\
5.755	0.999999999952723\\
5.76	0.99999999995389\\
5.765	0.999999999955029\\
5.77	0.999999999956139\\
5.775	0.999999999957222\\
5.78	0.999999999958278\\
5.785	0.999999999959308\\
5.79	0.999999999960313\\
5.795	0.999999999961293\\
5.8	0.999999999962249\\
5.805	0.999999999963181\\
5.81	0.99999999996409\\
5.815	0.999999999964976\\
5.82	0.999999999965841\\
5.825	0.999999999966685\\
5.83	0.999999999967507\\
5.835	0.999999999968309\\
5.84	0.999999999969092\\
5.845	0.999999999969855\\
5.85	0.999999999970599\\
5.855	0.999999999971325\\
5.86	0.999999999972033\\
5.865	0.999999999972724\\
5.87	0.999999999973397\\
5.875	0.999999999974054\\
5.88	0.999999999974694\\
5.885	0.999999999975319\\
5.89	0.999999999975929\\
5.895	0.999999999976523\\
5.9	0.999999999977103\\
5.905	0.999999999977668\\
5.91	0.999999999978219\\
5.915	0.999999999978757\\
5.92	0.999999999979282\\
5.925	0.999999999979793\\
5.93	0.999999999980292\\
5.935	0.999999999980779\\
5.94	0.999999999981253\\
5.945	0.999999999981716\\
5.95	0.999999999982167\\
5.955	0.999999999982608\\
5.96	0.999999999983037\\
5.965	0.999999999983456\\
5.97	0.999999999983864\\
5.975	0.999999999984263\\
5.98	0.999999999984651\\
5.985	0.99999999998503\\
5.99	0.9999999999854\\
5.995	0.999999999985761\\
6	0.999999999986112\\
6.005	0.999999999986455\\
6.01	0.999999999986789\\
6.015	0.999999999987116\\
6.02	0.999999999987434\\
6.025	0.999999999987744\\
6.03	0.999999999988047\\
6.035	0.999999999988342\\
6.04	0.99999999998863\\
6.045	0.99999999998891\\
6.05	0.999999999989184\\
6.055	0.999999999989451\\
6.06	0.999999999989712\\
6.065	0.999999999989966\\
6.07	0.999999999990213\\
6.075	0.999999999990455\\
6.08	0.999999999990691\\
6.085	0.99999999999092\\
6.09	0.999999999991145\\
6.095	0.999999999991363\\
6.1	0.999999999991577\\
6.105	0.999999999991784\\
6.11	0.999999999991987\\
6.115	0.999999999992185\\
6.12	0.999999999992378\\
6.125	0.999999999992566\\
6.13	0.99999999999275\\
6.135	0.999999999992929\\
6.14	0.999999999993103\\
6.145	0.999999999993274\\
6.15	0.99999999999344\\
6.155	0.999999999993602\\
6.16	0.99999999999376\\
6.165	0.999999999993914\\
6.17	0.999999999994064\\
6.175	0.999999999994211\\
6.18	0.999999999994354\\
6.185	0.999999999994493\\
6.19	0.999999999994629\\
6.195	0.999999999994762\\
6.2	0.999999999994891\\
6.205	0.999999999995017\\
6.21	0.99999999999514\\
6.215	0.99999999999526\\
6.22	0.999999999995377\\
6.225	0.999999999995491\\
6.23	0.999999999995603\\
6.235	0.999999999995711\\
6.24	0.999999999995817\\
6.245	0.99999999999592\\
6.25	0.999999999996021\\
6.255	0.999999999996119\\
6.26	0.999999999996215\\
6.265	0.999999999996309\\
6.27	0.9999999999964\\
6.275	0.999999999996489\\
6.28	0.999999999996575\\
6.285	0.99999999999666\\
6.29	0.999999999996742\\
6.295	0.999999999996823\\
6.3	0.999999999996901\\
6.305	0.999999999996978\\
6.31	0.999999999997052\\
6.315	0.999999999997125\\
6.32	0.999999999997196\\
6.325	0.999999999997265\\
6.33	0.999999999997333\\
6.335	0.999999999997399\\
6.34	0.999999999997463\\
6.345	0.999999999997526\\
6.35	0.999999999997587\\
6.355	0.999999999997646\\
6.36	0.999999999997704\\
6.365	0.999999999997761\\
6.37	0.999999999997816\\
6.375	0.99999999999787\\
6.38	0.999999999997923\\
6.385	0.999999999997974\\
6.39	0.999999999998024\\
6.395	0.999999999998073\\
6.4	0.999999999998121\\
6.405	0.999999999998167\\
6.41	0.999999999998212\\
6.415	0.999999999998256\\
6.42	0.999999999998299\\
6.425	0.999999999998341\\
6.43	0.999999999998382\\
6.435	0.999999999998422\\
6.44	0.999999999998461\\
6.445	0.999999999998499\\
6.45	0.999999999998536\\
6.455	0.999999999998572\\
6.46	0.999999999998608\\
6.465	0.999999999998642\\
6.47	0.999999999998676\\
6.475	0.999999999998708\\
6.48	0.99999999999874\\
6.485	0.999999999998771\\
6.49	0.999999999998802\\
6.495	0.999999999998831\\
6.5	0.99999999999886\\
6.505	0.999999999998888\\
6.51	0.999999999998916\\
6.515	0.999999999998942\\
6.52	0.999999999998968\\
6.525	0.999999999998994\\
6.53	0.999999999999019\\
6.535	0.999999999999043\\
6.54	0.999999999999067\\
6.545	0.99999999999909\\
6.55	0.999999999999112\\
6.555	0.999999999999134\\
6.56	0.999999999999155\\
6.565	0.999999999999176\\
6.57	0.999999999999197\\
6.575	0.999999999999217\\
6.58	0.999999999999236\\
6.585	0.999999999999255\\
6.59	0.999999999999273\\
6.595	0.999999999999291\\
6.6	0.999999999999309\\
6.605	0.999999999999326\\
6.61	0.999999999999342\\
6.615	0.999999999999359\\
6.62	0.999999999999374\\
6.625	0.99999999999939\\
6.63	0.999999999999405\\
6.635	0.99999999999942\\
6.64	0.999999999999434\\
6.645	0.999999999999448\\
6.65	0.999999999999462\\
6.655	0.999999999999475\\
6.66	0.999999999999488\\
6.665	0.9999999999995\\
6.67	0.999999999999513\\
6.675	0.999999999999525\\
6.68	0.999999999999536\\
6.685	0.999999999999548\\
6.69	0.999999999999559\\
6.695	0.99999999999957\\
6.7	0.999999999999581\\
6.705	0.999999999999591\\
6.71	0.999999999999601\\
6.715	0.999999999999611\\
6.72	0.999999999999621\\
6.725	0.99999999999963\\
6.73	0.999999999999639\\
6.735	0.999999999999648\\
6.74	0.999999999999657\\
6.745	0.999999999999665\\
6.75	0.999999999999673\\
6.755	0.999999999999681\\
6.76	0.999999999999689\\
6.765	0.999999999999697\\
6.77	0.999999999999704\\
6.775	0.999999999999712\\
6.78	0.999999999999719\\
6.785	0.999999999999726\\
6.79	0.999999999999733\\
6.795	0.999999999999739\\
6.8	0.999999999999746\\
6.805	0.999999999999752\\
6.81	0.999999999999758\\
6.815	0.999999999999764\\
6.82	0.99999999999977\\
6.825	0.999999999999776\\
6.83	0.999999999999781\\
6.835	0.999999999999787\\
6.84	0.999999999999792\\
6.845	0.999999999999797\\
6.85	0.999999999999802\\
6.855	0.999999999999807\\
6.86	0.999999999999812\\
6.865	0.999999999999816\\
6.87	0.999999999999821\\
6.875	0.999999999999825\\
6.88	0.999999999999829\\
6.885	0.999999999999834\\
6.89	0.999999999999838\\
6.895	0.999999999999842\\
6.9	0.999999999999846\\
6.905	0.99999999999985\\
6.91	0.999999999999853\\
6.915	0.999999999999857\\
6.92	0.99999999999986\\
6.925	0.999999999999864\\
6.93	0.999999999999867\\
6.935	0.99999999999987\\
6.94	0.999999999999874\\
6.945	0.999999999999877\\
6.95	0.99999999999988\\
6.955	0.999999999999883\\
6.96	0.999999999999886\\
6.965	0.999999999999889\\
6.97	0.999999999999891\\
6.975	0.999999999999894\\
6.98	0.999999999999897\\
6.985	0.999999999999899\\
6.99	0.999999999999902\\
6.995	0.999999999999904\\
7	0.999999999999906\\
7.005	0.999999999999909\\
7.01	0.999999999999911\\
7.015	0.999999999999913\\
7.02	0.999999999999915\\
7.025	0.999999999999917\\
7.03	0.99999999999992\\
7.035	0.999999999999921\\
7.04	0.999999999999923\\
7.045	0.999999999999925\\
7.05	0.999999999999927\\
7.055	0.999999999999929\\
7.06	0.999999999999931\\
7.065	0.999999999999932\\
7.07	0.999999999999934\\
7.075	0.999999999999936\\
7.08	0.999999999999937\\
7.085	0.999999999999939\\
7.09	0.99999999999994\\
7.095	0.999999999999942\\
7.1	0.999999999999943\\
7.105	0.999999999999945\\
7.11	0.999999999999946\\
7.115	0.999999999999947\\
7.12	0.999999999999949\\
7.125	0.99999999999995\\
7.13	0.999999999999951\\
7.135	0.999999999999952\\
7.14	0.999999999999953\\
7.145	0.999999999999955\\
7.15	0.999999999999956\\
7.155	0.999999999999957\\
7.16	0.999999999999958\\
7.165	0.999999999999959\\
7.17	0.99999999999996\\
7.175	0.999999999999961\\
7.18	0.999999999999962\\
7.185	0.999999999999963\\
7.19	0.999999999999964\\
7.195	0.999999999999965\\
7.2	0.999999999999966\\
7.205	0.999999999999966\\
7.21	0.999999999999967\\
7.215	0.999999999999968\\
7.22	0.999999999999969\\
7.225	0.99999999999997\\
7.23	0.99999999999997\\
7.235	0.999999999999971\\
7.24	0.999999999999972\\
7.245	0.999999999999972\\
7.25	0.999999999999973\\
7.255	0.999999999999974\\
7.26	0.999999999999974\\
7.265	0.999999999999975\\
7.27	0.999999999999976\\
7.275	0.999999999999976\\
7.28	0.999999999999977\\
7.285	0.999999999999977\\
7.29	0.999999999999978\\
7.295	0.999999999999979\\
7.3	0.999999999999979\\
7.305	0.99999999999998\\
7.31	0.99999999999998\\
7.315	0.999999999999981\\
7.32	0.999999999999981\\
7.325	0.999999999999982\\
7.33	0.999999999999982\\
7.335	0.999999999999982\\
7.34	0.999999999999983\\
7.345	0.999999999999983\\
7.35	0.999999999999984\\
7.355	0.999999999999984\\
7.36	0.999999999999985\\
7.365	0.999999999999985\\
7.37	0.999999999999985\\
7.375	0.999999999999986\\
7.38	0.999999999999986\\
7.385	0.999999999999986\\
7.39	0.999999999999987\\
7.395	0.999999999999987\\
7.4	0.999999999999987\\
7.405	0.999999999999988\\
7.41	0.999999999999988\\
7.415	0.999999999999988\\
7.42	0.999999999999989\\
7.425	0.999999999999989\\
7.43	0.999999999999989\\
7.435	0.999999999999989\\
7.44	0.99999999999999\\
7.445	0.99999999999999\\
7.45	0.99999999999999\\
7.455	0.99999999999999\\
7.46	0.999999999999991\\
7.465	0.999999999999991\\
7.47	0.999999999999991\\
7.475	0.999999999999991\\
7.48	0.999999999999992\\
7.485	0.999999999999992\\
7.49	0.999999999999992\\
7.495	0.999999999999992\\
7.5	0.999999999999992\\
7.505	0.999999999999993\\
7.51	0.999999999999993\\
7.515	0.999999999999993\\
7.52	0.999999999999993\\
7.525	0.999999999999993\\
7.53	0.999999999999993\\
7.535	0.999999999999994\\
7.54	0.999999999999994\\
7.545	0.999999999999994\\
7.55	0.999999999999994\\
7.555	0.999999999999994\\
7.56	0.999999999999994\\
7.565	0.999999999999994\\
7.57	0.999999999999995\\
7.575	0.999999999999995\\
7.58	0.999999999999995\\
7.585	0.999999999999995\\
7.59	0.999999999999995\\
7.595	0.999999999999995\\
7.6	0.999999999999995\\
7.605	0.999999999999995\\
7.61	0.999999999999996\\
7.615	0.999999999999996\\
7.62	0.999999999999996\\
7.625	0.999999999999996\\
7.63	0.999999999999996\\
7.635	0.999999999999996\\
7.64	0.999999999999996\\
7.645	0.999999999999996\\
7.65	0.999999999999996\\
7.655	0.999999999999996\\
7.66	0.999999999999997\\
7.665	0.999999999999997\\
7.67	0.999999999999997\\
7.675	0.999999999999997\\
7.68	0.999999999999997\\
7.685	0.999999999999997\\
7.69	0.999999999999997\\
7.695	0.999999999999997\\
7.7	0.999999999999997\\
7.705	0.999999999999997\\
7.71	0.999999999999997\\
7.715	0.999999999999997\\
7.72	0.999999999999997\\
7.725	0.999999999999998\\
7.73	0.999999999999998\\
7.735	0.999999999999998\\
7.74	0.999999999999998\\
7.745	0.999999999999998\\
7.75	0.999999999999998\\
7.755	0.999999999999998\\
7.76	0.999999999999998\\
7.765	0.999999999999998\\
7.77	0.999999999999998\\
7.775	0.999999999999998\\
7.78	0.999999999999998\\
7.785	0.999999999999998\\
7.79	0.999999999999998\\
7.795	0.999999999999998\\
7.8	0.999999999999998\\
7.805	0.999999999999998\\
7.81	0.999999999999998\\
7.815	0.999999999999998\\
7.82	0.999999999999998\\
7.825	0.999999999999998\\
7.83	0.999999999999999\\
7.835	0.999999999999999\\
7.84	0.999999999999999\\
7.845	0.999999999999999\\
7.85	0.999999999999999\\
7.855	0.999999999999999\\
7.86	0.999999999999999\\
7.865	0.999999999999999\\
7.87	0.999999999999999\\
7.875	0.999999999999999\\
7.88	0.999999999999999\\
7.885	0.999999999999999\\
7.89	0.999999999999999\\
7.895	0.999999999999999\\
7.9	0.999999999999999\\
7.905	0.999999999999999\\
7.91	0.999999999999999\\
7.915	0.999999999999999\\
7.92	0.999999999999999\\
7.925	0.999999999999999\\
7.93	0.999999999999999\\
7.935	0.999999999999999\\
7.94	0.999999999999999\\
7.945	0.999999999999999\\
7.95	0.999999999999999\\
7.955	0.999999999999999\\
7.96	0.999999999999999\\
7.965	0.999999999999999\\
7.97	0.999999999999999\\
7.975	0.999999999999999\\
7.98	0.999999999999999\\
7.985	0.999999999999999\\
7.99	0.999999999999999\\
7.995	0.999999999999999\\
8	0.999999999999999\\
8.005	0.999999999999999\\
8.01	0.999999999999999\\
8.015	0.999999999999999\\
8.02	0.999999999999999\\
8.025	0.999999999999999\\
8.03	0.999999999999999\\
8.035	0.999999999999999\\
8.04	0.999999999999999\\
8.045	0.999999999999999\\
8.05	1\\
8.055	1\\
8.06	1\\
8.065	1\\
8.07	1\\
8.075	1\\
8.08	1\\
8.085	1\\
8.09	1\\
8.095	1\\
8.1	1\\
8.105	1\\
8.11	1\\
8.115	1\\
8.12	1\\
8.125	1\\
8.13	1\\
8.135	1\\
8.14	1\\
8.145	1\\
8.15	1\\
8.155	1\\
8.16	1\\
8.165	1\\
8.17	1\\
8.175	1\\
8.18	1\\
8.185	1\\
8.19	1\\
8.195	1\\
8.2	1\\
8.205	1\\
8.21	1\\
8.215	1\\
8.22	1\\
8.225	1\\
8.23	1\\
8.235	1\\
8.24	1\\
8.245	1\\
8.25	1\\
8.255	1\\
8.26	1\\
8.265	1\\
8.27	1\\
8.275	1\\
8.28	1\\
8.285	1\\
8.29	1\\
8.295	1\\
8.3	1\\
8.305	1\\
8.31	1\\
8.315	1\\
8.32	1\\
8.325	1\\
8.33	1\\
8.335	1\\
8.34	1\\
8.345	1\\
8.35	1\\
8.355	1\\
8.36	1\\
8.365	1\\
8.37	1\\
8.375	1\\
8.38	1\\
8.385	1\\
8.39	1\\
8.395	1\\
8.4	1\\
8.405	1\\
8.41	1\\
8.415	1\\
8.42	1\\
8.425	1\\
8.43	1\\
8.435	1\\
8.44	1\\
8.445	1\\
8.45	1\\
8.455	1\\
8.46	1\\
8.465	1\\
8.47	1\\
8.475	1\\
8.48	1\\
8.485	1\\
8.49	1\\
8.495	1\\
8.5	1\\
8.505	1\\
8.51	1\\
8.515	1\\
8.52	1\\
8.525	1\\
8.53	1\\
8.535	1\\
8.54	1\\
8.545	1\\
8.55	1\\
8.555	1\\
8.56	1\\
8.565	1\\
8.57	1\\
8.575	1\\
8.58	1\\
8.585	1\\
8.59	1\\
8.595	1\\
8.6	1\\
8.605	1\\
8.61	1\\
8.615	1\\
8.62	1\\
8.625	1\\
8.63	1\\
8.635	1\\
8.64	1\\
8.645	1\\
8.65	1\\
8.655	1\\
8.66	1\\
8.665	1\\
8.67	1\\
8.675	1\\
8.68	1\\
8.685	1\\
8.69	1\\
8.695	1\\
8.7	1\\
8.705	1\\
8.71	1\\
8.715	1\\
8.72	1\\
8.725	1\\
8.73	1\\
8.735	1\\
8.74	1\\
8.745	1\\
8.75	1\\
8.755	1\\
8.76	1\\
8.765	1\\
8.77	1\\
8.775	1\\
8.78	1\\
8.785	1\\
8.79	1\\
8.795	1\\
8.8	1\\
8.805	1\\
8.81	1\\
8.815	1\\
8.82	1\\
8.825	1\\
8.83	1\\
8.835	1\\
8.84	1\\
8.845	1\\
8.85	1\\
8.855	1\\
8.86	1\\
8.865	1\\
8.87	1\\
8.875	1\\
8.88	1\\
8.885	1\\
8.89	1\\
8.895	1\\
8.9	1\\
8.905	1\\
8.91	1\\
8.915	1\\
8.92	1\\
8.925	1\\
8.93	1\\
8.935	1\\
8.94	1\\
8.945	1\\
8.95	1\\
8.955	1\\
8.96	1\\
8.965	1\\
8.97	1\\
8.975	1\\
8.98	1\\
8.985	1\\
8.99	1\\
8.995	1\\
9	1\\
9.005	1\\
9.01	1\\
9.015	1\\
9.02	1\\
9.025	1\\
9.03	1\\
9.035	1\\
9.04	1\\
9.045	1\\
9.05	1\\
9.055	1\\
9.06	1\\
9.065	1\\
9.07	1\\
9.075	1\\
9.08	1\\
9.085	1\\
9.09	1\\
9.095	1\\
9.1	1\\
9.105	1\\
9.11	1\\
9.115	1\\
9.12	1\\
9.125	1\\
9.13	1\\
9.135	1\\
9.14	1\\
9.145	1\\
9.15	1\\
9.155	1\\
9.16	1\\
9.165	1\\
9.17	1\\
9.175	1\\
9.18	1\\
9.185	1\\
9.19	1\\
9.195	1\\
9.2	1\\
9.205	1\\
9.21	1\\
9.215	1\\
9.22	1\\
9.225	1\\
9.23	1\\
9.235	1\\
9.24	1\\
9.245	1\\
9.25	1\\
9.255	1\\
9.26	1\\
9.265	1\\
9.27	1\\
9.275	1\\
9.28	1\\
9.285	1\\
9.29	1\\
9.295	1\\
9.3	1\\
9.305	1\\
9.31	1\\
9.315	1\\
9.32	1\\
9.325	1\\
9.33	1\\
9.335	1\\
9.34	1\\
9.345	1\\
9.35	1\\
9.355	1\\
9.36	1\\
9.365	1\\
9.37	1\\
9.375	1\\
9.38	1\\
9.385	1\\
9.39	1\\
9.395	1\\
9.4	1\\
9.405	1\\
9.41	1\\
9.415	1\\
9.42	1\\
9.425	1\\
9.43	1\\
9.435	1\\
9.44	1\\
9.445	1\\
9.45	1\\
9.455	1\\
9.46	1\\
9.465	1\\
9.47	1\\
9.475	1\\
9.48	1\\
9.485	1\\
9.49	1\\
9.495	1\\
9.5	1\\
9.505	1\\
9.51	1\\
9.515	1\\
9.52	1\\
9.525	1\\
9.53	1\\
9.535	1\\
9.54	1\\
9.545	1\\
9.55	1\\
9.555	1\\
9.56	1\\
9.565	1\\
9.57	1\\
9.575	1\\
9.58	1\\
9.585	1\\
9.59	1\\
9.595	1\\
9.6	1\\
9.605	1\\
9.61	1\\
9.615	1\\
9.62	1\\
9.625	1\\
9.63	1\\
9.635	1\\
9.64	1\\
9.645	1\\
9.65	1\\
9.655	1\\
9.66	1\\
9.665	1\\
9.67	1\\
9.675	1\\
9.68	1\\
9.685	1\\
9.69	1\\
9.695	1\\
9.7	1\\
9.705	1\\
9.71	1\\
9.715	1\\
9.72	1\\
9.725	1\\
9.73	1\\
9.735	1\\
9.74	1\\
9.745	1\\
9.75	1\\
9.755	1\\
9.76	1\\
9.765	1\\
9.77	1\\
9.775	1\\
9.78	1\\
9.785	1\\
9.79	1\\
9.795	1\\
9.8	1\\
9.805	1\\
9.81	1\\
9.815	1\\
9.82	1\\
9.825	1\\
9.83	1\\
9.835	1\\
9.84	1\\
9.845	1\\
9.85	1\\
9.855	1\\
9.86	1\\
9.865	1\\
9.87	1\\
9.875	1\\
9.88	1\\
9.885	1\\
9.89	1\\
9.895	1\\
9.9	1\\
9.905	1\\
9.91	1\\
9.915	1\\
9.92	1\\
9.925	1\\
9.93	1\\
9.935	1\\
9.94	1\\
9.945	1\\
9.95	1\\
9.955	1\\
9.96	1\\
9.965	1\\
9.97	1\\
9.975	1\\
9.98	1\\
9.985	1\\
9.99	1\\
9.995	1\\
10	1\\
};
\addlegendentry{$N\!=\!1$, an.};

\addplot [only marks, mark=o, mark options={solid, draw=color0}]
  table[row sep=crcr]{%
0	0\\
0.25	0\\
0.5	0\\
0.75	0\\
1	0\\
1.25	0.713608116628717\\
1.5	0.917955226175077\\
1.75	0.97644848364405\\
2	0.993297285782299\\
2.25	0.998104901131995\\
2.5	0.999456357103314\\
2.75	0.999845766496718\\
3	0.999956911266707\\
3.25	0.999986509602193\\
3.5	0.999996476388633\\
3.75	0.999998791904674\\
4	0.999999798650779\\
4.25	1\\
4.5	1\\
4.75	1\\
5	1\\
5.25	1\\
5.5	1\\
5.75	1\\
6	1\\
6.25	1\\
6.5	1\\
6.75	1\\
7	1\\
7.25	1\\
7.5	1\\
7.75	1\\
8	1\\
8.25	1\\
8.5	1\\
8.75	1\\
9	1\\
9.25	1\\
9.5	1\\
9.75	1\\
10	1\\
};
\addlegendentry{$N\!=\!1$, sim.};

\addplot [color=color2, semithick]
  table[row sep=crcr]{%
0	0\\
0.005	0\\
0.01	0\\
0.015	0\\
0.02	0\\
0.025	0\\
0.03	0\\
0.035	0\\
0.04	0\\
0.045	0\\
0.05	0\\
0.055	0\\
0.06	0\\
0.065	0\\
0.07	0\\
0.075	0\\
0.08	0\\
0.085	0\\
0.09	0\\
0.095	0\\
0.1	0\\
0.105	0\\
0.11	0\\
0.115	0\\
0.12	0\\
0.125	0\\
0.13	0\\
0.135	0\\
0.14	0\\
0.145	0\\
0.15	0\\
0.155	0\\
0.16	0\\
0.165	0\\
0.17	0\\
0.175	0\\
0.18	0\\
0.185	0\\
0.19	0\\
0.195	0\\
0.2	0\\
0.205	0\\
0.21	0\\
0.215	0\\
0.22	0\\
0.225	0\\
0.23	0\\
0.235	0\\
0.24	0\\
0.245	0\\
0.25	0\\
0.255	0\\
0.26	0\\
0.265	0\\
0.27	0\\
0.275	0\\
0.28	0\\
0.285	0\\
0.29	0\\
0.295	0\\
0.3	0\\
0.305	0\\
0.31	0\\
0.315	0\\
0.32	0\\
0.325	0\\
0.33	0\\
0.335	0\\
0.34	0\\
0.345	0\\
0.35	0\\
0.355	0\\
0.36	0\\
0.365	0\\
0.37	0\\
0.375	0\\
0.38	0\\
0.385	0\\
0.39	0\\
0.395	0\\
0.4	0\\
0.405	0\\
0.41	0\\
0.415	0\\
0.42	0\\
0.425	0\\
0.43	0\\
0.435	0\\
0.44	0\\
0.445	0\\
0.45	0\\
0.455	0\\
0.46	0\\
0.465	0\\
0.47	0\\
0.475	0\\
0.48	0\\
0.485	0\\
0.49	0\\
0.495	0\\
0.5	0\\
0.505	0\\
0.51	0\\
0.515	0\\
0.52	0\\
0.525	0\\
0.53	0\\
0.535	0\\
0.54	0\\
0.545	0\\
0.55	0\\
0.555	0\\
0.56	0\\
0.565	0\\
0.57	0\\
0.575	0\\
0.58	0\\
0.585	0\\
0.59	0\\
0.595	0\\
0.6	0\\
0.605	0\\
0.61	0\\
0.615	0\\
0.62	0\\
0.625	0\\
0.63	0\\
0.635	0\\
0.64	0\\
0.645	0\\
0.65	0\\
0.655	0\\
0.66	0\\
0.665	0\\
0.67	0\\
0.675	0\\
0.68	0\\
0.685	0\\
0.69	0\\
0.695	0\\
0.7	0\\
0.705	0\\
0.71	0\\
0.715	0\\
0.72	0\\
0.725	0\\
0.73	0\\
0.735	0\\
0.74	0\\
0.745	0\\
0.75	0\\
0.755	0\\
0.76	0\\
0.765	0\\
0.77	0\\
0.775	0\\
0.78	0\\
0.785	0\\
0.79	0\\
0.795	0\\
0.8	0\\
0.805	0\\
0.81	0\\
0.815	0\\
0.82	0\\
0.825	0\\
0.83	0\\
0.835	0\\
0.84	0\\
0.845	0\\
0.85	0\\
0.855	0\\
0.86	0\\
0.865	0\\
0.87	0\\
0.875	0\\
0.88	0\\
0.885	0\\
0.89	0\\
0.895	0\\
0.9	0\\
0.905	0\\
0.91	0\\
0.915	0\\
0.92	0\\
0.925	0\\
0.93	0\\
0.935	0\\
0.94	0\\
0.945	0\\
0.95	0\\
0.955	0\\
0.96	0\\
0.965	0\\
0.97	0\\
0.975	0\\
0.98	0\\
0.985	0\\
0.99	0\\
0.995	0\\
1	0\\
1.005	0.0124987140713134\\
1.01	0.0249898398867682\\
1.015	0.0374661329341267\\
1.02	0.0499207110622425\\
1.025	0.0623470410038677\\
1.03	0.0747389253430629\\
1.035	0.0870904899134873\\
1.04	0.09939617161422\\
1.045	0.111650706630193\\
1.05	0.12384911904467\\
1.055	0.135986709831599\\
1.06	0.148059046216025\\
1.065	0.160061951391091\\
1.07	0.171991494580512\\
1.075	0.18384398143572\\
1.08	0.195615944757233\\
1.085	0.20730413553006\\
1.09	0.218905514263328\\
1.095	0.230417242624538\\
1.1	0.241836675359208\\
1.105	0.253161352486896\\
1.11	0.26438899176488\\
1.115	0.275517481411045\\
1.12	0.286544873077766\\
1.125	0.297469375068825\\
1.13	0.308289345791654\\
1.135	0.319003287437403\\
1.14	0.329609839881597\\
1.145	0.340107774798319\\
1.15	0.350495989981105\\
1.155	0.360773503863935\\
1.16	0.37093945023589\\
1.165	0.380993073143259\\
1.17	0.390933721973065\\
1.175	0.400760846712144\\
1.18	0.410473993376132\\
1.185	0.420072799602823\\
1.19	0.429556990404611\\
1.195	0.438926374074804\\
1.2	0.448180838242836\\
1.205	0.457320346073498\\
1.21	0.466344932605488\\
1.215	0.475254701224722\\
1.22	0.484049820267977\\
1.225	0.492730519752579\\
1.23	0.501297088227991\\
1.235	0.509749869745269\\
1.24	0.518089260940477\\
1.245	0.526315708228303\\
1.25	0.534429705102191\\
1.255	0.542431789537446\\
1.26	0.550322541493879\\
1.265	0.55810258051466\\
1.27	0.565772563418132\\
1.275	0.573333182079491\\
1.28	0.580785161299269\\
1.285	0.588129256755714\\
1.29	0.595366253038199\\
1.295	0.602496961758926\\
1.3	0.609522219740248\\
1.305	0.616442887275027\\
1.31	0.623259846457531\\
1.315	0.62997399958244\\
1.32	0.63658626760962\\
1.325	0.643097588692398\\
1.33	0.649508916767124\\
1.335	0.655821220201904\\
1.34	0.662035480502441\\
1.345	0.668152691072977\\
1.35	0.674173856030416\\
1.355	0.68009998906975\\
1.36	0.685932112378986\\
1.365	0.691671255601802\\
1.37	0.697318454846267\\
1.375	0.702874751737951\\
1.38	0.708341192515862\\
1.385	0.713718827169654\\
1.39	0.719008708616636\\
1.395	0.724211891917127\\
1.4	0.729329433526775\\
1.405	0.734362390584492\\
1.41	0.739311820234697\\
1.415	0.744178778982611\\
1.42	0.748964322081387\\
1.425	0.753669502949891\\
1.43	0.758295372619994\\
1.435	0.762842979212281\\
1.44	0.767313367439099\\
1.445	0.771707578133923\\
1.45	0.776026647806038\\
1.455	0.780271608219575\\
1.46	0.784443485995972\\
1.465	0.788543302238956\\
1.47	0.792572072181179\\
1.475	0.796530804851674\\
1.48	0.800420502763292\\
1.485	0.804242161619382\\
1.49	0.8079967700389\\
1.495	0.811685309299268\\
1.5	0.815308753096228\\
1.505	0.818868067320045\\
1.51	0.822364209847377\\
1.515	0.825798130348179\\
1.52	0.829170770107032\\
1.525	0.832483061858294\\
1.53	0.835735929634501\\
1.535	0.838930288627476\\
1.54	0.842067045061588\\
1.545	0.845147096078667\\
1.55	0.848171329634069\\
1.555	0.851140624403405\\
1.56	0.854055849699477\\
1.565	0.856917865398979\\
1.57	0.859727521878517\\
1.575	0.862485659959543\\
1.58	0.865193110861802\\
1.585	0.867850696164902\\
1.59	0.87045922777763\\
1.595	0.873019507914666\\
1.6	0.87553232908034\\
1.605	0.8779984740591\\
1.61	0.880418715912369\\
1.615	0.882793817981487\\
1.62	0.885124533896428\\
1.625	0.887411607590019\\
1.63	0.889655773317372\\
1.635	0.89185775568027\\
1.64	0.894018269656248\\
1.645	0.896138020632122\\
1.65	0.89821770444173\\
1.655	0.900258007407655\\
1.66	0.902259606386714\\
1.665	0.904223168818994\\
1.67	0.90614935278024\\
1.675	0.908038807037397\\
1.68	0.90989217110712\\
1.685	0.911710075317057\\
1.69	0.913493140869765\\
1.695	0.915241979909053\\
1.7	0.916957195588624\\
1.705	0.918639382142841\\
1.71	0.920289124959486\\
1.715	0.921907000654357\\
1.72	0.923493577147581\\
1.725	0.9250494137415\\
1.73	0.926575061200016\\
1.735	0.928071061829268\\
1.74	0.929537949559533\\
1.745	0.930976250028237\\
1.75	0.932386480663974\\
1.755	0.93376915077143\\
1.76	0.93512476161712\\
1.765	0.936453806515838\\
1.77	0.937756770917747\\
1.775	0.939034132496007\\
1.78	0.940286361234877\\
1.785	0.941513919518203\\
1.79	0.942717262218224\\
1.795	0.94389683678463\\
1.8	0.945053083333798\\
1.805	0.946186434738141\\
1.81	0.947297316715532\\
1.815	0.948386147918707\\
1.82	0.949453340024628\\
1.825	0.950499297823742\\
1.83	0.951524419309072\\
1.835	0.952529095765121\\
1.84	0.953513711856519\\
1.845	0.954478645716388\\
1.85	0.955424269034377\\
1.855	0.956350947144333\\
1.86	0.957259039111567\\
1.865	0.958148897819689\\
1.87	0.959020870056976\\
1.875	0.959875296602242\\
1.88	0.960712512310181\\
1.885	0.961532846196168\\
1.89	0.962336621520475\\
1.895	0.963124155871888\\
1.9	0.963895761250712\\
1.905	0.964651744151127\\
1.91	0.965392405642883\\
1.915	0.966118041452322\\
1.92	0.966828942042709\\
1.925	0.96752539269384\\
1.93	0.968207673580943\\
1.935	0.968876059852832\\
1.94	0.969530821709319\\
1.945	0.970172224477866\\
1.95	0.970800528689468\\
1.955	0.971415990153758\\
1.96	0.972018860033332\\
1.965	0.972609384917277\\
1.97	0.973187806893902\\
1.975	0.973754363622669\\
1.98	0.974309288405311\\
1.985	0.974852810256141\\
1.99	0.975385153971544\\
1.995	0.975906540198652\\
2	0.976417185503201\\
2.005	0.976711940358593\\
2.01	0.977006516261555\\
2.015	0.977300742366099\\
2.02	0.97759445637173\\
2.025	0.977887504205619\\
2.03	0.978179739715256\\
2.035	0.978471024371266\\
2.04	0.978761226980071\\
2.045	0.979050223406097\\
2.05	0.979337896303223\\
2.055	0.979624134855189\\
2.06	0.979908834524686\\
2.065	0.980191896810853\\
2.07	0.98047322901492\\
2.075	0.980752744013752\\
2.08	0.981030360041027\\
2.085	0.981306000475826\\
2.09	0.981579593638399\\
2.095	0.981851072592879\\
2.1	0.98212037495672\\
2.105	0.982387442716658\\
2.11	0.982652222050988\\
2.115	0.982914663157943\\
2.12	0.983174720090003\\
2.125	0.983432350593928\\
2.13	0.983687515956345\\
2.135	0.983940180854706\\
2.14	0.984190313213448\\
2.145	0.984437884065189\\
2.15	0.984682867416797\\
2.155	0.984925240120184\\
2.16	0.985164981747658\\
2.165	0.985402074471704\\
2.17	0.985636502949035\\
2.175	0.985868254208793\\
2.18	0.98609731754475\\
2.185	0.986323684411385\\
2.19	0.986547348323716\\
2.195	0.98676830476076\\
2.2	0.986986551072502\\
2.205	0.987202086390264\\
2.21	0.987414911540358\\
2.215	0.987625028960915\\
2.22	0.987832442621789\\
2.225	0.988037157947437\\
2.23	0.988239181742667\\
2.235	0.988438522121171\\
2.24	0.988635188436744\\
2.245	0.9888291912171\\
2.25	0.989020542100205\\
2.255	0.989209253773029\\
2.26	0.989395339912658\\
2.265	0.989578815129663\\
2.27	0.989759694913669\\
2.275	0.989937995581041\\
2.28	0.990113734224615\\
2.285	0.990286928665411\\
2.29	0.990457597406255\\
2.295	0.990625759587247\\
2.3	0.990791434943012\\
2.305	0.990954643761679\\
2.31	0.991115406845512\\
2.315	0.99127374547316\\
2.32	0.991429681363448\\
2.325	0.991583236640672\\
2.33	0.991734433801337\\
2.335	0.991883295682287\\
2.34	0.992029845430189\\
2.345	0.992174106472312\\
2.35	0.992316102488558\\
2.355	0.992455857384708\\
2.36	0.992593395266832\\
2.365	0.992728740416826\\
2.37	0.992861917269035\\
2.375	0.992992950387921\\
2.38	0.993121864446744\\
2.385	0.993248684207216\\
2.39	0.99337343450009\\
2.395	0.993496140206658\\
2.4	0.993616826241118\\
2.405	0.993735517533781\\
2.41	0.993852239015087\\
2.415	0.993967015600402\\
2.42	0.994079872175567\\
2.425	0.994190833583163\\
2.43	0.994299924609479\\
2.435	0.99440716997215\\
2.44	0.994512594308431\\
2.445	0.994616222164107\\
2.45	0.994718077982984\\
2.455	0.994818186096962\\
2.46	0.994916570716666\\
2.465	0.995013255922596\\
2.47	0.995108265656793\\
2.475	0.995201623715004\\
2.48	0.995293353739302\\
2.485	0.995383479211176\\
2.49	0.995472023445041\\
2.495	0.995559009582182\\
2.5	0.995644460585086\\
2.505	0.995728399232162\\
2.51	0.995810848112838\\
2.515	0.995891829623005\\
2.52	0.995971365960803\\
2.525	0.996049479122732\\
2.53	0.996126190900081\\
2.535	0.996201522875649\\
2.54	0.996275496420756\\
2.545	0.996348132692533\\
2.55	0.996419452631465\\
2.555	0.996489476959196\\
2.56	0.99655822617657\\
2.565	0.996625720561898\\
2.57	0.996691980169455\\
2.575	0.996757024828176\\
2.58	0.996820874140563\\
2.585	0.996883547481776\\
2.59	0.996945063998908\\
2.595	0.997005442610439\\
2.6	0.997064702005853\\
2.605	0.997122860645409\\
2.61	0.997179936760072\\
2.615	0.997235948351579\\
2.62	0.997290913192646\\
2.625	0.997344848827303\\
2.63	0.997397772571351\\
2.635	0.99744970151294\\
2.64	0.997500652513253\\
2.645	0.997550642207297\\
2.65	0.997599687004791\\
2.655	0.997647803091154\\
2.66	0.997695006428574\\
2.665	0.997741312757167\\
2.67	0.997786737596212\\
2.675	0.997831296245459\\
2.68	0.99787500378651\\
2.685	0.997917875084266\\
2.69	0.997959924788431\\
2.695	0.998001167335079\\
2.7	0.998041616948273\\
2.705	0.99808128764173\\
2.71	0.998120193220542\\
2.715	0.998158347282933\\
2.72	0.998195763222058\\
2.725	0.998232454227839\\
2.73	0.998268433288841\\
2.735	0.998303713194168\\
2.74	0.998338306535398\\
2.745	0.998372225708542\\
2.75	0.998405482916023\\
2.755	0.998438090168677\\
2.76	0.998470059287781\\
2.765	0.998501401907085\\
2.77	0.998532129474871\\
2.775	0.998562253256017\\
2.78	0.998591784334073\\
2.785	0.998620733613353\\
2.79	0.998649111821024\\
2.795	0.998676929509208\\
2.8	0.99870419705709\\
2.805	0.998730924673018\\
2.81	0.998757122396619\\
2.815	0.998782800100902\\
2.82	0.998807967494368\\
2.825	0.998832634123116\\
2.83	0.998856809372941\\
2.835	0.998880502471434\\
2.84	0.998903722490068\\
2.845	0.998926478346286\\
2.85	0.998948778805579\\
2.855	0.998970632483544\\
2.86	0.998992047847953\\
2.865	0.999013033220795\\
2.87	0.999033596780313\\
2.875	0.999053746563032\\
2.88	0.999073490465766\\
2.885	0.999092836247624\\
2.89	0.999111791531995\\
2.895	0.999130363808514\\
2.9	0.999148560435027\\
2.905	0.999166388639531\\
2.91	0.999183855522096\\
2.915	0.999200968056782\\
2.92	0.999217733093531\\
2.925	0.999234157360042\\
2.93	0.999250247463638\\
2.935	0.9992660098931\\
2.94	0.999281451020501\\
2.945	0.999296577103009\\
2.95	0.999311394284679\\
2.955	0.999325908598221\\
2.96	0.999340125966757\\
2.965	0.999354052205551\\
2.97	0.999367693023727\\
2.975	0.999381054025963\\
2.98	0.999394140714172\\
2.985	0.999406958489155\\
2.99	0.999419512652244\\
2.995	0.999431808406919\\
3	0.99944385086041\\
3.005	0.999450802009486\\
3.01	0.999457748938361\\
3.015	0.999464687618005\\
3.02	0.999471614220915\\
3.025	0.99947852511362\\
3.03	0.999485416849433\\
3.035	0.999492286161441\\
3.04	0.999499129955731\\
3.045	0.999505945304837\\
3.05	0.999512729441405\\
3.055	0.999519479752078\\
3.06	0.999526193771571\\
3.065	0.999532869176957\\
3.07	0.999539503782137\\
3.075	0.999546095532504\\
3.08	0.999552642499776\\
3.085	0.999559142877018\\
3.09	0.999565594973819\\
3.095	0.999571997211642\\
3.1	0.999578348119332\\
3.105	0.999584646328773\\
3.11	0.999590890570697\\
3.115	0.999597079670638\\
3.12	0.999603212545026\\
3.125	0.999609288197409\\
3.13	0.999615305714816\\
3.135	0.999621264264244\\
3.14	0.99962716308926\\
3.145	0.999633001506732\\
3.15	0.999638778903667\\
3.155	0.99964449473417\\
3.16	0.999650148516498\\
3.165	0.999655739830228\\
3.17	0.999661268313522\\
3.175	0.99966673366049\\
3.18	0.99967213561865\\
3.185	0.999677473986474\\
3.19	0.999682748611028\\
3.195	0.999687959385695\\
3.2	0.999693106247979\\
3.205	0.999698189177396\\
3.21	0.999703208193431\\
3.215	0.999708163353582\\
3.22	0.999713054751471\\
3.225	0.99971788251502\\
3.23	0.999722646804707\\
3.235	0.999727347811875\\
3.24	0.999731985757113\\
3.245	0.999736560888694\\
3.25	0.999741073481074\\
3.255	0.999745523833447\\
3.26	0.999749912268359\\
3.265	0.999754239130366\\
3.27	0.999758504784758\\
3.275	0.999762709616322\\
3.28	0.999766854028153\\
3.285	0.999770938440522\\
3.29	0.999774963289778\\
3.295	0.999778929027298\\
3.3	0.999782836118479\\
3.305	0.999786685041774\\
3.31	0.999790476287758\\
3.315	0.999794210358242\\
3.32	0.999797887765416\\
3.325	0.999801509031033\\
3.33	0.999805074685626\\
3.335	0.99980858526775\\
3.34	0.999812041323269\\
3.345	0.999815443404665\\
3.35	0.999818792070375\\
3.355	0.999822087884166\\
3.36	0.999825331414527\\
3.365	0.999828523234092\\
3.37	0.999831663919093\\
3.375	0.999834754048828\\
3.38	0.999837794205164\\
3.385	0.999840784972049\\
3.39	0.999843726935065\\
3.395	0.99984662068098\\
3.4	0.999849466797343\\
3.405	0.999852265872081\\
3.41	0.999855018493122\\
3.415	0.999857725248042\\
3.42	0.999860386723719\\
3.425	0.999863003506011\\
3.43	0.999865576179448\\
3.435	0.999868105326941\\
3.44	0.999870591529507\\
3.445	0.999873035366004\\
3.45	0.999875437412886\\
3.455	0.999877798243968\\
3.46	0.999880118430204\\
3.465	0.99988239853948\\
3.47	0.999884639136417\\
3.475	0.999886840782185\\
3.48	0.999889004034332\\
3.485	0.999891129446617\\
3.49	0.999893217568859\\
3.495	0.999895268946795\\
3.5	0.999897284121945\\
3.505	0.999899263631488\\
3.51	0.999901208008146\\
3.515	0.999903117780078\\
3.52	0.999904993470778\\
3.525	0.999906835598986\\
3.53	0.999908644678601\\
3.535	0.999910421218606\\
3.54	0.999912165722998\\
3.545	0.999913878690721\\
3.55	0.999915560615611\\
3.555	0.999917211986342\\
3.56	0.999918833286382\\
3.565	0.999920424993951\\
3.57	0.999921987581984\\
3.575	0.999923521518105\\
3.58	0.999925027264595\\
3.585	0.999926505278375\\
3.59	0.999927956010987\\
3.595	0.999929379908582\\
3.6	0.999930777411911\\
3.605	0.999932148956319\\
3.61	0.999933494971744\\
3.615	0.999934815882716\\
3.62	0.999936112108366\\
3.625	0.999937384062433\\
3.63	0.999938632153272\\
3.635	0.999939856783868\\
3.64	0.999941058351857\\
3.645	0.999942237249538\\
3.65	0.9999433938639\\
3.655	0.999944528576639\\
3.66	0.999945641764189\\
3.665	0.999946733797746\\
3.67	0.999947805043299\\
3.675	0.999948855861658\\
3.68	0.999949886608491\\
3.685	0.999950897634353\\
3.69	0.999951889284726\\
3.695	0.999952861900053\\
3.7	0.999953815815777\\
3.705	0.999954751362382\\
3.71	0.99995566886543\\
3.715	0.999956568645606\\
3.72	0.999957451018757\\
3.725	0.999958316295941\\
3.73	0.999959164783462\\
3.735	0.999959996782925\\
3.74	0.999960812591274\\
3.745	0.999961612500842\\
3.75	0.999962396799397\\
3.755	0.999963165770187\\
3.76	0.999963919691993\\
3.765	0.99996465883917\\
3.77	0.999965383481701\\
3.775	0.999966093885243\\
3.78	0.999966790311179\\
3.785	0.999967473016662\\
3.79	0.999968142254669\\
3.795	0.999968798274049\\
3.8	0.999969441319573\\
3.805	0.999970071631981\\
3.81	0.999970689448037\\
3.815	0.999971295000574\\
3.82	0.999971888518546\\
3.825	0.999972470227076\\
3.83	0.999973040347508\\
3.835	0.999973599097454\\
3.84	0.999974146690846\\
3.845	0.999974683337982\\
3.85	0.999975209245577\\
3.855	0.99997572461681\\
3.86	0.999976229651377\\
3.865	0.999976724545532\\
3.87	0.999977209492141\\
3.875	0.999977684680729\\
3.88	0.999978150297525\\
3.885	0.99997860652551\\
3.89	0.999979053544465\\
3.895	0.999979491531017\\
3.9	0.999979920658684\\
3.905	0.999980341097924\\
3.91	0.999980753016175\\
3.915	0.999981156577906\\
3.92	0.999981551944658\\
3.925	0.999981939275088\\
3.93	0.999982318725016\\
3.935	0.999982690447466\\
3.94	0.99998305459271\\
3.945	0.999983411308307\\
3.95	0.999983760739154\\
3.955	0.999984103027518\\
3.96	0.999984438313083\\
3.965	0.999984766732989\\
3.97	0.999985088421874\\
3.975	0.999985403511911\\
3.98	0.999985712132851\\
3.985	0.999986014412061\\
3.99	0.99998631047456\\
3.995	0.999986600443062\\
4	0.999986884438009\\
4.005	0.999987048365668\\
4.01	0.999987212193803\\
4.015	0.999987375827398\\
4.02	0.999987539176189\\
4.025	0.99998770215449\\
4.03	0.999987864681017\\
4.035	0.999988026678728\\
4.04	0.999988188074659\\
4.045	0.999988348799773\\
4.05	0.999988508788807\\
4.055	0.999988667980131\\
4.06	0.999988826315607\\
4.065	0.999988983740454\\
4.07	0.999989140203118\\
4.075	0.999989295655144\\
4.08	0.999989450051058\\
4.085	0.999989603348249\\
4.09	0.999989755506851\\
4.095	0.999989906489638\\
4.1	0.999990056261916\\
4.105	0.999990204791421\\
4.11	0.99999035204822\\
4.115	0.999990498004616\\
4.12	0.999990642635055\\
4.125	0.999990785916038\\
4.13	0.999990927826034\\
4.135	0.9999910683454\\
4.14	0.999991207456296\\
4.145	0.999991345142613\\
4.15	0.999991481389893\\
4.155	0.999991616185263\\
4.16	0.999991749517363\\
4.165	0.999991881376278\\
4.17	0.999992011753474\\
4.175	0.999992140641737\\
4.18	0.999992268035115\\
4.185	0.999992393928853\\
4.19	0.999992518319345\\
4.195	0.999992641204077\\
4.2	0.999992762581576\\
4.205	0.999992882451357\\
4.21	0.999993000813882\\
4.215	0.999993117670504\\
4.22	0.999993233023433\\
4.225	0.999993346875685\\
4.23	0.999993459231045\\
4.235	0.999993570094025\\
4.24	0.999993679469828\\
4.245	0.999993787364307\\
4.25	0.999993893783936\\
4.255	0.99999399873577\\
4.26	0.999994102227417\\
4.265	0.999994204267001\\
4.27	0.999994304863137\\
4.275	0.9999944040249\\
4.28	0.999994501761795\\
4.285	0.999994598083734\\
4.29	0.999994693001008\\
4.295	0.99999478652426\\
4.3	0.999994878664467\\
4.305	0.999994969432911\\
4.31	0.999995058841161\\
4.315	0.999995146901053\\
4.32	0.999995233624664\\
4.325	0.9999953190243\\
4.33	0.99999540311247\\
4.335	0.999995485901877\\
4.34	0.999995567405394\\
4.345	0.999995647636048\\
4.35	0.99999572660701\\
4.355	0.999995804331576\\
4.36	0.99999588082315\\
4.365	0.999995956095239\\
4.37	0.999996030161431\\
4.375	0.999996103035387\\
4.38	0.99999617473083\\
4.385	0.999996245261531\\
4.39	0.999996314641299\\
4.395	0.999996382883972\\
4.4	0.999996450003406\\
4.405	0.999996516013466\\
4.41	0.999996580928018\\
4.415	0.999996644760917\\
4.42	0.999996707526004\\
4.425	0.999996769237096\\
4.43	0.999996829907976\\
4.435	0.999996889552392\\
4.44	0.999996948184046\\
4.445	0.999997005816589\\
4.45	0.999997062463615\\
4.455	0.999997118138656\\
4.46	0.999997172855178\\
4.465	0.999997226626572\\
4.47	0.999997279466154\\
4.475	0.999997331387158\\
4.48	0.999997382402732\\
4.485	0.999997432525935\\
4.49	0.999997481769735\\
4.495	0.999997530147\\
4.5	0.999997577670502\\
4.505	0.999997624352908\\
4.51	0.999997670206782\\
4.515	0.99999771524458\\
4.52	0.999997759478645\\
4.525	0.999997802921213\\
4.53	0.999997845584402\\
4.535	0.999997887480216\\
4.54	0.999997928620539\\
4.545	0.999997969017139\\
4.55	0.999998008681662\\
4.555	0.999998047625631\\
4.56	0.999998085860449\\
4.565	0.999998123397394\\
4.57	0.999998160247617\\
4.575	0.999998196422148\\
4.58	0.999998231931889\\
4.585	0.999998266787613\\
4.59	0.999998300999971\\
4.595	0.999998334579484\\
4.6	0.999998367536546\\
4.605	0.999998399881423\\
4.61	0.999998431624256\\
4.615	0.999998462775054\\
4.62	0.999998493343703\\
4.625	0.99999852333996\\
4.63	0.999998552773455\\
4.635	0.999998581653691\\
4.64	0.999998609990046\\
4.645	0.999998637791771\\
4.65	0.999998665067993\\
4.655	0.999998691827713\\
4.66	0.999998718079808\\
4.665	0.999998743833033\\
4.67	0.999998769096018\\
4.675	0.999998793877273\\
4.68	0.999998818185184\\
4.685	0.99999884202802\\
4.69	0.999998865413926\\
4.695	0.999998888350933\\
4.7	0.999998910846951\\
4.705	0.999998932909773\\
4.71	0.999998954547077\\
4.715	0.999998975766426\\
4.72	0.999998996575268\\
4.725	0.99999901698094\\
4.73	0.999999036990663\\
4.735	0.999999056611552\\
4.74	0.999999075850609\\
4.745	0.999999094714728\\
4.75	0.999999113210696\\
4.755	0.999999131345191\\
4.76	0.999999149124789\\
4.765	0.99999916655596\\
4.77	0.99999918364507\\
4.775	0.999999200398385\\
4.78	0.999999216822069\\
4.785	0.999999232922186\\
4.79	0.999999248704702\\
4.795	0.999999264175485\\
4.8	0.999999279340308\\
4.805	0.999999294204849\\
4.81	0.99999930877469\\
4.815	0.999999323055323\\
4.82	0.999999337052148\\
4.825	0.999999350770472\\
4.83	0.999999364215516\\
4.835	0.999999377392413\\
4.84	0.999999390306206\\
4.845	0.999999402961856\\
4.85	0.999999415364237\\
4.855	0.999999427518141\\
4.86	0.999999439428278\\
4.865	0.999999451099275\\
4.87	0.999999462535681\\
4.875	0.999999473741965\\
4.88	0.99999948472252\\
4.885	0.99999949548166\\
4.89	0.999999506023625\\
4.895	0.99999951635258\\
4.9	0.999999526472618\\
4.905	0.999999536387759\\
4.91	0.999999546101951\\
4.915	0.999999555619072\\
4.92	0.999999564942933\\
4.925	0.999999574077275\\
4.93	0.999999583025772\\
4.935	0.999999591792034\\
4.94	0.999999600379603\\
4.945	0.999999608791961\\
4.95	0.999999617032524\\
4.955	0.999999625104647\\
4.96	0.999999633011624\\
4.965	0.99999964075669\\
4.97	0.999999648343019\\
4.975	0.999999655773729\\
4.98	0.999999663051879\\
4.985	0.999999670180474\\
4.99	0.999999677162461\\
4.995	0.999999684000734\\
5	0.999999690698135\\
5.005	0.99999969456401\\
5.01	0.999999698427539\\
5.015	0.999999702286479\\
5.02	0.999999706138704\\
5.025	0.999999709982191\\
5.03	0.999999713815024\\
5.035	0.999999717635386\\
5.04	0.999999721441556\\
5.045	0.999999725231906\\
5.05	0.999999729004898\\
5.055	0.999999732759078\\
5.06	0.999999736493074\\
5.065	0.999999740205595\\
5.07	0.999999743895425\\
5.075	0.999999747561421\\
5.08	0.999999751202511\\
5.085	0.99999975481769\\
5.09	0.999999758406018\\
5.095	0.999999761966618\\
5.1	0.999999765498669\\
5.105	0.999999769001413\\
5.11	0.999999772474143\\
5.115	0.999999775916205\\
5.12	0.999999779326998\\
5.125	0.999999782705967\\
5.13	0.999999786052604\\
5.135	0.999999789366446\\
5.14	0.999999792647073\\
5.145	0.999999795894104\\
5.15	0.999999799107198\\
5.155	0.999999802286052\\
5.16	0.999999805430398\\
5.165	0.999999808540003\\
5.17	0.999999811614664\\
5.175	0.999999814654212\\
5.18	0.999999817658506\\
5.185	0.999999820627435\\
5.19	0.999999823560913\\
5.195	0.999999826458881\\
5.2	0.999999829321304\\
5.205	0.999999832148171\\
5.21	0.999999834939492\\
5.215	0.9999998376953\\
5.22	0.999999840415647\\
5.225	0.999999843100603\\
5.23	0.999999845750259\\
5.235	0.99999984836472\\
5.24	0.999999850944109\\
5.245	0.999999853488565\\
5.25	0.999999855998239\\
5.255	0.999999858473299\\
5.26	0.999999860913923\\
5.265	0.999999863320304\\
5.27	0.999999865692644\\
5.275	0.999999868031157\\
5.28	0.999999870336068\\
5.285	0.999999872607611\\
5.29	0.999999874846027\\
5.295	0.999999877051569\\
5.3	0.999999879224494\\
5.305	0.99999988136507\\
5.31	0.999999883473568\\
5.315	0.999999885550268\\
5.32	0.999999887595455\\
5.325	0.999999889609418\\
5.33	0.999999891592454\\
5.335	0.999999893544861\\
5.34	0.999999895466944\\
5.345	0.999999897359008\\
5.35	0.999999899221366\\
5.355	0.99999990105433\\
5.36	0.999999902858216\\
5.365	0.999999904633344\\
5.37	0.999999906380033\\
5.375	0.999999908098606\\
5.38	0.999999909789387\\
5.385	0.999999911452699\\
5.39	0.999999913088869\\
5.395	0.999999914698224\\
5.4	0.999999916281089\\
5.405	0.999999917837792\\
5.41	0.99999991936866\\
5.415	0.999999920874019\\
5.42	0.999999922354197\\
5.425	0.999999923809518\\
5.43	0.999999925240308\\
5.435	0.999999926646891\\
5.44	0.99999992802959\\
5.445	0.999999929388728\\
5.45	0.999999930724624\\
5.455	0.999999932037599\\
5.46	0.999999933327968\\
5.465	0.999999934596049\\
5.47	0.999999935842155\\
5.475	0.999999937066598\\
5.48	0.999999938269689\\
5.485	0.999999939451735\\
5.49	0.999999940613043\\
5.495	0.999999941753915\\
5.5	0.999999942874653\\
5.505	0.999999943975555\\
5.51	0.999999945056919\\
5.515	0.999999946119037\\
5.52	0.999999947162201\\
5.525	0.999999948186699\\
5.53	0.999999949192817\\
5.535	0.999999950180838\\
5.54	0.999999951151042\\
5.545	0.999999952103708\\
5.55	0.999999953039109\\
5.555	0.999999953957517\\
5.56	0.999999954859202\\
5.565	0.999999955744429\\
5.57	0.999999956613461\\
5.575	0.999999957466558\\
5.58	0.999999958303978\\
5.585	0.999999959125974\\
5.59	0.999999959932797\\
5.595	0.999999960724697\\
5.6	0.999999961501917\\
5.605	0.9999999622647\\
5.61	0.999999963013286\\
5.615	0.999999963747909\\
5.62	0.999999964468804\\
5.625	0.9999999651762\\
5.63	0.999999965870325\\
5.635	0.999999966551402\\
5.64	0.999999967219653\\
5.645	0.999999967875296\\
5.65	0.999999968518546\\
5.655	0.999999969149616\\
5.66	0.999999969768714\\
5.665	0.999999970376047\\
5.67	0.99999997097182\\
5.675	0.999999971556231\\
5.68	0.99999997212948\\
5.685	0.999999972691762\\
5.69	0.999999973243267\\
5.695	0.999999973784186\\
5.7	0.999999974314706\\
5.705	0.999999974835009\\
5.71	0.999999975345278\\
5.715	0.99999997584569\\
5.72	0.999999976336421\\
5.725	0.999999976817644\\
5.73	0.999999977289529\\
5.735	0.999999977752245\\
5.74	0.999999978205956\\
5.745	0.999999978650825\\
5.75	0.999999979087012\\
5.755	0.999999979514675\\
5.76	0.999999979933968\\
5.765	0.999999980345044\\
5.77	0.999999980748053\\
5.775	0.999999981143143\\
5.78	0.99999998153046\\
5.785	0.999999981910146\\
5.79	0.999999982282342\\
5.795	0.999999982647187\\
5.8	0.999999983004816\\
5.805	0.999999983355364\\
5.81	0.999999983698962\\
5.815	0.999999984035739\\
5.82	0.999999984365824\\
5.825	0.99999998468934\\
5.83	0.999999985006413\\
5.835	0.999999985317161\\
5.84	0.999999985621704\\
5.845	0.99999998592016\\
5.85	0.999999986212643\\
5.855	0.999999986499267\\
5.86	0.999999986780141\\
5.865	0.999999987055376\\
5.87	0.999999987325079\\
5.875	0.999999987589354\\
5.88	0.999999987848307\\
5.885	0.999999988102038\\
5.89	0.999999988350647\\
5.895	0.999999988594233\\
5.9	0.999999988832892\\
5.905	0.999999989066718\\
5.91	0.999999989295806\\
5.915	0.999999989520247\\
5.92	0.99999998974013\\
5.925	0.999999989955543\\
5.93	0.999999990166574\\
5.935	0.999999990373307\\
5.94	0.999999990575826\\
5.945	0.999999990774213\\
5.95	0.999999990968549\\
5.955	0.999999991158912\\
5.96	0.999999991345381\\
5.965	0.999999991528032\\
5.97	0.999999991706939\\
5.975	0.999999991882176\\
5.98	0.999999992053815\\
5.985	0.999999992221927\\
5.99	0.999999992386582\\
5.995	0.999999992547848\\
6	0.999999992705791\\
6.005	0.99999999279696\\
6.01	0.999999992888073\\
6.015	0.999999992979077\\
6.02	0.999999993069924\\
6.025	0.999999993160564\\
6.03	0.999999993250953\\
6.035	0.999999993341048\\
6.04	0.999999993430808\\
6.045	0.999999993520195\\
6.05	0.999999993609173\\
6.055	0.999999993697707\\
6.06	0.999999993785765\\
6.065	0.999999993873317\\
6.07	0.999999993960333\\
6.075	0.999999994046788\\
6.08	0.999999994132655\\
6.085	0.999999994217911\\
6.09	0.999999994302534\\
6.095	0.999999994386503\\
6.1	0.999999994469799\\
6.105	0.999999994552403\\
6.11	0.9999999946343\\
6.115	0.999999994715473\\
6.12	0.99999999479591\\
6.125	0.999999994875595\\
6.13	0.999999994954518\\
6.135	0.999999995032668\\
6.14	0.999999995110034\\
6.145	0.999999995186609\\
6.15	0.999999995262382\\
6.155	0.999999995337349\\
6.16	0.999999995411501\\
6.165	0.999999995484834\\
6.17	0.999999995557344\\
6.175	0.999999995629025\\
6.18	0.999999995699874\\
6.185	0.99999999576989\\
6.19	0.99999999583907\\
6.195	0.999999995907412\\
6.2	0.999999995974916\\
6.205	0.999999996041581\\
6.21	0.999999996107409\\
6.215	0.999999996172398\\
6.22	0.999999996236552\\
6.225	0.999999996299871\\
6.23	0.999999996362357\\
6.235	0.999999996424013\\
6.24	0.999999996484843\\
6.245	0.999999996544848\\
6.25	0.999999996604033\\
6.255	0.999999996662402\\
6.26	0.999999996719959\\
6.265	0.999999996776708\\
6.27	0.999999996832655\\
6.275	0.999999996887803\\
6.28	0.99999999694216\\
6.285	0.999999996995729\\
6.29	0.999999997048517\\
6.295	0.99999999710053\\
6.3	0.999999997151774\\
6.305	0.999999997202254\\
6.31	0.999999997251979\\
6.315	0.999999997300953\\
6.32	0.999999997349184\\
6.325	0.999999997396679\\
6.33	0.999999997443445\\
6.335	0.999999997489488\\
6.34	0.999999997534816\\
6.345	0.999999997579437\\
6.35	0.999999997623356\\
6.355	0.999999997666583\\
6.36	0.999999997709123\\
6.365	0.999999997750986\\
6.37	0.999999997792178\\
6.375	0.999999997832706\\
6.38	0.99999999787258\\
6.385	0.999999997911805\\
6.39	0.999999997950391\\
6.395	0.999999997988344\\
6.4	0.999999998025672\\
6.405	0.999999998062384\\
6.41	0.999999998098486\\
6.415	0.999999998133987\\
6.42	0.999999998168893\\
6.425	0.999999998203214\\
6.43	0.999999998236956\\
6.435	0.999999998270127\\
6.44	0.999999998302735\\
6.445	0.999999998334787\\
6.45	0.999999998366292\\
6.455	0.999999998397255\\
6.46	0.999999998427686\\
6.465	0.999999998457591\\
6.47	0.999999998486977\\
6.475	0.999999998515853\\
6.48	0.999999998544225\\
6.485	0.999999998572102\\
6.49	0.999999998599488\\
6.495	0.999999998626393\\
6.5	0.999999998652824\\
6.505	0.999999998678786\\
6.51	0.999999998704287\\
6.515	0.999999998729335\\
6.52	0.999999998753936\\
6.525	0.999999998778097\\
6.53	0.999999998801824\\
6.535	0.999999998825124\\
6.54	0.999999998848004\\
6.545	0.999999998870471\\
6.55	0.99999999889253\\
6.555	0.999999998914189\\
6.56	0.999999998935453\\
6.565	0.999999998956329\\
6.57	0.999999998976823\\
6.575	0.999999998996942\\
6.58	0.99999999901669\\
6.585	0.999999999036075\\
6.59	0.999999999055103\\
6.595	0.999999999073778\\
6.6	0.999999999092107\\
6.605	0.999999999110095\\
6.61	0.999999999127749\\
6.615	0.999999999145074\\
6.62	0.999999999162074\\
6.625	0.999999999178757\\
6.63	0.999999999195126\\
6.635	0.999999999211188\\
6.64	0.999999999226947\\
6.645	0.999999999242409\\
6.65	0.999999999257579\\
6.655	0.999999999272461\\
6.66	0.999999999287061\\
6.665	0.999999999301384\\
6.67	0.999999999315434\\
6.675	0.999999999329216\\
6.68	0.999999999342735\\
6.685	0.999999999355995\\
6.69	0.999999999369001\\
6.695	0.999999999381757\\
6.7	0.999999999394268\\
6.705	0.999999999406539\\
6.71	0.999999999418572\\
6.715	0.999999999430373\\
6.72	0.999999999441946\\
6.725	0.999999999453295\\
6.73	0.999999999464423\\
6.735	0.999999999475335\\
6.74	0.999999999486035\\
6.745	0.999999999496526\\
6.75	0.999999999506813\\
6.755	0.999999999516898\\
6.76	0.999999999526787\\
6.765	0.999999999536481\\
6.77	0.999999999545985\\
6.775	0.999999999555302\\
6.78	0.999999999564436\\
6.785	0.99999999957339\\
6.79	0.999999999582168\\
6.795	0.999999999590772\\
6.8	0.999999999599206\\
6.805	0.999999999607473\\
6.81	0.999999999615576\\
6.815	0.999999999623518\\
6.82	0.999999999631302\\
6.825	0.999999999638932\\
6.83	0.999999999646409\\
6.835	0.999999999653737\\
6.84	0.999999999660919\\
6.845	0.999999999667958\\
6.85	0.999999999674855\\
6.855	0.999999999681615\\
6.86	0.999999999688238\\
6.865	0.999999999694729\\
6.87	0.99999999970109\\
6.875	0.999999999707322\\
6.88	0.999999999713429\\
6.885	0.999999999719413\\
6.89	0.999999999725275\\
6.895	0.99999999973102\\
6.9	0.999999999736648\\
6.905	0.999999999742162\\
6.91	0.999999999747565\\
6.915	0.999999999752858\\
6.92	0.999999999758043\\
6.925	0.999999999763123\\
6.93	0.9999999997681\\
6.935	0.999999999772975\\
6.94	0.999999999777751\\
6.945	0.99999999978243\\
6.95	0.999999999787013\\
6.955	0.999999999791502\\
6.96	0.9999999997959\\
6.965	0.999999999800207\\
6.97	0.999999999804426\\
6.975	0.999999999808559\\
6.98	0.999999999812607\\
6.985	0.999999999816571\\
6.99	0.999999999820454\\
6.995	0.999999999824257\\
7	0.999999999827982\\
7.005	0.999999999830132\\
7.01	0.999999999832281\\
7.015	0.999999999834427\\
7.02	0.999999999836569\\
7.025	0.999999999838707\\
7.03	0.999999999840838\\
7.035	0.999999999842963\\
7.04	0.99999999984508\\
7.045	0.999999999847188\\
7.05	0.999999999849286\\
7.055	0.999999999851374\\
7.06	0.999999999853451\\
7.065	0.999999999855516\\
7.07	0.999999999857568\\
7.075	0.999999999859607\\
7.08	0.999999999861631\\
7.085	0.999999999863642\\
7.09	0.999999999865638\\
7.095	0.999999999867618\\
7.1	0.999999999869582\\
7.105	0.99999999987153\\
7.11	0.999999999873462\\
7.115	0.999999999875376\\
7.12	0.999999999877273\\
7.125	0.999999999879152\\
7.13	0.999999999881013\\
7.135	0.999999999882856\\
7.14	0.999999999884681\\
7.145	0.999999999886487\\
7.15	0.999999999888274\\
7.155	0.999999999890042\\
7.16	0.99999999989179\\
7.165	0.99999999989352\\
7.17	0.99999999989523\\
7.175	0.99999999989692\\
7.18	0.999999999898591\\
7.185	0.999999999900242\\
7.19	0.999999999901874\\
7.195	0.999999999903485\\
7.2	0.999999999905077\\
7.205	0.999999999906649\\
7.21	0.999999999908202\\
7.215	0.999999999909734\\
7.22	0.999999999911247\\
7.225	0.999999999912741\\
7.23	0.999999999914214\\
7.235	0.999999999915668\\
7.24	0.999999999917103\\
7.245	0.999999999918518\\
7.25	0.999999999919914\\
7.255	0.99999999992129\\
7.26	0.999999999922647\\
7.265	0.999999999923986\\
7.27	0.999999999925305\\
7.275	0.999999999926606\\
7.28	0.999999999927887\\
7.285	0.999999999929151\\
7.29	0.999999999930396\\
7.295	0.999999999931622\\
7.3	0.999999999932831\\
7.305	0.999999999934021\\
7.31	0.999999999935194\\
7.315	0.999999999936349\\
7.32	0.999999999937486\\
7.325	0.999999999938606\\
7.33	0.999999999939709\\
7.335	0.999999999940795\\
7.34	0.999999999941864\\
7.345	0.999999999942916\\
7.35	0.999999999943952\\
7.355	0.999999999944971\\
7.36	0.999999999945975\\
7.365	0.999999999946962\\
7.37	0.999999999947933\\
7.375	0.999999999948889\\
7.38	0.999999999949829\\
7.385	0.999999999950755\\
7.39	0.999999999951664\\
7.395	0.99999999995256\\
7.4	0.99999999995344\\
7.405	0.999999999954306\\
7.41	0.999999999955157\\
7.415	0.999999999955994\\
7.42	0.999999999956817\\
7.425	0.999999999957627\\
7.43	0.999999999958422\\
7.435	0.999999999959205\\
7.44	0.999999999959974\\
7.445	0.99999999996073\\
7.45	0.999999999961473\\
7.455	0.999999999962203\\
7.46	0.99999999996292\\
7.465	0.999999999963626\\
7.47	0.999999999964319\\
7.475	0.999999999965\\
7.48	0.999999999965669\\
7.485	0.999999999966326\\
7.49	0.999999999966972\\
7.495	0.999999999967606\\
7.5	0.99999999996823\\
7.505	0.999999999968842\\
7.51	0.999999999969443\\
7.515	0.999999999970034\\
7.52	0.999999999970614\\
7.525	0.999999999971184\\
7.53	0.999999999971744\\
7.535	0.999999999972293\\
7.54	0.999999999972833\\
7.545	0.999999999973363\\
7.55	0.999999999973883\\
7.555	0.999999999974393\\
7.56	0.999999999974895\\
7.565	0.999999999975387\\
7.57	0.999999999975871\\
7.575	0.999999999976345\\
7.58	0.999999999976811\\
7.585	0.999999999977268\\
7.59	0.999999999977717\\
7.595	0.999999999978157\\
7.6	0.999999999978589\\
7.605	0.999999999979014\\
7.61	0.99999999997943\\
7.615	0.999999999979838\\
7.62	0.999999999980239\\
7.625	0.999999999980633\\
7.63	0.999999999981019\\
7.635	0.999999999981398\\
7.64	0.999999999981769\\
7.645	0.999999999982134\\
7.65	0.999999999982492\\
7.655	0.999999999982843\\
7.66	0.999999999983187\\
7.665	0.999999999983525\\
7.67	0.999999999983856\\
7.675	0.999999999984181\\
7.68	0.9999999999845\\
7.685	0.999999999984813\\
7.69	0.999999999985119\\
7.695	0.99999999998542\\
7.7	0.999999999985715\\
7.705	0.999999999986005\\
7.71	0.999999999986288\\
7.715	0.999999999986567\\
7.72	0.99999999998684\\
7.725	0.999999999987107\\
7.73	0.99999999998737\\
7.735	0.999999999987627\\
7.74	0.999999999987879\\
7.745	0.999999999988127\\
7.75	0.999999999988369\\
7.755	0.999999999988607\\
7.76	0.99999999998884\\
7.765	0.999999999989069\\
7.77	0.999999999989293\\
7.775	0.999999999989513\\
7.78	0.999999999989728\\
7.785	0.999999999989939\\
7.79	0.999999999990146\\
7.795	0.999999999990349\\
7.8	0.999999999990548\\
7.805	0.999999999990743\\
7.81	0.999999999990934\\
7.815	0.999999999991121\\
7.82	0.999999999991305\\
7.825	0.999999999991485\\
7.83	0.999999999991661\\
7.835	0.999999999991834\\
7.84	0.999999999992004\\
7.845	0.999999999992169\\
7.85	0.999999999992332\\
7.855	0.999999999992492\\
7.86	0.999999999992648\\
7.865	0.999999999992801\\
7.87	0.999999999992951\\
7.875	0.999999999993098\\
7.88	0.999999999993242\\
7.885	0.999999999993383\\
7.89	0.999999999993521\\
7.895	0.999999999993657\\
7.9	0.999999999993789\\
7.905	0.999999999993919\\
7.91	0.999999999994047\\
7.915	0.999999999994172\\
7.92	0.999999999994294\\
7.925	0.999999999994414\\
7.93	0.999999999994531\\
7.935	0.999999999994646\\
7.94	0.999999999994759\\
7.945	0.999999999994869\\
7.95	0.999999999994977\\
7.955	0.999999999995083\\
7.96	0.999999999995187\\
7.965	0.999999999995288\\
7.97	0.999999999995388\\
7.975	0.999999999995485\\
7.98	0.999999999995581\\
7.985	0.999999999995674\\
7.99	0.999999999995766\\
7.995	0.999999999995856\\
8	0.999999999995943\\
8.005	0.999999999995994\\
8.01	0.999999999996045\\
8.015	0.999999999996095\\
8.02	0.999999999996146\\
8.025	0.999999999996196\\
8.03	0.999999999996247\\
8.035	0.999999999996297\\
8.04	0.999999999996347\\
8.045	0.999999999996396\\
8.05	0.999999999996446\\
8.055	0.999999999996495\\
8.06	0.999999999996544\\
8.065	0.999999999996593\\
8.07	0.999999999996641\\
8.075	0.999999999996689\\
8.08	0.999999999996737\\
8.085	0.999999999996784\\
8.09	0.999999999996831\\
8.095	0.999999999996878\\
8.1	0.999999999996924\\
8.105	0.99999999999697\\
8.11	0.999999999997016\\
8.115	0.999999999997061\\
8.12	0.999999999997106\\
8.125	0.99999999999715\\
8.13	0.999999999997194\\
8.135	0.999999999997237\\
8.14	0.99999999999728\\
8.145	0.999999999997323\\
8.15	0.999999999997365\\
8.155	0.999999999997407\\
8.16	0.999999999997448\\
8.165	0.999999999997489\\
8.17	0.999999999997529\\
8.175	0.999999999997569\\
8.18	0.999999999997608\\
8.185	0.999999999997647\\
8.19	0.999999999997686\\
8.195	0.999999999997724\\
8.2	0.999999999997761\\
8.205	0.999999999997799\\
8.21	0.999999999997835\\
8.215	0.999999999997871\\
8.22	0.999999999997907\\
8.225	0.999999999997942\\
8.23	0.999999999997977\\
8.235	0.999999999998011\\
8.24	0.999999999998045\\
8.245	0.999999999998078\\
8.25	0.999999999998111\\
8.255	0.999999999998144\\
8.26	0.999999999998176\\
8.265	0.999999999998207\\
8.27	0.999999999998239\\
8.275	0.999999999998269\\
8.28	0.999999999998299\\
8.285	0.999999999998329\\
8.29	0.999999999998359\\
8.295	0.999999999998388\\
8.3	0.999999999998416\\
8.305	0.999999999998444\\
8.31	0.999999999998472\\
8.315	0.999999999998499\\
8.32	0.999999999998526\\
8.325	0.999999999998552\\
8.33	0.999999999998578\\
8.335	0.999999999998604\\
8.34	0.999999999998629\\
8.345	0.999999999998654\\
8.35	0.999999999998678\\
8.355	0.999999999998702\\
8.36	0.999999999998726\\
8.365	0.999999999998749\\
8.37	0.999999999998772\\
8.375	0.999999999998795\\
8.38	0.999999999998817\\
8.385	0.999999999998839\\
8.39	0.99999999999886\\
8.395	0.999999999998881\\
8.4	0.999999999998902\\
8.405	0.999999999998922\\
8.41	0.999999999998943\\
8.415	0.999999999998962\\
8.42	0.999999999998982\\
8.425	0.999999999999001\\
8.43	0.999999999999019\\
8.435	0.999999999999038\\
8.44	0.999999999999056\\
8.445	0.999999999999074\\
8.45	0.999999999999091\\
8.455	0.999999999999109\\
8.46	0.999999999999126\\
8.465	0.999999999999142\\
8.47	0.999999999999159\\
8.475	0.999999999999175\\
8.48	0.99999999999919\\
8.485	0.999999999999206\\
8.49	0.999999999999221\\
8.495	0.999999999999236\\
8.5	0.999999999999251\\
8.505	0.999999999999265\\
8.51	0.999999999999279\\
8.515	0.999999999999293\\
8.52	0.999999999999307\\
8.525	0.99999999999932\\
8.53	0.999999999999334\\
8.535	0.999999999999347\\
8.54	0.999999999999359\\
8.545	0.999999999999372\\
8.55	0.999999999999384\\
8.555	0.999999999999396\\
8.56	0.999999999999408\\
8.565	0.99999999999942\\
8.57	0.999999999999431\\
8.575	0.999999999999442\\
8.58	0.999999999999453\\
8.585	0.999999999999464\\
8.59	0.999999999999475\\
8.595	0.999999999999485\\
8.6	0.999999999999495\\
8.605	0.999999999999505\\
8.61	0.999999999999515\\
8.615	0.999999999999524\\
8.62	0.999999999999534\\
8.625	0.999999999999543\\
8.63	0.999999999999552\\
8.635	0.999999999999561\\
8.64	0.99999999999957\\
8.645	0.999999999999579\\
8.65	0.999999999999587\\
8.655	0.999999999999595\\
8.66	0.999999999999604\\
8.665	0.999999999999611\\
8.67	0.999999999999619\\
8.675	0.999999999999627\\
8.68	0.999999999999635\\
8.685	0.999999999999642\\
8.69	0.999999999999649\\
8.695	0.999999999999656\\
8.7	0.999999999999663\\
8.705	0.99999999999967\\
8.71	0.999999999999677\\
8.715	0.999999999999683\\
8.72	0.99999999999969\\
8.725	0.999999999999696\\
8.73	0.999999999999702\\
8.735	0.999999999999708\\
8.74	0.999999999999714\\
8.745	0.99999999999972\\
8.75	0.999999999999726\\
8.755	0.999999999999731\\
8.76	0.999999999999737\\
8.765	0.999999999999742\\
8.77	0.999999999999748\\
8.775	0.999999999999753\\
8.78	0.999999999999758\\
8.785	0.999999999999763\\
8.79	0.999999999999768\\
8.795	0.999999999999772\\
8.8	0.999999999999777\\
8.805	0.999999999999782\\
8.81	0.999999999999786\\
8.815	0.999999999999791\\
8.82	0.999999999999795\\
8.825	0.999999999999799\\
8.83	0.999999999999803\\
8.835	0.999999999999807\\
8.84	0.999999999999811\\
8.845	0.999999999999815\\
8.85	0.999999999999819\\
8.855	0.999999999999823\\
8.86	0.999999999999827\\
8.865	0.99999999999983\\
8.87	0.999999999999834\\
8.875	0.999999999999837\\
8.88	0.999999999999841\\
8.885	0.999999999999844\\
8.89	0.999999999999847\\
8.895	0.99999999999985\\
8.9	0.999999999999854\\
8.905	0.999999999999857\\
8.91	0.99999999999986\\
8.915	0.999999999999863\\
8.92	0.999999999999865\\
8.925	0.999999999999868\\
8.93	0.999999999999871\\
8.935	0.999999999999874\\
8.94	0.999999999999876\\
8.945	0.999999999999879\\
8.95	0.999999999999882\\
8.955	0.999999999999884\\
8.96	0.999999999999887\\
8.965	0.999999999999889\\
8.97	0.999999999999891\\
8.975	0.999999999999894\\
8.98	0.999999999999896\\
8.985	0.999999999999898\\
8.99	0.9999999999999\\
8.995	0.999999999999902\\
9	0.999999999999904\\
9.005	0.999999999999906\\
9.01	0.999999999999907\\
9.015	0.999999999999908\\
9.02	0.999999999999909\\
9.025	0.99999999999991\\
9.03	0.999999999999912\\
9.035	0.999999999999913\\
9.04	0.999999999999914\\
9.045	0.999999999999915\\
9.05	0.999999999999916\\
9.055	0.999999999999917\\
9.06	0.999999999999919\\
9.065	0.99999999999992\\
9.07	0.999999999999921\\
9.075	0.999999999999922\\
9.08	0.999999999999923\\
9.085	0.999999999999924\\
9.09	0.999999999999925\\
9.095	0.999999999999926\\
9.1	0.999999999999928\\
9.105	0.999999999999929\\
9.11	0.99999999999993\\
9.115	0.999999999999931\\
9.12	0.999999999999932\\
9.125	0.999999999999933\\
9.13	0.999999999999934\\
9.135	0.999999999999935\\
9.14	0.999999999999936\\
9.145	0.999999999999937\\
9.15	0.999999999999938\\
9.155	0.999999999999939\\
9.16	0.99999999999994\\
9.165	0.999999999999941\\
9.17	0.999999999999942\\
9.175	0.999999999999943\\
9.18	0.999999999999944\\
9.185	0.999999999999944\\
9.19	0.999999999999945\\
9.195	0.999999999999946\\
9.2	0.999999999999947\\
9.205	0.999999999999948\\
9.21	0.999999999999949\\
9.215	0.99999999999995\\
9.22	0.999999999999951\\
9.225	0.999999999999951\\
9.23	0.999999999999952\\
9.235	0.999999999999953\\
9.24	0.999999999999954\\
9.245	0.999999999999955\\
9.25	0.999999999999955\\
9.255	0.999999999999956\\
9.26	0.999999999999957\\
9.265	0.999999999999958\\
9.27	0.999999999999958\\
9.275	0.999999999999959\\
9.28	0.99999999999996\\
9.285	0.999999999999961\\
9.29	0.999999999999961\\
9.295	0.999999999999962\\
9.3	0.999999999999963\\
9.305	0.999999999999963\\
9.31	0.999999999999964\\
9.315	0.999999999999965\\
9.32	0.999999999999965\\
9.325	0.999999999999966\\
9.33	0.999999999999966\\
9.335	0.999999999999967\\
9.34	0.999999999999968\\
9.345	0.999999999999968\\
9.35	0.999999999999969\\
9.355	0.999999999999969\\
9.36	0.99999999999997\\
9.365	0.99999999999997\\
9.37	0.999999999999971\\
9.375	0.999999999999972\\
9.38	0.999999999999972\\
9.385	0.999999999999973\\
9.39	0.999999999999973\\
9.395	0.999999999999974\\
9.4	0.999999999999974\\
9.405	0.999999999999975\\
9.41	0.999999999999975\\
9.415	0.999999999999976\\
9.42	0.999999999999976\\
9.425	0.999999999999976\\
9.43	0.999999999999977\\
9.435	0.999999999999977\\
9.44	0.999999999999978\\
9.445	0.999999999999978\\
9.45	0.999999999999979\\
9.455	0.999999999999979\\
9.46	0.999999999999979\\
9.465	0.99999999999998\\
9.47	0.99999999999998\\
9.475	0.999999999999981\\
9.48	0.999999999999981\\
9.485	0.999999999999981\\
9.49	0.999999999999982\\
9.495	0.999999999999982\\
9.5	0.999999999999982\\
9.505	0.999999999999983\\
9.51	0.999999999999983\\
9.515	0.999999999999983\\
9.52	0.999999999999984\\
9.525	0.999999999999984\\
9.53	0.999999999999984\\
9.535	0.999999999999985\\
9.54	0.999999999999985\\
9.545	0.999999999999985\\
9.55	0.999999999999985\\
9.555	0.999999999999986\\
9.56	0.999999999999986\\
9.565	0.999999999999986\\
9.57	0.999999999999987\\
9.575	0.999999999999987\\
9.58	0.999999999999987\\
9.585	0.999999999999987\\
9.59	0.999999999999988\\
9.595	0.999999999999988\\
9.6	0.999999999999988\\
9.605	0.999999999999988\\
9.61	0.999999999999989\\
9.615	0.999999999999989\\
9.62	0.999999999999989\\
9.625	0.999999999999989\\
9.63	0.999999999999989\\
9.635	0.99999999999999\\
9.64	0.99999999999999\\
9.645	0.99999999999999\\
9.65	0.99999999999999\\
9.655	0.99999999999999\\
9.66	0.999999999999991\\
9.665	0.999999999999991\\
9.67	0.999999999999991\\
9.675	0.999999999999991\\
9.68	0.999999999999991\\
9.685	0.999999999999992\\
9.69	0.999999999999992\\
9.695	0.999999999999992\\
9.7	0.999999999999992\\
9.705	0.999999999999992\\
9.71	0.999999999999992\\
9.715	0.999999999999993\\
9.72	0.999999999999993\\
9.725	0.999999999999993\\
9.73	0.999999999999993\\
9.735	0.999999999999993\\
9.74	0.999999999999993\\
9.745	0.999999999999993\\
9.75	0.999999999999994\\
9.755	0.999999999999994\\
9.76	0.999999999999994\\
9.765	0.999999999999994\\
9.77	0.999999999999994\\
9.775	0.999999999999994\\
9.78	0.999999999999994\\
9.785	0.999999999999994\\
9.79	0.999999999999995\\
9.795	0.999999999999995\\
9.8	0.999999999999995\\
9.805	0.999999999999995\\
9.81	0.999999999999995\\
9.815	0.999999999999995\\
9.82	0.999999999999995\\
9.825	0.999999999999995\\
9.83	0.999999999999995\\
9.835	0.999999999999995\\
9.84	0.999999999999996\\
9.845	0.999999999999996\\
9.85	0.999999999999996\\
9.855	0.999999999999996\\
9.86	0.999999999999996\\
9.865	0.999999999999996\\
9.87	0.999999999999996\\
9.875	0.999999999999996\\
9.88	0.999999999999996\\
9.885	0.999999999999996\\
9.89	0.999999999999996\\
9.895	0.999999999999996\\
9.9	0.999999999999997\\
9.905	0.999999999999997\\
9.91	0.999999999999997\\
9.915	0.999999999999997\\
9.92	0.999999999999997\\
9.925	0.999999999999997\\
9.93	0.999999999999997\\
9.935	0.999999999999997\\
9.94	0.999999999999997\\
9.945	0.999999999999997\\
9.95	0.999999999999997\\
9.955	0.999999999999997\\
9.96	0.999999999999997\\
9.965	0.999999999999997\\
9.97	0.999999999999997\\
9.975	0.999999999999997\\
9.98	0.999999999999998\\
9.985	0.999999999999998\\
9.99	0.999999999999998\\
9.995	0.999999999999998\\
10	0.999999999999998\\
};
\addlegendentry{$N\!=\!2$, an.};

\addplot [only marks, mark=triangle, mark options={solid, draw=color2}]
  table[row sep=crcr]{%
0	0\\
0.25	0\\
0.5	0\\
0.75	0\\
1	0\\
1.25	0.534372418864329\\
1.5	0.815530672532902\\
1.75	0.932424005477064\\
2	0.976445141537767\\
2.25	0.989040955598194\\
2.5	0.995641391571691\\
2.75	0.998392008483919\\
3	0.999436521920803\\
3.25	0.999736695357758\\
3.5	0.999895026348387\\
3.75	0.999959341912497\\
4	0.999985662135389\\
4.25	0.999993240720969\\
4.5	0.999996722773803\\
4.75	0.999999078280132\\
5	0.999999692760044\\
5.25	0.999999897586681\\
5.5	0.999999897586681\\
5.75	0.999999897586681\\
6	0.999999897586681\\
6.25	1\\
6.5	1\\
6.75	1\\
7	1\\
7.25	1\\
7.5	1\\
7.75	1\\
8	1\\
8.25	1\\
8.5	1\\
8.75	1\\
9	1\\
9.25	1\\
9.5	1\\
9.75	1\\
10	1\\
};
\addlegendentry{$N\!=\!2$, sim.};

\addplot [color=color4, semithick]
  table[row sep=crcr]{%
0	0\\
0.005	0\\
0.01	0\\
0.015	0\\
0.02	0\\
0.025	0\\
0.03	0\\
0.035	0\\
0.04	0\\
0.045	0\\
0.05	0\\
0.055	0\\
0.06	0\\
0.065	0\\
0.07	0\\
0.075	0\\
0.08	0\\
0.085	0\\
0.09	0\\
0.095	0\\
0.1	0\\
0.105	0\\
0.11	0\\
0.115	0\\
0.12	0\\
0.125	0\\
0.13	0\\
0.135	0\\
0.14	0\\
0.145	0\\
0.15	0\\
0.155	0\\
0.16	0\\
0.165	0\\
0.17	0\\
0.175	0\\
0.18	0\\
0.185	0\\
0.19	0\\
0.195	0\\
0.2	0\\
0.205	0\\
0.21	0\\
0.215	0\\
0.22	0\\
0.225	0\\
0.23	0\\
0.235	0\\
0.24	0\\
0.245	0\\
0.25	0\\
0.255	0\\
0.26	0\\
0.265	0\\
0.27	0\\
0.275	0\\
0.28	0\\
0.285	0\\
0.29	0\\
0.295	0\\
0.3	0\\
0.305	0\\
0.31	0\\
0.315	0\\
0.32	0\\
0.325	0\\
0.33	0\\
0.335	0\\
0.34	0\\
0.345	0\\
0.35	0\\
0.355	0\\
0.36	0\\
0.365	0\\
0.37	0\\
0.375	0\\
0.38	0\\
0.385	0\\
0.39	0\\
0.395	0\\
0.4	0\\
0.405	0\\
0.41	0\\
0.415	0\\
0.42	0\\
0.425	0\\
0.43	0\\
0.435	0\\
0.44	0\\
0.445	0\\
0.45	0\\
0.455	0\\
0.46	0\\
0.465	0\\
0.47	0\\
0.475	0\\
0.48	0\\
0.485	0\\
0.49	0\\
0.495	0\\
0.5	0\\
0.505	0\\
0.51	0\\
0.515	0\\
0.52	0\\
0.525	0\\
0.53	0\\
0.535	0\\
0.54	0\\
0.545	0\\
0.55	0\\
0.555	0\\
0.56	0\\
0.565	0\\
0.57	0\\
0.575	0\\
0.58	0\\
0.585	0\\
0.59	0\\
0.595	0\\
0.6	0\\
0.605	0\\
0.61	0\\
0.615	0\\
0.62	0\\
0.625	0\\
0.63	0\\
0.635	0\\
0.64	0\\
0.645	0\\
0.65	0\\
0.655	0\\
0.66	0\\
0.665	0\\
0.67	0\\
0.675	0\\
0.68	0\\
0.685	0\\
0.69	0\\
0.695	0\\
0.7	0\\
0.705	0\\
0.71	0\\
0.715	0\\
0.72	0\\
0.725	0\\
0.73	0\\
0.735	0\\
0.74	0\\
0.745	0\\
0.75	0\\
0.755	0\\
0.76	0\\
0.765	0\\
0.77	0\\
0.775	0\\
0.78	0\\
0.785	0\\
0.79	0\\
0.795	0\\
0.8	0\\
0.805	0\\
0.81	0\\
0.815	0\\
0.82	0\\
0.825	0\\
0.83	0\\
0.835	0\\
0.84	0\\
0.845	0\\
0.85	0\\
0.855	0\\
0.86	0\\
0.865	0\\
0.87	0\\
0.875	0\\
0.88	0\\
0.885	0\\
0.89	0\\
0.895	0\\
0.9	0\\
0.905	0\\
0.91	0\\
0.915	0\\
0.92	0\\
0.925	0\\
0.93	0\\
0.935	0\\
0.94	0\\
0.945	0\\
0.95	0\\
0.955	0\\
0.96	0\\
0.965	0\\
0.97	0\\
0.975	0\\
0.98	0\\
0.985	0\\
0.99	0\\
0.995	0\\
1	0\\
1.005	0.0049999999999335\\
1.01	0.00999999999581191\\
1.015	0.0149999999531371\\
1.02	0.0199999997413384\\
1.025	0.0249999990306778\\
1.03	0.029999997156595\\
1.035	0.0349999929561587\\
1.04	0.0399999845809227\\
1.045	0.0449999692901487\\
1.05	0.0499999432280354\\
1.055	0.0549999011882962\\
1.06	0.0599998363691404\\
1.065	0.0649997401214536\\
1.07	0.0699996016927187\\
1.075	0.0749994079689886\\
1.08	0.0799991432170059\\
1.085	0.0849987888283514\\
1.09	0.0899983230673265\\
1.095	0.0949977208240778\\
1.1	0.0999969533743269\\
1.105	0.10499598814689\\
1.11	0.109994788500049\\
1.115	0.114993313507681\\
1.12	0.119991517755951\\
1.125	0.124989351151222\\
1.13	0.129986758739781\\
1.135	0.134983680539813\\
1.14	0.139980051386031\\
1.145	0.144975800787233\\
1.15	0.149970852797004\\
1.155	0.154965125897713\\
1.16	0.159958532897862\\
1.165	0.164950980842818\\
1.17	0.169942370938881\\
1.175	0.174932598490596\\
1.18	0.179921552851179\\
1.185	0.184909117385873\\
1.19	0.189895169448026\\
1.195	0.194879580367638\\
1.2	0.199862215452113\\
1.205	0.204842933998895\\
1.21	0.209821589319677\\
1.215	0.214798028775834\\
1.22	0.219772093824712\\
1.225	0.224743620076399\\
1.23	0.229712437360589\\
1.235	0.234678369803136\\
1.24	0.239641235911884\\
1.245	0.244600848671375\\
1.25	0.24955701564599\\
1.255	0.254509539091123\\
1.26	0.259458216071951\\
1.265	0.26440283858938\\
1.27	0.269343193712738\\
1.275	0.274279063718807\\
1.28	0.279210226236761\\
1.285	0.284136454398607\\
1.29	0.289057516994713\\
1.295	0.29397317863403\\
1.3	0.298883199908606\\
1.305	0.303787337561998\\
1.31	0.308685344661218\\
1.315	0.313576970771825\\
1.32	0.318461962135802\\
1.325	0.323340061851873\\
1.33	0.328211010057908\\
1.335	0.333074544115071\\
1.34	0.337930398793413\\
1.345	0.342778306458561\\
1.35	0.347617997259232\\
1.355	0.352449199315244\\
1.36	0.35727163890577\\
1.365	0.362085040657543\\
1.37	0.36688912773276\\
1.375	0.371683622016422\\
1.38	0.376468244302882\\
1.385	0.381242714481354\\
1.39	0.386006751720187\\
1.395	0.39076007464966\\
1.4	0.39550240154313\\
1.405	0.400233450496324\\
1.41	0.404952939604603\\
1.415	0.409660587138021\\
1.42	0.414356111714032\\
1.425	0.419039232467677\\
1.43	0.42370966921912\\
1.435	0.428367142638399\\
1.44	0.433011374407269\\
1.445	0.437642087378012\\
1.45	0.442259005729127\\
1.455	0.446861855117778\\
1.46	0.45145036282893\\
1.465	0.45602425792108\\
1.47	0.460583271368504\\
1.475	0.46512713619997\\
1.48	0.469655587633831\\
1.485	0.474168363209469\\
1.49	0.478665202915025\\
1.495	0.483145849311384\\
1.5	0.487610047652382\\
1.505	0.492057546001191\\
1.51	0.496488095342885\\
1.515	0.500901449693147\\
1.52	0.505297366203113\\
1.525	0.509675605260355\\
1.53	0.514035930585989\\
1.535	0.518378109327913\\
1.54	0.522701912150187\\
1.545	0.527007113318571\\
1.55	0.531293490782215\\
1.555	0.535560826251552\\
1.56	0.53980890527239\\
1.565	0.544037517296248\\
1.57	0.548246455746947\\
1.575	0.552435518083519\\
1.58	0.556604505859435\\
1.585	0.560753224778218\\
1.59	0.564881484745465\\
1.595	0.568989099917342\\
1.6	0.573075888745567\\
1.605	0.577141674018966\\
1.61	0.581186282901626\\
1.615	0.5852095469677\\
1.62	0.589211302232942\\
1.625	0.593191389182988\\
1.63	0.597149652798474\\
1.635	0.601085942577038\\
1.64	0.605000112552252\\
1.645	0.608892021309573\\
1.65	0.612761531999345\\
1.655	0.61660851234693\\
1.66	0.62043283466004\\
1.665	0.624234375833305\\
1.67	0.628013017350174\\
1.675	0.63176864528219\\
1.68	0.635501150285714\\
1.685	0.639210427596168\\
1.69	0.642896377019848\\
1.695	0.646558902923391\\
1.7	0.650197914220945\\
1.705	0.653813324359117\\
1.71	0.657405051299765\\
1.715	0.660973017500699\\
1.72	0.664517149894346\\
1.725	0.668037379864461\\
1.73	0.671533643220938\\
1.735	0.675005880172781\\
1.74	0.678454035299317\\
1.745	0.681878057519691\\
1.75	0.685277900060722\\
1.755	0.688653520423175\\
1.76	0.692004880346516\\
1.765	0.695331945772203\\
1.77	0.698634686805581\\
1.775	0.701913077676435\\
1.78	0.705167096698258\\
1.785	0.708396726226305\\
1.79	0.711601952614469\\
1.795	0.714782766171055\\
1.8	0.717939161113494\\
1.805	0.721071135522059\\
1.81	0.724178691292631\\
1.815	0.727261834088574\\
1.82	0.730320573291764\\
1.825	0.733354921952828\\
1.83	0.73636489674064\\
1.835	0.739350517891122\\
1.84	0.742311809155401\\
1.845	0.74524879774737\\
1.85	0.74816151429069\\
1.855	0.751049992765286\\
1.86	0.753914270453386\\
1.865	0.756754387885127\\
1.87	0.75957038878379\\
1.875	0.762362320010697\\
1.88	0.765130231509801\\
1.885	0.767874176252029\\
1.89	0.77059421017939\\
1.895	0.773290392148912\\
1.9	0.775962783876416\\
1.905	0.778611449880192\\
1.91	0.781236457424578\\
1.915	0.783837876463503\\
1.92	0.786415779584017\\
1.925	0.78897024194983\\
1.93	0.791501341244898\\
1.935	0.794009157617093\\
1.94	0.796493773621965\\
1.945	0.798955274166648\\
1.95	0.80139374645391\\
1.955	0.8038092799264\\
1.96	0.806201966211093\\
1.965	0.80857189906397\\
1.97	0.810919174314955\\
1.975	0.813243889813128\\
1.98	0.815546145372233\\
1.985	0.817826042716506\\
1.99	0.820083685426847\\
1.995	0.822319178887338\\
2	0.824532630232149\\
2.005	0.825409967080977\\
2.01	0.826287303929093\\
2.015	0.827164640770444\\
2.02	0.82804197758212\\
2.025	0.828919314306261\\
2.03	0.82979665082626\\
2.035	0.83067398693806\\
2.04	0.831551322317319\\
2.045	0.832428656483126\\
2.05	0.833305988758915\\
2.055	0.834183318231151\\
2.06	0.835060643706344\\
2.065	0.835937963666855\\
2.07	0.836815276225968\\
2.075	0.837692579082614\\
2.08	0.838569869476119\\
2.085	0.839447144141313\\
2.09	0.84032439926429\\
2.095	0.841201630439091\\
2.1	0.842078832625541\\
2.105	0.842956000108461\\
2.11	0.843833126458424\\
2.115	0.844710204494232\\
2.12	0.845587226247238\\
2.125	0.846464182927645\\
2.13	0.847341064892867\\
2.135	0.848217861618054\\
2.14	0.849094561668825\\
2.145	0.849971152676273\\
2.15	0.850847621314281\\
2.155	0.851723953279165\\
2.16	0.852600133271662\\
2.165	0.853476144981266\\
2.17	0.854351971072907\\
2.175	0.85522759317595\\
2.18	0.856102991875493\\
2.185	0.856978146705943\\
2.19	0.857853036146815\\
2.195	0.858727637620721\\
2.2	0.859601927493507\\
2.205	0.860475881076465\\
2.21	0.861349472630583\\
2.215	0.862222675372764\\
2.22	0.863095461483945\\
2.225	0.86396780211906\\
2.23	0.864839667418774\\
2.235	0.865711026522913\\
2.24	0.866581847585525\\
2.245	0.8674520977915\\
2.25	0.868321743374666\\
2.255	0.869190749637297\\
2.26	0.870059080970953\\
2.265	0.870926700878581\\
2.27	0.871793571997796\\
2.275	0.872659656125277\\
2.28	0.8735249142422\\
2.285	0.874389306540636\\
2.29	0.875252792450837\\
2.295	0.876115330669357\\
2.3	0.876976879187911\\
2.305	0.877837395322931\\
2.31	0.878696835745736\\
2.315	0.879555156513252\\
2.32	0.880412313099227\\
2.325	0.881268260425872\\
2.33	0.88212295289586\\
2.335	0.882976344424647\\
2.34	0.88382838847303\\
2.345	0.884679038079911\\
2.35	0.885528245895195\\
2.355	0.88637596421278\\
2.36	0.887222145003594\\
2.365	0.888066739948614\\
2.37	0.888909700471838\\
2.375	0.889750977773159\\
2.38	0.890590522861097\\
2.385	0.891428286585348\\
2.39	0.892264219669122\\
2.395	0.893098272741214\\
2.4	0.893930396367791\\
2.405	0.894760541083851\\
2.41	0.895588657424328\\
2.415	0.896414695954811\\
2.42	0.897238607301844\\
2.425	0.898060342182792\\
2.43	0.898879851435234\\
2.435	0.899697086045879\\
2.44	0.900511997178955\\
2.445	0.901324536204081\\
2.45	0.902134654723584\\
2.455	0.902942304599248\\
2.46	0.903747437978484\\
2.465	0.904550007319897\\
2.47	0.905349965418253\\
2.475	0.906147265428811\\
2.48	0.906941860891032\\
2.485	0.907733705751642\\
2.49	0.908522754387043\\
2.495	0.909308961625072\\
2.5	0.910092282766089\\
2.505	0.910872673603402\\
2.51	0.911650090443015\\
2.515	0.912424490122709\\
2.52	0.913195830030432\\
2.525	0.913964068122021\\
2.53	0.914729162938242\\
2.535	0.91549107362115\\
2.54	0.916249759929769\\
2.545	0.917005182255107\\
2.55	0.917757301634484\\
2.555	0.918506079765206\\
2.56	0.919251479017559\\
2.565	0.919993462447154\\
2.57	0.920731993806613\\
2.575	0.921467037556604\\
2.58	0.922198558876239\\
2.585	0.922926523672823\\
2.59	0.923650898590994\\
2.595	0.924371651021222\\
2.6	0.925088749107707\\
2.605	0.925802161755672\\
2.61	0.926511858638052\\
2.615	0.927217810201607\\
2.62	0.927919987672454\\
2.625	0.928618363061026\\
2.63	0.929312909166483\\
2.635	0.930003599580572\\
2.64	0.930690408690947\\
2.645	0.93137331168397\\
2.65	0.932052284546993\\
2.655	0.932727304070132\\
2.66	0.933398347847558\\
2.665	0.934065394278295\\
2.67	0.934728422566556\\
2.675	0.935387412721614\\
2.68	0.936042345557227\\
2.685	0.936693202690632\\
2.69	0.937339966541103\\
2.695	0.937982620328104\\
2.7	0.938621148069041\\
2.705	0.939255534576618\\
2.71	0.939885765455818\\
2.715	0.940511827100517\\
2.72	0.941133706689739\\
2.725	0.941751392183573\\
2.73	0.94236487231875\\
2.735	0.9429741366039\\
2.74	0.943579175314505\\
2.745	0.944179979487541\\
2.75	0.94477654091584\\
2.755	0.945368852142175\\
2.76	0.945956906453069\\
2.765	0.94654069787236\\
2.77	0.947120221154511\\
2.775	0.94769547177769\\
2.78	0.948266445936624\\
2.785	0.948833140535235\\
2.79	0.949395553179077\\
2.795	0.949953682167573\\
2.8	0.950507526486071\\
2.805	0.951057085797722\\
2.81	0.951602360435192\\
2.815	0.952143351392214\\
2.82	0.952680060315004\\
2.825	0.95321248949352\\
2.83	0.953740641852604\\
2.835	0.954264520943003\\
2.84	0.954784130932262\\
2.845	0.955299476595533\\
2.85	0.955810563306269\\
2.855	0.956317397026837\\
2.86	0.956819984299053\\
2.865	0.957318332234632\\
2.87	0.957812448505585\\
2.875	0.958302341334543\\
2.88	0.958788019485041\\
2.885	0.959269492251748\\
2.89	0.959746769450661\\
2.895	0.960219861409269\\
2.9	0.960688778956683\\
2.905	0.961153533413759\\
2.91	0.961614136583193\\
2.915	0.962070600739618\\
2.92	0.962522938619691\\
2.925	0.962971163412191\\
2.93	0.963415288748118\\
2.935	0.963855328690807\\
2.94	0.964291297726065\\
2.945	0.964723210752323\\
2.95	0.965151083070821\\
2.955	0.965574930375825\\
2.96	0.965994768744879\\
2.965	0.9664106146291\\
2.97	0.966822484843512\\
2.975	0.967230396557435\\
2.98	0.967634367284924\\
2.985	0.968034414875265\\
2.99	0.968430557503524\\
2.995	0.968822813661169\\
3	0.969211202146752\\
3.005	0.969365146136017\\
3.01	0.969519090125156\\
3.015	0.969673034113108\\
3.02	0.969826978095853\\
3.025	0.969980922063239\\
3.03	0.970134865994805\\
3.035	0.970288809854745\\
3.04	0.970442753586147\\
3.045	0.970596697104629\\
3.05	0.970750640291474\\
3.055	0.970904582986387\\
3.06	0.97105852497995\\
3.065	0.971212466005865\\
3.07	0.971366405733077\\
3.075	0.971520343757823\\
3.08	0.971674279595694\\
3.085	0.971828212673759\\
3.09	0.971982142322804\\
3.095	0.972136067769724\\
3.1	0.972289988130135\\
3.105	0.972443902401209\\
3.11	0.972597809454791\\
3.115	0.972751708030816\\
3.12	0.972905596731045\\
3.125	0.973059474013156\\
3.13	0.97321333818519\\
3.135	0.97336718740038\\
3.14	0.973521019652364\\
3.145	0.973674832770803\\
3.15	0.973828624417398\\
3.155	0.97398239208232\\
3.16	0.974136133081047\\
3.165	0.974289844551617\\
3.17	0.974443523452291\\
3.175	0.974597166559623\\
3.18	0.97475077046693\\
3.185	0.974904331583168\\
3.19	0.975057846132196\\
3.195	0.975211310152417\\
3.2	0.97536471949681\\
3.205	0.97551806983331\\
3.21	0.975671356645563\\
3.215	0.975824575234008\\
3.22	0.975977720717306\\
3.225	0.976130788034092\\
3.23	0.976283771945024\\
3.235	0.976436667035151\\
3.24	0.976589467716546\\
3.245	0.976742168231228\\
3.25	0.976894762654337\\
3.255	0.977047244897552\\
3.26	0.977199608712756\\
3.265	0.977351847695906\\
3.27	0.977503955291122\\
3.275	0.977655924794969\\
3.28	0.977807749360916\\
3.285	0.97795942200397\\
3.29	0.978110935605464\\
3.295	0.978262282917992\\
3.3	0.97841345657047\\
3.305	0.978564449073325\\
3.31	0.978715252823787\\
3.315	0.97886586011128\\
3.32	0.9790162631229\\
3.325	0.979166453948966\\
3.33	0.979316424588636\\
3.335	0.979466166955574\\
3.34	0.97961567288367\\
3.345	0.979764934132784\\
3.35	0.979913942394518\\
3.355	0.980062689298008\\
3.36	0.980211166415721\\
3.365	0.980359365269242\\
3.37	0.980507277335071\\
3.375	0.980654894050379\\
3.38	0.980802206818761\\
3.385	0.980949207015942\\
3.39	0.981095885995454\\
3.395	0.981242235094261\\
3.4	0.981388245638338\\
3.405	0.981533908948191\\
3.41	0.981679216344317\\
3.415	0.981824159152588\\
3.42	0.981968728709573\\
3.425	0.98211291636778\\
3.43	0.982256713500806\\
3.435	0.982400111508419\\
3.44	0.982543101821535\\
3.445	0.982685675907107\\
3.45	0.982827825272925\\
3.455	0.982969541472301\\
3.46	0.983110816108668\\
3.465	0.983251640840062\\
3.47	0.983392007383505\\
3.475	0.983531907519273\\
3.48	0.983671333095059\\
3.485	0.983810276030014\\
3.49	0.983948728318687\\
3.495	0.984086682034836\\
3.5	0.984224129335134\\
3.505	0.984361062462748\\
3.51	0.984497473750808\\
3.515	0.984633355625753\\
3.52	0.984768700610558\\
3.525	0.984903501327845\\
3.53	0.98503775050287\\
3.535	0.985171440966398\\
3.54	0.985304565657451\\
3.545	0.985437117625941\\
3.55	0.985569090035192\\
3.555	0.98570047616433\\
3.56	0.985831269410567\\
3.565	0.985961463291369\\
3.57	0.986091051446505\\
3.575	0.98622002763998\\
3.58	0.986348385761865\\
3.585	0.986476119830006\\
3.59	0.986603223991623\\
3.595	0.986729692524809\\
3.6	0.98685551983991\\
3.605	0.986980700480807\\
3.61	0.987105229126091\\
3.615	0.987229100590132\\
3.62	0.987352309824051\\
3.625	0.987474851916595\\
3.63	0.987596722094902\\
3.635	0.987717915725186\\
3.64	0.987838428313316\\
3.645	0.987958255505308\\
3.65	0.988077393087727\\
3.655	0.988195836987994\\
3.66	0.988313583274618\\
3.665	0.988430628157332\\
3.67	0.988546967987155\\
3.675	0.988662599256366\\
3.68	0.988777518598406\\
3.685	0.988891722787699\\
3.69	0.989005208739402\\
3.695	0.989117973509078\\
3.7	0.989230014292304\\
3.705	0.989341328424205\\
3.71	0.989451913378925\\
3.715	0.989561766769033\\
3.72	0.989670886344866\\
3.725	0.989779269993812\\
3.73	0.989886915739537\\
3.735	0.989993821741146\\
3.74	0.990099986292303\\
3.745	0.990205407820291\\
3.75	0.99031008488502\\
3.755	0.990414016177989\\
3.76	0.990517200521202\\
3.765	0.990619636866038\\
3.77	0.990721324292076\\
3.775	0.990822262005883\\
3.78	0.990922449339757\\
3.785	0.991021885750436\\
3.79	0.991120570817776\\
3.795	0.991218504243378\\
3.8	0.991315685849206\\
3.805	0.991412115576153\\
3.81	0.991507793482591\\
3.815	0.991602719742888\\
3.82	0.9916968946459\\
3.825	0.991790318593442\\
3.83	0.991882992098728\\
3.835	0.991974915784796\\
3.84	0.992066090382917\\
3.845	0.992156516730972\\
3.85	0.992246195771828\\
3.855	0.992335128551686\\
3.86	0.99242331621842\\
3.865	0.992510760019906\\
3.87	0.992597461302329\\
3.875	0.992683421508495\\
3.88	0.992768642176116\\
3.885	0.992853124936105\\
3.89	0.992936871510849\\
3.895	0.993019883712484\\
3.9	0.993102163441167\\
3.905	0.993183712683338\\
3.91	0.993264533509985\\
3.915	0.993344628074906\\
3.92	0.993423998612969\\
3.925	0.993502647438374\\
3.93	0.993580576942916\\
3.935	0.993657789594252\\
3.94	0.993734287934169\\
3.945	0.993810074576855\\
3.95	0.993885152207179\\
3.955	0.993959523578971\\
3.96	0.994033191513316\\
3.965	0.99410615889685\\
3.97	0.994178428680058\\
3.975	0.994250003875598\\
3.98	0.994320887556613\\
3.985	0.994391082855072\\
3.99	0.994460592960106\\
3.995	0.994529421116363\\
4	0.994597570622377\\
4.005	0.994624582769264\\
4.01	0.99465159491613\\
4.015	0.994678607062788\\
4.02	0.994705619208532\\
4.025	0.994732631351581\\
4.03	0.994759643488344\\
4.035	0.99478665561254\\
4.04	0.994813667714181\\
4.045	0.994840679778462\\
4.05	0.994867691784551\\
4.055	0.994894703704323\\
4.06	0.99492171550103\\
4.065	0.994948727127947\\
4.07	0.994975738526983\\
4.075	0.995002749627293\\
4.08	0.995029760343877\\
4.085	0.995056770576205\\
4.09	0.995083780206852\\
4.095	0.995110789100164\\
4.1	0.995137797100959\\
4.105	0.995164804033274\\
4.11	0.995191809699155\\
4.115	0.995218813877501\\
4.12	0.995245816322967\\
4.125	0.995272816764926\\
4.13	0.995299814906494\\
4.135	0.995326810423625\\
4.14	0.995353802964266\\
4.145	0.995380792147594\\
4.15	0.995407777563314\\
4.155	0.995434758771033\\
4.16	0.995461735299705\\
4.165	0.99548870664715\\
4.17	0.99551567227964\\
4.175	0.995542631631566\\
4.18	0.995569584105167\\
4.185	0.995596529070332\\
4.19	0.995623465864471\\
4.195	0.995650393792454\\
4.2	0.995677312126612\\
4.205	0.995704220106811\\
4.21	0.995731116940577\\
4.215	0.995758001803291\\
4.22	0.995784873838437\\
4.225	0.995811732157911\\
4.23	0.995838575842379\\
4.235	0.995865403941694\\
4.24	0.995892215475357\\
4.245	0.99591900943303\\
4.25	0.995945784775095\\
4.255	0.995972540433248\\
4.26	0.99599927531115\\
4.265	0.996025988285099\\
4.27	0.996052678204753\\
4.275	0.996079343893878\\
4.28	0.996105984151131\\
4.285	0.996132597750873\\
4.29	0.996159183444012\\
4.295	0.996185739958862\\
4.3	0.996212266002041\\
4.305	0.996238760259372\\
4.31	0.996265221396816\\
4.315	0.99629164806142\\
4.32	0.996318038882275\\
4.325	0.996344392471488\\
4.33	0.996370707425173\\
4.335	0.996396982324442\\
4.34	0.99642321573641\\
4.345	0.9964494062152\\
4.35	0.99647555230296\\
4.355	0.996501652530877\\
4.36	0.996527705420193\\
4.365	0.996553709483223\\
4.37	0.996579663224371\\
4.375	0.99660556514114\\
4.38	0.996631413725141\\
4.385	0.996657207463096\\
4.39	0.996682944837831\\
4.395	0.996708624329266\\
4.4	0.996734244415394\\
4.405	0.996759803573246\\
4.41	0.996785300279851\\
4.415	0.996810733013185\\
4.42	0.996836100253098\\
4.425	0.996861400482237\\
4.43	0.996886632186949\\
4.435	0.996911793858175\\
4.44	0.99693688399232\\
4.445	0.996961901092112\\
4.45	0.996986843667446\\
4.455	0.997011710236204\\
4.46	0.997036499325062\\
4.465	0.997061209470278\\
4.47	0.99708583921846\\
4.475	0.997110387127313\\
4.48	0.997134851766375\\
4.485	0.997159231717719\\
4.49	0.997183525576651\\
4.495	0.997207731952373\\
4.5	0.997231849468638\\
4.505	0.997255876764375\\
4.51	0.997279812494297\\
4.515	0.997303655329493\\
4.52	0.997327403957988\\
4.525	0.997351057085293\\
4.53	0.997374613434928\\
4.535	0.997398071748927\\
4.54	0.997421430788317\\
4.545	0.997444689333585\\
4.55	0.997467846185119\\
4.555	0.997490900163622\\
4.56	0.997513850110523\\
4.565	0.997536694888347\\
4.57	0.997559433381082\\
4.575	0.997582064494514\\
4.58	0.997604587156549\\
4.585	0.997627000317515\\
4.59	0.997649302950441\\
4.595	0.997671494051317\\
4.6	0.997693572639343\\
4.605	0.997715537757147\\
4.61	0.997737388470996\\
4.615	0.997759123870981\\
4.62	0.997780743071188\\
4.625	0.997802245209852\\
4.63	0.997823629449493\\
4.635	0.997844894977031\\
4.64	0.997866041003894\\
4.645	0.9978870667661\\
4.65	0.997907971524327\\
4.655	0.997928754563972\\
4.66	0.997949415195186\\
4.665	0.997969952752901\\
4.67	0.997990366596839\\
4.675	0.99801065611151\\
4.68	0.998030820706194\\
4.685	0.998050859814905\\
4.69	0.998070772896356\\
4.695	0.998090559433894\\
4.7	0.998110218935433\\
4.705	0.998129750933376\\
4.71	0.998149154984517\\
4.715	0.998168430669939\\
4.72	0.9981875775949\\
4.725	0.998206595388707\\
4.73	0.998225483704576\\
4.735	0.998244242219491\\
4.74	0.998262870634045\\
4.745	0.998281368672278\\
4.75	0.998299736081501\\
4.755	0.998317972632115\\
4.76	0.998336078117419\\
4.765	0.998354052353416\\
4.77	0.998371895178602\\
4.775	0.998389606453754\\
4.78	0.998407186061713\\
4.785	0.998424633907154\\
4.79	0.998441949916355\\
4.795	0.998459134036958\\
4.8	0.998476186237722\\
4.805	0.998493106508277\\
4.81	0.998509894858865\\
4.815	0.998526551320081\\
4.82	0.998543075942611\\
4.825	0.998559468796959\\
4.83	0.998575729973179\\
4.835	0.998591859580593\\
4.84	0.998607857747514\\
4.845	0.998623724620965\\
4.85	0.998639460366388\\
4.855	0.998655065167356\\
4.86	0.998670539225283\\
4.865	0.998685882759133\\
4.87	0.998701096005115\\
4.875	0.998716179216396\\
4.88	0.998731132662793\\
4.885	0.998745956630479\\
4.89	0.998760651421676\\
4.895	0.998775217354356\\
4.9	0.998789654761933\\
4.905	0.998803963992963\\
4.91	0.998818145410838\\
4.915	0.998832199393477\\
4.92	0.998846126333028\\
4.925	0.998859926635557\\
4.93	0.998873600720746\\
4.935	0.998887149021589\\
4.94	0.998900571984086\\
4.945	0.998913870066942\\
4.95	0.998927043741263\\
4.955	0.998940093490257\\
4.96	0.998953019808933\\
4.965	0.998965823203801\\
4.97	0.998978504192574\\
4.975	0.998991063303876\\
4.98	0.999003501076943\\
4.985	0.999015818061334\\
4.99	0.999028014816636\\
4.995	0.999040091912181\\
5	0.999052049926752\\
5.005	0.999056789677118\\
5.01	0.99906152942748\\
5.015	0.999066269177806\\
5.02	0.999071008927972\\
5.025	0.999075748677664\\
5.03	0.999080488426254\\
5.035	0.999085228172638\\
5.04	0.999089967915065\\
5.045	0.999094707650937\\
5.05	0.999099447376597\\
5.055	0.999104187087112\\
5.06	0.999108926776033\\
5.065	0.999113666435161\\
5.07	0.999118406054304\\
5.075	0.99912314562103\\
5.08	0.999127885120424\\
5.085	0.999132624534848\\
5.09	0.999137363843696\\
5.095	0.999142103023165\\
5.1	0.999146842046028\\
5.105	0.999151580881406\\
5.11	0.999156319494567\\
5.115	0.999161057846714\\
5.12	0.999165795894798\\
5.125	0.999170533591331\\
5.13	0.999175270884221\\
5.135	0.999180007716607\\
5.14	0.999184744026717\\
5.145	0.999189479747727\\
5.15	0.999194214807646\\
5.155	0.999198949129197\\
5.16	0.999203682629729\\
5.165	0.999208415221124\\
5.17	0.999213146809731\\
5.175	0.999217877296305\\
5.18	0.999222606575956\\
5.185	0.999227334538122\\
5.19	0.99923206106654\\
5.195	0.999236786039236\\
5.2	0.999241509328529\\
5.205	0.99924623080104\\
5.21	0.999250950317716\\
5.215	0.999255667733863\\
5.22	0.999260382899191\\
5.225	0.999265095657865\\
5.23	0.999269805848574\\
5.235	0.999274513304596\\
5.24	0.999279217853888\\
5.245	0.999283919319166\\
5.25	0.999288617518013\\
5.255	0.999293312262976\\
5.26	0.999298003361682\\
5.265	0.99930269061696\\
5.27	0.999307373826961\\
5.275	0.999312052785295\\
5.28	0.999316727281165\\
5.285	0.999321397099512\\
5.29	0.99932606202116\\
5.295	0.999330721822971\\
5.3	0.999335376277998\\
5.305	0.999340025155646\\
5.31	0.999344668221834\\
5.315	0.999349305239164\\
5.32	0.999353935967085\\
5.325	0.999358560162068\\
5.33	0.999363177577777\\
5.335	0.999367787965243\\
5.34	0.999372391073041\\
5.345	0.999376986647467\\
5.35	0.999381574432716\\
5.355	0.999386154171059\\
5.36	0.999390725603022\\
5.365	0.999395288467565\\
5.37	0.99939984250226\\
5.375	0.999404387443467\\
5.38	0.999408923026514\\
5.385	0.99941344898587\\
5.39	0.999417965055319\\
5.395	0.999422470968138\\
5.4	0.999426966457264\\
5.405	0.999431451255466\\
5.41	0.999435925095512\\
5.415	0.999440387710336\\
5.42	0.999444838833202\\
5.425	0.999449278197863\\
5.43	0.999453705538724\\
5.435	0.999458120590993\\
5.44	0.999462523090838\\
5.445	0.999466912775538\\
5.45	0.999471289383627\\
5.455	0.999475652655043\\
5.46	0.999480002331263\\
5.465	0.999484338155451\\
5.47	0.999488659872583\\
5.475	0.999492967229582\\
5.48	0.999497259975451\\
5.485	0.999501537861388\\
5.49	0.999505800640917\\
5.495	0.999510048069996\\
5.5	0.99951427990714\\
5.505	0.999518495913526\\
5.51	0.999522695853099\\
5.515	0.999526879492679\\
5.52	0.999531046602056\\
5.525	0.999535196954091\\
5.53	0.999539330324803\\
5.535	0.999543446493459\\
5.54	0.999547545242662\\
5.545	0.999551626358425\\
5.55	0.999555689630255\\
5.555	0.999559734851226\\
5.56	0.999563761818045\\
5.565	0.999567770331123\\
5.57	0.999571760194635\\
5.575	0.999575731216584\\
5.58	0.999579683208852\\
5.585	0.999583615987255\\
5.59	0.999587529371593\\
5.595	0.999591423185696\\
5.6	0.999595297257465\\
5.605	0.999599151418913\\
5.61	0.999602985506199\\
5.615	0.999606799359665\\
5.62	0.999610592823862\\
5.625	0.999614365747578\\
5.63	0.999618117983862\\
5.635	0.999621849390046\\
5.64	0.999625559827761\\
5.645	0.999629249162952\\
5.65	0.999632917265894\\
5.655	0.999636564011197\\
5.66	0.999640189277813\\
5.665	0.999643792949047\\
5.67	0.99964737491255\\
5.675	0.999650935060323\\
5.68	0.999654473288714\\
5.685	0.999657989498413\\
5.69	0.999661483594439\\
5.695	0.999664955486137\\
5.7	0.999668405087163\\
5.705	0.999671832315469\\
5.71	0.999675237093285\\
5.715	0.999678619347107\\
5.72	0.999681979007669\\
5.725	0.999685316009927\\
5.73	0.999688630293032\\
5.735	0.999691921800305\\
5.74	0.999695190479209\\
5.745	0.999698436281324\\
5.75	0.99970165916231\\
5.755	0.99970485908188\\
5.76	0.999708036003764\\
5.765	0.999711189895678\\
5.77	0.999714320729283\\
5.775	0.999717428480149\\
5.78	0.999720513127719\\
5.785	0.999723574655267\\
5.79	0.999726613049856\\
5.795	0.9997296283023\\
5.8	0.999732620407117\\
5.805	0.999735589362487\\
5.81	0.999738535170207\\
5.815	0.999741457835647\\
5.82	0.999744357367698\\
5.825	0.999747233778734\\
5.83	0.999750087084554\\
5.835	0.999752917304343\\
5.84	0.999755724460614\\
5.845	0.999758508579165\\
5.85	0.999761269689025\\
5.855	0.999764007822407\\
5.86	0.999766723014651\\
5.865	0.999769415304178\\
5.87	0.999772084732437\\
5.875	0.999774731343848\\
5.88	0.999777355185756\\
5.885	0.999779956308375\\
5.89	0.999782534764736\\
5.895	0.999785090610631\\
5.9	0.999787623904565\\
5.905	0.999790134707698\\
5.91	0.999792623083792\\
5.915	0.99979508909916\\
5.92	0.999797532822612\\
5.925	0.999799954325399\\
5.93	0.999802353681161\\
5.935	0.999804730965875\\
5.94	0.999807086257798\\
5.945	0.99980941963742\\
5.95	0.999811731187403\\
5.955	0.999814020992536\\
5.96	0.999816289139674\\
5.965	0.999818535717696\\
5.97	0.999820760817442\\
5.975	0.999822964531669\\
5.98	0.999825146954995\\
5.985	0.999827308183849\\
5.99	0.999829448316422\\
5.995	0.999831567452611\\
6	0.999833665693976\\
6.005	0.999834497365506\\
6.01	0.999835329037035\\
6.015	0.999836160708559\\
6.02	0.999836992380053\\
6.025	0.999837824051465\\
6.03	0.999838655722684\\
6.035	0.999839487393515\\
6.04	0.999840319063652\\
6.045	0.999841150732639\\
6.05	0.999841982399834\\
6.055	0.999842814064371\\
6.06	0.99984364572512\\
6.065	0.999844477380641\\
6.07	0.999845309029145\\
6.075	0.999846140668453\\
6.08	0.999846972295945\\
6.085	0.999847803908529\\
6.09	0.999848635502587\\
6.095	0.999849467073943\\
6.1	0.99985029861782\\
6.105	0.9998511301288\\
6.11	0.999851961600787\\
6.115	0.999852793026976\\
6.12	0.999853624399811\\
6.125	0.99985445571096\\
6.13	0.999855286951283\\
6.135	0.999856118110803\\
6.14	0.99985694917868\\
6.145	0.99985778014319\\
6.15	0.9998586109917\\
6.155	0.99985944171065\\
6.16	0.999860272285538\\
6.165	0.999861102700902\\
6.17	0.99986193294031\\
6.175	0.999862762986347\\
6.18	0.999863592820608\\
6.185	0.999864422423694\\
6.19	0.999865251775203\\
6.195	0.999866080853735\\
6.2	0.999866909636884\\
6.205	0.999867738101247\\
6.21	0.999868566222424\\
6.215	0.999869393975028\\
6.22	0.999870221332686\\
6.225	0.999871048268055\\
6.23	0.999871874752829\\
6.235	0.999872700757756\\
6.24	0.999873526252646\\
6.245	0.999874351206393\\
6.25	0.999875175586987\\
6.255	0.999875999361537\\
6.26	0.999876822496289\\
6.265	0.999877644956643\\
6.27	0.999878466707184\\
6.275	0.999879287711697\\
6.28	0.999880107933192\\
6.285	0.999880927333934\\
6.29	0.999881745875466\\
6.295	0.999882563518634\\
6.3	0.999883380223615\\
6.305	0.999884195949948\\
6.31	0.99988501065656\\
6.315	0.999885824301794\\
6.32	0.999886636843443\\
6.325	0.999887448238774\\
6.33	0.999888258444563\\
6.335	0.999889067417126\\
6.34	0.999889875112344\\
6.345	0.999890681485701\\
6.35	0.999891486492312\\
6.355	0.999892290086953\\
6.36	0.999893092224095\\
6.365	0.999893892857935\\
6.37	0.999894691942425\\
6.375	0.999895489431305\\
6.38	0.999896285278132\\
6.385	0.999897079436316\\
6.39	0.999897871859144\\
6.395	0.999898662499815\\
6.4	0.999899451311467\\
6.405	0.999900238247212\\
6.41	0.999901023260158\\
6.415	0.999901806303443\\
6.42	0.999902587330265\\
6.425	0.999903366293905\\
6.43	0.999904143147761\\
6.435	0.99990491784537\\
6.44	0.999905690340439\\
6.445	0.999906460586867\\
6.45	0.999907228538777\\
6.455	0.999907994150536\\
6.46	0.999908757376781\\
6.465	0.999909518172447\\
6.47	0.999910276492785\\
6.475	0.999911032293389\\
6.48	0.999911785530215\\
6.485	0.999912536159609\\
6.49	0.999913284138321\\
6.495	0.99991402942353\\
6.5	0.999914771972862\\
6.505	0.999915511744414\\
6.51	0.999916248696764\\
6.515	0.999916982788997\\
6.52	0.999917713980719\\
6.525	0.999918442232074\\
6.53	0.999919167503761\\
6.535	0.999919889757049\\
6.54	0.999920608953791\\
6.545	0.999921325056439\\
6.55	0.99992203802806\\
6.555	0.999922747832344\\
6.56	0.99992345443362\\
6.565	0.999924157796866\\
6.57	0.999924857887723\\
6.575	0.999925554672499\\
6.58	0.999926248118188\\
6.585	0.99992693819247\\
6.59	0.999927624863727\\
6.595	0.999928308101046\\
6.6	0.99992898787423\\
6.605	0.999929664153801\\
6.61	0.999930336911013\\
6.615	0.999931006117849\\
6.62	0.999931671747034\\
6.625	0.999932333772035\\
6.63	0.999932992167067\\
6.635	0.999933646907095\\
6.64	0.999934297967842\\
6.645	0.999934945325784\\
6.65	0.999935588958159\\
6.655	0.999936228842966\\
6.66	0.999936864958964\\
6.665	0.999937497285676\\
6.67	0.999938125803391\\
6.675	0.999938750493157\\
6.68	0.999939371336786\\
6.685	0.999939988316853\\
6.69	0.999940601416693\\
6.695	0.999941210620397\\
6.7	0.999941815912816\\
6.705	0.999942417279552\\
6.71	0.999943014706961\\
6.715	0.999943608182143\\
6.72	0.999944197692945\\
6.725	0.999944783227954\\
6.73	0.999945364776493\\
6.735	0.999945942328617\\
6.74	0.999946515875107\\
6.745	0.999947085407466\\
6.75	0.999947650917916\\
6.755	0.999948212399387\\
6.76	0.999948769845514\\
6.765	0.999949323250632\\
6.77	0.99994987260977\\
6.775	0.99995041791864\\
6.78	0.999950959173636\\
6.785	0.999951496371822\\
6.79	0.999952029510929\\
6.795	0.999952558589345\\
6.8	0.999953083606107\\
6.805	0.999953604560897\\
6.81	0.99995412145403\\
6.815	0.999954634286447\\
6.82	0.99995514305971\\
6.825	0.999955647775988\\
6.83	0.999956148438056\\
6.835	0.999956645049278\\
6.84	0.999957137613605\\
6.845	0.999957626135564\\
6.85	0.999958110620249\\
6.855	0.999958591073312\\
6.86	0.999959067500953\\
6.865	0.999959539909915\\
6.87	0.999960008307471\\
6.875	0.999960472701414\\
6.88	0.999960933100052\\
6.885	0.999961389512197\\
6.89	0.999961841947152\\
6.895	0.999962290414709\\
6.9	0.999962734925133\\
6.905	0.999963175489154\\
6.91	0.999963612117962\\
6.915	0.999964044823193\\
6.92	0.999964473616919\\
6.925	0.999964898511644\\
6.93	0.999965319520289\\
6.935	0.999965736656185\\
6.94	0.999966149933064\\
6.945	0.999966559365049\\
6.95	0.999966964966644\\
6.955	0.999967366752728\\
6.96	0.999967764738541\\
6.965	0.999968158939677\\
6.97	0.999968549372077\\
6.975	0.999968936052016\\
6.98	0.999969318996097\\
6.985	0.99996969822124\\
6.99	0.999970073744673\\
6.995	0.999970445583926\\
7	0.99997081375682\\
7.005	0.999970959688036\\
7.01	0.999971105619252\\
7.015	0.999971251550466\\
7.02	0.999971397481676\\
7.025	0.999971543412871\\
7.03	0.999971689344032\\
7.035	0.999971835275126\\
7.04	0.999971981206097\\
7.045	0.999972127136867\\
7.05	0.999972273067322\\
7.055	0.999972418997311\\
7.06	0.999972564926635\\
7.065	0.999972710855042\\
7.07	0.999972856782217\\
7.075	0.999973002707779\\
7.08	0.999973148631268\\
7.085	0.999973294552141\\
7.09	0.999973440469763\\
7.095	0.999973586383401\\
7.1	0.999973732292218\\
7.105	0.999973878195263\\
7.11	0.999974024091466\\
7.115	0.999974169979632\\
7.12	0.999974315858437\\
7.125	0.999974461726417\\
7.13	0.999974607581971\\
7.135	0.999974753423345\\
7.14	0.99997489924864\\
7.145	0.999975045055797\\
7.15	0.999975190842599\\
7.155	0.999975336606669\\
7.16	0.99997548234546\\
7.165	0.99997562805626\\
7.17	0.999975773736185\\
7.175	0.999975919382179\\
7.18	0.999976064991015\\
7.185	0.999976210559286\\
7.19	0.999976356083414\\
7.195	0.999976501559643\\
7.2	0.999976646984043\\
7.205	0.999976792352505\\
7.21	0.99997693766075\\
7.215	0.999977082904322\\
7.22	0.999977228078594\\
7.225	0.999977373178769\\
7.23	0.999977518199878\\
7.235	0.99997766313679\\
7.24	0.999977807984207\\
7.245	0.999977952736671\\
7.25	0.999978097388566\\
7.255	0.999978241934119\\
7.26	0.999978386367409\\
7.265	0.999978530682364\\
7.27	0.99997867487277\\
7.275	0.999978818932273\\
7.28	0.999978962854381\\
7.285	0.999979106632474\\
7.29	0.999979250259804\\
7.295	0.9999793937295\\
7.3	0.999979537034575\\
7.305	0.999979680167929\\
7.31	0.999979823122355\\
7.315	0.999979965890544\\
7.32	0.99998010846509\\
7.325	0.999980250838495\\
7.33	0.999980393003174\\
7.335	0.999980534951461\\
7.34	0.999980676675617\\
7.345	0.999980818167829\\
7.35	0.999980959420222\\
7.355	0.99998110042486\\
7.36	0.999981241173754\\
7.365	0.999981381658868\\
7.37	0.999981521872122\\
7.375	0.999981661805398\\
7.38	0.999981801450548\\
7.385	0.999981940799395\\
7.39	0.999982079843745\\
7.395	0.999982218575384\\
7.4	0.99998235698609\\
7.405	0.999982495067635\\
7.41	0.999982632811792\\
7.415	0.999982770210337\\
7.42	0.999982907255059\\
7.425	0.999983043937761\\
7.43	0.999983180250263\\
7.435	0.999983316184415\\
7.44	0.999983451732093\\
7.445	0.999983586885208\\
7.45	0.99998372163571\\
7.455	0.999983855975591\\
7.46	0.999983989896893\\
7.465	0.999984123391708\\
7.47	0.999984256452183\\
7.475	0.999984389070527\\
7.48	0.999984521239011\\
7.485	0.999984652949977\\
7.49	0.999984784195834\\
7.495	0.999984914969069\\
7.5	0.999985045262248\\
7.505	0.999985175068016\\
7.51	0.999985304379107\\
7.515	0.99998543318834\\
7.52	0.999985561488628\\
7.525	0.999985689272978\\
7.53	0.999985816534493\\
7.535	0.999985943266378\\
7.54	0.999986069461939\\
7.545	0.999986195114587\\
7.55	0.999986320217842\\
7.555	0.999986444765333\\
7.56	0.9999865687508\\
7.565	0.999986692168099\\
7.57	0.9999868150112\\
7.575	0.999986937274192\\
7.58	0.999987058951283\\
7.585	0.999987180036802\\
7.59	0.999987300525202\\
7.595	0.999987420411057\\
7.6	0.999987539689069\\
7.605	0.999987658354067\\
7.61	0.999987776401006\\
7.615	0.999987893824969\\
7.62	0.999988010621171\\
7.625	0.999988126784957\\
7.63	0.999988242311801\\
7.635	0.999988357197312\\
7.64	0.999988471437229\\
7.645	0.999988585027424\\
7.65	0.999988697963904\\
7.655	0.999988810242808\\
7.66	0.999988921860409\\
7.665	0.999989032813114\\
7.67	0.999989143097465\\
7.675	0.999989252710135\\
7.68	0.999989361647933\\
7.685	0.999989469907803\\
7.69	0.999989577486819\\
7.695	0.999989684382191\\
7.7	0.999989790591259\\
7.705	0.999989896111499\\
7.71	0.999990000940515\\
7.715	0.999990105076044\\
7.72	0.999990208515954\\
7.725	0.999990311258242\\
7.73	0.999990413301035\\
7.735	0.999990514642587\\
7.74	0.999990615281281\\
7.745	0.999990715215626\\
7.75	0.999990814444257\\
7.755	0.999990912965934\\
7.76	0.999991010779539\\
7.765	0.99999110788408\\
7.77	0.999991204278683\\
7.775	0.999991299962596\\
7.78	0.999991394935187\\
7.785	0.999991489195939\\
7.79	0.999991582744456\\
7.795	0.999991675580454\\
7.8	0.999991767703765\\
7.805	0.999991859114331\\
7.81	0.99999194981221\\
7.815	0.999992039797565\\
7.82	0.999992129070671\\
7.825	0.999992217631909\\
7.83	0.999992305481765\\
7.835	0.99999239262083\\
7.84	0.999992479049797\\
7.845	0.999992564769461\\
7.85	0.999992649780714\\
7.855	0.999992734084549\\
7.86	0.999992817682054\\
7.865	0.999992900574412\\
7.87	0.999992982762899\\
7.875	0.999993064248883\\
7.88	0.999993145033821\\
7.885	0.99999322511926\\
7.89	0.999993304506831\\
7.895	0.999993383198254\\
7.9	0.999993461195329\\
7.905	0.999993538499939\\
7.91	0.999993615114047\\
7.915	0.999993691039696\\
7.92	0.999993766279003\\
7.925	0.999993840834163\\
7.93	0.999993914707443\\
7.935	0.999993987901181\\
7.94	0.999994060417788\\
7.945	0.999994132259742\\
7.95	0.999994203429587\\
7.955	0.999994273929934\\
7.96	0.999994343763458\\
7.965	0.999994412932895\\
7.97	0.999994481441041\\
7.975	0.999994549290753\\
7.98	0.999994616484943\\
7.985	0.999994683026582\\
7.99	0.999994748918691\\
7.995	0.999994814164347\\
8	0.999994878766676\\
8.005	0.999994904372842\\
8.01	0.999994929979009\\
8.015	0.999994955585175\\
8.02	0.999994981191341\\
8.025	0.999995006797504\\
8.03	0.999995032403661\\
8.035	0.999995058009806\\
8.04	0.99999508361593\\
8.045	0.999995109222018\\
8.05	0.999995134828051\\
8.055	0.999995160434003\\
8.06	0.999995186039837\\
8.065	0.999995211645511\\
8.07	0.999995237250969\\
8.075	0.999995262856143\\
8.08	0.999995288460954\\
8.085	0.999995314065306\\
8.09	0.999995339669087\\
8.095	0.999995365272169\\
8.1	0.999995390874406\\
8.105	0.999995416475629\\
8.11	0.999995442075652\\
8.115	0.999995467674265\\
8.12	0.999995493271235\\
8.125	0.999995518866306\\
8.13	0.999995544459196\\
8.135	0.999995570049599\\
8.14	0.99999559563718\\
8.145	0.999995621221578\\
8.15	0.999995646802405\\
8.155	0.999995672379243\\
8.16	0.999995697951645\\
8.165	0.999995723519136\\
8.17	0.999995749081209\\
8.175	0.999995774637329\\
8.18	0.999995800186928\\
8.185	0.99999582572941\\
8.19	0.999995851264146\\
8.195	0.999995876790477\\
8.2	0.999995902307714\\
8.205	0.999995927815136\\
8.21	0.999995953311991\\
8.215	0.999995978797499\\
8.22	0.999996004270846\\
8.225	0.999996029731192\\
8.23	0.999996055177665\\
8.235	0.999996080609364\\
8.24	0.999996106025359\\
8.245	0.999996131424693\\
8.25	0.999996156806381\\
8.255	0.999996182169409\\
8.26	0.999996207512738\\
8.265	0.999996232835304\\
8.27	0.999996258136015\\
8.275	0.999996283413757\\
8.28	0.999996308667391\\
8.285	0.999996333895755\\
8.29	0.999996359097664\\
8.295	0.999996384271915\\
8.3	0.999996409417279\\
8.305	0.999996434532512\\
8.31	0.99999645961635\\
8.315	0.999996484667508\\
8.32	0.999996509684689\\
8.325	0.999996534666576\\
8.33	0.999996559611838\\
8.335	0.999996584519131\\
8.34	0.999996609387095\\
8.345	0.999996634214362\\
8.35	0.999996658999547\\
8.355	0.99999668374126\\
8.36	0.999996708438099\\
8.365	0.999996733088652\\
8.37	0.999996757691503\\
8.375	0.999996782245227\\
8.38	0.999996806748394\\
8.385	0.99999683119957\\
8.39	0.999996855597316\\
8.395	0.999996879940192\\
8.4	0.999996904226754\\
8.405	0.99999692845556\\
8.41	0.999996952625165\\
8.415	0.999996976734126\\
8.42	0.999997000781003\\
8.425	0.999997024764357\\
8.43	0.999997048682754\\
8.435	0.999997072534762\\
8.44	0.999997096318956\\
8.445	0.999997120033918\\
8.45	0.999997143678234\\
8.455	0.999997167250499\\
8.46	0.999997190749318\\
8.465	0.999997214173302\\
8.47	0.999997237521074\\
8.475	0.999997260791266\\
8.48	0.999997283982522\\
8.485	0.999997307093499\\
8.49	0.999997330122864\\
8.495	0.9999973530693\\
8.5	0.999997375931501\\
8.505	0.999997398708178\\
8.51	0.999997421398055\\
8.515	0.999997443999872\\
8.52	0.999997466512386\\
8.525	0.99999748893437\\
8.53	0.999997511264613\\
8.535	0.999997533501924\\
8.54	0.999997555645127\\
8.545	0.999997577693067\\
8.55	0.999997599644606\\
8.555	0.999997621498626\\
8.56	0.99999764325403\\
8.565	0.999997664909739\\
8.57	0.999997686464695\\
8.575	0.99999770791786\\
8.58	0.99999772926822\\
8.585	0.999997750514777\\
8.59	0.99999777165656\\
8.595	0.999997792692615\\
8.6	0.999997813622015\\
8.605	0.99999783444385\\
8.61	0.999997855157235\\
8.615	0.999997875761309\\
8.62	0.999997896255232\\
8.625	0.999997916638186\\
8.63	0.999997936909377\\
8.635	0.999997957068036\\
8.64	0.999997977113413\\
8.645	0.999997997044786\\
8.65	0.999998016861453\\
8.655	0.999998036562737\\
8.66	0.999998056147984\\
8.665	0.999998075616563\\
8.67	0.999998094967868\\
8.675	0.999998114201315\\
8.68	0.999998133316344\\
8.685	0.999998152312419\\
8.69	0.999998171189026\\
8.695	0.999998189945675\\
8.7	0.999998208581901\\
8.705	0.99999822709726\\
8.71	0.999998245491332\\
8.715	0.999998263763719\\
8.72	0.999998281914048\\
8.725	0.999998299941967\\
8.73	0.999998317847148\\
8.735	0.999998335629283\\
8.74	0.99999835328809\\
8.745	0.999998370823307\\
8.75	0.999998388234694\\
8.755	0.999998405522033\\
8.76	0.99999842268513\\
8.765	0.999998439723808\\
8.77	0.999998456637915\\
8.775	0.99999847342732\\
8.78	0.999998490091911\\
8.785	0.999998506631597\\
8.79	0.999998523046309\\
8.795	0.999998539335997\\
8.8	0.999998555500632\\
8.805	0.999998571540204\\
8.81	0.999998587454722\\
8.815	0.999998603244216\\
8.82	0.999998618908733\\
8.825	0.999998634448341\\
8.83	0.999998649863124\\
8.835	0.999998665153186\\
8.84	0.99999868031865\\
8.845	0.999998695359654\\
8.85	0.999998710276355\\
8.855	0.999998725068927\\
8.86	0.999998739737561\\
8.865	0.999998754282465\\
8.87	0.999998768703863\\
8.875	0.999998783001994\\
8.88	0.999998797177115\\
8.885	0.999998811229496\\
8.89	0.999998825159424\\
8.895	0.999998838967201\\
8.9	0.999998852653143\\
8.905	0.999998866217579\\
8.91	0.999998879660856\\
8.915	0.99999889298333\\
8.92	0.999998906185373\\
8.925	0.999998919267371\\
8.93	0.999998932229721\\
8.935	0.999998945072833\\
8.94	0.999998957797132\\
8.945	0.99999897040305\\
8.95	0.999998982891036\\
8.955	0.999998995261546\\
8.96	0.999999007515051\\
8.965	0.99999901965203\\
8.97	0.999999031672975\\
8.975	0.999999043578385\\
8.98	0.999999055368773\\
8.985	0.999999067044659\\
8.99	0.999999078606574\\
8.995	0.999999090055058\\
9	0.999999101390659\\
9.005	0.999999105883705\\
9.01	0.999999110376752\\
9.015	0.999999114869799\\
9.02	0.999999119362845\\
9.025	0.999999123855891\\
9.03	0.999999128348936\\
9.035	0.999999132841979\\
9.04	0.999999137335018\\
9.045	0.999999141828051\\
9.05	0.999999146321075\\
9.055	0.999999150814084\\
9.06	0.999999155307072\\
9.065	0.999999159800032\\
9.07	0.999999164292955\\
9.075	0.999999168785827\\
9.08	0.999999173278636\\
9.085	0.999999177771364\\
9.09	0.999999182263992\\
9.095	0.999999186756498\\
9.1	0.999999191248855\\
9.105	0.999999195741034\\
9.11	0.999999200233003\\
9.115	0.999999204724724\\
9.12	0.999999209216157\\
9.125	0.999999213707257\\
9.13	0.999999218197974\\
9.135	0.999999222688255\\
9.14	0.99999922717804\\
9.145	0.999999231667267\\
9.15	0.999999236155868\\
9.155	0.999999240643768\\
9.16	0.999999245130891\\
9.165	0.999999249617151\\
9.17	0.999999254102461\\
9.175	0.999999258586726\\
9.18	0.999999263069847\\
9.185	0.999999267551719\\
9.19	0.999999272032232\\
9.195	0.99999927651127\\
9.2	0.999999280988712\\
9.205	0.999999285464433\\
9.21	0.999999289938299\\
9.215	0.999999294410174\\
9.22	0.999999298879915\\
9.225	0.999999303347375\\
9.23	0.999999307812401\\
9.235	0.999999312274834\\
9.24	0.999999316734512\\
9.245	0.999999321191266\\
9.25	0.999999325644924\\
9.255	0.999999330095308\\
9.26	0.999999334542235\\
9.265	0.999999338985519\\
9.27	0.999999343424969\\
9.275	0.999999347860387\\
9.28	0.999999352291576\\
9.285	0.999999356718331\\
9.29	0.999999361140444\\
9.295	0.999999365557703\\
9.3	0.999999369969894\\
9.305	0.999999374376798\\
9.31	0.999999378778193\\
9.315	0.999999383173854\\
9.32	0.999999387563553\\
9.325	0.999999391947059\\
9.33	0.999999396324138\\
9.335	0.999999400694555\\
9.34	0.999999405058072\\
9.345	0.999999409414447\\
9.35	0.999999413763438\\
9.355	0.999999418104802\\
9.36	0.999999422438291\\
9.365	0.999999426763658\\
9.37	0.999999431080656\\
9.375	0.999999435389033\\
9.38	0.99999943968854\\
9.385	0.999999443978923\\
9.39	0.999999448259932\\
9.395	0.999999452531312\\
9.4	0.999999456792811\\
9.405	0.999999461044176\\
9.41	0.999999465285153\\
9.415	0.999999469515489\\
9.42	0.999999473734931\\
9.425	0.999999477943227\\
9.43	0.999999482140125\\
9.435	0.999999486325374\\
9.44	0.999999490498725\\
9.445	0.999999494659927\\
9.45	0.999999498808733\\
9.455	0.999999502944896\\
9.46	0.999999507068172\\
9.465	0.999999511178317\\
9.47	0.999999515275089\\
9.475	0.999999519358248\\
9.48	0.999999523427557\\
9.485	0.999999527482779\\
9.49	0.999999531523681\\
9.495	0.999999535550032\\
9.5	0.999999539561602\\
9.505	0.999999543558166\\
9.51	0.999999547539499\\
9.515	0.99999955150538\\
9.52	0.999999555455592\\
9.525	0.999999559389919\\
9.53	0.999999563308148\\
9.535	0.99999956721007\\
9.54	0.99999957109548\\
9.545	0.999999574964174\\
9.55	0.999999578815952\\
9.555	0.99999958265062\\
9.56	0.999999586467983\\
9.565	0.999999590267854\\
9.57	0.999999594050045\\
9.575	0.999999597814376\\
9.58	0.999999601560667\\
9.585	0.999999605288745\\
9.59	0.999999608998438\\
9.595	0.999999612689579\\
9.6	0.999999616362006\\
9.605	0.999999620015558\\
9.61	0.999999623650082\\
9.615	0.999999627265424\\
9.62	0.999999630861439\\
9.625	0.999999634437982\\
9.63	0.999999637994915\\
9.635	0.999999641532102\\
9.64	0.999999645049411\\
9.645	0.999999648546717\\
9.65	0.999999652023895\\
9.655	0.999999655480828\\
9.66	0.9999996589174\\
9.665	0.9999996623335\\
9.67	0.999999665729023\\
9.675	0.999999669103865\\
9.68	0.999999672457929\\
9.685	0.99999967579112\\
9.69	0.999999679103349\\
9.695	0.999999682394529\\
9.7	0.999999685664578\\
9.705	0.999999688913419\\
9.71	0.999999692140979\\
9.715	0.999999695347187\\
9.72	0.999999698531977\\
9.725	0.999999701695289\\
9.73	0.999999704837063\\
9.735	0.999999707957248\\
9.74	0.999999711055792\\
9.745	0.999999714132651\\
9.75	0.999999717187781\\
9.755	0.999999720221145\\
9.76	0.999999723232708\\
9.765	0.99999972622244\\
9.77	0.999999729190314\\
9.775	0.999999732136307\\
9.78	0.999999735060399\\
9.785	0.999999737962574\\
9.79	0.999999740842821\\
9.795	0.999999743701129\\
9.8	0.999999746537495\\
9.805	0.999999749351917\\
9.81	0.999999752144395\\
9.815	0.999999754914936\\
9.82	0.999999757663548\\
9.825	0.999999760390242\\
9.83	0.999999763095033\\
9.835	0.999999765777941\\
9.84	0.999999768438985\\
9.845	0.99999977107819\\
9.85	0.999999773695584\\
9.855	0.999999776291198\\
9.86	0.999999778865065\\
9.865	0.999999781417221\\
9.87	0.999999783947705\\
9.875	0.999999786456561\\
9.88	0.999999788943832\\
9.885	0.999999791409566\\
9.89	0.999999793853814\\
9.895	0.999999796276629\\
9.9	0.999999798678065\\
9.905	0.999999801058181\\
9.91	0.999999803417037\\
9.915	0.999999805754696\\
9.92	0.999999808071224\\
9.925	0.999999810366688\\
9.93	0.999999812641158\\
9.935	0.999999814894705\\
9.94	0.999999817127404\\
9.945	0.999999819339331\\
9.95	0.999999821530565\\
9.955	0.999999823701186\\
9.96	0.999999825851276\\
9.965	0.99999982798092\\
9.97	0.999999830090204\\
9.975	0.999999832179215\\
9.98	0.999999834248043\\
9.985	0.99999983629678\\
9.99	0.999999838325519\\
9.995	0.999999840334354\\
10	0.999999842323382\\
};
\addlegendentry{$N\!=\!5$, an.}

\addplot [only marks, mark=x, mark options={solid, draw=color4}]
  table[row sep=crcr]{%
0	0\\
0.25	0\\
0.5	0\\
0.75	0\\
1	0\\
1.25	0.249850607996353\\
1.5	0.487716994310493\\
1.75	0.685425306423371\\
2	0.824623367237558\\
2.25	0.868446880956885\\
2.5	0.910264273484374\\
2.75	0.94482936328934\\
3	0.969297033016603\\
3.25	0.976976291295006\\
3.5	0.984290072707342\\
3.75	0.990347118140943\\
4	0.994627223297392\\
4.25	0.995977208018664\\
4.5	0.99725952980322\\
4.75	0.998311700595143\\
5	0.999055871639286\\
5.25	0.999292328138566\\
5.5	0.999518962598645\\
5.75	0.99970254984988\\
6	0.999832661554356\\
6.25	0.99987837647755\\
6.5	0.999910995348476\\
6.75	0.999947373271442\\
7	0.999972352778546\\
7.25	0.999979507103396\\
7.5	0.99998605512953\\
7.75	0.999991511817975\\
8	0.999995513389501\\
8.25	0.99999624094796\\
8.5	0.999997574805136\\
8.75	0.999998423623338\\
9	0.999998908662311\\
9.25	0.999999151181797\\
9.5	0.999999514961027\\
9.75	0.99999963622077\\
10	0.999999757480514\\
};
\addlegendentry{$N\!=\!5$, sim.}

\addplot [color=color5, semithick]
  table[row sep=crcr]{%
0	0\\
0.005	0\\
0.01	0\\
0.015	0\\
0.02	0\\
0.025	0\\
0.03	0\\
0.035	0\\
0.04	0\\
0.045	0\\
0.05	0\\
0.055	0\\
0.06	0\\
0.065	0\\
0.07	0\\
0.075	0\\
0.08	0\\
0.085	0\\
0.09	0\\
0.095	0\\
0.1	0\\
0.105	0\\
0.11	0\\
0.115	0\\
0.12	0\\
0.125	0\\
0.13	0\\
0.135	0\\
0.14	0\\
0.145	0\\
0.15	0\\
0.155	0\\
0.16	0\\
0.165	0\\
0.17	0\\
0.175	0\\
0.18	0\\
0.185	0\\
0.19	0\\
0.195	0\\
0.2	0\\
0.205	0\\
0.21	0\\
0.215	0\\
0.22	0\\
0.225	0\\
0.23	0\\
0.235	0\\
0.24	0\\
0.245	0\\
0.25	0\\
0.255	0\\
0.26	0\\
0.265	0\\
0.27	0\\
0.275	0\\
0.28	0\\
0.285	0\\
0.29	0\\
0.295	0\\
0.3	0\\
0.305	0\\
0.31	0\\
0.315	0\\
0.32	0\\
0.325	0\\
0.33	0\\
0.335	0\\
0.34	0\\
0.345	0\\
0.35	0\\
0.355	0\\
0.36	0\\
0.365	0\\
0.37	0\\
0.375	0\\
0.38	0\\
0.385	0\\
0.39	0\\
0.395	0\\
0.4	0\\
0.405	0\\
0.41	0\\
0.415	0\\
0.42	0\\
0.425	0\\
0.43	0\\
0.435	0\\
0.44	0\\
0.445	0\\
0.45	0\\
0.455	0\\
0.46	0\\
0.465	0\\
0.47	0\\
0.475	0\\
0.48	0\\
0.485	0\\
0.49	0\\
0.495	0\\
0.5	0\\
0.505	0\\
0.51	0\\
0.515	0\\
0.52	0\\
0.525	0\\
0.53	0\\
0.535	0\\
0.54	0\\
0.545	0\\
0.55	0\\
0.555	0\\
0.56	0\\
0.565	0\\
0.57	0\\
0.575	0\\
0.58	0\\
0.585	0\\
0.59	0\\
0.595	0\\
0.6	0\\
0.605	0\\
0.61	0\\
0.615	0\\
0.62	0\\
0.625	0\\
0.63	0\\
0.635	0\\
0.64	0\\
0.645	0\\
0.65	0\\
0.655	0\\
0.66	0\\
0.665	0\\
0.67	0\\
0.675	0\\
0.68	0\\
0.685	0\\
0.69	0\\
0.695	0\\
0.7	0\\
0.705	0\\
0.71	0\\
0.715	0\\
0.72	0\\
0.725	0\\
0.73	0\\
0.735	0\\
0.74	0\\
0.745	0\\
0.75	0\\
0.755	0\\
0.76	0\\
0.765	0\\
0.77	0\\
0.775	0\\
0.78	0\\
0.785	0\\
0.79	0\\
0.795	0\\
0.8	0\\
0.805	0\\
0.81	0\\
0.815	0\\
0.82	0\\
0.825	0\\
0.83	0\\
0.835	0\\
0.84	0\\
0.845	0\\
0.85	0\\
0.855	0\\
0.86	0\\
0.865	0\\
0.87	0\\
0.875	0\\
0.88	0\\
0.885	0\\
0.89	0\\
0.895	0\\
0.9	0\\
0.905	0\\
0.91	0\\
0.915	0\\
0.92	0\\
0.925	0\\
0.93	0\\
0.935	0\\
0.94	0\\
0.945	0\\
0.95	0\\
0.955	0\\
0.96	0\\
0.965	0\\
0.97	0\\
0.975	0\\
0.98	0\\
0.985	0\\
0.99	0\\
0.995	0\\
1	0\\
1.005	0.00250000000000006\\
1.01	0.005\\
1.015	0.00750000000000006\\
1.02	0.01\\
1.025	0.0125000000000001\\
1.03	0.015\\
1.035	0.0175000000000001\\
1.04	0.02\\
1.045	0.0225\\
1.05	0.0249999999999996\\
1.055	0.0274999999999987\\
1.06	0.0299999999999966\\
1.065	0.0324999999999918\\
1.07	0.0349999999999819\\
1.075	0.0374999999999621\\
1.08	0.0399999999999247\\
1.085	0.0424999999998562\\
1.09	0.0449999999997359\\
1.095	0.047499999999531\\
1.1	0.0499999999991926\\
1.105	0.0524999999986472\\
1.11	0.0549999999977895\\
1.115	0.0574999999964692\\
1.12	0.0599999999944766\\
1.125	0.0624999999915228\\
1.13	0.0649999999872166\\
1.135	0.0674999999810341\\
1.14	0.069999999972283\\
1.145	0.0724999999600585\\
1.15	0.0749999999431906\\
1.155	0.0774999999201804\\
1.16	0.0799999998891265\\
1.165	0.0824999998476363\\
1.17	0.0849999997927239\\
1.175	0.0874999997206901\\
1.18	0.0899999996269862\\
1.185	0.0924999995060544\\
1.19	0.0949999993511479\\
1.195	0.0974999991541255\\
1.2	0.0999999989052185\\
1.205	0.102499998592769\\
1.21	0.104999998202935\\
1.215	0.107499997719361\\
1.22	0.109999997122813\\
1.225	0.11249999639077\\
1.23	0.114999995496972\\
1.235	0.117499994410928\\
1.24	0.119999993097366\\
1.245	0.122499991515634\\
1.25	0.124999989619051\\
1.255	0.127499987354188\\
1.26	0.129999984660097\\
1.265	0.13249998146747\\
1.27	0.134999977697727\\
1.275	0.137499973262041\\
1.28	0.139999968060274\\
1.285	0.142499961979851\\
1.29	0.144999954894534\\
1.295	0.147499946663129\\
1.3	0.149999937128089\\
1.305	0.152499926114039\\
1.31	0.154999913426193\\
1.315	0.157499898848689\\
1.32	0.159999882142806\\
1.325	0.162499863045096\\
1.33	0.164999841265395\\
1.335	0.167499816484731\\
1.34	0.169999788353125\\
1.345	0.172499756487271\\
1.35	0.174999720468103\\
1.355	0.177499679838246\\
1.36	0.179999634099347\\
1.365	0.182499582709277\\
1.37	0.184999525079218\\
1.375	0.187499460570622\\
1.38	0.189999388492042\\
1.385	0.192499308095839\\
1.39	0.194999218574753\\
1.395	0.197499119058356\\
1.4	0.199999008609365\\
1.405	0.20249888621983\\
1.41	0.204998750807188\\
1.415	0.207498601210193\\
1.42	0.209998436184706\\
1.425	0.212498254399366\\
1.43	0.214998054431121\\
1.435	0.21749783476064\\
1.44	0.219997593767591\\
1.445	0.222497329725798\\
1.45	0.22499704079827\\
1.455	0.227496725032109\\
1.46	0.229996380353295\\
1.465	0.232496004561355\\
1.47	0.234995595323915\\
1.475	0.237495150171138\\
1.48	0.239994666490046\\
1.485	0.242494141518743\\
1.49	0.244993572340525\\
1.495	0.247492955877895\\
1.5	0.24999228888647\\
1.505	0.252491567948805\\
1.51	0.254990789468119\\
1.515	0.257489949661936\\
1.52	0.259989044555645\\
1.525	0.262488069975979\\
1.53	0.264987021544427\\
1.535	0.267485894670569\\
1.54	0.269984684545354\\
1.545	0.272483386134314\\
1.55	0.274981994170731\\
1.555	0.277480503148747\\
1.56	0.279978907316439\\
1.565	0.282477200668851\\
1.57	0.284975376940997\\
1.575	0.287473429600837\\
1.58	0.289971351842232\\
1.585	0.292469136577884\\
1.59	0.294966776432272\\
1.595	0.297464263734575\\
1.6	0.299961590511613\\
1.605	0.302458748480782\\
1.61	0.304955729043021\\
1.615	0.307452523275783\\
1.62	0.309949121926052\\
1.625	0.312445515403382\\
1.63	0.31494169377298\\
1.635	0.317437646748842\\
1.64	0.31993336368693\\
1.645	0.322428833578424\\
1.65	0.324924045043026\\
1.655	0.327418986322342\\
1.66	0.329913645273345\\
1.665	0.332408009361918\\
1.67	0.334902065656487\\
1.675	0.337395800821757\\
1.68	0.339889201112542\\
1.685	0.342382252367707\\
1.69	0.344874940004231\\
1.695	0.347367249011376\\
1.7	0.349859163944996\\
1.705	0.352350668921968\\
1.71	0.354841747614767\\
1.715	0.357332383246175\\
1.72	0.359822558584144\\
1.725	0.362312255936813\\
1.73	0.364801457147677\\
1.735	0.367290143590923\\
1.74	0.369778296166931\\
1.745	0.372265895297951\\
1.75	0.374752920923956\\
1.755	0.377239352498671\\
1.76	0.379725168985795\\
1.765	0.382210348855408\\
1.77	0.384694870080574\\
1.775	0.387178710134139\\
1.78	0.389661845985732\\
1.785	0.392144254098973\\
1.79	0.39462591042888\\
1.795	0.397106790419499\\
1.8	0.39958686900174\\
1.805	0.402066120591431\\
1.81	0.404544519087593\\
1.815	0.407022037870938\\
1.82	0.40949864980259\\
1.825	0.411974327223032\\
1.83	0.414449041951279\\
1.835	0.41692276528429\\
1.84	0.419395467996602\\
1.845	0.421867120340202\\
1.85	0.424337692044633\\
1.855	0.426807152317336\\
1.86	0.429275469844228\\
1.865	0.431742612790514\\
1.87	0.434208548801745\\
1.875	0.436673245005105\\
1.88	0.439136668010945\\
1.885	0.441598783914543\\
1.89	0.444059558298117\\
1.895	0.446518956233069\\
1.9	0.448976942282462\\
1.905	0.451433480503738\\
1.91	0.453888534451681\\
1.915	0.456342067181593\\
1.92	0.458794041252728\\
1.925	0.461244418731942\\
1.93	0.463693161197585\\
1.935	0.466140229743608\\
1.94	0.468585584983919\\
1.945	0.471029187056944\\
1.95	0.473470995630425\\
1.955	0.475910969906435\\
1.96	0.478349068626613\\
1.965	0.480785250077618\\
1.97	0.483219472096788\\
1.975	0.485651692078029\\
1.98	0.48808186697789\\
1.985	0.490509953321865\\
1.99	0.492935907210879\\
1.995	0.495359684327992\\
2	0.49778123994528\\
2.005	0.499036786845417\\
2.01	0.500292333745554\\
2.015	0.501547880645691\\
2.02	0.502803427545828\\
2.025	0.504058974445964\\
2.03	0.505314521346101\\
2.035	0.506570068246238\\
2.04	0.507825615146375\\
2.045	0.509081162046512\\
2.05	0.510336708946648\\
2.055	0.511592255846785\\
2.06	0.51284780274692\\
2.065	0.514103349647055\\
2.07	0.515358896547187\\
2.075	0.516614443447313\\
2.08	0.517869990347431\\
2.085	0.519125537247534\\
2.09	0.52038108414761\\
2.095	0.521636631047644\\
2.1	0.522892177947611\\
2.105	0.524147724847474\\
2.11	0.52540327174718\\
2.115	0.526658818646654\\
2.12	0.52791436554579\\
2.125	0.529169912444443\\
2.13	0.530425459342417\\
2.135	0.531681006239449\\
2.14	0.532936553135191\\
2.145	0.534192100029188\\
2.15	0.535447646920854\\
2.155	0.536703193809434\\
2.16	0.537958740693975\\
2.165	0.539214287573275\\
2.17	0.540469834445834\\
2.175	0.541725381309794\\
2.18	0.542980928162871\\
2.185	0.544236475002273\\
2.19	0.545492021824613\\
2.195	0.546747568625802\\
2.2	0.548003115400933\\
2.205	0.549258662144151\\
2.21	0.550514208848506\\
2.215	0.551769755505783\\
2.22	0.553025302106322\\
2.225	0.554280848638813\\
2.23	0.555536395090068\\
2.235	0.556791941444774\\
2.24	0.558047487685215\\
2.245	0.559303033790976\\
2.25	0.560558579738613\\
2.255	0.561814125501293\\
2.26	0.563069671048407\\
2.265	0.564325216345146\\
2.27	0.565580761352048\\
2.275	0.566836306024499\\
2.28	0.568091850312212\\
2.285	0.569347394158646\\
2.29	0.570602937500404\\
2.295	0.571858480266574\\
2.3	0.573114022378035\\
2.305	0.574369563746709\\
2.31	0.575625104274772\\
2.315	0.576880643853813\\
2.32	0.578136182363942\\
2.325	0.579391719672851\\
2.33	0.580647255634813\\
2.335	0.581902790089635\\
2.34	0.583158322861552\\
2.345	0.584413853758059\\
2.35	0.585669382568693\\
2.355	0.586924909063754\\
2.36	0.588180432992958\\
2.365	0.589435954084037\\
2.37	0.590691472041277\\
2.375	0.591946986543987\\
2.38	0.593202497244909\\
2.385	0.594458003768564\\
2.39	0.595713505709532\\
2.395	0.596969002630667\\
2.4	0.598224494061249\\
2.405	0.599479979495065\\
2.41	0.600735458388433\\
2.415	0.601990930158152\\
2.42	0.603246394179394\\
2.425	0.604501849783523\\
2.43	0.605757296255855\\
2.435	0.607012732833355\\
2.44	0.608268158702262\\
2.445	0.609523572995657\\
2.45	0.610778974790969\\
2.455	0.612034363107416\\
2.46	0.613289736903386\\
2.465	0.614545095073761\\
2.47	0.615800436447178\\
2.475	0.617055759783239\\
2.48	0.618311063769657\\
2.485	0.619566347019357\\
2.49	0.620821608067515\\
2.495	0.622076845368554\\
2.5	0.623332057293085\\
2.505	0.624587242124801\\
2.51	0.625842398057333\\
2.515	0.62709752319105\\
2.52	0.628352615529827\\
2.525	0.629607672977773\\
2.53	0.630862693335916\\
2.535	0.632117674298861\\
2.54	0.633372613451413\\
2.545	0.634627508265167\\
2.55	0.635882356095079\\
2.555	0.637137154176004\\
2.56	0.638391899619218\\
2.565	0.639646589408919\\
2.57	0.640901220398714\\
2.575	0.642155789308091\\
2.58	0.643410292718877\\
2.585	0.6446647270717\\
2.59	0.645919088662434\\
2.595	0.647173373638649\\
2.6	0.648427577996064\\
2.605	0.649681697575001\\
2.61	0.65093572805685\\
2.615	0.652189664960539\\
2.62	0.653443503639031\\
2.625	0.654697239275825\\
2.63	0.65595086688148\\
2.635	0.657204381290172\\
2.64	0.658457777156266\\
2.645	0.659711048950926\\
2.65	0.660964190958753\\
2.655	0.66221719727446\\
2.66	0.663470061799592\\
2.665	0.66472277823928\\
2.67	0.665975340099046\\
2.675	0.667227740681653\\
2.68	0.66847997308401\\
2.685	0.669732030194133\\
2.69	0.670983904688151\\
2.695	0.672235589027393\\
2.7	0.673487075455517\\
2.705	0.674738355995723\\
2.71	0.675989422448019\\
2.715	0.677240266386572\\
2.72	0.678490879157126\\
2.725	0.679741251874495\\
2.73	0.680991375420142\\
2.735	0.682241240439834\\
2.74	0.683490837341383\\
2.745	0.684740156292478\\
2.75	0.685989187218594\\
2.755	0.687237919801008\\
2.76	0.688486343474895\\
2.765	0.689734447427525\\
2.77	0.690982220596558\\
2.775	0.692229651668433\\
2.78	0.693476729076868\\
2.785	0.694723441001449\\
2.79	0.695969775366337\\
2.795	0.697215719839071\\
2.8	0.698461261829482\\
2.805	0.69970638848872\\
2.81	0.700951086708384\\
2.815	0.702195343119768\\
2.82	0.703439144093219\\
2.825	0.704682475737609\\
2.83	0.705925323899918\\
2.835	0.707167674164942\\
2.84	0.708409511855103\\
2.845	0.709650822030392\\
2.85	0.710891589488418\\
2.855	0.712131798764579\\
2.86	0.713371434132356\\
2.865	0.714610479603717\\
2.87	0.715848918929652\\
2.875	0.717086735600815\\
2.88	0.718323912848298\\
2.885	0.719560433644514\\
2.89	0.720796280704207\\
2.895	0.72203143648558\\
2.9	0.723265883191538\\
2.905	0.724499602771055\\
2.91	0.725732576920657\\
2.915	0.726964787086027\\
2.92	0.728196214463719\\
2.925	0.729426840002997\\
2.93	0.730656644407785\\
2.935	0.731885608138737\\
2.94	0.73311371141542\\
2.945	0.734340934218601\\
2.95	0.735567256292666\\
2.955	0.736792657148129\\
2.96	0.738017116064268\\
2.965	0.73924061209186\\
2.97	0.740463124056026\\
2.975	0.741684630559185\\
2.98	0.742905109984109\\
2.985	0.744124540497086\\
2.99	0.745342900051177\\
2.995	0.746560166389582\\
3	0.7477763170491\\
3.005	0.748406876256477\\
3.01	0.749037435463854\\
3.015	0.749667994671232\\
3.02	0.750298553878609\\
3.025	0.750929113085986\\
3.03	0.751559672293364\\
3.035	0.752190231500741\\
3.04	0.752820790708118\\
3.045	0.753451349915495\\
3.05	0.754081909122872\\
3.055	0.75471246833025\\
3.06	0.755343027537626\\
3.065	0.755973586745002\\
3.07	0.756604145952377\\
3.075	0.757234705159749\\
3.08	0.757865264367117\\
3.085	0.758495823574477\\
3.09	0.759126382781824\\
3.095	0.759756941989149\\
3.1	0.760387501196441\\
3.105	0.761018060403681\\
3.11	0.761648619610842\\
3.115	0.762279178817886\\
3.12	0.762909738024761\\
3.125	0.763540297231393\\
3.13	0.764170856437684\\
3.135	0.764801415643502\\
3.14	0.765431974848672\\
3.145	0.766062534052966\\
3.15	0.766693093256089\\
3.155	0.767323652457662\\
3.16	0.767954211657207\\
3.165	0.76858477085412\\
3.17	0.769215330047647\\
3.175	0.769845889236855\\
3.18	0.770476448420598\\
3.185	0.771107007597474\\
3.19	0.77173756676578\\
3.195	0.772368125923463\\
3.2	0.77299868506806\\
3.205	0.77362924419663\\
3.21	0.774259803305682\\
3.215	0.774890362391091\\
3.22	0.775520921448004\\
3.225	0.776151480470743\\
3.23	0.776782039452683\\
3.235	0.777412598386135\\
3.24	0.7780431572622\\
3.245	0.778673716070627\\
3.25	0.779304274799641\\
3.255	0.779934833435767\\
3.26	0.78056539196363\\
3.265	0.781195950365751\\
3.27	0.78182650862231\\
3.275	0.782457066710902\\
3.28	0.783087624606271\\
3.285	0.783718182280021\\
3.29	0.784348739700314\\
3.295	0.784979296831536\\
3.3	0.78560985363395\\
3.305	0.786240410063323\\
3.31	0.786870966070525\\
3.315	0.787501521601111\\
3.32	0.788132076594869\\
3.325	0.788762630985351\\
3.33	0.789393184699372\\
3.335	0.790023737656479\\
3.34	0.790654289768399\\
3.345	0.791284840938453\\
3.35	0.791915391060943\\
3.355	0.792545940020508\\
3.36	0.793176487691452\\
3.365	0.793807033937036\\
3.37	0.794437578608748\\
3.375	0.795068121545529\\
3.38	0.795698662572982\\
3.385	0.796329201502533\\
3.39	0.796959738130572\\
3.395	0.797590272237557\\
3.4	0.798220803587083\\
3.405	0.798851331924921\\
3.41	0.799481856978023\\
3.415	0.800112378453495\\
3.42	0.800742896037536\\
3.425	0.801373409394345\\
3.43	0.802003918164995\\
3.435	0.802634421966275\\
3.44	0.803264920389498\\
3.445	0.803895412999282\\
3.45	0.804525899332294\\
3.455	0.805156378895967\\
3.46	0.805786851167184\\
3.465	0.806417315590934\\
3.47	0.807047771578937\\
3.475	0.807678218508242\\
3.48	0.808308655719792\\
3.485	0.808939082516974\\
3.49	0.809569498164125\\
3.495	0.810199901885027\\
3.5	0.810830292861371\\
3.505	0.811460670231195\\
3.51	0.812091033087307\\
3.515	0.812721380475675\\
3.52	0.81335171139381\\
3.525	0.813982024789115\\
3.53	0.814612319557225\\
3.535	0.815242594540327\\
3.54	0.815872848525466\\
3.545	0.816503080242829\\
3.55	0.817133288364025\\
3.555	0.817763471500346\\
3.56	0.818393628201021\\
3.565	0.819023756951458\\
3.57	0.819653856171479\\
3.575	0.820283924213549\\
3.58	0.820913959360999\\
3.585	0.821543959826244\\
3.59	0.822173923749002\\
3.595	0.822803849194512\\
3.6	0.823433734151749\\
3.605	0.824063576531643\\
3.61	0.824693374165308\\
3.615	0.825323124802265\\
3.62	0.825952826108686\\
3.625	0.826582475665633\\
3.63	0.827212070967316\\
3.635	0.82784160941936\\
3.64	0.828471088337087\\
3.645	0.829100504943813\\
3.65	0.829729856369156\\
3.655	0.830359139647371\\
3.66	0.8309883517157\\
3.665	0.83161748941274\\
3.67	0.832246549476843\\
3.675	0.832875528544532\\
3.68	0.833504423148944\\
3.685	0.834133229718308\\
3.69	0.834761944574438\\
3.695	0.835390563931272\\
3.7	0.83601908389343\\
3.705	0.836647500454812\\
3.71	0.83727580949723\\
3.715	0.837904006789073\\
3.72	0.838532087984009\\
3.725	0.839160048619732\\
3.73	0.839787884116742\\
3.735	0.840415589777167\\
3.74	0.841043160783632\\
3.745	0.841670592198163\\
3.75	0.842297878961148\\
3.755	0.842925015890328\\
3.76	0.84355199767985\\
3.765	0.844178818899359\\
3.77	0.84480547399314\\
3.775	0.845431957279311\\
3.78	0.846058262949068\\
3.785	0.846684385065976\\
3.79	0.847310317565324\\
3.795	0.847936054253517\\
3.8	0.848561588807538\\
3.805	0.849186914774451\\
3.81	0.849812025570973\\
3.815	0.850436914483089\\
3.82	0.85106157466573\\
3.825	0.851685999142512\\
3.83	0.852310180805524\\
3.835	0.852934112415177\\
3.84	0.853557786600119\\
3.845	0.854181195857196\\
3.85	0.854804332551482\\
3.855	0.855427188916364\\
3.86	0.856049757053689\\
3.865	0.856672028933968\\
3.87	0.857293996396642\\
3.875	0.857915651150408\\
3.88	0.858536984773607\\
3.885	0.859157988714665\\
3.89	0.859778654292601\\
3.895	0.860398972697596\\
3.9	0.861018934991616\\
3.905	0.861638532109096\\
3.91	0.862257754857689\\
3.915	0.862876593919068\\
3.92	0.86349503984979\\
3.925	0.864113083082218\\
3.93	0.8647307139255\\
3.935	0.865347922566612\\
3.94	0.865964699071446\\
3.945	0.866581033385971\\
3.95	0.867196915337435\\
3.955	0.867812334635636\\
3.96	0.868427280874237\\
3.965	0.869041743532146\\
3.97	0.869655711974942\\
3.975	0.870269175456357\\
3.98	0.870882123119815\\
3.985	0.871494544000015\\
3.99	0.872106427024571\\
3.995	0.872717761015701\\
4	0.873328534691964\\
4.005	0.873645213355234\\
4.01	0.873961892018504\\
4.015	0.874278570681775\\
4.02	0.874595249345045\\
4.025	0.874911928008315\\
4.03	0.875228606671585\\
4.035	0.875545285334855\\
4.04	0.875861963998125\\
4.045	0.876178642661395\\
4.05	0.876495321324665\\
4.055	0.876811999987935\\
4.06	0.877128678651205\\
4.065	0.877445357314474\\
4.07	0.877762035977743\\
4.075	0.878078714641011\\
4.08	0.878395393304276\\
4.085	0.878712071967538\\
4.09	0.879028750630792\\
4.095	0.879345429294037\\
4.1	0.879662107957264\\
4.105	0.879978786620465\\
4.11	0.880295465283626\\
4.115	0.880612143946729\\
4.12	0.880928822609747\\
4.125	0.881245501272643\\
4.13	0.881562179935367\\
4.135	0.881878858597854\\
4.14	0.882195537260016\\
4.145	0.882512215921737\\
4.15	0.882828894582871\\
4.155	0.883145573243226\\
4.16	0.883462251902563\\
4.165	0.883778930560577\\
4.17	0.884095609216891\\
4.175	0.884412287871037\\
4.18	0.884728966522437\\
4.185	0.885045645170389\\
4.19	0.885362323814037\\
4.195	0.88567900245235\\
4.2	0.88599568108409\\
4.205	0.886312359707782\\
4.21	0.886629038321671\\
4.215	0.886945716923686\\
4.22	0.887262395511391\\
4.225	0.887579074081932\\
4.23	0.887895752631983\\
4.235	0.888212431157683\\
4.24	0.888529109654562\\
4.245	0.888845788117472\\
4.25	0.889162466540499\\
4.255	0.889479144916875\\
4.26	0.889795823238881\\
4.265	0.890112501497736\\
4.27	0.890429179683488\\
4.275	0.890745857784883\\
4.28	0.891062535789237\\
4.285	0.891379213682291\\
4.29	0.891695891448054\\
4.295	0.89201256906864\\
4.3	0.892329246524093\\
4.305	0.892645923792197\\
4.31	0.892962600848279\\
4.315	0.893279277664995\\
4.32	0.893595954212107\\
4.325	0.893912630456242\\
4.33	0.894229306360645\\
4.335	0.894545981884912\\
4.34	0.894862656984711\\
4.345	0.895179331611486\\
4.35	0.895496005712155\\
4.355	0.895812679228782\\
4.36	0.896129352098239\\
4.365	0.896446024251853\\
4.37	0.89676269561504\\
4.375	0.897079366106911\\
4.38	0.897396035639882\\
4.385	0.897712704119247\\
4.39	0.89802937144275\\
4.395	0.898346037500133\\
4.4	0.898662702172667\\
4.405	0.898979365332675\\
4.41	0.899296026843028\\
4.415	0.899612686556627\\
4.42	0.899929344315877\\
4.425	0.900245999952132\\
4.43	0.900562653285131\\
4.435	0.90087930412242\\
4.44	0.901195952258747\\
4.445	0.901512597475456\\
4.45	0.901829239539853\\
4.455	0.902145878204561\\
4.46	0.90246251320686\\
4.465	0.902779144268015\\
4.47	0.903095771092579\\
4.475	0.903412393367694\\
4.48	0.903729010762372\\
4.485	0.904045622926758\\
4.49	0.904362229491389\\
4.495	0.904678830066434\\
4.5	0.904995424240923\\
4.505	0.905312011581963\\
4.51	0.905628591633944\\
4.515	0.905945163917734\\
4.52	0.906261727929864\\
4.525	0.9065782831417\\
4.53	0.906894828998609\\
4.535	0.907211364919116\\
4.54	0.907527890294052\\
4.545	0.907844404485693\\
4.55	0.908160906826897\\
4.555	0.908477396620227\\
4.56	0.90879387313708\\
4.565	0.9091103356168\\
4.57	0.90942678326579\\
4.575	0.909743215256629\\
4.58	0.910059630727172\\
4.585	0.910376028779661\\
4.59	0.910692408479828\\
4.595	0.911008768855999\\
4.6	0.911325108898199\\
4.605	0.91164142755726\\
4.61	0.911957723743924\\
4.615	0.912273996327961\\
4.62	0.912590244137276\\
4.625	0.912906465957035\\
4.63	0.913222660528782\\
4.635	0.913538826549575\\
4.64	0.913854962671116\\
4.645	0.914171067498904\\
4.65	0.914487139591379\\
4.655	0.914803177459087\\
4.66	0.915119179563854\\
4.665	0.915435144317966\\
4.67	0.91575107008336\\
4.675	0.916066955170834\\
4.68	0.916382797839268\\
4.685	0.916698596294848\\
4.69	0.917014348690321\\
4.695	0.917330053124257\\
4.7	0.917645707640321\\
4.705	0.917961310226577\\
4.71	0.918276858814791\\
4.715	0.91859235127977\\
4.72	0.918907785438704\\
4.725	0.919223159050541\\
4.73	0.919538469815367\\
4.735	0.919853715373825\\
4.74	0.920168893306538\\
4.745	0.920484001133564\\
4.75	0.920799036313868\\
4.755	0.921113996244826\\
4.76	0.921428878261736\\
4.765	0.921743679637374\\
4.77	0.922058397581555\\
4.775	0.922373029240731\\
4.78	0.922687571697611\\
4.785	0.923002021970808\\
4.79	0.923316377014508\\
4.795	0.923630633718173\\
4.8	0.923944788906265\\
4.805	0.924258839337998\\
4.81	0.924572781707124\\
4.815	0.924886612641739\\
4.82	0.925200328704121\\
4.825	0.925513926390598\\
4.83	0.925827402131444\\
4.835	0.926140752290804\\
4.84	0.926453973166643\\
4.845	0.926767060990739\\
4.85	0.927080011928688\\
4.855	0.927392822079951\\
4.86	0.927705487477928\\
4.865	0.928018004090059\\
4.87	0.928330367817957\\
4.875	0.928642574497576\\
4.88	0.928954619899399\\
4.885	0.929266499728666\\
4.89	0.929578209625626\\
4.895	0.929889745165822\\
4.9	0.930201101860405\\
4.905	0.930512275156479\\
4.91	0.930823260437476\\
4.915	0.931134053023555\\
4.92	0.931444648172043\\
4.925	0.931755041077893\\
4.93	0.932065226874178\\
4.935	0.932375200632612\\
4.94	0.9326849573641\\
4.945	0.93299449201932\\
4.95	0.933303799489325\\
4.955	0.933612874606181\\
4.96	0.933921712143632\\
4.965	0.934230306817787\\
4.97	0.93453865328784\\
4.975	0.934846746156815\\
4.98	0.935154579972335\\
4.985	0.935462149227421\\
4.99	0.935769448361312\\
4.995	0.936076471760317\\
5	0.936383213758684\\
5.005	0.936542255724287\\
5.01	0.936701297689891\\
5.015	0.936860339655494\\
5.02	0.937019381621097\\
5.025	0.9371784235867\\
5.03	0.937337465552304\\
5.035	0.937496507517907\\
5.04	0.93765554948351\\
5.045	0.937814591449113\\
5.05	0.937973633414717\\
5.055	0.93813267538032\\
5.06	0.938291717345923\\
5.065	0.938450759311526\\
5.07	0.938609801277129\\
5.075	0.938768843242731\\
5.08	0.938927885208332\\
5.085	0.939086927173931\\
5.09	0.939245969139526\\
5.095	0.939405011105117\\
5.1	0.939564053070698\\
5.105	0.939723095036267\\
5.11	0.939882137001816\\
5.115	0.940041178967335\\
5.12	0.940200220932812\\
5.125	0.940359262898227\\
5.13	0.940518304863556\\
5.135	0.940677346828766\\
5.14	0.940836388793813\\
5.145	0.940995430758638\\
5.15	0.941154472723169\\
5.155	0.941313514687308\\
5.16	0.941472556650936\\
5.165	0.9416315986139\\
5.17	0.941790640576009\\
5.175	0.94194968253703\\
5.18	0.942108724496672\\
5.185	0.942267766454582\\
5.19	0.942426808410331\\
5.195	0.9425858503634\\
5.2	0.942744892313169\\
5.205	0.942903934258895\\
5.21	0.943062976199699\\
5.215	0.943222018134538\\
5.22	0.943381060062191\\
5.225	0.943540101981224\\
5.23	0.943699143889967\\
5.235	0.94385818578648\\
5.24	0.944017227668518\\
5.245	0.944176269533497\\
5.25	0.944335311378446\\
5.255	0.944494353199966\\
5.26	0.94465339499418\\
5.265	0.944812436756678\\
5.27	0.944971478482463\\
5.275	0.945130520165882\\
5.28	0.945289561800565\\
5.285	0.945448603379352\\
5.29	0.94560764489421\\
5.295	0.945766686336158\\
5.3	0.945925727695172\\
5.305	0.946084768960097\\
5.31	0.946243810118541\\
5.315	0.94640285115677\\
5.32	0.946561892059599\\
5.325	0.946720932810267\\
5.33	0.946879973390316\\
5.335	0.947039013779453\\
5.34	0.947198053955414\\
5.345	0.947357093893814\\
5.35	0.947516133567993\\
5.355	0.947675172948856\\
5.36	0.947834212004697\\
5.365	0.947993250701029\\
5.37	0.948152289000394\\
5.375	0.948311326862167\\
5.38	0.948470364242363\\
5.385	0.948629401093418\\
5.39	0.948788437363978\\
5.395	0.948947472998668\\
5.4	0.949106507937861\\
5.405	0.949265542117435\\
5.41	0.949424575468522\\
5.415	0.949583607917245\\
5.42	0.949742639384457\\
5.425	0.949901669785461\\
5.43	0.950060699029727\\
5.435	0.950219727020601\\
5.44	0.950378753655001\\
5.445	0.950537778823114\\
5.45	0.950696802408076\\
5.455	0.950855824285651\\
5.46	0.951014844323896\\
5.465	0.951173862382824\\
5.47	0.951332878314056\\
5.475	0.95149189196047\\
5.48	0.951650903155837\\
5.485	0.951809911724453\\
5.49	0.951968917480768\\
5.495	0.952127920228999\\
5.5	0.952286919762752\\
5.505	0.952445915864618\\
5.51	0.952604908305782\\
5.515	0.952763896845614\\
5.52	0.952922881231264\\
5.525	0.953081861197241\\
5.53	0.953240836464999\\
5.535	0.953399806742509\\
5.54	0.953558771723835\\
5.545	0.953717731088701\\
5.55	0.953876684502054\\
5.555	0.954035631613631\\
5.56	0.954194572057511\\
5.565	0.95435350545168\\
5.57	0.954512431397578\\
5.575	0.954671349479658\\
5.58	0.954830259264937\\
5.585	0.954989160302541\\
5.59	0.955148052123266\\
5.595	0.955306934239117\\
5.6	0.955465806142866\\
5.605	0.955624667307602\\
5.61	0.955783517186278\\
5.615	0.955942355211273\\
5.62	0.956101180793937\\
5.625	0.956259993324159\\
5.63	0.956418792169918\\
5.635	0.956577576676851\\
5.64	0.956736346167821\\
5.645	0.956895099942479\\
5.65	0.95705383727685\\
5.655	0.957212557422901\\
5.66	0.957371259608132\\
5.665	0.957529943035162\\
5.67	0.957688606881328\\
5.675	0.957847250298279\\
5.68	0.958005872411592\\
5.685	0.958164472320381\\
5.69	0.95832304909692\\
5.695	0.958481601786275\\
5.7	0.958640129405938\\
5.705	0.958798630945477\\
5.71	0.958957105366188\\
5.715	0.959115551600756\\
5.72	0.959273968552935\\
5.725	0.959432355097225\\
5.73	0.959590710078568\\
5.735	0.95974903231205\\
5.74	0.959907320582614\\
5.745	0.960065573644786\\
5.75	0.960223790222412\\
5.755	0.960381969008404\\
5.76	0.960540108664501\\
5.765	0.960698207821037\\
5.77	0.960856265076731\\
5.775	0.961014278998476\\
5.78	0.961172248121155\\
5.785	0.961330170947459\\
5.79	0.961488045947723\\
5.795	0.961645871559776\\
5.8	0.961803646188804\\
5.805	0.961961368207224\\
5.81	0.962119035954575\\
5.815	0.962276647737424\\
5.82	0.962434201829283\\
5.825	0.962591696470542\\
5.83	0.962749129868417\\
5.835	0.962906500196913\\
5.84	0.9630638055968\\
5.845	0.963221044175606\\
5.85	0.963378214007621\\
5.855	0.963535313133921\\
5.86	0.963692339562405\\
5.865	0.963849291267845\\
5.87	0.964006166191957\\
5.875	0.964162962243476\\
5.88	0.96431967729826\\
5.885	0.964476309199401\\
5.89	0.964632855757348\\
5.895	0.964789314750059\\
5.9	0.964945683923147\\
5.905	0.965101960990064\\
5.91	0.965258143632281\\
5.915	0.965414229499496\\
5.92	0.965570216209848\\
5.925	0.965726101350154\\
5.93	0.965881882476151\\
5.935	0.966037557112761\\
5.94	0.966193122754368\\
5.945	0.966348576865106\\
5.95	0.966503916879168\\
5.955	0.966659140201119\\
5.96	0.966814244206236\\
5.965	0.966969226240849\\
5.97	0.967124083622707\\
5.975	0.967278813641345\\
5.98	0.967433413558479\\
5.985	0.967587880608399\\
5.99	0.967742211998388\\
5.995	0.967896404909144\\
6	0.96805045649522\\
6.005	0.968130330353982\\
6.01	0.968210204212744\\
6.015	0.968290078071506\\
6.02	0.968369951930268\\
6.025	0.96844982578903\\
6.03	0.968529699647792\\
6.035	0.968609573506554\\
6.04	0.968689447365316\\
6.045	0.968769321224078\\
6.05	0.96884919508284\\
6.055	0.968929068941601\\
6.06	0.969008942800363\\
6.065	0.969088816659125\\
6.07	0.969168690517887\\
6.075	0.969248564376648\\
6.08	0.969328438235409\\
6.085	0.969408312094169\\
6.09	0.969488185952927\\
6.095	0.969568059811682\\
6.1	0.969647933670433\\
6.105	0.969727807529178\\
6.11	0.969807681387912\\
6.115	0.969887555246632\\
6.12	0.96996742910533\\
6.125	0.970047302963998\\
6.13	0.970127176822622\\
6.135	0.970207050681187\\
6.14	0.970286924539669\\
6.145	0.970366798398041\\
6.15	0.970446672256264\\
6.155	0.97052654611429\\
6.16	0.97060641997206\\
6.165	0.970686293829496\\
6.17	0.970766167686504\\
6.175	0.970846041542964\\
6.18	0.970925915398733\\
6.185	0.971005789253631\\
6.19	0.971085663107444\\
6.195	0.971165536959911\\
6.2	0.97124541081072\\
6.205	0.9713252846595\\
6.21	0.971405158505807\\
6.215	0.971485032349119\\
6.22	0.971564906188821\\
6.225	0.971644780024195\\
6.23	0.9717246538544\\
6.235	0.971804527678463\\
6.24	0.971884401495258\\
6.245	0.971964275303484\\
6.25	0.972044149101651\\
6.255	0.972124022888052\\
6.26	0.972203896660739\\
6.265	0.972283770417498\\
6.27	0.972363644155818\\
6.275	0.972443517872862\\
6.28	0.97252339156543\\
6.285	0.972603265229925\\
6.29	0.972683138862314\\
6.295	0.972763012458086\\
6.3	0.972842886012208\\
6.305	0.972922759519076\\
6.31	0.973002632972467\\
6.315	0.973082506365485\\
6.32	0.973162379690501\\
6.325	0.9732422529391\\
6.33	0.973322126102011\\
6.335	0.973401999169042\\
6.34	0.973481872129012\\
6.345	0.973561744969674\\
6.35	0.97364161767764\\
6.355	0.973721490238297\\
6.36	0.973801362635722\\
6.365	0.973881234852594\\
6.37	0.973961106870102\\
6.375	0.974040978667844\\
6.38	0.974120850223728\\
6.385	0.974200721513868\\
6.39	0.974280592512472\\
6.395	0.974360463191731\\
6.4	0.974440333521698\\
6.405	0.97452020347017\\
6.41	0.97460007300256\\
6.415	0.974679942081766\\
6.42	0.974759810668039\\
6.425	0.974839678718842\\
6.43	0.97491954618871\\
6.435	0.974999413029101\\
6.44	0.975079279188245\\
6.445	0.975159144610992\\
6.45	0.975239009238651\\
6.455	0.975318873008828\\
6.46	0.97539873585526\\
6.465	0.975478597707641\\
6.47	0.975558458491453\\
6.475	0.975638318127787\\
6.48	0.975718176533159\\
6.485	0.975798033619327\\
6.49	0.975877889293105\\
6.495	0.975957743456167\\
6.5	0.976037596004858\\
6.505	0.97611744682999\\
6.51	0.97619729581665\\
6.515	0.976277142843988\\
6.52	0.976356987785017\\
6.525	0.976436830506403\\
6.53	0.976516670868256\\
6.535	0.976596508723912\\
6.54	0.976676343919726\\
6.545	0.976756176294848\\
6.55	0.976836005681009\\
6.555	0.976915831902299\\
6.56	0.976995654774947\\
6.565	0.977075474107098\\
6.57	0.977155289698588\\
6.575	0.97723510134072\\
6.58	0.977314908816043\\
6.585	0.977394711898121\\
6.59	0.977474510351308\\
6.595	0.977554303930525\\
6.6	0.977634092381034\\
6.605	0.977713875438208\\
6.61	0.977793652827312\\
6.615	0.977873424263274\\
6.62	0.977953189450465\\
6.625	0.978032948082474\\
6.63	0.978112699841889\\
6.635	0.978192444400077\\
6.64	0.978272181416966\\
6.645	0.978351910540829\\
6.65	0.978431631408071\\
6.655	0.978511343643017\\
6.66	0.978591046857701\\
6.665	0.978670740651666\\
6.67	0.978750424611753\\
6.675	0.978830098311905\\
6.68	0.97890976131297\\
6.685	0.978989413162507\\
6.69	0.979069053394594\\
6.695	0.979148681529645\\
6.7	0.979228297074227\\
6.705	0.979307899520881\\
6.71	0.97938748834795\\
6.715	0.97946706301941\\
6.72	0.979546622984705\\
6.725	0.979626167678588\\
6.73	0.979705696520967\\
6.735	0.979785208916755\\
6.74	0.979864704255729\\
6.745	0.979944181912388\\
6.75	0.980023641245823\\
6.755	0.980103081599591\\
6.76	0.980182502301592\\
6.765	0.980261902663953\\
6.77	0.980341281982925\\
6.775	0.980420639538775\\
6.78	0.980499974595694\\
6.785	0.980579286401705\\
6.79	0.980658574188581\\
6.795	0.980737837171771\\
6.8	0.98081707455033\\
6.805	0.980896285506854\\
6.81	0.980975469207429\\
6.815	0.981054624801582\\
6.82	0.981133751422237\\
6.825	0.981212848185685\\
6.83	0.981291914191557\\
6.835	0.981370948522804\\
6.84	0.981449950245685\\
6.845	0.981528918409766\\
6.85	0.981607852047918\\
6.855	0.981686750176334\\
6.86	0.981765611794543\\
6.865	0.981844435885438\\
6.87	0.981923221415309\\
6.875	0.982001967333884\\
6.88	0.98208067257438\\
6.885	0.982159336053556\\
6.89	0.982237956671779\\
6.895	0.982316533313097\\
6.9	0.982395064845317\\
6.905	0.982473550120089\\
6.91	0.982551987973005\\
6.915	0.9826303772237\\
6.92	0.982708716675958\\
6.925	0.982787005117833\\
6.93	0.982865241321771\\
6.935	0.982943424044742\\
6.94	0.983021552028376\\
6.945	0.983099623999117\\
6.95	0.983177638668366\\
6.955	0.983255594732648\\
6.96	0.983333490873777\\
6.965	0.983411325759031\\
6.97	0.983489098041333\\
6.975	0.983566806359437\\
6.98	0.983644449338124\\
6.985	0.983722025588405\\
6.99	0.983799533707722\\
6.995	0.983876972280171\\
7	0.983954339876715\\
7.005	0.983994454027023\\
7.01	0.984034568177331\\
7.015	0.98407468232764\\
7.02	0.984114796477948\\
7.025	0.984154910628256\\
7.03	0.984195024778564\\
7.035	0.984235138928873\\
7.04	0.984275253079181\\
7.045	0.984315367229489\\
7.05	0.984355481379797\\
7.055	0.984395595530105\\
7.06	0.984435709680414\\
7.065	0.984475823830722\\
7.07	0.98451593798103\\
7.075	0.984556052131338\\
7.08	0.984596166281645\\
7.085	0.984636280431952\\
7.09	0.984676394582259\\
7.095	0.984716508732564\\
7.1	0.984756622882866\\
7.105	0.984796737033166\\
7.11	0.98483685118346\\
7.115	0.984876965333747\\
7.12	0.984917079484024\\
7.125	0.984957193634284\\
7.13	0.984997307784524\\
7.135	0.985037421934733\\
7.14	0.9850775360849\\
7.145	0.985117650235012\\
7.15	0.98515776438505\\
7.155	0.985197878534989\\
7.16	0.985237992684799\\
7.165	0.985278106834441\\
7.17	0.985318220983868\\
7.175	0.985358335133021\\
7.18	0.985398449281826\\
7.185	0.985438563430193\\
7.19	0.985478677578016\\
7.195	0.985518791725163\\
7.2	0.985558905871477\\
7.205	0.985599020016772\\
7.21	0.985639134160825\\
7.215	0.985679248303374\\
7.22	0.98571936244411\\
7.225	0.985759476582672\\
7.23	0.985799590718639\\
7.235	0.985839704851521\\
7.24	0.985879818980752\\
7.245	0.98591993310568\\
7.25	0.985960047225557\\
7.255	0.986000161339524\\
7.26	0.986040275446603\\
7.265	0.986080389545684\\
7.27	0.986120503635504\\
7.275	0.986160617714639\\
7.28	0.986200731781481\\
7.285	0.986240845834225\\
7.29	0.986280959870844\\
7.295	0.986321073889074\\
7.3	0.986361187886386\\
7.305	0.986401301859967\\
7.31	0.98644141580669\\
7.315	0.986481529723093\\
7.32	0.986521643605344\\
7.325	0.986561757449217\\
7.33	0.986601871250056\\
7.335	0.986641985002742\\
7.34	0.98668209870166\\
7.345	0.986722212340659\\
7.35	0.986762325913016\\
7.355	0.986802439411391\\
7.36	0.986842552827789\\
7.365	0.98688266615351\\
7.37	0.986922779379105\\
7.375	0.986962892494331\\
7.38	0.98700300548809\\
7.385	0.987043118348388\\
7.39	0.987083231062272\\
7.395	0.987123343615774\\
7.4	0.987163455993855\\
7.405	0.987203568180342\\
7.41	0.987243680157865\\
7.415	0.987283791907791\\
7.42	0.987323903410156\\
7.425	0.987364014643599\\
7.43	0.987404125585284\\
7.435	0.987444236210835\\
7.44	0.98748434649425\\
7.445	0.987524456407834\\
7.45	0.987564565922109\\
7.455	0.987604675005741\\
7.46	0.98764478362545\\
7.465	0.987684891745928\\
7.47	0.987724999329752\\
7.475	0.98776510633729\\
7.48	0.987805212726615\\
7.485	0.987845318453413\\
7.49	0.987885423470881\\
7.495	0.987925527729639\\
7.5	0.987965631177629\\
7.505	0.988005733760017\\
7.51	0.988045835419089\\
7.515	0.988085936094152\\
7.52	0.988126035721433\\
7.525	0.988166134233967\\
7.53	0.988206231561499\\
7.535	0.988246327630372\\
7.54	0.988286422363422\\
7.545	0.988326515679868\\
7.55	0.988366607495202\\
7.555	0.988406697721078\\
7.56	0.988446786265203\\
7.565	0.988486873031224\\
7.57	0.988526957918615\\
7.575	0.988567040822565\\
7.58	0.988607121633865\\
7.585	0.988647200238794\\
7.59	0.988687276519008\\
7.595	0.988727350351423\\
7.6	0.988767421608104\\
7.605	0.988807490156152\\
7.61	0.988847555857588\\
7.615	0.988887618569245\\
7.62	0.988927678142651\\
7.625	0.988967734423922\\
7.63	0.989007787253648\\
7.635	0.989047836466782\\
7.64	0.989087881892535\\
7.645	0.989127923354262\\
7.65	0.989167960669358\\
7.655	0.989207993649154\\
7.66	0.989248022098805\\
7.665	0.989288045817194\\
7.67	0.989328064596825\\
7.675	0.989368078223725\\
7.68	0.989408086477342\\
7.685	0.989448089130452\\
7.69	0.989488085949061\\
7.695	0.989528076692312\\
7.7	0.989568061112393\\
7.705	0.989608038954449\\
7.71	0.989648009956494\\
7.715	0.989687973849327\\
7.72	0.989727930356447\\
7.725	0.989767879193978\\
7.73	0.989807820070586\\
7.735	0.989847752687408\\
7.74	0.989887676737977\\
7.745	0.989927591908156\\
7.75	0.989967497876069\\
7.755	0.990007394312037\\
7.76	0.990047280878518\\
7.765	0.990087157230051\\
7.77	0.990127023013199\\
7.775	0.990166877866499\\
7.78	0.990206721420414\\
7.785	0.990246553297286\\
7.79	0.990286373111299\\
7.795	0.990326180468435\\
7.8	0.990365974966445\\
7.805	0.990405756194813\\
7.81	0.990445523734732\\
7.815	0.990485277159079\\
7.82	0.990525016032392\\
7.825	0.990564739910855\\
7.83	0.990604448342286\\
7.835	0.990644140866127\\
7.84	0.990683817013435\\
7.845	0.990723476306883\\
7.85	0.990763118260762\\
7.855	0.990802742380986\\
7.86	0.990842348165099\\
7.865	0.990881935102291\\
7.87	0.990921502673413\\
7.875	0.990961050350999\\
7.88	0.99100057759929\\
7.885	0.991040083874264\\
7.89	0.991079568623663\\
7.895	0.991119031287035\\
7.9	0.991158471295771\\
7.905	0.99119788807315\\
7.91	0.991237281034383\\
7.915	0.991276649586668\\
7.92	0.991315993129245\\
7.925	0.99135531105345\\
7.93	0.991394602742783\\
7.935	0.991433867572971\\
7.94	0.991473104912038\\
7.945	0.991512314120378\\
7.95	0.991551494550834\\
7.955	0.991590645548777\\
7.96	0.991629766452188\\
7.965	0.991668856591749\\
7.97	0.991707915290933\\
7.975	0.991746941866097\\
7.98	0.991785935626581\\
7.985	0.991824895874806\\
7.99	0.991863821906384\\
7.995	0.99190271301022\\
8	0.991941568468624\\
8.005	0.991961714547453\\
8.01	0.991981860626281\\
8.015	0.99200200670511\\
8.02	0.992022152783938\\
8.025	0.992042298862767\\
8.03	0.992062444941595\\
8.035	0.992082591020424\\
8.04	0.992102737099252\\
8.045	0.99212288317808\\
8.05	0.992143029256909\\
8.055	0.992163175335737\\
8.06	0.992183321414566\\
8.065	0.992203467493394\\
8.07	0.992223613572222\\
8.075	0.992243759651051\\
8.08	0.992263905729879\\
8.085	0.992284051808707\\
8.09	0.992304197887534\\
8.095	0.992324343966361\\
8.1	0.992344490045187\\
8.105	0.992364636124011\\
8.11	0.992384782202832\\
8.115	0.99240492828165\\
8.12	0.992425074360462\\
8.125	0.992445220439267\\
8.13	0.992465366518061\\
8.135	0.992485512596839\\
8.14	0.992505658675597\\
8.145	0.992525804754327\\
8.15	0.99254595083302\\
8.155	0.992566096911663\\
8.16	0.992586242990241\\
8.165	0.992606389068735\\
8.17	0.992626535147121\\
8.175	0.992646681225369\\
8.18	0.992666827303442\\
8.185	0.992686973381296\\
8.19	0.992707119458876\\
8.195	0.992727265536117\\
8.2	0.99274741161294\\
8.205	0.99276755768925\\
8.21	0.992787703764937\\
8.215	0.992807849839869\\
8.22	0.99282799591389\\
8.225	0.992848141986819\\
8.23	0.992868288058445\\
8.235	0.992888434128522\\
8.24	0.992908580196765\\
8.245	0.992928726262847\\
8.25	0.992948872326392\\
8.255	0.992969018386969\\
8.26	0.992989164444088\\
8.265	0.993009310497189\\
8.27	0.993029456545639\\
8.275	0.993049602588723\\
8.28	0.993069748625633\\
8.285	0.993089894655463\\
8.29	0.993110040677195\\
8.295	0.993130186689691\\
8.3	0.993150332691682\\
8.305	0.993170478681754\\
8.31	0.993190624658339\\
8.315	0.993210770619695\\
8.32	0.9932309165639\\
8.325	0.993251062488831\\
8.33	0.993271208392149\\
8.335	0.993291354271285\\
8.34	0.993311500123416\\
8.345	0.993331645945456\\
8.35	0.993351791734026\\
8.355	0.993371937485442\\
8.36	0.993392083195687\\
8.365	0.993412228860392\\
8.37	0.993432374474812\\
8.375	0.993452520033803\\
8.38	0.993472665531791\\
8.385	0.993492810962752\\
8.39	0.993512956320181\\
8.395	0.993533101597063\\
8.4	0.993553246785846\\
8.405	0.993573391878407\\
8.41	0.993593536866022\\
8.415	0.993613681739333\\
8.42	0.993633826488315\\
8.425	0.993653971102239\\
8.43	0.993674115569637\\
8.435	0.993694259878265\\
8.44	0.993714404015068\\
8.445	0.993734547966134\\
8.45	0.993754691716659\\
8.455	0.993774835250908\\
8.46	0.993794978552166\\
8.465	0.9938151216027\\
8.47	0.993835264383717\\
8.475	0.993855406875312\\
8.48	0.99387554905643\\
8.485	0.993895690904813\\
8.49	0.993915832396958\\
8.495	0.993935973508064\\
8.5	0.993956114211988\\
8.505	0.99397625448119\\
8.51	0.993996394286685\\
8.515	0.994016533597992\\
8.52	0.994036672383084\\
8.525	0.994056810608329\\
8.53	0.994076948238443\\
8.535	0.994097085236436\\
8.54	0.994117221563553\\
8.545	0.994137357179225\\
8.55	0.99415749204101\\
8.555	0.99417762610454\\
8.56	0.994197759323463\\
8.565	0.994217891649389\\
8.57	0.994238023031831\\
8.575	0.994258153418152\\
8.58	0.994278282753505\\
8.585	0.994298410980778\\
8.59	0.994318538040534\\
8.595	0.99433866387096\\
8.6	0.994358788407805\\
8.605	0.994378911584322\\
8.61	0.994399033331218\\
8.615	0.994419153576591\\
8.62	0.994439272245875\\
8.625	0.994459389261788\\
8.63	0.994479504544269\\
8.635	0.994499618010431\\
8.64	0.994519729574498\\
8.645	0.994539839147757\\
8.65	0.994559946638501\\
8.655	0.994580051951975\\
8.66	0.994600154990326\\
8.665	0.994620255652548\\
8.67	0.994640353834433\\
8.675	0.99466044942852\\
8.68	0.994680542324044\\
8.685	0.994700632406888\\
8.69	0.994720719559536\\
8.695	0.994740803661025\\
8.7	0.994760884586899\\
8.705	0.994780962209166\\
8.71	0.994801036396252\\
8.715	0.994821107012957\\
8.72	0.994841173920419\\
8.725	0.994861236976069\\
8.73	0.994881296033595\\
8.735	0.994901350942901\\
8.74	0.994921401550074\\
8.745	0.994941447697349\\
8.75	0.994961489223073\\
8.755	0.994981525961675\\
8.76	0.995001557743636\\
8.765	0.995021584395459\\
8.77	0.99504160573964\\
8.775	0.995061621594647\\
8.78	0.99508163177489\\
8.785	0.995101636090703\\
8.79	0.995121634348322\\
8.795	0.995141626349864\\
8.8	0.995161611893312\\
8.805	0.995181590772496\\
8.81	0.995201562777085\\
8.815	0.995221527692568\\
8.82	0.995241485300249\\
8.825	0.995261435377236\\
8.83	0.995281377696433\\
8.835	0.99530131202654\\
8.84	0.995321238132044\\
8.845	0.995341155773224\\
8.85	0.995361064706148\\
8.855	0.995380964682675\\
8.86	0.995400855450463\\
8.865	0.995420736752974\\
8.87	0.995440608329481\\
8.875	0.995460469915082\\
8.88	0.995480321240707\\
8.885	0.995500162033139\\
8.89	0.995519992015023\\
8.895	0.99553981090489\\
8.9	0.995559618417174\\
8.905	0.995579414262234\\
8.91	0.99559919814638\\
8.915	0.995618969771894\\
8.92	0.995638728837063\\
8.925	0.995658475036205\\
8.93	0.995678208059702\\
8.935	0.995697927594033\\
8.94	0.995717633321807\\
8.945	0.995737324921802\\
8.95	0.995757002069004\\
8.955	0.995776664434646\\
8.96	0.995796311686249\\
8.965	0.99581594348767\\
8.97	0.995835559499144\\
8.975	0.995855159377332\\
8.98	0.995874742775372\\
8.985	0.995894309342927\\
8.99	0.99591385872624\\
8.995	0.995933390568185\\
9	0.995952904508327\\
9.005	0.995963022247056\\
9.01	0.995973139985785\\
9.015	0.995983257724514\\
9.02	0.995993375463243\\
9.025	0.996003493201973\\
9.03	0.996013610940702\\
9.035	0.996023728679431\\
9.04	0.99603384641816\\
9.045	0.996043964156889\\
9.05	0.996054081895619\\
9.055	0.996064199634348\\
9.06	0.996074317373077\\
9.065	0.996084435111806\\
9.07	0.996094552850535\\
9.075	0.996104670589264\\
9.08	0.996114788327993\\
9.085	0.996124906066722\\
9.09	0.996135023805451\\
9.095	0.996145141544179\\
9.1	0.996155259282907\\
9.105	0.996165377021634\\
9.11	0.99617549476036\\
9.115	0.996185612499084\\
9.12	0.996195730237805\\
9.125	0.996205847976522\\
9.13	0.996215965715234\\
9.135	0.996226083453938\\
9.14	0.996236201192632\\
9.145	0.996246318931311\\
9.15	0.996256436669972\\
9.155	0.996266554408608\\
9.16	0.996276672147212\\
9.165	0.996286789885773\\
9.17	0.99629690762428\\
9.175	0.996307025362718\\
9.18	0.996317143101068\\
9.185	0.996327260839307\\
9.19	0.99633737857741\\
9.195	0.996347496315341\\
9.2	0.996357614053063\\
9.205	0.996367731790528\\
9.21	0.996377849527679\\
9.215	0.996387967264452\\
9.22	0.996398085000767\\
9.225	0.996408202736533\\
9.23	0.996418320471645\\
9.235	0.996428438205979\\
9.24	0.996438555939392\\
9.245	0.99644867367172\\
9.25	0.996458791402773\\
9.255	0.996468909132336\\
9.26	0.996479026860162\\
9.265	0.99648914458597\\
9.27	0.996499262309443\\
9.275	0.996509380030221\\
9.28	0.996519497747898\\
9.285	0.996529615462019\\
9.29	0.996539733172073\\
9.295	0.996549850877489\\
9.3	0.996559968577629\\
9.305	0.996570086271783\\
9.31	0.996580203959164\\
9.315	0.996590321638896\\
9.32	0.996600439310015\\
9.325	0.996610556971454\\
9.33	0.996620674622039\\
9.335	0.996630792260478\\
9.34	0.996640909885356\\
9.345	0.996651027495121\\
9.35	0.996661145088077\\
9.355	0.996671262662373\\
9.36	0.996681380215993\\
9.365	0.996691497746742\\
9.37	0.996701615252237\\
9.375	0.996711732729893\\
9.38	0.996721850176914\\
9.385	0.996731967590272\\
9.39	0.9967420849667\\
9.395	0.996752202302677\\
9.4	0.996762319594409\\
9.405	0.996772436837816\\
9.41	0.996782554028517\\
9.415	0.996792671161813\\
9.42	0.996802788232668\\
9.425	0.996812905235695\\
9.43	0.996823022165133\\
9.435	0.996833139014835\\
9.44	0.996843255778243\\
9.445	0.996853372448369\\
9.45	0.996863489017781\\
9.455	0.996873605478575\\
9.46	0.996883721822356\\
9.465	0.996893838040219\\
9.47	0.996903954122725\\
9.475	0.996914070059879\\
9.48	0.996924185841104\\
9.485	0.996934301455224\\
9.49	0.996944416890435\\
9.495	0.996954532134281\\
9.5	0.996964647173632\\
9.505	0.996974761994658\\
9.51	0.996984876582801\\
9.515	0.996994990922755\\
9.52	0.997005104998432\\
9.525	0.997015218792945\\
9.53	0.997025332288571\\
9.535	0.997035445466734\\
9.54	0.997045558307971\\
9.545	0.997055670791907\\
9.55	0.997065782897226\\
9.555	0.997075894601647\\
9.56	0.997086005881891\\
9.565	0.997096116713654\\
9.57	0.997106227071582\\
9.575	0.99711633692924\\
9.58	0.997126446259082\\
9.585	0.997136555032425\\
9.59	0.997146663219419\\
9.595	0.997156770789021\\
9.6	0.997166877708961\\
9.605	0.99717698394572\\
9.61	0.997187089464497\\
9.615	0.99719719422918\\
9.62	0.997207298202322\\
9.625	0.997217401345109\\
9.63	0.997227503617335\\
9.635	0.997237604977371\\
9.64	0.99724770538214\\
9.645	0.997257804787087\\
9.65	0.997267903146157\\
9.655	0.99727800041176\\
9.66	0.997288096534754\\
9.665	0.997298191464411\\
9.67	0.997308285148397\\
9.675	0.997318377532742\\
9.68	0.997328468561818\\
9.685	0.997338558178313\\
9.69	0.997348646323209\\
9.695	0.997358732935756\\
9.7	0.997368817953449\\
9.705	0.997378901312009\\
9.71	0.997388982945356\\
9.715	0.997399062785591\\
9.72	0.997409140762975\\
9.725	0.997419216805907\\
9.73	0.997429290840905\\
9.735	0.99743936279259\\
9.74	0.997449432583662\\
9.745	0.997459500134891\\
9.75	0.997469565365089\\
9.755	0.997479628191106\\
9.76	0.997489688527804\\
9.765	0.99749974628805\\
9.77	0.9975098013827\\
9.775	0.997519853720582\\
9.78	0.997529903208493\\
9.785	0.997539949751176\\
9.79	0.997549993251321\\
9.795	0.997560033609546\\
9.8	0.997570070724396\\
9.805	0.997580104492327\\
9.81	0.997590134807707\\
9.815	0.997600161562806\\
9.82	0.997610184647789\\
9.825	0.997620203950716\\
9.83	0.997630219357536\\
9.835	0.997640230752085\\
9.84	0.997650238016084\\
9.845	0.997660241029141\\
9.85	0.997670239668748\\
9.855	0.997680233810284\\
9.86	0.997690223327019\\
9.865	0.997700208090114\\
9.87	0.997710187968628\\
9.875	0.997720162829521\\
9.88	0.997730132537662\\
9.885	0.997740096955836\\
9.89	0.997750055944749\\
9.895	0.997760009363044\\
9.9	0.997769957067303\\
9.905	0.997779898912064\\
9.91	0.997789834749828\\
9.915	0.997799764431078\\
9.92	0.997809687804287\\
9.925	0.997819604715936\\
9.93	0.997829515010529\\
9.935	0.99783941853061\\
9.94	0.997849315116778\\
9.945	0.997859204607711\\
9.95	0.997869086840181\\
9.955	0.997878961649073\\
9.96	0.997888828867412\\
9.965	0.997898688326379\\
9.97	0.997908539855338\\
9.975	0.997918383281859\\
9.98	0.99792821843174\\
9.985	0.997938045129036\\
9.99	0.997947863196084\\
9.995	0.997957672453527\\
10	0.997967472720349\\
};
\addlegendentry{$N\!=\!10$, an.};

\addplot [only marks, mark=star, mark options={solid, draw=color5}]
  table[row sep=crcr]{%
0	0\\
0.25	0\\
0.5	0\\
0.75	0\\
1	0\\
1.25	0.124967114657083\\
1.5	0.249855706144207\\
1.75	0.374756548049151\\
2	0.497933093439359\\
2.25	0.560682545082542\\
2.5	0.623538635608711\\
2.75	0.686263385589733\\
3	0.747898250037856\\
3.25	0.779522402399315\\
3.5	0.810844110019195\\
3.75	0.842255587094245\\
4	0.87331581858296\\
4.25	0.889235537779284\\
4.5	0.905175741280815\\
4.75	0.920909294291586\\
5	0.936502469563737\\
5.25	0.944500787440791\\
5.5	0.952443074718311\\
5.75	0.960391386791479\\
6	0.968199923605591\\
6.25	0.972137127562195\\
6.5	0.97610887368052\\
6.75	0.980079013186671\\
7	0.984016016316753\\
7.25	0.985999379044395\\
7.5	0.987998607067246\\
7.75	0.990011892946611\\
8	0.991967340787746\\
8.25	0.992991957701115\\
8.5	0.993997897747972\\
8.75	0.994969898112673\\
9	0.995967604272142\\
9.25	0.996472281321005\\
9.5	0.996962097207266\\
9.75	0.997478221367862\\
10	0.997969443039775\\
};
\addlegendentry{$N\!=\!10$, sim.}

\addplot [color=color6, semithick]
  table[row sep=crcr]{%
0	0\\
0.005	0\\
0.01	0\\
0.015	0\\
0.02	0\\
0.025	0\\
0.03	0\\
0.035	0\\
0.04	0\\
0.045	0\\
0.05	0\\
0.055	0\\
0.06	0\\
0.065	0\\
0.07	0\\
0.075	0\\
0.08	0\\
0.085	0\\
0.09	0\\
0.095	0\\
0.1	0\\
0.105	0\\
0.11	0\\
0.115	0\\
0.12	0\\
0.125	0\\
0.13	0\\
0.135	0\\
0.14	0\\
0.145	0\\
0.15	0\\
0.155	0\\
0.16	0\\
0.165	0\\
0.17	0\\
0.175	0\\
0.18	0\\
0.185	0\\
0.19	0\\
0.195	0\\
0.2	0\\
0.205	0\\
0.21	0\\
0.215	0\\
0.22	0\\
0.225	0\\
0.23	0\\
0.235	0\\
0.24	0\\
0.245	0\\
0.25	0\\
0.255	0\\
0.26	0\\
0.265	0\\
0.27	0\\
0.275	0\\
0.28	0\\
0.285	0\\
0.29	0\\
0.295	0\\
0.3	0\\
0.305	0\\
0.31	0\\
0.315	0\\
0.32	0\\
0.325	0\\
0.33	0\\
0.335	0\\
0.34	0\\
0.345	0\\
0.35	0\\
0.355	0\\
0.36	0\\
0.365	0\\
0.37	0\\
0.375	0\\
0.38	0\\
0.385	0\\
0.39	0\\
0.395	0\\
0.4	0\\
0.405	0\\
0.41	0\\
0.415	0\\
0.42	0\\
0.425	0\\
0.43	0\\
0.435	0\\
0.44	0\\
0.445	0\\
0.45	0\\
0.455	0\\
0.46	0\\
0.465	0\\
0.47	0\\
0.475	0\\
0.48	0\\
0.485	0\\
0.49	0\\
0.495	0\\
0.5	0\\
0.505	0\\
0.51	0\\
0.515	0\\
0.52	0\\
0.525	0\\
0.53	0\\
0.535	0\\
0.54	0\\
0.545	0\\
0.55	0\\
0.555	0\\
0.56	0\\
0.565	0\\
0.57	0\\
0.575	0\\
0.58	0\\
0.585	0\\
0.59	0\\
0.595	0\\
0.6	0\\
0.605	0\\
0.61	0\\
0.615	0\\
0.62	0\\
0.625	0\\
0.63	0\\
0.635	0\\
0.64	0\\
0.645	0\\
0.65	0\\
0.655	0\\
0.66	0\\
0.665	0\\
0.67	0\\
0.675	0\\
0.68	0\\
0.685	0\\
0.69	0\\
0.695	0\\
0.7	0\\
0.705	0\\
0.71	0\\
0.715	0\\
0.72	0\\
0.725	0\\
0.73	0\\
0.735	0\\
0.74	0\\
0.745	0\\
0.75	0\\
0.755	0\\
0.76	0\\
0.765	0\\
0.77	0\\
0.775	0\\
0.78	0\\
0.785	0\\
0.79	0\\
0.795	0\\
0.8	0\\
0.805	0\\
0.81	0\\
0.815	0\\
0.82	0\\
0.825	0\\
0.83	0\\
0.835	0\\
0.84	0\\
0.845	0\\
0.85	0\\
0.855	0\\
0.86	0\\
0.865	0\\
0.87	0\\
0.875	0\\
0.88	0\\
0.885	0\\
0.89	0\\
0.895	0\\
0.9	0\\
0.905	0\\
0.91	0\\
0.915	0\\
0.92	0\\
0.925	0\\
0.93	0\\
0.935	0\\
0.94	0\\
0.945	0\\
0.95	0\\
0.955	0\\
0.96	0\\
0.965	0\\
0.97	0\\
0.975	0\\
0.98	0\\
0.985	0\\
0.99	0\\
0.995	0\\
1	0\\
1.005	0.001\\
1.01	0.002\\
1.015	0.003\\
1.02	0.004\\
1.025	0.005\\
1.03	0.00600000000000001\\
1.035	0.00700000000000001\\
1.04	0.00800000000000001\\
1.045	0.00900000000000001\\
1.05	0.01\\
1.055	0.011\\
1.06	0.012\\
1.065	0.013\\
1.07	0.014\\
1.075	0.015\\
1.08	0.016\\
1.085	0.017\\
1.09	0.018\\
1.095	0.019\\
1.1	0.02\\
1.105	0.021\\
1.11	0.022\\
1.115	0.023\\
1.12	0.024\\
1.125	0.025\\
1.13	0.026\\
1.135	0.027\\
1.14	0.028\\
1.145	0.029\\
1.15	0.03\\
1.155	0.031\\
1.16	0.032\\
1.165	0.033\\
1.17	0.034\\
1.175	0.035\\
1.18	0.036\\
1.185	0.037\\
1.19	0.038\\
1.195	0.039\\
1.2	0.04\\
1.205	0.041\\
1.21	0.042\\
1.215	0.043\\
1.22	0.044\\
1.225	0.045\\
1.23	0.046\\
1.235	0.047\\
1.24	0.048\\
1.245	0.049\\
1.25	0.05\\
1.255	0.051\\
1.26	0.052\\
1.265	0.053\\
1.27	0.054\\
1.275	0.055\\
1.28	0.056\\
1.285	0.0570000000000001\\
1.29	0.0580000000000001\\
1.295	0.0590000000000001\\
1.3	0.0600000000000001\\
1.305	0.0610000000000001\\
1.31	0.0620000000000001\\
1.315	0.0630000000000001\\
1.32	0.0640000000000001\\
1.325	0.0649999999999999\\
1.33	0.0660000000000001\\
1.335	0.0669999999999999\\
1.34	0.0680000000000001\\
1.345	0.069\\
1.35	0.0700000000000001\\
1.355	0.071\\
1.36	0.0720000000000001\\
1.365	0.073\\
1.37	0.0740000000000001\\
1.375	0.075\\
1.38	0.0760000000000001\\
1.385	0.077\\
1.39	0.0780000000000001\\
1.395	0.079\\
1.4	0.0800000000000001\\
1.405	0.081\\
1.41	0.0820000000000001\\
1.415	0.083\\
1.42	0.0840000000000001\\
1.425	0.085\\
1.43	0.0860000000000001\\
1.435	0.087\\
1.44	0.0880000000000001\\
1.445	0.089\\
1.45	0.0900000000000001\\
1.455	0.091\\
1.46	0.092\\
1.465	0.093\\
1.47	0.094\\
1.475	0.095\\
1.48	0.096\\
1.485	0.097\\
1.49	0.098\\
1.495	0.099\\
1.5	0.1\\
1.505	0.101\\
1.51	0.102\\
1.515	0.103\\
1.52	0.104\\
1.525	0.105\\
1.53	0.106\\
1.535	0.107\\
1.54	0.108\\
1.545	0.109\\
1.55	0.11\\
1.555	0.111\\
1.56	0.112\\
1.565	0.113\\
1.57	0.114\\
1.575	0.115\\
1.58	0.116\\
1.585	0.117\\
1.59	0.118\\
1.595	0.119\\
1.6	0.12\\
1.605	0.121\\
1.61	0.122\\
1.615	0.123\\
1.62	0.124\\
1.625	0.125\\
1.63	0.126\\
1.635	0.127\\
1.64	0.128\\
1.645	0.129\\
1.65	0.13\\
1.655	0.131\\
1.66	0.132\\
1.665	0.133\\
1.67	0.134\\
1.675	0.135\\
1.68	0.136\\
1.685	0.137\\
1.69	0.138\\
1.695	0.139\\
1.7	0.139999999999999\\
1.705	0.140999999999999\\
1.71	0.141999999999999\\
1.715	0.142999999999999\\
1.72	0.143999999999999\\
1.725	0.144999999999999\\
1.73	0.145999999999999\\
1.735	0.146999999999998\\
1.74	0.147999999999998\\
1.745	0.148999999999998\\
1.75	0.149999999999997\\
1.755	0.150999999999997\\
1.76	0.151999999999996\\
1.765	0.152999999999996\\
1.77	0.153999999999995\\
1.775	0.154999999999994\\
1.78	0.155999999999994\\
1.785	0.156999999999993\\
1.79	0.157999999999991\\
1.795	0.15899999999999\\
1.8	0.159999999999989\\
1.805	0.160999999999987\\
1.81	0.161999999999985\\
1.815	0.162999999999983\\
1.82	0.16399999999998\\
1.825	0.164999999999978\\
1.83	0.165999999999975\\
1.835	0.166999999999971\\
1.84	0.167999999999967\\
1.845	0.168999999999962\\
1.85	0.169999999999957\\
1.855	0.170999999999951\\
1.86	0.171999999999944\\
1.865	0.172999999999936\\
1.87	0.173999999999928\\
1.875	0.174999999999918\\
1.88	0.175999999999907\\
1.885	0.176999999999895\\
1.89	0.177999999999881\\
1.895	0.178999999999865\\
1.9	0.179999999999848\\
1.905	0.180999999999828\\
1.91	0.181999999999806\\
1.915	0.182999999999782\\
1.92	0.183999999999754\\
1.925	0.184999999999723\\
1.93	0.185999999999689\\
1.935	0.18699999999965\\
1.94	0.187999999999607\\
1.945	0.18899999999956\\
1.95	0.189999999999506\\
1.955	0.190999999999447\\
1.96	0.191999999999381\\
1.965	0.192999999999307\\
1.97	0.193999999999225\\
1.975	0.194999999999134\\
1.98	0.195999999999033\\
1.985	0.196999999998922\\
1.99	0.197999999998797\\
1.995	0.19899999999866\\
2	0.199999999998508\\
2.005	0.20079999999851\\
2.01	0.201599999998511\\
2.015	0.202399999998513\\
2.02	0.203199999998514\\
2.025	0.203999999998515\\
2.03	0.204799999998517\\
2.035	0.205599999998519\\
2.04	0.20639999999852\\
2.045	0.207199999998521\\
2.05	0.207999999998523\\
2.055	0.208799999998524\\
2.06	0.209599999998526\\
2.065	0.210399999998527\\
2.07	0.211199999998529\\
2.075	0.21199999999853\\
2.08	0.212799999998532\\
2.085	0.213599999998533\\
2.09	0.214399999998535\\
2.095	0.215199999998536\\
2.1	0.215999999998538\\
2.105	0.216799999998539\\
2.11	0.217599999998541\\
2.115	0.218399999998542\\
2.12	0.219199999998544\\
2.125	0.219999999998545\\
2.13	0.220799999998547\\
2.135	0.221599999998548\\
2.14	0.22239999999855\\
2.145	0.223199999998551\\
2.15	0.223999999998553\\
2.155	0.224799999998554\\
2.16	0.225599999998556\\
2.165	0.226399999998557\\
2.17	0.227199999998559\\
2.175	0.22799999999856\\
2.18	0.228799999998562\\
2.185	0.229599999998563\\
2.19	0.230399999998565\\
2.195	0.231199999998566\\
2.2	0.231999999998568\\
2.205	0.232799999998569\\
2.21	0.233599999998571\\
2.215	0.234399999998572\\
2.22	0.235199999998574\\
2.225	0.235999999998575\\
2.23	0.236799999998577\\
2.235	0.237599999998578\\
2.24	0.23839999999858\\
2.245	0.239199999998581\\
2.25	0.239999999998583\\
2.255	0.240799999998584\\
2.26	0.241599999998586\\
2.265	0.242399999998587\\
2.27	0.243199999998589\\
2.275	0.24399999999859\\
2.28	0.244799999998592\\
2.285	0.245599999998593\\
2.29	0.246399999998595\\
2.295	0.247199999998596\\
2.3	0.247999999998598\\
2.305	0.248799999998599\\
2.31	0.249599999998601\\
2.315	0.250399999998602\\
2.32	0.251199999998604\\
2.325	0.251999999998605\\
2.33	0.252799999998607\\
2.335	0.253599999998608\\
2.34	0.25439999999861\\
2.345	0.255199999998611\\
2.35	0.255999999998613\\
2.355	0.256799999998614\\
2.36	0.257599999998615\\
2.365	0.258399999998617\\
2.37	0.259199999998619\\
2.375	0.25999999999862\\
2.38	0.260799999998621\\
2.385	0.261599999998623\\
2.39	0.262399999998625\\
2.395	0.263199999998626\\
2.4	0.263999999998627\\
2.405	0.264799999998629\\
2.41	0.26559999999863\\
2.415	0.266399999998632\\
2.42	0.267199999998633\\
2.425	0.267999999998635\\
2.43	0.268799999998636\\
2.435	0.269599999998638\\
2.44	0.270399999998639\\
2.445	0.271199999998641\\
2.45	0.271999999998642\\
2.455	0.272799999998644\\
2.46	0.273599999998645\\
2.465	0.274399999998647\\
2.47	0.275199999998648\\
2.475	0.27599999999865\\
2.48	0.276799999998651\\
2.485	0.277599999998653\\
2.49	0.278399999998654\\
2.495	0.279199999998656\\
2.5	0.279999999998657\\
2.505	0.280799999998659\\
2.51	0.28159999999866\\
2.515	0.282399999998662\\
2.52	0.283199999998663\\
2.525	0.283999999998665\\
2.53	0.284799999998666\\
2.535	0.285599999998668\\
2.54	0.286399999998669\\
2.545	0.287199999998671\\
2.55	0.287999999998672\\
2.555	0.288799999998674\\
2.56	0.289599999998675\\
2.565	0.290399999998677\\
2.57	0.291199999998678\\
2.575	0.29199999999868\\
2.58	0.292799999998681\\
2.585	0.293599999998683\\
2.59	0.294399999998684\\
2.595	0.295199999998686\\
2.6	0.295999999998687\\
2.605	0.296799999998689\\
2.61	0.29759999999869\\
2.615	0.298399999998692\\
2.62	0.299199999998693\\
2.625	0.299999999998695\\
2.63	0.300799999998696\\
2.635	0.301599999998697\\
2.64	0.302399999998699\\
2.645	0.3031999999987\\
2.65	0.303999999998702\\
2.655	0.304799999998703\\
2.66	0.305599999998705\\
2.665	0.306399999998706\\
2.67	0.307199999998708\\
2.675	0.307999999998709\\
2.68	0.308799999998711\\
2.685	0.309599999998712\\
2.69	0.310399999998714\\
2.695	0.311199999998715\\
2.7	0.311999999998717\\
2.705	0.312799999998718\\
2.71	0.313599999998719\\
2.715	0.314399999998721\\
2.72	0.315199999998722\\
2.725	0.315999999998723\\
2.73	0.316799999998725\\
2.735	0.317599999998726\\
2.74	0.318399999998727\\
2.745	0.319199999998729\\
2.75	0.31999999999873\\
2.755	0.320799999998731\\
2.76	0.321599999998732\\
2.765	0.322399999998733\\
2.77	0.323199999998734\\
2.775	0.323999999998735\\
2.78	0.324799999998736\\
2.785	0.325599999998736\\
2.79	0.326399999998737\\
2.795	0.327199999998738\\
2.8	0.327999999998738\\
2.805	0.328799999998738\\
2.81	0.329599999998738\\
2.815	0.330399999998738\\
2.82	0.331199999998737\\
2.825	0.331999999998736\\
2.83	0.332799999998735\\
2.835	0.333599999998734\\
2.84	0.334399999998732\\
2.845	0.33519999999873\\
2.85	0.335999999998727\\
2.855	0.336799999998724\\
2.86	0.33759999999872\\
2.865	0.338399999998715\\
2.87	0.33919999999871\\
2.875	0.339999999998704\\
2.88	0.340799999998696\\
2.885	0.341599999998688\\
2.89	0.342399999998678\\
2.895	0.343199999998667\\
2.9	0.343999999998655\\
2.905	0.344799999998641\\
2.91	0.345599999998625\\
2.915	0.346399999998606\\
2.92	0.347199999998586\\
2.925	0.347999999998563\\
2.93	0.348799999998537\\
2.935	0.349599999998507\\
2.94	0.350399999998474\\
2.945	0.351199999998438\\
2.95	0.351999999998396\\
2.955	0.35279999999835\\
2.96	0.353599999998299\\
2.965	0.354399999998242\\
2.97	0.355199999998178\\
2.975	0.355999999998106\\
2.98	0.356799999998027\\
2.985	0.357599999997939\\
2.99	0.358399999997842\\
2.995	0.359199999997733\\
3	0.359999999997613\\
3.005	0.360639999997615\\
3.01	0.361279999997618\\
3.015	0.36191999999762\\
3.02	0.362559999997622\\
3.025	0.363199999997625\\
3.03	0.363839999997627\\
3.035	0.36447999999763\\
3.04	0.365119999997632\\
3.045	0.365759999997634\\
3.05	0.366399999997637\\
3.055	0.367039999997639\\
3.06	0.367679999997642\\
3.065	0.368319999997644\\
3.07	0.368959999997646\\
3.075	0.369599999997649\\
3.08	0.370239999997651\\
3.085	0.370879999997654\\
3.09	0.371519999997656\\
3.095	0.372159999997658\\
3.1	0.372799999997661\\
3.105	0.373439999997663\\
3.11	0.374079999997665\\
3.115	0.374719999997668\\
3.12	0.37535999999767\\
3.125	0.375999999997673\\
3.13	0.376639999997675\\
3.135	0.377279999997677\\
3.14	0.37791999999768\\
3.145	0.378559999997682\\
3.15	0.379199999997685\\
3.155	0.379839999997687\\
3.16	0.380479999997689\\
3.165	0.381119999997692\\
3.17	0.381759999997694\\
3.175	0.382399999997696\\
3.18	0.383039999997699\\
3.185	0.383679999997701\\
3.19	0.384319999997704\\
3.195	0.384959999997706\\
3.2	0.385599999997708\\
3.205	0.386239999997711\\
3.21	0.386879999997713\\
3.215	0.387519999997716\\
3.22	0.388159999997718\\
3.225	0.38879999999772\\
3.23	0.389439999997723\\
3.235	0.390079999997725\\
3.24	0.390719999997728\\
3.245	0.39135999999773\\
3.25	0.391999999997732\\
3.255	0.392639999997735\\
3.26	0.393279999997737\\
3.265	0.393919999997739\\
3.27	0.394559999997742\\
3.275	0.395199999997744\\
3.28	0.395839999997747\\
3.285	0.396479999997749\\
3.29	0.397119999997751\\
3.295	0.397759999997754\\
3.3	0.398399999997756\\
3.305	0.399039999997759\\
3.31	0.399679999997761\\
3.315	0.400319999997763\\
3.32	0.400959999997766\\
3.325	0.401599999997768\\
3.33	0.40223999999777\\
3.335	0.402879999997773\\
3.34	0.403519999997775\\
3.345	0.404159999997778\\
3.35	0.40479999999778\\
3.355	0.405439999997782\\
3.36	0.406079999997785\\
3.365	0.406719999997787\\
3.37	0.40735999999779\\
3.375	0.407999999997792\\
3.38	0.408639999997794\\
3.385	0.409279999997797\\
3.39	0.409919999997799\\
3.395	0.410559999997801\\
3.4	0.411199999997804\\
3.405	0.411839999997806\\
3.41	0.412479999997809\\
3.415	0.413119999997811\\
3.42	0.413759999997813\\
3.425	0.414399999997816\\
3.43	0.415039999997818\\
3.435	0.415679999997821\\
3.44	0.416319999997823\\
3.445	0.416959999997825\\
3.45	0.417599999997828\\
3.455	0.41823999999783\\
3.46	0.418879999997833\\
3.465	0.419519999997835\\
3.47	0.420159999997837\\
3.475	0.42079999999784\\
3.48	0.421439999997842\\
3.485	0.422079999997845\\
3.49	0.422719999997847\\
3.495	0.423359999997849\\
3.5	0.423999999997852\\
3.505	0.424639999997854\\
3.51	0.425279999997856\\
3.515	0.425919999997859\\
3.52	0.426559999997861\\
3.525	0.427199999997864\\
3.53	0.427839999997866\\
3.535	0.428479999997868\\
3.54	0.429119999997871\\
3.545	0.429759999997873\\
3.55	0.430399999997876\\
3.555	0.431039999997878\\
3.56	0.43167999999788\\
3.565	0.432319999997883\\
3.57	0.432959999997885\\
3.575	0.433599999997887\\
3.58	0.43423999999789\\
3.585	0.434879999997892\\
3.59	0.435519999997895\\
3.595	0.436159999997897\\
3.6	0.436799999997899\\
3.605	0.437439999997902\\
3.61	0.438079999997904\\
3.615	0.438719999997907\\
3.62	0.439359999997909\\
3.625	0.439999999997911\\
3.63	0.440639999997914\\
3.635	0.441279999997916\\
3.64	0.441919999997918\\
3.645	0.442559999997921\\
3.65	0.443199999997923\\
3.655	0.443839999997926\\
3.66	0.444479999997928\\
3.665	0.44511999999793\\
3.67	0.445759999997933\\
3.675	0.446399999997935\\
3.68	0.447039999997937\\
3.685	0.44767999999794\\
3.69	0.448319999997942\\
3.695	0.448959999997944\\
3.7	0.449599999997947\\
3.705	0.450239999997949\\
3.71	0.450879999997951\\
3.715	0.451519999997954\\
3.72	0.452159999997956\\
3.725	0.452799999997958\\
3.73	0.45343999999796\\
3.735	0.454079999997963\\
3.74	0.454719999997965\\
3.745	0.455359999997967\\
3.75	0.455999999997969\\
3.755	0.456639999997971\\
3.76	0.457279999997974\\
3.765	0.457919999997976\\
3.77	0.458559999997977\\
3.775	0.459199999997979\\
3.78	0.459839999997981\\
3.785	0.460479999997983\\
3.79	0.461119999997985\\
3.795	0.461759999997986\\
3.8	0.462399999997988\\
3.805	0.463039999997989\\
3.81	0.46367999999799\\
3.815	0.464319999997991\\
3.82	0.464959999997992\\
3.825	0.465599999997993\\
3.83	0.466239999997993\\
3.835	0.466879999997993\\
3.84	0.467519999997993\\
3.845	0.468159999997992\\
3.85	0.468799999997991\\
3.855	0.46943999999799\\
3.86	0.470079999997988\\
3.865	0.470719999997985\\
3.87	0.471359999997982\\
3.875	0.471999999997978\\
3.88	0.472639999997974\\
3.885	0.473279999997968\\
3.89	0.473919999997962\\
3.895	0.474559999997954\\
3.9	0.475199999997945\\
3.905	0.475839999997935\\
3.91	0.476479999997923\\
3.915	0.47711999999791\\
3.92	0.477759999997895\\
3.925	0.478399999997878\\
3.93	0.479039999997858\\
3.935	0.479679999997836\\
3.94	0.48031999999781\\
3.945	0.480959999997782\\
3.95	0.48159999999775\\
3.955	0.482239999997715\\
3.96	0.482879999997675\\
3.965	0.48351999999763\\
3.97	0.48415999999758\\
3.975	0.484799999997524\\
3.98	0.485439999997462\\
3.985	0.486079999997393\\
3.99	0.486719999997316\\
3.995	0.48735999999723\\
4	0.487999999997135\\
4.005	0.488511999997138\\
4.01	0.489023999997141\\
4.015	0.489535999997144\\
4.02	0.490047999997147\\
4.025	0.49055999999715\\
4.03	0.491071999997153\\
4.035	0.491583999997155\\
4.04	0.492095999997158\\
4.045	0.492607999997161\\
4.05	0.493119999997164\\
4.055	0.493631999997167\\
4.06	0.49414399999717\\
4.065	0.494655999997173\\
4.07	0.495167999997176\\
4.075	0.495679999997178\\
4.08	0.496191999997181\\
4.085	0.496703999997184\\
4.09	0.497215999997187\\
4.095	0.49772799999719\\
4.1	0.498239999997193\\
4.105	0.498751999997196\\
4.11	0.499263999997198\\
4.115	0.499775999997201\\
4.12	0.500287999997204\\
4.125	0.500799999997207\\
4.13	0.50131199999721\\
4.135	0.501823999997213\\
4.14	0.502335999997216\\
4.145	0.502847999997219\\
4.15	0.503359999997221\\
4.155	0.503871999997224\\
4.16	0.504383999997227\\
4.165	0.50489599999723\\
4.17	0.505407999997233\\
4.175	0.505919999997236\\
4.18	0.506431999997239\\
4.185	0.506943999997241\\
4.19	0.507455999997244\\
4.195	0.507967999997247\\
4.2	0.50847999999725\\
4.205	0.508991999997253\\
4.21	0.509503999997256\\
4.215	0.510015999997259\\
4.22	0.510527999997262\\
4.225	0.511039999997264\\
4.23	0.511551999997267\\
4.235	0.51206399999727\\
4.24	0.512575999997273\\
4.245	0.513087999997276\\
4.25	0.513599999997279\\
4.255	0.514111999997281\\
4.26	0.514623999997284\\
4.265	0.515135999997287\\
4.27	0.51564799999729\\
4.275	0.516159999997293\\
4.28	0.516671999997296\\
4.285	0.517183999997299\\
4.29	0.517695999997302\\
4.295	0.518207999997304\\
4.3	0.518719999997307\\
4.305	0.51923199999731\\
4.31	0.519743999997313\\
4.315	0.520255999997316\\
4.32	0.520767999997319\\
4.325	0.521279999997322\\
4.33	0.521791999997325\\
4.335	0.522303999997327\\
4.34	0.52281599999733\\
4.345	0.523327999997333\\
4.35	0.523839999997336\\
4.355	0.524351999997339\\
4.36	0.524863999997342\\
4.365	0.525375999997345\\
4.37	0.525887999997347\\
4.375	0.52639999999735\\
4.38	0.526911999997353\\
4.385	0.527423999997356\\
4.39	0.527935999997359\\
4.395	0.528447999997362\\
4.4	0.528959999997365\\
4.405	0.529471999997367\\
4.41	0.52998399999737\\
4.415	0.530495999997373\\
4.42	0.531007999997376\\
4.425	0.531519999997379\\
4.43	0.532031999997382\\
4.435	0.532543999997385\\
4.44	0.533055999997388\\
4.445	0.53356799999739\\
4.45	0.534079999997393\\
4.455	0.534591999997396\\
4.46	0.535103999997399\\
4.465	0.535615999997402\\
4.47	0.536127999997405\\
4.475	0.536639999997408\\
4.48	0.53715199999741\\
4.485	0.537663999997413\\
4.49	0.538175999997416\\
4.495	0.538687999997419\\
4.5	0.539199999997422\\
4.505	0.539711999997425\\
4.51	0.540223999997428\\
4.515	0.54073599999743\\
4.52	0.541247999997433\\
4.525	0.541759999997436\\
4.53	0.542271999997439\\
4.535	0.542783999997442\\
4.54	0.543295999997445\\
4.545	0.543807999997448\\
4.55	0.544319999997451\\
4.555	0.544831999997453\\
4.56	0.545343999997456\\
4.565	0.545855999997459\\
4.57	0.546367999997462\\
4.575	0.546879999997465\\
4.58	0.547391999997468\\
4.585	0.547903999997471\\
4.59	0.548415999997473\\
4.595	0.548927999997476\\
4.6	0.549439999997479\\
4.605	0.549951999997482\\
4.61	0.550463999997485\\
4.615	0.550975999997488\\
4.62	0.551487999997491\\
4.625	0.551999999997493\\
4.63	0.552511999997496\\
4.635	0.553023999997499\\
4.64	0.553535999997502\\
4.645	0.554047999997505\\
4.65	0.554559999997508\\
4.655	0.555071999997511\\
4.66	0.555583999997513\\
4.665	0.556095999997516\\
4.67	0.556607999997519\\
4.675	0.557119999997522\\
4.68	0.557631999997525\\
4.685	0.558143999997528\\
4.69	0.55865599999753\\
4.695	0.559167999997533\\
4.7	0.559679999997536\\
4.705	0.560191999997539\\
4.71	0.560703999997542\\
4.715	0.561215999997545\\
4.72	0.561727999997547\\
4.725	0.56223999999755\\
4.73	0.562751999997553\\
4.735	0.563263999997556\\
4.74	0.563775999997558\\
4.745	0.564287999997561\\
4.75	0.564799999997564\\
4.755	0.565311999997566\\
4.76	0.565823999997569\\
4.765	0.566335999997572\\
4.77	0.566847999997574\\
4.775	0.567359999997577\\
4.78	0.567871999997579\\
4.785	0.568383999997581\\
4.79	0.568895999997584\\
4.795	0.569407999997586\\
4.8	0.569919999997588\\
4.805	0.57043199999759\\
4.81	0.570943999997592\\
4.815	0.571455999997594\\
4.82	0.571967999997595\\
4.825	0.572479999997597\\
4.83	0.572991999997598\\
4.835	0.573503999997599\\
4.84	0.5740159999976\\
4.845	0.5745279999976\\
4.85	0.5750399999976\\
4.855	0.5755519999976\\
4.86	0.576063999997599\\
4.865	0.576575999997598\\
4.87	0.577087999997597\\
4.875	0.577599999997595\\
4.88	0.578111999997592\\
4.885	0.578623999997589\\
4.89	0.579135999997584\\
4.895	0.579647999997579\\
4.9	0.580159999997573\\
4.905	0.580671999997566\\
4.91	0.581183999997558\\
4.915	0.581695999997548\\
4.92	0.582207999997537\\
4.925	0.582719999997524\\
4.93	0.583231999997509\\
4.935	0.583743999997492\\
4.94	0.584255999997473\\
4.945	0.584767999997451\\
4.95	0.585279999997427\\
4.955	0.585791999997399\\
4.96	0.586303999997368\\
4.965	0.586815999997333\\
4.97	0.587327999997294\\
4.975	0.587839999997251\\
4.98	0.588351999997202\\
4.985	0.588863999997148\\
4.99	0.589375999997087\\
4.995	0.589887999997019\\
5	0.590399999996944\\
5.005	0.590809599996948\\
5.01	0.591219199996951\\
5.015	0.591628799996954\\
5.02	0.592038399996957\\
5.025	0.59244799999696\\
5.03	0.592857599996963\\
5.035	0.593267199996966\\
5.04	0.593676799996969\\
5.045	0.594086399996972\\
5.05	0.594495999996975\\
5.055	0.594905599996978\\
5.06	0.595315199996981\\
5.065	0.595724799996984\\
5.07	0.596134399996987\\
5.075	0.59654399999699\\
5.08	0.596953599996993\\
5.085	0.597363199996996\\
5.09	0.597772799997\\
5.095	0.598182399997003\\
5.1	0.598591999997006\\
5.105	0.599001599997009\\
5.11	0.599411199997012\\
5.115	0.599820799997015\\
5.12	0.600230399997018\\
5.125	0.600639999997021\\
5.13	0.601049599997024\\
5.135	0.601459199997027\\
5.14	0.60186879999703\\
5.145	0.602278399997033\\
5.15	0.602687999997036\\
5.155	0.603097599997039\\
5.16	0.603507199997042\\
5.165	0.603916799997045\\
5.17	0.604326399997048\\
5.175	0.604735999997051\\
5.18	0.605145599997055\\
5.185	0.605555199997057\\
5.19	0.605964799997061\\
5.195	0.606374399997064\\
5.2	0.606783999997067\\
5.205	0.60719359999707\\
5.21	0.607603199997073\\
5.215	0.608012799997076\\
5.22	0.608422399997079\\
5.225	0.608831999997082\\
5.23	0.609241599997085\\
5.235	0.609651199997088\\
5.24	0.610060799997091\\
5.245	0.610470399997094\\
5.25	0.610879999997097\\
5.255	0.6112895999971\\
5.26	0.611699199997103\\
5.265	0.612108799997106\\
5.27	0.612518399997109\\
5.275	0.612927999997112\\
5.28	0.613337599997116\\
5.285	0.613747199997119\\
5.29	0.614156799997122\\
5.295	0.614566399997125\\
5.3	0.614975999997128\\
5.305	0.615385599997131\\
5.31	0.615795199997134\\
5.315	0.616204799997137\\
5.32	0.61661439999714\\
5.325	0.617023999997143\\
5.33	0.617433599997146\\
5.335	0.617843199997149\\
5.34	0.618252799997152\\
5.345	0.618662399997155\\
5.35	0.619071999997158\\
5.355	0.619481599997161\\
5.36	0.619891199997164\\
5.365	0.620300799997168\\
5.37	0.620710399997171\\
5.375	0.621119999997174\\
5.38	0.621529599997177\\
5.385	0.62193919999718\\
5.39	0.622348799997183\\
5.395	0.622758399997186\\
5.4	0.623167999997189\\
5.405	0.623577599997192\\
5.41	0.623987199997195\\
5.415	0.624396799997198\\
5.42	0.624806399997201\\
5.425	0.625215999997204\\
5.43	0.625625599997207\\
5.435	0.62603519999721\\
5.44	0.626444799997213\\
5.445	0.626854399997216\\
5.45	0.627263999997219\\
5.455	0.627673599997222\\
5.46	0.628083199997226\\
5.465	0.628492799997229\\
5.47	0.628902399997232\\
5.475	0.629311999997235\\
5.48	0.629721599997238\\
5.485	0.630131199997241\\
5.49	0.630540799997244\\
5.495	0.630950399997247\\
5.5	0.63135999999725\\
5.505	0.631769599997253\\
5.51	0.632179199997256\\
5.515	0.632588799997259\\
5.52	0.632998399997262\\
5.525	0.633407999997265\\
5.53	0.633817599997268\\
5.535	0.634227199997271\\
5.54	0.634636799997274\\
5.545	0.635046399997278\\
5.55	0.635455999997281\\
5.555	0.635865599997284\\
5.56	0.636275199997287\\
5.565	0.63668479999729\\
5.57	0.637094399997293\\
5.575	0.637503999997296\\
5.58	0.637913599997299\\
5.585	0.638323199997302\\
5.59	0.638732799997305\\
5.595	0.639142399997308\\
5.6	0.639551999997311\\
5.605	0.639961599997314\\
5.61	0.640371199997317\\
5.615	0.64078079999732\\
5.62	0.641190399997323\\
5.625	0.641599999997326\\
5.63	0.642009599997329\\
5.635	0.642419199997333\\
5.64	0.642828799997336\\
5.645	0.643238399997339\\
5.65	0.643647999997342\\
5.655	0.644057599997345\\
5.66	0.644467199997348\\
5.665	0.644876799997351\\
5.67	0.645286399997354\\
5.675	0.645695999997357\\
5.68	0.64610559999736\\
5.685	0.646515199997363\\
5.69	0.646924799997366\\
5.695	0.647334399997369\\
5.7	0.647743999997372\\
5.705	0.648153599997375\\
5.71	0.648563199997378\\
5.715	0.648972799997381\\
5.72	0.649382399997384\\
5.725	0.649791999997387\\
5.73	0.65020159999739\\
5.735	0.650611199997393\\
5.74	0.651020799997396\\
5.745	0.651430399997399\\
5.75	0.651839999997402\\
5.755	0.652249599997405\\
5.76	0.652659199997407\\
5.765	0.65306879999741\\
5.77	0.653478399997413\\
5.775	0.653887999997416\\
5.78	0.654297599997419\\
5.785	0.654707199997421\\
5.79	0.655116799997424\\
5.795	0.655526399997426\\
5.8	0.655935999997429\\
5.805	0.656345599997431\\
5.81	0.656755199997433\\
5.815	0.657164799997435\\
5.82	0.657574399997437\\
5.825	0.65798399999744\\
5.83	0.658393599997441\\
5.835	0.658803199997443\\
5.84	0.659212799997444\\
5.845	0.659622399997445\\
5.85	0.660031999997446\\
5.855	0.660441599997447\\
5.86	0.660851199997447\\
5.865	0.661260799997447\\
5.87	0.661670399997446\\
5.875	0.662079999997446\\
5.88	0.662489599997444\\
5.885	0.662899199997442\\
5.89	0.66330879999744\\
5.895	0.663718399997436\\
5.9	0.664127999997432\\
5.905	0.664537599997427\\
5.91	0.664947199997421\\
5.915	0.665356799997414\\
5.92	0.665766399997406\\
5.925	0.666175999997396\\
5.93	0.666585599997385\\
5.935	0.666995199997373\\
5.94	0.667404799997358\\
5.945	0.667814399997341\\
5.95	0.668223999997323\\
5.955	0.668633599997301\\
5.96	0.669043199997277\\
5.965	0.66945279999725\\
5.97	0.66986239999722\\
5.975	0.670271999997186\\
5.98	0.670681599997147\\
5.985	0.671091199997105\\
5.99	0.671500799997057\\
5.995	0.671910399997004\\
6	0.672319999996944\\
6.005	0.672647679996948\\
6.01	0.672975359996951\\
6.015	0.673303039996954\\
6.02	0.673630719996957\\
6.025	0.67395839999696\\
6.03	0.674286079996963\\
6.035	0.674613759996966\\
6.04	0.674941439996969\\
6.045	0.675269119996972\\
6.05	0.675596799996975\\
6.055	0.675924479996978\\
6.06	0.676252159996981\\
6.065	0.676579839996984\\
6.07	0.676907519996987\\
6.075	0.67723519999699\\
6.08	0.677562879996993\\
6.085	0.677890559996996\\
6.09	0.678218239996999\\
6.095	0.678545919997003\\
6.1	0.678873599997005\\
6.105	0.679201279997009\\
6.11	0.679528959997012\\
6.115	0.679856639997015\\
6.12	0.680184319997018\\
6.125	0.680511999997021\\
6.13	0.680839679997024\\
6.135	0.681167359997027\\
6.14	0.68149503999703\\
6.145	0.681822719997033\\
6.15	0.682150399997036\\
6.155	0.682478079997039\\
6.16	0.682805759997042\\
6.165	0.683133439997045\\
6.17	0.683461119997048\\
6.175	0.683788799997051\\
6.18	0.684116479997054\\
6.185	0.684444159997057\\
6.19	0.684771839997061\\
6.195	0.685099519997064\\
6.2	0.685427199997067\\
6.205	0.68575487999707\\
6.21	0.686082559997073\\
6.215	0.686410239997076\\
6.22	0.686737919997079\\
6.225	0.687065599997082\\
6.23	0.687393279997085\\
6.235	0.687720959997088\\
6.24	0.688048639997091\\
6.245	0.688376319997094\\
6.25	0.688703999997097\\
6.255	0.6890316799971\\
6.26	0.689359359997103\\
6.265	0.689687039997106\\
6.27	0.690014719997109\\
6.275	0.690342399997113\\
6.28	0.690670079997115\\
6.285	0.690997759997119\\
6.29	0.691325439997122\\
6.295	0.691653119997125\\
6.3	0.691980799997128\\
6.305	0.692308479997131\\
6.31	0.692636159997134\\
6.315	0.692963839997137\\
6.32	0.69329151999714\\
6.325	0.693619199997143\\
6.33	0.693946879997146\\
6.335	0.694274559997149\\
6.34	0.694602239997152\\
6.345	0.694929919997155\\
6.35	0.695257599997158\\
6.355	0.695585279997161\\
6.36	0.695912959997164\\
6.365	0.696240639997168\\
6.37	0.696568319997171\\
6.375	0.696895999997174\\
6.38	0.697223679997177\\
6.385	0.69755135999718\\
6.39	0.697879039997183\\
6.395	0.698206719997186\\
6.4	0.698534399997189\\
6.405	0.698862079997192\\
6.41	0.699189759997195\\
6.415	0.699517439997198\\
6.42	0.699845119997201\\
6.425	0.700172799997204\\
6.43	0.700500479997207\\
6.435	0.70082815999721\\
6.44	0.701155839997213\\
6.445	0.701483519997216\\
6.45	0.701811199997219\\
6.455	0.702138879997223\\
6.46	0.702466559997226\\
6.465	0.702794239997229\\
6.47	0.703121919997232\\
6.475	0.703449599997235\\
6.48	0.703777279997238\\
6.485	0.704104959997241\\
6.49	0.704432639997244\\
6.495	0.704760319997247\\
6.5	0.70508799999725\\
6.505	0.705415679997253\\
6.51	0.705743359997256\\
6.515	0.706071039997259\\
6.52	0.706398719997262\\
6.525	0.706726399997265\\
6.53	0.707054079997268\\
6.535	0.707381759997271\\
6.54	0.707709439997275\\
6.545	0.708037119997277\\
6.55	0.708364799997281\\
6.555	0.708692479997284\\
6.56	0.709020159997287\\
6.565	0.70934783999729\\
6.57	0.709675519997293\\
6.575	0.710003199997296\\
6.58	0.710330879997299\\
6.585	0.710658559997302\\
6.59	0.710986239997305\\
6.595	0.711313919997308\\
6.6	0.711641599997311\\
6.605	0.711969279997314\\
6.61	0.712296959997317\\
6.615	0.71262463999732\\
6.62	0.712952319997323\\
6.625	0.713279999997326\\
6.63	0.713607679997329\\
6.635	0.713935359997332\\
6.64	0.714263039997336\\
6.645	0.714590719997339\\
6.65	0.714918399997342\\
6.655	0.715246079997345\\
6.66	0.715573759997348\\
6.665	0.715901439997351\\
6.67	0.716229119997354\\
6.675	0.716556799997357\\
6.68	0.71688447999736\\
6.685	0.717212159997363\\
6.69	0.717539839997366\\
6.695	0.717867519997369\\
6.7	0.718195199997372\\
6.705	0.718522879997375\\
6.71	0.718850559997378\\
6.715	0.719178239997381\\
6.72	0.719505919997384\\
6.725	0.719833599997387\\
6.73	0.72016127999739\\
6.735	0.720488959997393\\
6.74	0.720816639997396\\
6.745	0.721144319997399\\
6.75	0.721471999997402\\
6.755	0.721799679997405\\
6.76	0.722127359997408\\
6.765	0.722455039997411\\
6.77	0.722782719997414\\
6.775	0.723110399997416\\
6.78	0.723438079997419\\
6.785	0.723765759997422\\
6.79	0.724093439997424\\
6.795	0.724421119997427\\
6.8	0.72474879999743\\
6.805	0.725076479997432\\
6.81	0.725404159997435\\
6.815	0.725731839997437\\
6.82	0.726059519997439\\
6.825	0.726387199997441\\
6.83	0.726714879997443\\
6.835	0.727042559997445\\
6.84	0.727370239997447\\
6.845	0.727697919997448\\
6.85	0.72802559999745\\
6.855	0.728353279997451\\
6.86	0.728680959997452\\
6.865	0.729008639997452\\
6.87	0.729336319997452\\
6.875	0.729663999997452\\
6.88	0.729991679997452\\
6.885	0.730319359997451\\
6.89	0.730647039997449\\
6.895	0.730974719997447\\
6.9	0.731302399997445\\
6.905	0.731630079997441\\
6.91	0.731957759997437\\
6.915	0.732285439997432\\
6.92	0.732613119997426\\
6.925	0.732940799997419\\
6.93	0.733268479997411\\
6.935	0.733596159997401\\
6.94	0.73392383999739\\
6.945	0.734251519997378\\
6.95	0.734579199997363\\
6.955	0.734906879997347\\
6.96	0.735234559997328\\
6.965	0.735562239997307\\
6.97	0.735889919997283\\
6.975	0.736217599997257\\
6.98	0.736545279997227\\
6.985	0.736872959997193\\
6.99	0.737200639997155\\
6.995	0.737528319997113\\
7	0.737855999997067\\
7.005	0.73811814399707\\
7.01	0.738380287997073\\
7.015	0.738642431997075\\
7.02	0.738904575997078\\
7.025	0.739166719997081\\
7.03	0.739428863997084\\
7.035	0.739691007997087\\
7.04	0.73995315199709\\
7.045	0.740215295997093\\
7.05	0.740477439997096\\
7.055	0.740739583997099\\
7.06	0.741001727997102\\
7.065	0.741263871997105\\
7.07	0.741526015997108\\
7.075	0.741788159997111\\
7.08	0.742050303997114\\
7.085	0.742312447997117\\
7.09	0.74257459199712\\
7.095	0.742836735997122\\
7.1	0.743098879997125\\
7.105	0.743361023997128\\
7.11	0.743623167997131\\
7.115	0.743885311997134\\
7.12	0.744147455997137\\
7.125	0.74440959999714\\
7.13	0.744671743997143\\
7.135	0.744933887997146\\
7.14	0.745196031997149\\
7.145	0.745458175997152\\
7.15	0.745720319997155\\
7.155	0.745982463997158\\
7.16	0.746244607997161\\
7.165	0.746506751997164\\
7.17	0.746768895997166\\
7.175	0.747031039997169\\
7.18	0.747293183997172\\
7.185	0.747555327997175\\
7.19	0.747817471997178\\
7.195	0.748079615997181\\
7.2	0.748341759997184\\
7.205	0.748603903997187\\
7.21	0.74886604799719\\
7.215	0.749128191997193\\
7.22	0.749390335997196\\
7.225	0.749652479997199\\
7.23	0.749914623997202\\
7.235	0.750176767997205\\
7.24	0.750438911997207\\
7.245	0.75070105599721\\
7.25	0.750963199997213\\
7.255	0.751225343997216\\
7.26	0.751487487997219\\
7.265	0.751749631997222\\
7.27	0.752011775997225\\
7.275	0.752273919997228\\
7.28	0.752536063997231\\
7.285	0.752798207997234\\
7.29	0.753060351997237\\
7.295	0.75332249599724\\
7.3	0.753584639997243\\
7.305	0.753846783997246\\
7.31	0.754108927997249\\
7.315	0.754371071997252\\
7.32	0.754633215997254\\
7.325	0.754895359997257\\
7.33	0.75515750399726\\
7.335	0.755419647997263\\
7.34	0.755681791997266\\
7.345	0.755943935997269\\
7.35	0.756206079997272\\
7.355	0.756468223997275\\
7.36	0.756730367997278\\
7.365	0.756992511997281\\
7.37	0.757254655997284\\
7.375	0.757516799997287\\
7.38	0.75777894399729\\
7.385	0.758041087997293\\
7.39	0.758303231997296\\
7.395	0.758565375997298\\
7.4	0.758827519997301\\
7.405	0.759089663997304\\
7.41	0.759351807997307\\
7.415	0.75961395199731\\
7.42	0.759876095997313\\
7.425	0.760138239997316\\
7.43	0.760400383997319\\
7.435	0.760662527997322\\
7.44	0.760924671997325\\
7.445	0.761186815997328\\
7.45	0.761448959997331\\
7.455	0.761711103997334\\
7.46	0.761973247997337\\
7.465	0.762235391997339\\
7.47	0.762497535997342\\
7.475	0.762759679997345\\
7.48	0.763021823997348\\
7.485	0.763283967997351\\
7.49	0.763546111997354\\
7.495	0.763808255997357\\
7.5	0.76407039999736\\
7.505	0.764332543997363\\
7.51	0.764594687997366\\
7.515	0.764856831997369\\
7.52	0.765118975997372\\
7.525	0.765381119997375\\
7.53	0.765643263997378\\
7.535	0.765905407997381\\
7.54	0.766167551997384\\
7.545	0.766429695997386\\
7.55	0.766691839997389\\
7.555	0.766953983997392\\
7.56	0.767216127997395\\
7.565	0.767478271997398\\
7.57	0.767740415997401\\
7.575	0.768002559997404\\
7.58	0.768264703997407\\
7.585	0.76852684799741\\
7.59	0.768788991997413\\
7.595	0.769051135997416\\
7.6	0.769313279997419\\
7.605	0.769575423997422\\
7.61	0.769837567997425\\
7.615	0.770099711997428\\
7.62	0.77036185599743\\
7.625	0.770623999997433\\
7.63	0.770886143997436\\
7.635	0.771148287997439\\
7.64	0.771410431997442\\
7.645	0.771672575997445\\
7.65	0.771934719997448\\
7.655	0.772196863997451\\
7.66	0.772459007997454\\
7.665	0.772721151997457\\
7.67	0.77298329599746\\
7.675	0.773245439997463\\
7.68	0.773507583997466\\
7.685	0.773769727997468\\
7.69	0.774031871997471\\
7.695	0.774294015997474\\
7.7	0.774556159997477\\
7.705	0.77481830399748\\
7.71	0.775080447997483\\
7.715	0.775342591997486\\
7.72	0.775604735997489\\
7.725	0.775866879997492\\
7.73	0.776129023997495\\
7.735	0.776391167997497\\
7.74	0.7766533119975\\
7.745	0.776915455997503\\
7.75	0.777177599997506\\
7.755	0.777439743997509\\
7.76	0.777701887997512\\
7.765	0.777964031997514\\
7.77	0.778226175997517\\
7.775	0.77848831999752\\
7.78	0.778750463997523\\
7.785	0.779012607997525\\
7.79	0.779274751997528\\
7.795	0.779536895997531\\
7.8	0.779799039997533\\
7.805	0.780061183997536\\
7.81	0.780323327997538\\
7.815	0.78058547199754\\
7.82	0.780847615997543\\
7.825	0.781109759997545\\
7.83	0.781371903997547\\
7.835	0.781634047997549\\
7.84	0.781896191997551\\
7.845	0.782158335997552\\
7.85	0.782420479997554\\
7.855	0.782682623997555\\
7.86	0.782944767997557\\
7.865	0.783206911997558\\
7.87	0.783469055997558\\
7.875	0.783731199997558\\
7.88	0.783993343997559\\
7.885	0.784255487997558\\
7.89	0.784517631997558\\
7.895	0.784779775997556\\
7.9	0.785041919997555\\
7.905	0.785304063997553\\
7.91	0.78556620799755\\
7.915	0.785828351997546\\
7.92	0.786090495997542\\
7.925	0.786352639997537\\
7.93	0.786614783997531\\
7.935	0.786876927997524\\
7.94	0.787139071997515\\
7.945	0.787401215997506\\
7.95	0.787663359997494\\
7.955	0.787925503997482\\
7.96	0.788187647997467\\
7.965	0.788449791997451\\
7.97	0.788711935997433\\
7.975	0.788974079997412\\
7.98	0.789236223997388\\
7.985	0.789498367997362\\
7.99	0.789760511997332\\
7.995	0.790022655997299\\
8	0.790284799997262\\
8.005	0.790494515197265\\
8.01	0.790704230397268\\
8.015	0.79091394559727\\
8.02	0.791123660797273\\
8.025	0.791333375997276\\
8.03	0.791543091197279\\
8.035	0.791752806397281\\
8.04	0.791962521597284\\
8.045	0.792172236797287\\
8.05	0.79238195199729\\
8.055	0.792591667197292\\
8.06	0.792801382397295\\
8.065	0.793011097597298\\
8.07	0.793220812797301\\
8.075	0.793430527997303\\
8.08	0.793640243197306\\
8.085	0.793849958397309\\
8.09	0.794059673597312\\
8.095	0.794269388797314\\
8.1	0.794479103997317\\
8.105	0.79468881919732\\
8.11	0.794898534397322\\
8.115	0.795108249597325\\
8.12	0.795317964797328\\
8.125	0.795527679997331\\
8.13	0.795737395197333\\
8.135	0.795947110397336\\
8.14	0.796156825597339\\
8.145	0.796366540797342\\
8.15	0.796576255997344\\
8.155	0.796785971197347\\
8.16	0.79699568639735\\
8.165	0.797205401597353\\
8.17	0.797415116797355\\
8.175	0.797624831997358\\
8.18	0.797834547197361\\
8.185	0.798044262397364\\
8.19	0.798253977597366\\
8.195	0.798463692797369\\
8.2	0.798673407997372\\
8.205	0.798883123197375\\
8.21	0.799092838397377\\
8.215	0.79930255359738\\
8.22	0.799512268797383\\
8.225	0.799721983997385\\
8.23	0.799931699197388\\
8.235	0.800141414397391\\
8.24	0.800351129597394\\
8.245	0.800560844797396\\
8.25	0.800770559997399\\
8.255	0.800980275197402\\
8.26	0.801189990397405\\
8.265	0.801399705597407\\
8.27	0.80160942079741\\
8.275	0.801819135997413\\
8.28	0.802028851197416\\
8.285	0.802238566397418\\
8.29	0.802448281597421\\
8.295	0.802657996797424\\
8.3	0.802867711997427\\
8.305	0.803077427197429\\
8.31	0.803287142397432\\
8.315	0.803496857597435\\
8.32	0.803706572797438\\
8.325	0.80391628799744\\
8.33	0.804126003197443\\
8.335	0.804335718397446\\
8.34	0.804545433597448\\
8.345	0.804755148797451\\
8.35	0.804964863997454\\
8.355	0.805174579197457\\
8.36	0.805384294397459\\
8.365	0.805594009597462\\
8.37	0.805803724797465\\
8.375	0.806013439997468\\
8.38	0.80622315519747\\
8.385	0.806432870397473\\
8.39	0.806642585597476\\
8.395	0.806852300797478\\
8.4	0.807062015997481\\
8.405	0.807271731197484\\
8.41	0.807481446397487\\
8.415	0.807691161597489\\
8.42	0.807900876797492\\
8.425	0.808110591997495\\
8.43	0.808320307197498\\
8.435	0.8085300223975\\
8.44	0.808739737597503\\
8.445	0.808949452797506\\
8.45	0.809159167997509\\
8.455	0.809368883197511\\
8.46	0.809578598397514\\
8.465	0.809788313597517\\
8.47	0.80999802879752\\
8.475	0.810207743997522\\
8.48	0.810417459197525\\
8.485	0.810627174397528\\
8.49	0.810836889597531\\
8.495	0.811046604797533\\
8.5	0.811256319997536\\
8.505	0.811466035197539\\
8.51	0.811675750397541\\
8.515	0.811885465597544\\
8.52	0.812095180797547\\
8.525	0.81230489599755\\
8.53	0.812514611197552\\
8.535	0.812724326397555\\
8.54	0.812934041597558\\
8.545	0.813143756797561\\
8.55	0.813353471997563\\
8.555	0.813563187197566\\
8.56	0.813772902397569\\
8.565	0.813982617597572\\
8.57	0.814192332797574\\
8.575	0.814402047997577\\
8.58	0.81461176319758\\
8.585	0.814821478397583\\
8.59	0.815031193597585\\
8.595	0.815240908797588\\
8.6	0.815450623997591\\
8.605	0.815660339197594\\
8.61	0.815870054397596\\
8.615	0.816079769597599\\
8.62	0.816289484797602\\
8.625	0.816499199997604\\
8.63	0.816708915197607\\
8.635	0.81691863039761\\
8.64	0.817128345597613\\
8.645	0.817338060797615\\
8.65	0.817547775997618\\
8.655	0.817757491197621\\
8.66	0.817967206397624\\
8.665	0.818176921597626\\
8.67	0.818386636797629\\
8.675	0.818596351997632\\
8.68	0.818806067197634\\
8.685	0.819015782397637\\
8.69	0.81922549759764\\
8.695	0.819435212797643\\
8.7	0.819644927997645\\
8.705	0.819854643197648\\
8.71	0.820064358397651\\
8.715	0.820274073597654\\
8.72	0.820483788797656\\
8.725	0.820693503997659\\
8.73	0.820903219197662\\
8.735	0.821112934397664\\
8.74	0.821322649597667\\
8.745	0.82153236479767\\
8.75	0.821742079997672\\
8.755	0.821951795197675\\
8.76	0.822161510397678\\
8.765	0.82237122559768\\
8.77	0.822580940797683\\
8.775	0.822790655997685\\
8.78	0.823000371197688\\
8.785	0.823210086397691\\
8.79	0.823419801597693\\
8.795	0.823629516797695\\
8.8	0.823839231997698\\
8.805	0.8240489471977\\
8.81	0.824258662397703\\
8.815	0.824468377597705\\
8.82	0.824678092797707\\
8.825	0.824887807997709\\
8.83	0.825097523197711\\
8.835	0.825307238397713\\
8.84	0.825516953597715\\
8.845	0.825726668797717\\
8.85	0.825936383997719\\
8.855	0.82614609919772\\
8.86	0.826355814397721\\
8.865	0.826565529597723\\
8.87	0.826775244797723\\
8.875	0.826984959997724\\
8.88	0.827194675197725\\
8.885	0.827404390397725\\
8.89	0.827614105597725\\
8.895	0.827823820797724\\
8.9	0.828033535997723\\
8.905	0.828243251197722\\
8.91	0.82845296639772\\
8.915	0.828662681597717\\
8.92	0.828872396797714\\
8.925	0.829082111997711\\
8.93	0.829291827197706\\
8.935	0.829501542397701\\
8.94	0.829711257597695\\
8.945	0.829920972797687\\
8.95	0.830130687997679\\
8.955	0.830340403197669\\
8.96	0.830550118397658\\
8.965	0.830759833597645\\
8.97	0.830969548797631\\
8.975	0.831179263997615\\
8.98	0.831388979197596\\
8.985	0.831598694397575\\
8.99	0.831808409597552\\
8.995	0.832018124797526\\
9	0.832227839997497\\
9.005	0.832395612157499\\
9.01	0.832563384317502\\
9.015	0.832731156477504\\
9.02	0.832898928637507\\
9.025	0.833066700797509\\
9.03	0.833234472957512\\
9.035	0.833402245117514\\
9.04	0.833570017277517\\
9.045	0.833737789437519\\
9.05	0.833905561597522\\
9.055	0.834073333757524\\
9.06	0.834241105917527\\
9.065	0.834408878077529\\
9.07	0.834576650237532\\
9.075	0.834744422397534\\
9.08	0.834912194557537\\
9.085	0.835079966717539\\
9.09	0.835247738877542\\
9.095	0.835415511037545\\
9.1	0.835583283197547\\
9.105	0.835751055357549\\
9.11	0.835918827517552\\
9.115	0.836086599677554\\
9.12	0.836254371837557\\
9.125	0.836422143997559\\
9.13	0.836589916157562\\
9.135	0.836757688317564\\
9.14	0.836925460477567\\
9.145	0.83709323263757\\
9.15	0.837261004797572\\
9.155	0.837428776957574\\
9.16	0.837596549117577\\
9.165	0.837764321277579\\
9.17	0.837932093437582\\
9.175	0.838099865597585\\
9.18	0.838267637757587\\
9.185	0.838435409917589\\
9.19	0.838603182077592\\
9.195	0.838770954237595\\
9.2	0.838938726397597\\
9.205	0.8391064985576\\
9.21	0.839274270717602\\
9.215	0.839442042877604\\
9.22	0.839609815037607\\
9.225	0.83977758719761\\
9.23	0.839945359357612\\
9.235	0.840113131517614\\
9.24	0.840280903677617\\
9.245	0.84044867583762\\
9.25	0.840616447997622\\
9.255	0.840784220157625\\
9.26	0.840951992317627\\
9.265	0.84111976447763\\
9.27	0.841287536637632\\
9.275	0.841455308797635\\
9.28	0.841623080957637\\
9.285	0.84179085311764\\
9.29	0.841958625277642\\
9.295	0.842126397437645\\
9.3	0.842294169597647\\
9.305	0.84246194175765\\
9.31	0.842629713917652\\
9.315	0.842797486077655\\
9.32	0.842965258237657\\
9.325	0.84313303039766\\
9.33	0.843300802557662\\
9.335	0.843468574717665\\
9.34	0.843636346877667\\
9.345	0.84380411903767\\
9.35	0.843971891197672\\
9.355	0.844139663357675\\
9.36	0.844307435517677\\
9.365	0.84447520767768\\
9.37	0.844642979837682\\
9.375	0.844810751997685\\
9.38	0.844978524157687\\
9.385	0.84514629631769\\
9.39	0.845314068477692\\
9.395	0.845481840637695\\
9.4	0.845649612797697\\
9.405	0.8458173849577\\
9.41	0.845985157117702\\
9.415	0.846152929277705\\
9.42	0.846320701437707\\
9.425	0.84648847359771\\
9.43	0.846656245757712\\
9.435	0.846824017917715\\
9.44	0.846991790077717\\
9.445	0.84715956223772\\
9.45	0.847327334397722\\
9.455	0.847495106557725\\
9.46	0.847662878717727\\
9.465	0.84783065087773\\
9.47	0.847998423037732\\
9.475	0.848166195197735\\
9.48	0.848333967357737\\
9.485	0.84850173951774\\
9.49	0.848669511677742\\
9.495	0.848837283837745\\
9.5	0.849005055997747\\
9.505	0.84917282815775\\
9.51	0.849340600317752\\
9.515	0.849508372477755\\
9.52	0.849676144637757\\
9.525	0.84984391679776\\
9.53	0.850011688957762\\
9.535	0.850179461117765\\
9.54	0.850347233277767\\
9.545	0.85051500543777\\
9.55	0.850682777597772\\
9.555	0.850850549757775\\
9.56	0.851018321917777\\
9.565	0.85118609407778\\
9.57	0.851353866237782\\
9.575	0.851521638397785\\
9.58	0.851689410557787\\
9.585	0.85185718271779\\
9.59	0.852024954877792\\
9.595	0.852192727037795\\
9.6	0.852360499197797\\
9.605	0.8525282713578\\
9.61	0.852696043517802\\
9.615	0.852863815677805\\
9.62	0.853031587837807\\
9.625	0.85319935999781\\
9.63	0.853367132157812\\
9.635	0.853534904317815\\
9.64	0.853702676477817\\
9.645	0.85387044863782\\
9.65	0.854038220797822\\
9.655	0.854205992957825\\
9.66	0.854373765117827\\
9.665	0.85454153727783\\
9.67	0.854709309437832\\
9.675	0.854877081597835\\
9.68	0.855044853757837\\
9.685	0.85521262591784\\
9.69	0.855380398077842\\
9.695	0.855548170237845\\
9.7	0.855715942397847\\
9.705	0.85588371455785\\
9.71	0.856051486717852\\
9.715	0.856219258877855\\
9.72	0.856387031037857\\
9.725	0.85655480319786\\
9.73	0.856722575357862\\
9.735	0.856890347517865\\
9.74	0.857058119677867\\
9.745	0.857225891837869\\
9.75	0.857393663997872\\
9.755	0.857561436157874\\
9.76	0.857729208317877\\
9.765	0.857896980477879\\
9.77	0.858064752637882\\
9.775	0.858232524797884\\
9.78	0.858400296957886\\
9.785	0.858568069117889\\
9.79	0.858735841277891\\
9.795	0.858903613437893\\
9.8	0.859071385597896\\
9.805	0.859239157757898\\
9.81	0.8594069299179\\
9.815	0.859574702077902\\
9.82	0.859742474237904\\
9.825	0.859910246397906\\
9.83	0.860078018557908\\
9.835	0.86024579071791\\
9.84	0.860413562877912\\
9.845	0.860581335037914\\
9.85	0.860749107197915\\
9.855	0.860916879357917\\
9.86	0.861084651517918\\
9.865	0.861252423677919\\
9.87	0.86142019583792\\
9.875	0.861587967997921\\
9.88	0.861755740157922\\
9.885	0.861923512317922\\
9.89	0.862091284477922\\
9.895	0.862259056637922\\
9.9	0.862426828797922\\
9.905	0.862594600957921\\
9.91	0.86276237311792\\
9.915	0.862930145277918\\
9.92	0.863097917437916\\
9.925	0.863265689597914\\
9.93	0.86343346175791\\
9.935	0.863601233917906\\
9.94	0.863769006077902\\
9.945	0.863936778237896\\
9.95	0.86410455039789\\
9.955	0.864272322557882\\
9.96	0.864440094717874\\
9.965	0.864607866877864\\
9.97	0.864775639037852\\
9.975	0.86494341119784\\
9.98	0.865111183357825\\
9.985	0.865278955517809\\
9.99	0.865446727677791\\
9.995	0.86561449983777\\
10	0.865782271997747\\
};
\addlegendentry{$N\!=\!25$, an.};

\addplot [only marks, mark=diamond, mark options={solid, draw=color6}]
  table[row sep=crcr]{%
0	0\\
0.25	0\\
0.5	0\\
0.75	0\\
1	0\\
1.25	0.0499850248427609\\
1.5	0.0999195491552661\\
1.75	0.150063575667544\\
2	0.200137601444815\\
2.25	0.240040020420214\\
2.5	0.28000244002562\\
2.75	0.319991859914529\\
3	0.359962779609186\\
3.25	0.39210811713523\\
3.5	0.424155953637513\\
3.75	0.456125789320788\\
4	0.487988623880551\\
4.25	0.513806894972397\\
4.5	0.539643166253246\\
4.75	0.565136433932556\\
5	0.590721702577877\\
5.25	0.611288918533645\\
5.5	0.631717133029897\\
5.75	0.652306349216667\\
6	0.672716563523917\\
6.25	0.689010734612713\\
6.5	0.705437907098025\\
6.75	0.721744078312822\\
7	0.738021249223117\\
7.25	0.751138886958313\\
7.5	0.764310025255265\\
7.75	0.777338662055952\\
8	0.790553800814909\\
8.25	0.800896409412299\\
8.5	0.811284018482194\\
8.75	0.821830629221607\\
9	0.832352739703767\\
9.25	0.840674327080434\\
9.5	0.849037414892856\\
9.75	0.857446503188284\\
10	0.865826591179207\\
};
\addlegendentry{$N\!=\!25$, sim.};

\end{axis}
\end{tikzpicture}%


==> fig/sync_N_sigma.tex <==

\begin{tikzpicture}

\begin{axis}[%
width=\sfwidth,
height=\sfheight,
xmin=0,
xmax=50,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, fill opacity=0.6, draw opacity=1, text opacity=1, legend columns=1, align=left, draw=white!15!black, font=\tiny, at={(0.99, 0.985)}, anchor=north east},
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={$N$},
ymin=0,
ymax=1,
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={$\sigma$},
axis background/.style={fill=white}
]
\addplot [color=color4, semithick]
  table[row sep=crcr]{%
1	0.993262053000915\\
2	0.97641718550320\\
3	0.942727450507774\\
4	0.89078910905649\\
5	0.824532630232149\\
6	0.751117082721281\\
7	0.677788433336392\\
8	0.609736338428094\\
9	0.549553815794067\\
10	0.49778123994528\\
11	0.45377342436829\\
12	0.416413396663683\\
13	0.384536893199357\\
14	0.357119828683627\\
15	0.33332692368313\\
16	0.31249830396805\\
17	0.294117219560732\\
18	0.277777674937262\\
19	0.263157871082558\\
20	0.249999994789109\\
21	0.238095236994033\\
22	0.227272727049146\\
23	0.217391304304152\\
24	0.208333333325114\\
25	0.199999999998508\\
26	0.192307692307431\\
27	0.185185185185141\\
28	0.178571428571421\\
29	0.172413793103447\\
30	0.166666666666666\\
31	0.161290322580645\\
32	0.15625\\
33	0.151515151515151\\
34	0.147058823529412\\
35	0.142857142857143\\
36	0.138888888888889\\
37	0.135135135135135\\
38	0.131578947368421\\
39	0.128205128205128\\
40	0.125\\
41	0.121951219512195\\
42	0.119047619047619\\
43	0.116279069767442\\
44	0.113636363636364\\
45	0.111111111111111\\
46	0.108695652173913\\
47	0.106382978723404\\
48	0.104166666666667\\
49	0.102040816326531\\
50	0.1\\
};
\addlegendentry{Analytical};
\addplot[only marks, mark=o, draw=color4] table[row sep=crcr]{%
x	y\\
1	0.9932992\\
2	0.9764356\\
3	0.9426624\\
4	0.8907287\\
5	0.8246761\\
6	0.7507869\\
7	0.6775681\\
8	0.6098571\\
9	0.5499256\\
10	0.4979423\\
11	0.4537605\\
12	0.4165275\\
13	0.3843419\\
14	0.3571712\\
15	0.3333985\\
16	0.312507\\
17	0.2940966\\
18	0.2781018\\
19	0.2632092\\
20	0.250118\\
21	0.2381217\\
22	0.2274588\\
23	0.2174572\\
24	0.2083479\\
25	0.199998\\
26	0.1923905\\
27	0.1851906\\
28	0.1784863\\
29	0.1725686\\
30	0.1667256\\
31	0.1610748\\
32	0.1561693\\
33	0.1514841\\
34	0.1473118\\
35	0.1429389\\
36	0.1388382\\
37	0.1350237\\
38	0.1314853\\
39	0.1281729\\
40	0.1249976\\
41	0.1218836\\
42	0.1192568\\
43	0.1163232\\
44	0.1135094\\
45	0.1112251\\
46	0.1088673\\
47	0.1062491\\
48	0.1042724\\
49	0.1019012\\
50	0.0998782\\
};
\addlegendentry{Monte Carlo};
\end{axis}
\end{tikzpicture}%


==> fig/sync_mu_aoi.tex <==

\begin{tikzpicture}
\begin{axis}[%
width=\sfwidth,
height=\sfheight,
xmin=0,
xmax=20,
legend style={legend cell align=left, fill opacity=0.6, draw opacity=1, text opacity=1, legend columns=1, align=left, draw=white!15!black, font=\tiny, at={(0.99, 0.985)}, anchor=north east},
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={$\mu$},
ymin=0,
ymax=10,
xmajorgrids,
ymajorgrids,
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={$\bar{\Delta}$},
axis background/.style={fill=white}
]
\addplot [color=color5, semithick]
  table[row sep=crcr]{%
0.1	100\\
0.2	50.0000000000001\\
0.3	33.3333333333371\\
0.4	25.0000000000463\\
0.5	20.0000000003163\\
0.6	16.6666666681629\\
0.7	14.2857142912074\\
0.8	12.5000000167527\\
0.9	11.1111111554561\\
1	10.0000001049779\\
1.1	9.09090931795672\\
1.2	8.33333378910601\\
1.3	7.69230855170009\\
1.4	7.14285867920121\\
1.5	6.66666928993963\\
1.6	6.25000430367784\\
1.7	5.88235975813031\\
1.8	5.55556602312352\\
1.9	5.2631735288239\\
2	5.00002277777631\\
2.1	4.76193721240054\\
2.2	4.54549984709629\\
2.3	4.34788817086372\\
2.4	4.16675032433722\\
2.5	4.00011099385989\\
2.6	3.84629902133648\\
2.7	3.70389109935657\\
2.8	3.57166752982047\\
2.9	3.44857713378736\\
3	3.33370917691682\\
3.1	3.22627072605345\\
3.2	3.12556824867081\\
3.3	3.03099255501453\\
3.4	2.94200639464264\\
3.5	2.8581341764417\\
3.6	2.77895339923126\\
3.7	2.70408746939059\\
3.8	2.63319965010375\\
3.9	2.56598793924869\\
4	2.50218071358317\\
4.1	2.44153300858568\\
4.2	2.38382332821484\\
4.3	2.32885089853911\\
4.4	2.2764332948442\\
4.5	2.2264043843461\\
4.6	2.17861253670341\\
4.7	2.1329190626577\\
4.8	2.0891968477363\\
4.9	2.04732915334158\\
5	2.00720856196781\\
5.1	1.96873604692185\\
5.2	1.93182014992886\\
5.3	1.8963762524972\\
5.4	1.86232592899385\\
5.5	1.82959637111847\\
5.6	1.79811987492158\\
5.7	1.76783338274053\\
5.8	1.73867807346395\\
5.9	1.71059899541614\\
6	1.68354473690129\\
6.1	1.65746713008683\\
6.2	1.63232098445307\\
6.3	1.6080638465061\\
6.4	1.58465578285674\\
6.5	1.56205918411832\\
6.6	1.54023858737941\\
6.7	1.51916051527169\\
6.8	1.49879332988244\\
6.9	1.47910709996202\\
7	1.46007348005201\\
7.1	1.44166560031402\\
7.2	1.42385796597409\\
7.3	1.40662636541717\\
7.4	1.38994778607115\\
7.5	1.37380033731285\\
7.6	1.35816317971065\\
7.7	1.34301645999129\\
7.8	1.32834125118295\\
7.9	1.31411949744439\\
8	1.30033396314076\\
8.1	1.2869681857722\\
8.2	1.27400643240206\\
8.3	1.26143365926733\\
8.4	1.24923547428639\\
8.5	1.23739810220773\\
8.6	1.22590835216906\\
8.7	1.21475358745921\\
8.8	1.20392169729553\\
8.9	1.19340107044823\\
9	1.18318057055906\\
9.1	1.17324951301674\\
9.2	1.16359764326471\\
9.3	1.15421511642828\\
9.4	1.14509247815924\\
9.5	1.13622064660512\\
9.6	1.12759089541893\\
9.7	1.11919483773291\\
9.8	1.11102441102665\\
9.9	1.10307186282585\\
10	1.09532973717405\\
10.1	1.08779086182411\\
10.2	1.08044833610102\\
10.3	1.07329551939169\\
10.4	1.06632602022075\\
10.5	1.05953368587505\\
10.6	1.05291259254223\\
10.7	1.04645703593164\\
10.8	1.0401615223482\\
10.9	1.03402076019206\\
11	1.02802965185898\\
11.1	1.02218328601811\\
11.2	1.0164769302456\\
11.3	1.01090602399384\\
11.4	1.0054661718778\\
11.5	1.00015313726089\\
11.6	0.994962836124219\\
11.7	0.989891331203948\\
11.8	0.984934826382671\\
11.9	0.980089661321459\\
12	0.975352306320144\\
12.1	0.970719357394201\\
12.2	0.966187531557238\\
12.3	0.961753662298835\\
12.4	0.957414695248062\\
12.5	0.953167684013569\\
12.6	0.949009786191693\\
12.7	0.944938259534528\\
12.8	0.940950458270336\\
12.9	0.937043829569167\\
13	0.93321591014689\\
13.1	0.929464323001284\\
13.2	0.925786774274155\\
13.3	0.92218105023377\\
13.4	0.918645014372263\\
13.5	0.915176604612894\\
13.6	0.911773830622364\\
13.7	0.908434771223634\\
13.8	0.905157571904948\\
13.9	0.901940442420943\\
14	0.89878165448204\\
14.1	0.895679539528392\\
14.2	0.892632486584957\\
14.3	0.889638940194387\\
14.4	0.8866973984246\\
14.5	0.883806410948082\\
14.6	0.880964577190085\\
14.7	0.878170544543054\\
14.8	0.875423006644725\\
14.9	0.872720701717476\\
15	0.870062410966617\\
15.1	0.867446957035438\\
15.2	0.864873202514887\\
15.3	0.862340048505918\\
15.4	0.859846433232561\\
15.5	0.857391330703939\\
15.6	0.854973749423437\\
15.7	0.852592731143391\\
15.8	0.85024734966371\\
15.9	0.847936709672858\\
16	0.84565994562978\\
16.1	0.843416220685333\\
16.2	0.84120472564189\\
16.3	0.839024677949804\\
16.4	0.836875320739499\\
16.5	0.834755921887978\\
16.6	0.83266577311859\\
16.7	0.830604189132948\\
16.8	0.828570506773914\\
16.9	0.826564084218626\\
17	0.824584300200545\\
17.1	0.822630553259573\\
17.2	0.820702261019299\\
17.3	0.818798859490461\\
17.4	0.816919802399754\\
17.5	0.815064560543147\\
17.6	0.813232621162852\\
17.7	0.811423487347202\\
17.8	0.809636677452609\\
17.9	0.807871724546907\\
18	0.806128175873317\\
18.1	0.804405592334345\\
18.2	0.802703547994939\\
18.3	0.801021629604229\\
18.4	0.799359436135217\\
18.5	0.797716578341794\\
18.6	0.796092678332475\\
18.7	0.794487369160275\\
18.8	0.792900294428146\\
18.9	0.791331107909437\\
19	0.789779473182827\\
19.1	0.788245063281233\\
19.2	0.786727560354163\\
19.3	0.785226655343054\\
19.4	0.783742047669104\\
19.5	0.782273444933151\\
19.6	0.780820562627141\\
19.7	0.779383123856778\\
19.8	0.777960859074922\\
19.9	0.776553505825329\\
20	0.775160808496367\\
20.1	0.773782518084301\\
20.2	0.772418391965805\\
20.3	0.771068193679343\\
20.4	0\\
20.5	0\\
20.6	0\\
20.7	0\\
20.8	0\\
20.9	0\\
21	0\\
21.1	0\\
21.2	0\\
21.3	0\\
21.4	0\\
21.5	0\\
21.6	0\\
21.7	0\\
21.8	0\\
21.9	0\\
22	0\\
22.1	0\\
22.2	0\\
22.3	0\\
22.4	0\\
22.5	0\\
22.6	0\\
22.7	0\\
22.8	0\\
22.9	0\\
23	0\\
23.1	0\\
23.2	0\\
23.3	0\\
23.4	0\\
23.5	0\\
23.6	0\\
23.7	0\\
23.8	0\\
23.9	0\\
24	0\\
24.1	0\\
24.2	0\\
24.3	0\\
24.4	0\\
24.5	0\\
24.6	0\\
24.7	0\\
24.8	0\\
24.9	0\\
25	0\\
};
\addlegendentry{Analytical};
\addplot[only marks, mark repeat=5, mark=o, draw=color5]
table[row sep=crcr]{%
0.1	99.7311222403368\\
0.2	50.0130792983488\\
0.3	33.3251468107235\\
0.4	25.0672801030968\\
0.5	19.9491930083462\\
0.6	16.6572317747523\\
0.7	14.2651603401408\\
0.8	12.5039647051651\\
0.9	11.119283937069\\
1	9.99193170071955\\
1.1	9.07401578834445\\
1.2	8.32357337272952\\
1.3	7.6982607066101\\
1.4	7.15054416480147\\
1.5	6.66783299233885\\
1.6	6.25092547340164\\
1.7	5.89277401010524\\
1.8	5.55642152485075\\
1.9	5.2614492836455\\
2	5.00288760489516\\
2.1	4.76174548130549\\
2.2	4.54423216793165\\
2.3	4.34285732288741\\
2.4	4.16791589756698\\
2.5	4.00620924489404\\
2.6	3.84389955722897\\
2.7	3.69540903699662\\
2.8	3.57047519459054\\
2.9	3.45087109398642\\
3	3.32958640388937\\
3.1	3.22685973876391\\
3.2	3.12650705302457\\
3.3	3.02902019070473\\
3.4	2.94088159954822\\
3.5	2.85635946024148\\
3.6	2.77846511236125\\
3.7	2.70571052031004\\
3.8	2.63420636018329\\
3.9	2.5673848141839\\
4	2.50370028302188\\
4.1	2.44384306142346\\
4.2	2.3833828113453\\
4.3	2.32826456655206\\
4.4	2.27757700715229\\
4.5	2.22558872425601\\
4.6	2.17968986144773\\
4.7	2.13138053887278\\
4.8	2.08931549259161\\
4.9	2.04743924860229\\
5	2.00794603108212\\
5.1	1.96915491730553\\
5.2	1.93186660561826\\
5.3	1.89711615987343\\
5.4	1.86178034606293\\
5.5	1.82999683557514\\
5.6	1.79782762383537\\
5.7	1.7672245994655\\
5.8	1.73885226653366\\
5.9	1.71033059734315\\
6	1.68390875823742\\
6.1	1.65806700952698\\
6.2	1.63218513121628\\
6.3	1.60789553728061\\
6.4	1.58538952364612\\
6.5	1.56222114981647\\
6.6	1.5401533048847\\
6.7	1.51959667838439\\
6.8	1.49904346334781\\
6.9	1.47918930522367\\
7	1.46029172580043\\
7.1	1.44204290734193\\
7.2	1.42353234520099\\
7.3	1.40662534751404\\
7.4	1.38995511015777\\
7.5	1.37302464393525\\
7.6	1.35808078999295\\
7.7	1.34360738560768\\
7.8	1.32875137838371\\
7.9	1.31436995830453\\
8	1.30073170827408\\
8.1	1.28690666725103\\
8.2	1.27427208020172\\
8.3	1.26117341897315\\
8.4	1.24933983788608\\
8.5	1.23753169121124\\
8.6	1.22584687125551\\
8.7	1.21500818256934\\
8.8	1.20428461452604\\
8.9	1.19367065579071\\
9	1.18317657617518\\
9.1	1.1733600672403\\
9.2	1.16354877357349\\
9.3	1.15398789520149\\
9.4	1.14490606316756\\
9.5	1.13637062303683\\
9.6	1.12786684576892\\
9.7	1.11899718658378\\
9.8	1.1108240369331\\
9.9	1.10314262916957\\
10	1.09536659176613\\
10.1	1.08764719916874\\
10.2	1.08053447448479\\
10.3	1.07324217582089\\
10.4	1.06626588896671\\
10.5	1.05956102790777\\
10.6	1.0528669208393\\
10.7	1.04651869856349\\
10.8	1.04032897479266\\
10.9	1.03396154407333\\
11	1.02811256302437\\
11.1	1.02201743099018\\
11.2	1.01624188519585\\
11.3	1.01102005431181\\
11.4	1.00542132079301\\
11.5	1.00014213988038\\
11.6	0.995065676702638\\
11.7	0.989837127580984\\
11.8	0.984702563451535\\
11.9	0.980152631450324\\
12	0.975260444128955\\
12.1	0.970694506159015\\
12.2	0.966205067333301\\
12.3	0.961805547641041\\
12.4	0.957489316052317\\
12.5	0.953330188980563\\
12.6	0.948983336325452\\
12.7	0.944968813085167\\
12.8	0.940959093326449\\
12.9	0.93710791212407\\
13	0.933356212165541\\
13.1	0.929475148899928\\
13.2	0.925778832299701\\
13.3	0.922073079665163\\
13.4	0.918531628139471\\
13.5	0.915208886368005\\
13.6	0.911880382021225\\
13.7	0.908505025662599\\
13.8	0.905250178171961\\
13.9	0.902021242271181\\
14	0.898801251026613\\
14.1	0.89578547721697\\
14.2	0.892581657646801\\
14.3	0.889644197164644\\
14.4	0.886762523235788\\
14.5	0.883665477703504\\
14.6	0.880813783422024\\
14.7	0.878223856666892\\
14.8	0.875427174560704\\
14.9	0.872819440929729\\
15	0.869992852814411\\
15.1	0.867494904586639\\
15.2	0.864786360779179\\
15.3	0.862276650509091\\
15.4	0.859930049322557\\
15.5	0.85741897827082\\
15.6	0.854868051997118\\
15.7	0.852553071172544\\
15.8	0.850372297051832\\
15.9	0.84793953061827\\
16	0.845755130211674\\
16.1	0.843317575713682\\
16.2	0.841182055453893\\
16.3	0.838884126692807\\
16.4	0.836794502890497\\
16.5	0.834772964772571\\
16.6	0.832562897025735\\
16.7	0.830608802422239\\
16.8	0.828654672567762\\
16.9	0.826549471823567\\
17	0.824568540460868\\
17.1	0.822741529890891\\
17.2	0.820725085596636\\
17.3	0.818938215978033\\
17.4	0.816827814928053\\
17.5	0.81499876061491\\
17.6	0.813189892526895\\
17.7	0.811357706262276\\
17.8	0.809645922166787\\
17.9	0.807888848290767\\
18	0.806096638703671\\
18.1	0.804484963753028\\
18.2	0.802858277982839\\
18.3	0.801004658921775\\
18.4	0.799337009859582\\
18.5	0.797752125045469\\
18.6	0.796056211221553\\
18.7	0.794582408670982\\
18.8	0.792925182615342\\
18.9	0.791234008272364\\
19	0.789798582189814\\
19.1	0.78828460428772\\
19.2	0.786770785482413\\
19.3	0.785236327175849\\
19.4	0.783908697314129\\
19.5	0.782374354684326\\
19.6	0.78077929374116\\
19.7	0.779326367327383\\
19.8	0.777929102747358\\
19.9	0.776652074793051\\
20	0.775118054391504\\
20.1	0.773771862140103\\
20.2	0.772370216432645\\
20.3	0.771043702376054\\
20.4	0\\
20.5	0\\
20.6	0\\
20.7	0\\
20.8	0\\
20.9	0\\
21	0\\
21.1	0\\
21.2	0\\
21.3	0\\
21.4	0\\
21.5	0\\
21.6	0\\
21.7	0\\
21.8	0\\
21.9	0\\
22	0\\
22.1	0\\
22.2	0\\
22.3	0\\
22.4	0\\
22.5	0\\
22.6	0\\
22.7	0\\
22.8	0\\
22.9	0\\
23	0\\
23.1	0\\
23.2	0\\
23.3	0\\
23.4	0\\
23.5	0\\
23.6	0\\
23.7	0\\
23.8	0\\
23.9	0\\
24	0\\
24.1	0\\
24.2	0\\
24.3	0\\
24.4	0\\
24.5	0\\
24.6	0\\
24.7	0\\
24.8	0\\
24.9	0\\
25	0\\
};
\addlegendentry{Monte Carlo};
\end{axis}
\end{tikzpicture}%


==> fig/sync_mu_lat_cdf.tex <==

\begin{tikzpicture}

\begin{axis}[%
width=\sfwidth,
height=\sfheight,
legend style={legend cell align=left, fill opacity=0.6, draw opacity=1, text opacity=1, legend columns=2, align=left, draw=white!15!black, font=\tiny, at={(0.01, 0.985)}, anchor=north west},
xlabel style={font=\footnotesize\color{white!15!black}},
xmin=0,
xmax=1,
xlabel={$t$},
ymin=0,
ymax=1,
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={$P_T(t)$},
xmajorgrids,
ymajorgrids
]
\addplot [color=color0, semithick]
  table[row sep=crcr]{%
0	0\\
0.001	5e-05\\
0.002	0.0001\\
0.003	0.00015\\
0.004	0.0002\\
0.005	0.00025\\
0.006	0.0003\\
0.007	0.00035\\
0.008	0.0004\\
0.009	0.00045\\
0.01	0.0005\\
0.011	0.00055\\
0.012	0.0006\\
0.013	0.00065\\
0.014	0.0007\\
0.015	0.00075\\
0.016	0.0008\\
0.017	0.00085\\
0.018	0.0009\\
0.019	0.00095\\
0.02	0.001\\
0.021	0.00105\\
0.022	0.0011\\
0.023	0.00115\\
0.024	0.0012\\
0.025	0.00125\\
0.026	0.0013\\
0.027	0.00135\\
0.028	0.0014\\
0.029	0.00145\\
0.03	0.0015\\
0.031	0.00155\\
0.032	0.0016\\
0.033	0.00165\\
0.034	0.0017\\
0.035	0.00175\\
0.036	0.0018\\
0.037	0.00185\\
0.038	0.0019\\
0.039	0.00195\\
0.04	0.002\\
0.041	0.00205\\
0.042	0.0021\\
0.043	0.00215\\
0.044	0.0022\\
0.045	0.00225\\
0.046	0.0023\\
0.047	0.00235\\
0.048	0.0024\\
0.049	0.00245\\
0.05	0.0025\\
0.051	0.00255\\
0.052	0.0026\\
0.053	0.00265\\
0.054	0.0027\\
0.055	0.00275\\
0.056	0.0028\\
0.057	0.00285\\
0.058	0.0029\\
0.059	0.00295\\
0.06	0.003\\
0.061	0.00305\\
0.062	0.0031\\
0.063	0.00315\\
0.064	0.0032\\
0.065	0.00325\\
0.066	0.0033\\
0.067	0.00335\\
0.068	0.0034\\
0.069	0.00345\\
0.07	0.0035\\
0.071	0.00355\\
0.072	0.0036\\
0.073	0.00365\\
0.074	0.0037\\
0.075	0.00375\\
0.076	0.0038\\
0.077	0.00385\\
0.078	0.0039\\
0.079	0.00395\\
0.08	0.004\\
0.081	0.00405\\
0.082	0.0041\\
0.083	0.00415\\
0.084	0.0042\\
0.085	0.00425\\
0.086	0.0043\\
0.087	0.00435\\
0.088	0.0044\\
0.089	0.00445\\
0.09	0.0045\\
0.091	0.00455\\
0.092	0.0046\\
0.093	0.00465\\
0.094	0.0047\\
0.095	0.00475\\
0.096	0.0048\\
0.097	0.00485\\
0.098	0.0049\\
0.099	0.00495\\
0.1	0.005\\
0.101	0.00505\\
0.102	0.0051\\
0.103	0.00515\\
0.104	0.0052\\
0.105	0.00525\\
0.106	0.0053\\
0.107	0.00535\\
0.108	0.0054\\
0.109	0.00545\\
0.11	0.0055\\
0.111	0.00555\\
0.112	0.0056\\
0.113	0.00565\\
0.114	0.0057\\
0.115	0.00575\\
0.116	0.0058\\
0.117	0.00585\\
0.118	0.0059\\
0.119	0.00595\\
0.12	0.006\\
0.121	0.00605\\
0.122	0.0061\\
0.123	0.00615\\
0.124	0.0062\\
0.125	0.00625\\
0.126	0.0063\\
0.127	0.00635\\
0.128	0.0064\\
0.129	0.00645\\
0.13	0.0065\\
0.131	0.00655\\
0.132	0.0066\\
0.133	0.00665\\
0.134	0.0067\\
0.135	0.00675\\
0.136	0.0068\\
0.137	0.00685\\
0.138	0.0069\\
0.139	0.00695\\
0.14	0.007\\
0.141	0.00705\\
0.142	0.0071\\
0.143	0.00715\\
0.144	0.0072\\
0.145	0.00725\\
0.146	0.0073\\
0.147	0.00735\\
0.148	0.0074\\
0.149	0.00745\\
0.15	0.0075\\
0.151	0.00755\\
0.152	0.0076\\
0.153	0.00765\\
0.154	0.0077\\
0.155	0.00775\\
0.156	0.0078\\
0.157	0.00785\\
0.158	0.0079\\
0.159	0.00795\\
0.16	0.008\\
0.161	0.00805\\
0.162	0.0081\\
0.163	0.00815\\
0.164	0.0082\\
0.165	0.00825\\
0.166	0.0083\\
0.167	0.00835\\
0.168	0.0084\\
0.169	0.00845\\
0.17	0.0085\\
0.171	0.00855\\
0.172	0.0086\\
0.173	0.00865\\
0.174	0.0087\\
0.175	0.00875\\
0.176	0.0088\\
0.177	0.00885\\
0.178	0.0089\\
0.179	0.00895\\
0.18	0.009\\
0.181	0.00905\\
0.182	0.0091\\
0.183	0.00915\\
0.184	0.0092\\
0.185	0.00925\\
0.186	0.0093\\
0.187	0.00935\\
0.188	0.0094\\
0.189	0.00945\\
0.19	0.0095\\
0.191	0.00955\\
0.192	0.0096\\
0.193	0.00965\\
0.194	0.0097\\
0.195	0.00975\\
0.196	0.0098\\
0.197	0.00985\\
0.198	0.0099\\
0.199	0.00995\\
0.2	0.01\\
0.201	0.01005\\
0.202	0.0101\\
0.203	0.01015\\
0.204	0.0102\\
0.205	0.01025\\
0.206	0.0103\\
0.207	0.01035\\
0.208	0.0104\\
0.209	0.01045\\
0.21	0.0105\\
0.211	0.01055\\
0.212	0.0106\\
0.213	0.01065\\
0.214	0.0107\\
0.215	0.01075\\
0.216	0.0108\\
0.217	0.01085\\
0.218	0.0109\\
0.219	0.01095\\
0.22	0.011\\
0.221	0.01105\\
0.222	0.0111\\
0.223	0.01115\\
0.224	0.0112\\
0.225	0.01125\\
0.226	0.0113\\
0.227	0.01135\\
0.228	0.0114\\
0.229	0.01145\\
0.23	0.0115\\
0.231	0.01155\\
0.232	0.0116\\
0.233	0.01165\\
0.234	0.0117\\
0.235	0.01175\\
0.236	0.0118\\
0.237	0.01185\\
0.238	0.0119\\
0.239	0.01195\\
0.24	0.012\\
0.241	0.01205\\
0.242	0.0121\\
0.243	0.01215\\
0.244	0.0122\\
0.245	0.01225\\
0.246	0.0123\\
0.247	0.01235\\
0.248	0.0124\\
0.249	0.01245\\
0.25	0.0125\\
0.251	0.01255\\
0.252	0.0126\\
0.253	0.01265\\
0.254	0.0127\\
0.255	0.01275\\
0.256	0.0128\\
0.257	0.01285\\
0.258	0.0129\\
0.259	0.01295\\
0.26	0.013\\
0.261	0.01305\\
0.262	0.0131\\
0.263	0.01315\\
0.264	0.0132\\
0.265	0.01325\\
0.266	0.0133\\
0.267	0.01335\\
0.268	0.0134\\
0.269	0.01345\\
0.27	0.0135\\
0.271	0.01355\\
0.272	0.0136\\
0.273	0.01365\\
0.274	0.0137\\
0.275	0.01375\\
0.276	0.0138\\
0.277	0.01385\\
0.278	0.0139\\
0.279	0.01395\\
0.28	0.014\\
0.281	0.01405\\
0.282	0.0141\\
0.283	0.01415\\
0.284	0.0142\\
0.285	0.01425\\
0.286	0.0143\\
0.287	0.01435\\
0.288	0.0144\\
0.289	0.01445\\
0.29	0.0145\\
0.291	0.01455\\
0.292	0.0146\\
0.293	0.01465\\
0.294	0.0147\\
0.295	0.01475\\
0.296	0.0148\\
0.297	0.01485\\
0.298	0.0149\\
0.299	0.01495\\
0.3	0.015\\
0.301	0.01505\\
0.302	0.0151\\
0.303	0.01515\\
0.304	0.0152\\
0.305	0.01525\\
0.306	0.0153\\
0.307	0.01535\\
0.308	0.0154\\
0.309	0.01545\\
0.31	0.0155\\
0.311	0.01555\\
0.312	0.0156\\
0.313	0.01565\\
0.314	0.0157\\
0.315	0.01575\\
0.316	0.0158\\
0.317	0.01585\\
0.318	0.0159\\
0.319	0.01595\\
0.32	0.016\\
0.321	0.01605\\
0.322	0.0161\\
0.323	0.01615\\
0.324	0.0162\\
0.325	0.01625\\
0.326	0.0163\\
0.327	0.01635\\
0.328	0.0164\\
0.329	0.01645\\
0.33	0.0165\\
0.331	0.01655\\
0.332	0.0166\\
0.333	0.01665\\
0.334	0.0167\\
0.335	0.01675\\
0.336	0.0168\\
0.337	0.01685\\
0.338	0.0169\\
0.339	0.01695\\
0.34	0.017\\
0.341	0.01705\\
0.342	0.0171\\
0.343	0.01715\\
0.344	0.0172\\
0.345	0.01725\\
0.346	0.0173\\
0.347	0.01735\\
0.348	0.0174\\
0.349	0.01745\\
0.35	0.0175\\
0.351	0.01755\\
0.352	0.0176\\
0.353	0.01765\\
0.354	0.0177\\
0.355	0.01775\\
0.356	0.0178\\
0.357	0.01785\\
0.358	0.0179\\
0.359	0.01795\\
0.36	0.018\\
0.361	0.01805\\
0.362	0.0181\\
0.363	0.01815\\
0.364	0.0182\\
0.365	0.01825\\
0.366	0.0183\\
0.367	0.01835\\
0.368	0.0184\\
0.369	0.01845\\
0.37	0.0185\\
0.371	0.01855\\
0.372	0.0186\\
0.373	0.01865\\
0.374	0.0187\\
0.375	0.01875\\
0.376	0.0188\\
0.377	0.01885\\
0.378	0.0189\\
0.379	0.01895\\
0.38	0.019\\
0.381	0.01905\\
0.382	0.0191\\
0.383	0.01915\\
0.384	0.0192\\
0.385	0.01925\\
0.386	0.0193\\
0.387	0.01935\\
0.388	0.0194\\
0.389	0.01945\\
0.39	0.0195\\
0.391	0.01955\\
0.392	0.0196\\
0.393	0.01965\\
0.394	0.0197\\
0.395	0.01975\\
0.396	0.0198\\
0.397	0.01985\\
0.398	0.0199\\
0.399	0.01995\\
0.4	0.02\\
0.401	0.02005\\
0.402	0.0201\\
0.403	0.02015\\
0.404	0.0202\\
0.405	0.02025\\
0.406	0.0203\\
0.407	0.02035\\
0.408	0.0203999999999999\\
0.409	0.0204499999999999\\
0.41	0.0204999999999999\\
0.411	0.0205499999999999\\
0.412	0.0205999999999999\\
0.413	0.0206499999999999\\
0.414	0.0206999999999999\\
0.415	0.0207499999999999\\
0.416	0.0207999999999999\\
0.417	0.0208499999999999\\
0.418	0.0208999999999999\\
0.419	0.0209499999999999\\
0.42	0.0209999999999999\\
0.421	0.0210499999999999\\
0.422	0.0210999999999999\\
0.423	0.0211499999999999\\
0.424	0.0211999999999999\\
0.425	0.0212499999999999\\
0.426	0.0212999999999999\\
0.427	0.0213499999999999\\
0.428	0.0213999999999999\\
0.429	0.0214499999999999\\
0.43	0.0214999999999999\\
0.431	0.0215499999999999\\
0.432	0.0215999999999999\\
0.433	0.0216499999999999\\
0.434	0.0216999999999999\\
0.435	0.0217499999999999\\
0.436	0.0217999999999999\\
0.437	0.0218499999999999\\
0.438	0.0218999999999999\\
0.439	0.0219499999999999\\
0.44	0.0219999999999999\\
0.441	0.0220499999999999\\
0.442	0.0220999999999999\\
0.443	0.0221499999999999\\
0.444	0.0221999999999999\\
0.445	0.0222499999999999\\
0.446	0.0222999999999999\\
0.447	0.0223499999999999\\
0.448	0.0223999999999999\\
0.449	0.0224499999999998\\
0.45	0.0224999999999998\\
0.451	0.0225499999999998\\
0.452	0.0225999999999998\\
0.453	0.0226499999999998\\
0.454	0.0226999999999998\\
0.455	0.0227499999999998\\
0.456	0.0227999999999998\\
0.457	0.0228499999999998\\
0.458	0.0228999999999998\\
0.459	0.0229499999999998\\
0.46	0.0229999999999998\\
0.461	0.0230499999999998\\
0.462	0.0230999999999998\\
0.463	0.0231499999999998\\
0.464	0.0231999999999998\\
0.465	0.0232499999999998\\
0.466	0.0232999999999998\\
0.467	0.0233499999999998\\
0.468	0.0233999999999998\\
0.469	0.0234499999999998\\
0.47	0.0234999999999998\\
0.471	0.0235499999999997\\
0.472	0.0235999999999997\\
0.473	0.0236499999999997\\
0.474	0.0236999999999997\\
0.475	0.0237499999999997\\
0.476	0.0237999999999997\\
0.477	0.0238499999999997\\
0.478	0.0238999999999997\\
0.479	0.0239499999999997\\
0.48	0.0239999999999997\\
0.481	0.0240499999999997\\
0.482	0.0240999999999997\\
0.483	0.0241499999999997\\
0.484	0.0241999999999997\\
0.485	0.0242499999999997\\
0.486	0.0242999999999996\\
0.487	0.0243499999999996\\
0.488	0.0243999999999996\\
0.489	0.0244499999999996\\
0.49	0.0244999999999996\\
0.491	0.0245499999999996\\
0.492	0.0245999999999996\\
0.493	0.0246499999999996\\
0.494	0.0246999999999996\\
0.495	0.0247499999999996\\
0.496	0.0247999999999996\\
0.497	0.0248499999999995\\
0.498	0.0248999999999995\\
0.499	0.0249499999999995\\
0.5	0.0249999999999995\\
0.501	0.0250499999999995\\
0.502	0.0250999999999995\\
0.503	0.0251499999999995\\
0.504	0.0251999999999995\\
0.505	0.0252499999999995\\
0.506	0.0252999999999994\\
0.507	0.0253499999999994\\
0.508	0.0253999999999994\\
0.509	0.0254499999999994\\
0.51	0.0254999999999994\\
0.511	0.0255499999999994\\
0.512	0.0255999999999994\\
0.513	0.0256499999999994\\
0.514	0.0256999999999993\\
0.515	0.0257499999999993\\
0.516	0.0257999999999993\\
0.517	0.0258499999999993\\
0.518	0.0258999999999993\\
0.519	0.0259499999999993\\
0.52	0.0259999999999993\\
0.521	0.0260499999999992\\
0.522	0.0260999999999992\\
0.523	0.0261499999999992\\
0.524	0.0261999999999992\\
0.525	0.0262499999999992\\
0.526	0.0262999999999992\\
0.527	0.0263499999999991\\
0.528	0.0263999999999991\\
0.529	0.0264499999999991\\
0.53	0.0264999999999991\\
0.531	0.0265499999999991\\
0.532	0.0265999999999991\\
0.533	0.026649999999999\\
0.534	0.026699999999999\\
0.535	0.026749999999999\\
0.536	0.026799999999999\\
0.537	0.026849999999999\\
0.538	0.0268999999999989\\
0.539	0.0269499999999989\\
0.54	0.0269999999999989\\
0.541	0.0270499999999989\\
0.542	0.0270999999999988\\
0.543	0.0271499999999988\\
0.544	0.0271999999999988\\
0.545	0.0272499999999988\\
0.546	0.0272999999999988\\
0.547	0.0273499999999987\\
0.548	0.0273999999999987\\
0.549	0.0274499999999987\\
0.55	0.0274999999999986\\
0.551	0.0275499999999986\\
0.552	0.0275999999999986\\
0.553	0.0276499999999986\\
0.554	0.0276999999999985\\
0.555	0.0277499999999985\\
0.556	0.0277999999999985\\
0.557	0.0278499999999984\\
0.558	0.0278999999999984\\
0.559	0.0279499999999984\\
0.56	0.0279999999999984\\
0.561	0.0280499999999983\\
0.562	0.0280999999999983\\
0.563	0.0281499999999982\\
0.564	0.0281999999999982\\
0.565	0.0282499999999982\\
0.566	0.0282999999999982\\
0.567	0.0283499999999981\\
0.568	0.0283999999999981\\
0.569	0.028449999999998\\
0.57	0.028499999999998\\
0.571	0.028549999999998\\
0.572	0.0285999999999979\\
0.573	0.0286499999999979\\
0.574	0.0286999999999979\\
0.575	0.0287499999999978\\
0.576	0.0287999999999978\\
0.577	0.0288499999999977\\
0.578	0.0288999999999977\\
0.579	0.0289499999999976\\
0.58	0.0289999999999976\\
0.581	0.0290499999999976\\
0.582	0.0290999999999975\\
0.583	0.0291499999999975\\
0.584	0.0291999999999974\\
0.585	0.0292499999999974\\
0.586	0.0292999999999973\\
0.587	0.0293499999999973\\
0.588	0.0293999999999972\\
0.589	0.0294499999999972\\
0.59	0.0294999999999971\\
0.591	0.0295499999999971\\
0.592	0.029599999999997\\
0.593	0.029649999999997\\
0.594	0.0296999999999969\\
0.595	0.0297499999999968\\
0.596	0.0297999999999968\\
0.597	0.0298499999999967\\
0.598	0.0298999999999967\\
0.599	0.0299499999999966\\
0.6	0.0299999999999965\\
0.601	0.0300499999999965\\
0.602	0.0300999999999964\\
0.603	0.0301499999999964\\
0.604	0.0301999999999963\\
0.605	0.0302499999999962\\
0.606	0.0302999999999962\\
0.607	0.0303499999999961\\
0.608	0.030399999999996\\
0.609	0.0304499999999959\\
0.61	0.0304999999999959\\
0.611	0.0305499999999958\\
0.612	0.0305999999999957\\
0.613	0.0306499999999956\\
0.614	0.0306999999999956\\
0.615	0.0307499999999955\\
0.616	0.0307999999999954\\
0.617	0.0308499999999953\\
0.618	0.0308999999999953\\
0.619	0.0309499999999952\\
0.62	0.0309999999999951\\
0.621	0.031049999999995\\
0.622	0.0310999999999949\\
0.623	0.0311499999999948\\
0.624	0.0311999999999947\\
0.625	0.0312499999999946\\
0.626	0.0312999999999945\\
0.627	0.0313499999999945\\
0.628	0.0313999999999944\\
0.629	0.0314499999999943\\
0.63	0.0314999999999942\\
0.631	0.0315499999999941\\
0.632	0.031599999999994\\
0.633	0.0316499999999939\\
0.634	0.0316999999999937\\
0.635	0.0317499999999936\\
0.636	0.0317999999999935\\
0.637	0.0318499999999934\\
0.638	0.0318999999999933\\
0.639	0.0319499999999932\\
0.64	0.0319999999999931\\
0.641	0.032049999999993\\
0.642	0.0320999999999928\\
0.643	0.0321499999999927\\
0.644	0.0321999999999926\\
0.645	0.0322499999999925\\
0.646	0.0322999999999923\\
0.647	0.0323499999999922\\
0.648	0.0323999999999921\\
0.649	0.032449999999992\\
0.65	0.0324999999999918\\
0.651	0.0325499999999917\\
0.652	0.0325999999999916\\
0.653	0.0326499999999914\\
0.654	0.0326999999999913\\
0.655	0.0327499999999911\\
0.656	0.032799999999991\\
0.657	0.0328499999999908\\
0.658	0.0328999999999907\\
0.659	0.0329499999999905\\
0.66	0.0329999999999904\\
0.661	0.0330499999999902\\
0.662	0.0330999999999901\\
0.663	0.0331499999999899\\
0.664	0.0331999999999897\\
0.665	0.0332499999999896\\
0.666	0.0332999999999894\\
0.667	0.0333499999999892\\
0.668	0.033399999999989\\
0.669	0.0334499999999889\\
0.67	0.0334999999999887\\
0.671	0.0335499999999885\\
0.672	0.0335999999999883\\
0.673	0.0336499999999881\\
0.674	0.0336999999999879\\
0.675	0.0337499999999878\\
0.676	0.0337999999999876\\
0.677	0.0338499999999874\\
0.678	0.0338999999999872\\
0.679	0.0339499999999869\\
0.68	0.0339999999999867\\
0.681	0.0340499999999865\\
0.682	0.0340999999999863\\
0.683	0.0341499999999861\\
0.684	0.0341999999999859\\
0.685	0.0342499999999857\\
0.686	0.0342999999999854\\
0.687	0.0343499999999852\\
0.688	0.034399999999985\\
0.689	0.0344499999999847\\
0.69	0.0344999999999845\\
0.691	0.0345499999999843\\
0.692	0.034599999999984\\
0.693	0.0346499999999838\\
0.694	0.0346999999999835\\
0.695	0.0347499999999833\\
0.696	0.034799999999983\\
0.697	0.0348499999999827\\
0.698	0.0348999999999825\\
0.699	0.0349499999999822\\
0.7	0.0349999999999819\\
0.701	0.0350499999999816\\
0.702	0.0350999999999814\\
0.703	0.0351499999999811\\
0.704	0.0351999999999808\\
0.705	0.0352499999999805\\
0.706	0.0352999999999802\\
0.707	0.0353499999999799\\
0.708	0.0353999999999796\\
0.709	0.0354499999999793\\
0.71	0.035499999999979\\
0.711	0.0355499999999786\\
0.712	0.0355999999999783\\
0.713	0.035649999999978\\
0.714	0.0356999999999777\\
0.715	0.0357499999999773\\
0.716	0.035799999999977\\
0.717	0.0358499999999766\\
0.718	0.0358999999999763\\
0.719	0.0359499999999759\\
0.72	0.0359999999999756\\
0.721	0.0360499999999752\\
0.722	0.0360999999999748\\
0.723	0.0361499999999744\\
0.724	0.0361999999999741\\
0.725	0.0362499999999737\\
0.726	0.0362999999999733\\
0.727	0.0363499999999729\\
0.728	0.0363999999999725\\
0.729	0.0364499999999721\\
0.73	0.0364999999999717\\
0.731	0.0365499999999712\\
0.732	0.0365999999999708\\
0.733	0.0366499999999704\\
0.734	0.03669999999997\\
0.735	0.0367499999999695\\
0.736	0.0367999999999691\\
0.737	0.0368499999999686\\
0.738	0.0368999999999682\\
0.739	0.0369499999999677\\
0.74	0.0369999999999672\\
0.741	0.0370499999999668\\
0.742	0.0370999999999663\\
0.743	0.0371499999999658\\
0.744	0.0371999999999653\\
0.745	0.0372499999999648\\
0.746	0.0372999999999643\\
0.747	0.0373499999999638\\
0.748	0.0373999999999632\\
0.749	0.0374499999999627\\
0.75	0.0374999999999622\\
0.751	0.0375499999999616\\
0.752	0.0375999999999611\\
0.753	0.0376499999999605\\
0.754	0.03769999999996\\
0.755	0.0377499999999594\\
0.756	0.0377999999999588\\
0.757	0.0378499999999582\\
0.758	0.0378999999999576\\
0.759	0.037949999999957\\
0.76	0.0379999999999564\\
0.761	0.0380499999999558\\
0.762	0.0380999999999552\\
0.763	0.0381499999999546\\
0.764	0.0381999999999539\\
0.765	0.0382499999999533\\
0.766	0.0382999999999526\\
0.767	0.0383499999999519\\
0.768	0.0383999999999513\\
0.769	0.0384499999999506\\
0.77	0.0384999999999499\\
0.771	0.0385499999999492\\
0.772	0.0385999999999485\\
0.773	0.0386499999999478\\
0.774	0.038699999999947\\
0.775	0.0387499999999463\\
0.776	0.0387999999999456\\
0.777	0.0388499999999448\\
0.778	0.038899999999944\\
0.779	0.0389499999999433\\
0.78	0.0389999999999425\\
0.781	0.0390499999999417\\
0.782	0.0390999999999409\\
0.783	0.0391499999999401\\
0.784	0.0391999999999393\\
0.785	0.0392499999999384\\
0.786	0.0392999999999376\\
0.787	0.0393499999999367\\
0.788	0.0393999999999359\\
0.789	0.039449999999935\\
0.79	0.0394999999999341\\
0.791	0.0395499999999332\\
0.792	0.0395999999999323\\
0.793	0.0396499999999314\\
0.794	0.0396999999999305\\
0.795	0.0397499999999295\\
0.796	0.0397999999999286\\
0.797	0.0398499999999276\\
0.798	0.0398999999999266\\
0.799	0.0399499999999256\\
0.8	0.0399999999999247\\
0.801	0.0400499999999236\\
0.802	0.0400999999999226\\
0.803	0.0401499999999216\\
0.804	0.0401999999999205\\
0.805	0.0402499999999195\\
0.806	0.0402999999999184\\
0.807	0.0403499999999173\\
0.808	0.0403999999999162\\
0.809	0.0404499999999151\\
0.81	0.040499999999914\\
0.811	0.0405499999999128\\
0.812	0.0405999999999117\\
0.813	0.0406499999999105\\
0.814	0.0406999999999093\\
0.815	0.0407499999999081\\
0.816	0.0407999999999069\\
0.817	0.0408499999999057\\
0.818	0.0408999999999045\\
0.819	0.0409499999999032\\
0.82	0.0409999999999019\\
0.821	0.0410499999999007\\
0.822	0.0410999999998994\\
0.823	0.041149999999898\\
0.824	0.0411999999998967\\
0.825	0.0412499999998954\\
0.826	0.041299999999894\\
0.827	0.0413499999998926\\
0.828	0.0413999999998913\\
0.829	0.0414499999998898\\
0.83	0.0414999999998884\\
0.831	0.041549999999887\\
0.832	0.0415999999998855\\
0.833	0.041649999999884\\
0.834	0.0416999999998826\\
0.835	0.041749999999881\\
0.836	0.0417999999998795\\
0.837	0.041849999999878\\
0.838	0.0418999999998764\\
0.839	0.0419499999998748\\
0.84	0.0419999999998732\\
0.841	0.0420499999998716\\
0.842	0.04209999999987\\
0.843	0.0421499999998683\\
0.844	0.0421999999998667\\
0.845	0.042249999999865\\
0.846	0.0422999999998633\\
0.847	0.0423499999998615\\
0.848	0.0423999999998598\\
0.849	0.042449999999858\\
0.85	0.0424999999998562\\
0.851	0.0425499999998544\\
0.852	0.0425999999998526\\
0.853	0.0426499999998507\\
0.854	0.0426999999998488\\
0.855	0.0427499999998469\\
0.856	0.042799999999845\\
0.857	0.0428499999998431\\
0.858	0.0428999999998411\\
0.859	0.0429499999998391\\
0.86	0.0429999999998371\\
0.861	0.0430499999998351\\
0.862	0.0430999999998331\\
0.863	0.043149999999831\\
0.864	0.0431999999998289\\
0.865	0.0432499999998268\\
0.866	0.0432999999998246\\
0.867	0.0433499999998225\\
0.868	0.0433999999998203\\
0.869	0.0434499999998181\\
0.87	0.0434999999998158\\
0.871	0.0435499999998136\\
0.872	0.0435999999998113\\
0.873	0.043649999999809\\
0.874	0.0436999999998066\\
0.875	0.0437499999998042\\
0.876	0.0437999999998019\\
0.877	0.0438499999997994\\
0.878	0.043899999999797\\
0.879	0.0439499999997945\\
0.88	0.043999999999792\\
0.881	0.0440499999997895\\
0.882	0.0440999999997869\\
0.883	0.0441499999997843\\
0.884	0.0441999999997817\\
0.885	0.0442499999997791\\
0.886	0.0442999999997764\\
0.887	0.0443499999997737\\
0.888	0.044399999999771\\
0.889	0.0444499999997682\\
0.89	0.0444999999997655\\
0.891	0.0445499999997626\\
0.892	0.0445999999997598\\
0.893	0.0446499999997569\\
0.894	0.044699999999754\\
0.895	0.0447499999997511\\
0.896	0.0447999999997481\\
0.897	0.0448499999997451\\
0.898	0.0448999999997421\\
0.899	0.044949999999739\\
0.9	0.0449999999997359\\
0.901	0.0450499999997327\\
0.902	0.0450999999997296\\
0.903	0.0451499999997264\\
0.904	0.0451999999997231\\
0.905	0.0452499999997199\\
0.906	0.0452999999997166\\
0.907	0.0453499999997132\\
0.908	0.0453999999997098\\
0.909	0.0454499999997064\\
0.91	0.045499999999703\\
0.911	0.0455499999996995\\
0.912	0.045599999999696\\
0.913	0.0456499999996924\\
0.914	0.0456999999996888\\
0.915	0.0457499999996852\\
0.916	0.0457999999996815\\
0.917	0.0458499999996778\\
0.918	0.045899999999674\\
0.919	0.0459499999996703\\
0.92	0.0459999999996664\\
0.921	0.0460499999996626\\
0.922	0.0460999999996586\\
0.923	0.0461499999996547\\
0.924	0.0461999999996507\\
0.925	0.0462499999996467\\
0.926	0.0462999999996426\\
0.927	0.0463499999996385\\
0.928	0.0463999999996343\\
0.929	0.0464499999996301\\
0.93	0.0464999999996259\\
0.931	0.0465499999996216\\
0.932	0.0465999999996172\\
0.933	0.0466499999996128\\
0.934	0.0466999999996084\\
0.935	0.0467499999996039\\
0.936	0.0467999999995994\\
0.937	0.0468499999995949\\
0.938	0.0468999999995902\\
0.939	0.0469499999995856\\
0.94	0.0469999999995809\\
0.941	0.0470499999995761\\
0.942	0.0470999999995713\\
0.943	0.0471499999995665\\
0.944	0.0471999999995616\\
0.945	0.0472499999995566\\
0.946	0.0472999999995516\\
0.947	0.0473499999995466\\
0.948	0.0473999999995414\\
0.949	0.0474499999995363\\
0.95	0.0474999999995311\\
0.951	0.0475499999995258\\
0.952	0.0475999999995205\\
0.953	0.0476499999995151\\
0.954	0.0476999999995097\\
0.955	0.0477499999995042\\
0.956	0.0477999999994987\\
0.957	0.0478499999994931\\
0.958	0.0478999999994875\\
0.959	0.0479499999994818\\
0.96	0.047999999999476\\
0.961	0.0480499999994702\\
0.962	0.0480999999994643\\
0.963	0.0481499999994584\\
0.964	0.0481999999994524\\
0.965	0.0482499999994463\\
0.966	0.0482999999994402\\
0.967	0.0483499999994341\\
0.968	0.0483999999994278\\
0.969	0.0484499999994215\\
0.97	0.0484999999994152\\
0.971	0.0485499999994088\\
0.972	0.0485999999994023\\
0.973	0.0486499999993957\\
0.974	0.0486999999993891\\
0.975	0.0487499999993824\\
0.976	0.0487999999993757\\
0.977	0.0488499999993689\\
0.978	0.048899999999362\\
0.979	0.048949999999355\\
0.98	0.048999999999348\\
0.981	0.049049999999341\\
0.982	0.0490999999993338\\
0.983	0.0491499999993266\\
0.984	0.0491999999993193\\
0.985	0.0492499999993119\\
0.986	0.0492999999993045\\
0.987	0.049349999999297\\
0.988	0.0493999999992894\\
0.989	0.0494499999992817\\
0.99	0.049499999999274\\
0.991	0.0495499999992662\\
0.992	0.0495999999992583\\
0.993	0.0496499999992504\\
0.994	0.0496999999992423\\
0.995	0.0497499999992342\\
0.996	0.049799999999226\\
0.997	0.0498499999992178\\
0.998	0.0498999999992094\\
0.999	0.049949999999201\\
1	0.0499999999991925\\
};
\addlegendentry{$\mu\!=\!0.5$, an.};

\addplot [only marks, mark=o, mark options={solid, draw=color0}]
  table[row sep=crcr]{%
0	0\\
0.05	0.0024916\\
0.1	0.0050031\\
0.15	0.0075059\\
0.2	0.0100226\\
0.25	0.0125035\\
0.3	0.0149999\\
0.35	0.017499\\
0.4	0.0200239\\
0.45	0.0225348\\
0.5	0.0250222\\
0.55	0.0275319\\
0.6	0.0300457\\
0.65	0.0325429\\
0.7	0.0350392\\
0.75	0.0375562\\
0.8	0.0400723\\
0.85	0.0425743\\
0.9	0.0450636\\
0.95	0.0475796\\
1	0.0500888\\
};
\addlegendentry{$\mu\!=\!0.5$, sim.};

\addplot [color=color2, semithick]
  table[row sep=crcr]{%
0	0\\
0.001	0.0001\\
0.002	0.0002\\
0.003	0.0003\\
0.004	0.0004\\
0.005	0.0005\\
0.006	0.0006\\
0.007	0.0007\\
0.008	0.0008\\
0.009	0.0009\\
0.01	0.001\\
0.011	0.0011\\
0.012	0.0012\\
0.013	0.0013\\
0.014	0.0014\\
0.015	0.0015\\
0.016	0.0016\\
0.017	0.0017\\
0.018	0.0018\\
0.019	0.0019\\
0.02	0.002\\
0.021	0.0021\\
0.022	0.0022\\
0.023	0.0023\\
0.024	0.0024\\
0.025	0.0025\\
0.026	0.0026\\
0.027	0.0027\\
0.028	0.0028\\
0.029	0.0029\\
0.03	0.003\\
0.031	0.0031\\
0.032	0.0032\\
0.033	0.0033\\
0.034	0.0034\\
0.035	0.0035\\
0.036	0.0036\\
0.037	0.0037\\
0.038	0.0038\\
0.039	0.0039\\
0.04	0.004\\
0.041	0.0041\\
0.042	0.0042\\
0.043	0.0043\\
0.044	0.0044\\
0.045	0.0045\\
0.046	0.0046\\
0.047	0.0047\\
0.048	0.0048\\
0.049	0.0049\\
0.05	0.005\\
0.051	0.0051\\
0.052	0.0052\\
0.053	0.0053\\
0.054	0.0054\\
0.055	0.0055\\
0.056	0.0056\\
0.057	0.0057\\
0.058	0.0058\\
0.059	0.0059\\
0.06	0.006\\
0.061	0.0061\\
0.062	0.0062\\
0.063	0.0063\\
0.064	0.0064\\
0.065	0.0065\\
0.066	0.0066\\
0.067	0.0067\\
0.068	0.0068\\
0.069	0.0069\\
0.07	0.007\\
0.071	0.0071\\
0.072	0.0072\\
0.073	0.0073\\
0.074	0.0074\\
0.075	0.0075\\
0.076	0.0076\\
0.077	0.0077\\
0.078	0.0078\\
0.079	0.0079\\
0.08	0.008\\
0.081	0.0081\\
0.082	0.0082\\
0.083	0.0083\\
0.084	0.0084\\
0.085	0.0085\\
0.086	0.0086\\
0.087	0.0087\\
0.088	0.0088\\
0.089	0.0089\\
0.09	0.009\\
0.091	0.0091\\
0.092	0.0092\\
0.093	0.0093\\
0.094	0.0094\\
0.095	0.0095\\
0.096	0.0096\\
0.097	0.0097\\
0.098	0.0098\\
0.099	0.0099\\
0.1	0.01\\
0.101	0.0101\\
0.102	0.0102\\
0.103	0.0103\\
0.104	0.0104\\
0.105	0.0105\\
0.106	0.0106\\
0.107	0.0107\\
0.108	0.0108\\
0.109	0.0109\\
0.11	0.011\\
0.111	0.0111\\
0.112	0.0112\\
0.113	0.0113\\
0.114	0.0114\\
0.115	0.0115\\
0.116	0.0116\\
0.117	0.0117\\
0.118	0.0118\\
0.119	0.0119\\
0.12	0.012\\
0.121	0.0121\\
0.122	0.0122\\
0.123	0.0123\\
0.124	0.0124\\
0.125	0.0125\\
0.126	0.0126\\
0.127	0.0127\\
0.128	0.0128\\
0.129	0.0129\\
0.13	0.013\\
0.131	0.0131\\
0.132	0.0132\\
0.133	0.0133\\
0.134	0.0134\\
0.135	0.0135\\
0.136	0.0136\\
0.137	0.0137\\
0.138	0.0138\\
0.139	0.0139\\
0.14	0.014\\
0.141	0.0141\\
0.142	0.0142\\
0.143	0.0143\\
0.144	0.0144\\
0.145	0.0145\\
0.146	0.0146\\
0.147	0.0147\\
0.148	0.0148\\
0.149	0.0149\\
0.15	0.015\\
0.151	0.0151\\
0.152	0.0152\\
0.153	0.0153\\
0.154	0.0154\\
0.155	0.0155\\
0.156	0.0156\\
0.157	0.0157\\
0.158	0.0158\\
0.159	0.0159\\
0.16	0.016\\
0.161	0.0161\\
0.162	0.0162\\
0.163	0.0163\\
0.164	0.0164\\
0.165	0.0165\\
0.166	0.0166\\
0.167	0.0167\\
0.168	0.0168\\
0.169	0.0169\\
0.17	0.017\\
0.171	0.0171\\
0.172	0.0172\\
0.173	0.0173\\
0.174	0.0174\\
0.175	0.0175\\
0.176	0.0176\\
0.177	0.0177\\
0.178	0.0178\\
0.179	0.0179\\
0.18	0.018\\
0.181	0.0181\\
0.182	0.0182\\
0.183	0.0183\\
0.184	0.0184\\
0.185	0.0185\\
0.186	0.0186\\
0.187	0.0187\\
0.188	0.0188\\
0.189	0.0189\\
0.19	0.019\\
0.191	0.0191\\
0.192	0.0192\\
0.193	0.0193\\
0.194	0.0194\\
0.195	0.0195\\
0.196	0.0196\\
0.197	0.0197\\
0.198	0.0198\\
0.199	0.0199\\
0.2	0.02\\
0.201	0.0201\\
0.202	0.0202\\
0.203	0.0203\\
0.204	0.0203999999999999\\
0.205	0.0204999999999999\\
0.206	0.0205999999999999\\
0.207	0.0206999999999999\\
0.208	0.0207999999999999\\
0.209	0.0208999999999999\\
0.21	0.0209999999999999\\
0.211	0.0210999999999999\\
0.212	0.0211999999999999\\
0.213	0.0212999999999999\\
0.214	0.0213999999999999\\
0.215	0.0214999999999999\\
0.216	0.0215999999999999\\
0.217	0.0216999999999999\\
0.218	0.0217999999999999\\
0.219	0.0218999999999999\\
0.22	0.0219999999999999\\
0.221	0.0220999999999999\\
0.222	0.0221999999999999\\
0.223	0.0222999999999999\\
0.224	0.0223999999999999\\
0.225	0.0224999999999998\\
0.226	0.0225999999999998\\
0.227	0.0226999999999998\\
0.228	0.0227999999999998\\
0.229	0.0228999999999998\\
0.23	0.0229999999999998\\
0.231	0.0230999999999998\\
0.232	0.0231999999999998\\
0.233	0.0232999999999998\\
0.234	0.0233999999999998\\
0.235	0.0234999999999998\\
0.236	0.0235999999999997\\
0.237	0.0236999999999997\\
0.238	0.0237999999999997\\
0.239	0.0238999999999997\\
0.24	0.0239999999999997\\
0.241	0.0240999999999997\\
0.242	0.0241999999999997\\
0.243	0.0242999999999996\\
0.244	0.0243999999999996\\
0.245	0.0244999999999996\\
0.246	0.0245999999999996\\
0.247	0.0246999999999996\\
0.248	0.0247999999999996\\
0.249	0.0248999999999995\\
0.25	0.0249999999999995\\
0.251	0.0250999999999995\\
0.252	0.0251999999999995\\
0.253	0.0252999999999994\\
0.254	0.0253999999999994\\
0.255	0.0254999999999994\\
0.256	0.0255999999999994\\
0.257	0.0256999999999994\\
0.258	0.0257999999999993\\
0.259	0.0258999999999993\\
0.26	0.0259999999999993\\
0.261	0.0260999999999992\\
0.262	0.0261999999999992\\
0.263	0.0262999999999992\\
0.264	0.0263999999999991\\
0.265	0.0264999999999991\\
0.266	0.0265999999999991\\
0.267	0.026699999999999\\
0.268	0.026799999999999\\
0.269	0.0268999999999989\\
0.27	0.0269999999999989\\
0.271	0.0270999999999988\\
0.272	0.0271999999999988\\
0.273	0.0272999999999988\\
0.274	0.0273999999999987\\
0.275	0.0274999999999987\\
0.276	0.0275999999999986\\
0.277	0.0276999999999985\\
0.278	0.0277999999999985\\
0.279	0.0278999999999984\\
0.28	0.0279999999999984\\
0.281	0.0280999999999983\\
0.282	0.0281999999999982\\
0.283	0.0282999999999982\\
0.284	0.0283999999999981\\
0.285	0.028499999999998\\
0.286	0.0285999999999979\\
0.287	0.0286999999999979\\
0.288	0.0287999999999978\\
0.289	0.0288999999999977\\
0.29	0.0289999999999976\\
0.291	0.0290999999999975\\
0.292	0.0291999999999974\\
0.293	0.0292999999999973\\
0.294	0.0293999999999972\\
0.295	0.0294999999999971\\
0.296	0.029599999999997\\
0.297	0.0296999999999969\\
0.298	0.0297999999999968\\
0.299	0.0298999999999967\\
0.3	0.0299999999999965\\
0.301	0.0300999999999964\\
0.302	0.0301999999999963\\
0.303	0.0302999999999962\\
0.304	0.030399999999996\\
0.305	0.0304999999999959\\
0.306	0.0305999999999957\\
0.307	0.0306999999999956\\
0.308	0.0307999999999954\\
0.309	0.0308999999999953\\
0.31	0.0309999999999951\\
0.311	0.0310999999999949\\
0.312	0.0311999999999947\\
0.313	0.0312999999999945\\
0.314	0.0313999999999944\\
0.315	0.0314999999999942\\
0.316	0.031599999999994\\
0.317	0.0316999999999937\\
0.318	0.0317999999999935\\
0.319	0.0318999999999933\\
0.32	0.0319999999999931\\
0.321	0.0320999999999929\\
0.322	0.0321999999999926\\
0.323	0.0322999999999924\\
0.324	0.0323999999999921\\
0.325	0.0324999999999918\\
0.326	0.0325999999999916\\
0.327	0.0326999999999913\\
0.328	0.032799999999991\\
0.329	0.0328999999999907\\
0.33	0.0329999999999904\\
0.331	0.0330999999999901\\
0.332	0.0331999999999897\\
0.333	0.0332999999999894\\
0.334	0.0333999999999891\\
0.335	0.0334999999999887\\
0.336	0.0335999999999883\\
0.337	0.0336999999999879\\
0.338	0.0337999999999876\\
0.339	0.0338999999999872\\
0.34	0.0339999999999867\\
0.341	0.0340999999999863\\
0.342	0.0341999999999859\\
0.343	0.0342999999999854\\
0.344	0.034399999999985\\
0.345	0.0344999999999845\\
0.346	0.034599999999984\\
0.347	0.0346999999999835\\
0.348	0.034799999999983\\
0.349	0.0348999999999825\\
0.35	0.0349999999999819\\
0.351	0.0350999999999814\\
0.352	0.0351999999999808\\
0.353	0.0352999999999802\\
0.354	0.0353999999999796\\
0.355	0.035499999999979\\
0.356	0.0355999999999783\\
0.357	0.0356999999999777\\
0.358	0.035799999999977\\
0.359	0.0358999999999763\\
0.36	0.0359999999999756\\
0.361	0.0360999999999748\\
0.362	0.0361999999999741\\
0.363	0.0362999999999733\\
0.364	0.0363999999999725\\
0.365	0.0364999999999717\\
0.366	0.0365999999999708\\
0.367	0.03669999999997\\
0.368	0.0367999999999691\\
0.369	0.0368999999999682\\
0.37	0.0369999999999672\\
0.371	0.0370999999999663\\
0.372	0.0371999999999653\\
0.373	0.0372999999999643\\
0.374	0.0373999999999632\\
0.375	0.0374999999999622\\
0.376	0.0375999999999611\\
0.377	0.03769999999996\\
0.378	0.0377999999999588\\
0.379	0.0378999999999576\\
0.38	0.0379999999999564\\
0.381	0.0380999999999552\\
0.382	0.0381999999999539\\
0.383	0.0382999999999526\\
0.384	0.0383999999999513\\
0.385	0.0384999999999499\\
0.386	0.0385999999999485\\
0.387	0.038699999999947\\
0.388	0.0387999999999456\\
0.389	0.038899999999944\\
0.39	0.0389999999999425\\
0.391	0.0390999999999409\\
0.392	0.0391999999999393\\
0.393	0.0392999999999376\\
0.394	0.0393999999999359\\
0.395	0.0394999999999341\\
0.396	0.0395999999999323\\
0.397	0.0396999999999305\\
0.398	0.0397999999999286\\
0.399	0.0398999999999266\\
0.4	0.0399999999999247\\
0.401	0.0400999999999226\\
0.402	0.0401999999999205\\
0.403	0.0402999999999184\\
0.404	0.0403999999999162\\
0.405	0.040499999999914\\
0.406	0.0405999999999117\\
0.407	0.0406999999999093\\
0.408	0.0407999999999069\\
0.409	0.0408999999999045\\
0.41	0.0409999999999019\\
0.411	0.0410999999998994\\
0.412	0.0411999999998967\\
0.413	0.041299999999894\\
0.414	0.0413999999998913\\
0.415	0.0414999999998884\\
0.416	0.0415999999998855\\
0.417	0.0416999999998826\\
0.418	0.0417999999998795\\
0.419	0.0418999999998764\\
0.42	0.0419999999998732\\
0.421	0.04209999999987\\
0.422	0.0421999999998667\\
0.423	0.0422999999998633\\
0.424	0.0423999999998598\\
0.425	0.0424999999998562\\
0.426	0.0425999999998526\\
0.427	0.0426999999998488\\
0.428	0.042799999999845\\
0.429	0.0428999999998411\\
0.43	0.0429999999998371\\
0.431	0.0430999999998331\\
0.432	0.0431999999998289\\
0.433	0.0432999999998246\\
0.434	0.0433999999998203\\
0.435	0.0434999999998158\\
0.436	0.0435999999998113\\
0.437	0.0436999999998066\\
0.438	0.0437999999998019\\
0.439	0.043899999999797\\
0.44	0.043999999999792\\
0.441	0.0440999999997869\\
0.442	0.0441999999997817\\
0.443	0.0442999999997764\\
0.444	0.044399999999771\\
0.445	0.0444999999997655\\
0.446	0.0445999999997598\\
0.447	0.044699999999754\\
0.448	0.0447999999997481\\
0.449	0.0448999999997421\\
0.45	0.0449999999997359\\
0.451	0.0450999999997296\\
0.452	0.0451999999997231\\
0.453	0.0452999999997166\\
0.454	0.0453999999997098\\
0.455	0.045499999999703\\
0.456	0.045599999999696\\
0.457	0.0456999999996888\\
0.458	0.0457999999996815\\
0.459	0.045899999999674\\
0.46	0.0459999999996664\\
0.461	0.0460999999996586\\
0.462	0.0461999999996507\\
0.463	0.0462999999996426\\
0.464	0.0463999999996343\\
0.465	0.0464999999996259\\
0.466	0.0465999999996172\\
0.467	0.0466999999996084\\
0.468	0.0467999999995994\\
0.469	0.0468999999995902\\
0.47	0.0469999999995809\\
0.471	0.0470999999995713\\
0.472	0.0471999999995616\\
0.473	0.0472999999995516\\
0.474	0.0473999999995415\\
0.475	0.0474999999995311\\
0.476	0.0475999999995205\\
0.477	0.0476999999995097\\
0.478	0.0477999999994987\\
0.479	0.0478999999994875\\
0.48	0.047999999999476\\
0.481	0.0480999999994643\\
0.482	0.0481999999994524\\
0.483	0.0482999999994402\\
0.484	0.0483999999994278\\
0.485	0.0484999999994152\\
0.486	0.0485999999994023\\
0.487	0.0486999999993891\\
0.488	0.0487999999993757\\
0.489	0.048899999999362\\
0.49	0.048999999999348\\
0.491	0.0490999999993338\\
0.492	0.0491999999993193\\
0.493	0.0492999999993045\\
0.494	0.0493999999992894\\
0.495	0.049499999999274\\
0.496	0.0495999999992583\\
0.497	0.0496999999992423\\
0.498	0.049799999999226\\
0.499	0.0498999999992094\\
0.5	0.0499999999991925\\
0.501	0.0500999999991752\\
0.502	0.0501999999991576\\
0.503	0.0502999999991397\\
0.504	0.0503999999991214\\
0.505	0.0504999999991028\\
0.506	0.0505999999990838\\
0.507	0.0506999999990645\\
0.508	0.0507999999990448\\
0.509	0.0508999999990247\\
0.51	0.0509999999990042\\
0.511	0.0510999999989834\\
0.512	0.0511999999989622\\
0.513	0.0512999999989405\\
0.514	0.0513999999989185\\
0.515	0.051499999998896\\
0.516	0.0515999999988731\\
0.517	0.0516999999988498\\
0.518	0.0517999999988261\\
0.519	0.0518999999988019\\
0.52	0.0519999999987773\\
0.521	0.0520999999987522\\
0.522	0.0521999999987267\\
0.523	0.0522999999987006\\
0.524	0.0523999999986742\\
0.525	0.0524999999986472\\
0.526	0.0525999999986197\\
0.527	0.0526999999985917\\
0.528	0.0527999999985633\\
0.529	0.0528999999985342\\
0.53	0.0529999999985047\\
0.531	0.0530999999984746\\
0.532	0.053199999998444\\
0.533	0.0532999999984129\\
0.534	0.0533999999983811\\
0.535	0.0534999999983488\\
0.536	0.053599999998316\\
0.537	0.0536999999982825\\
0.538	0.0537999999982485\\
0.539	0.0538999999982138\\
0.54	0.0539999999981785\\
0.541	0.0540999999981426\\
0.542	0.054199999998106\\
0.543	0.0542999999980688\\
0.544	0.054399999998031\\
0.545	0.0544999999979925\\
0.546	0.0545999999979533\\
0.547	0.0546999999979134\\
0.548	0.0547999999978728\\
0.549	0.0548999999978315\\
0.55	0.0549999999977895\\
0.551	0.0550999999977467\\
0.552	0.0551999999977032\\
0.553	0.055299999997659\\
0.554	0.055399999997614\\
0.555	0.0554999999975682\\
0.556	0.0555999999975216\\
0.557	0.0556999999974742\\
0.558	0.055799999997426\\
0.559	0.055899999997377\\
0.56	0.0559999999973271\\
0.561	0.0560999999972764\\
0.562	0.0561999999972248\\
0.563	0.0562999999971723\\
0.564	0.056399999997119\\
0.565	0.0564999999970647\\
0.566	0.0565999999970095\\
0.567	0.0566999999969534\\
0.568	0.0567999999968964\\
0.569	0.0568999999968383\\
0.57	0.0569999999967793\\
0.571	0.0570999999967193\\
0.572	0.0571999999966584\\
0.573	0.0572999999965964\\
0.574	0.0573999999965333\\
0.575	0.0574999999964692\\
0.576	0.057599999996404\\
0.577	0.0576999999963378\\
0.578	0.0577999999962705\\
0.579	0.057899999996202\\
0.58	0.0579999999961324\\
0.581	0.0580999999960617\\
0.582	0.0581999999959898\\
0.583	0.0582999999959168\\
0.584	0.0583999999958425\\
0.585	0.058499999995767\\
0.586	0.0585999999956903\\
0.587	0.0586999999956123\\
0.588	0.0587999999955331\\
0.589	0.0588999999954526\\
0.59	0.0589999999953707\\
0.591	0.0590999999952876\\
0.592	0.0591999999952031\\
0.593	0.0592999999951173\\
0.594	0.05939999999503\\
0.595	0.0594999999949414\\
0.596	0.0595999999948514\\
0.597	0.0596999999947599\\
0.598	0.0597999999946669\\
0.599	0.0598999999945725\\
0.6	0.0599999999944765\\
0.601	0.0600999999943791\\
0.602	0.0601999999942801\\
0.603	0.0602999999941795\\
0.604	0.0603999999940773\\
0.605	0.0604999999939735\\
0.606	0.0605999999938681\\
0.607	0.0606999999937611\\
0.608	0.0607999999936523\\
0.609	0.0608999999935419\\
0.61	0.0609999999934297\\
0.611	0.0610999999933158\\
0.612	0.0611999999932001\\
0.613	0.0612999999930825\\
0.614	0.0613999999929632\\
0.615	0.061499999992842\\
0.616	0.061599999992719\\
0.617	0.061699999992594\\
0.618	0.0617999999924672\\
0.619	0.0618999999923383\\
0.62	0.0619999999922075\\
0.621	0.0620999999920747\\
0.622	0.0621999999919398\\
0.623	0.0622999999918029\\
0.624	0.0623999999916639\\
0.625	0.0624999999915228\\
0.626	0.0625999999913795\\
0.627	0.0626999999912341\\
0.628	0.0627999999910864\\
0.629	0.0628999999909365\\
0.63	0.0629999999907844\\
0.631	0.0630999999906299\\
0.632	0.0631999999904732\\
0.633	0.063299999990314\\
0.634	0.0633999999901525\\
0.635	0.0634999999899886\\
0.636	0.0635999999898222\\
0.637	0.0636999999896533\\
0.638	0.0637999999894819\\
0.639	0.063899999989308\\
0.64	0.0639999999891315\\
0.641	0.0640999999889524\\
0.642	0.0641999999887706\\
0.643	0.0642999999885861\\
0.644	0.0643999999883989\\
0.645	0.0644999999882089\\
0.646	0.0645999999880162\\
0.647	0.0646999999878206\\
0.648	0.0647999999876221\\
0.649	0.0648999999874208\\
0.65	0.0649999999872165\\
0.651	0.0650999999870093\\
0.652	0.065199999986799\\
0.653	0.0652999999865856\\
0.654	0.0653999999863692\\
0.655	0.0654999999861496\\
0.656	0.0655999999859268\\
0.657	0.0656999999857009\\
0.658	0.0657999999854716\\
0.659	0.0658999999852391\\
0.66	0.0659999999850032\\
0.661	0.066099999984764\\
0.662	0.0661999999845213\\
0.663	0.0662999999842751\\
0.664	0.0663999999840255\\
0.665	0.0664999999837722\\
0.666	0.0665999999835154\\
0.667	0.0666999999832549\\
0.668	0.0667999999829907\\
0.669	0.0668999999827228\\
0.67	0.0669999999824511\\
0.671	0.0670999999821756\\
0.672	0.0671999999818961\\
0.673	0.0672999999816128\\
0.674	0.0673999999813254\\
0.675	0.067499999981034\\
0.676	0.0675999999807386\\
0.677	0.067699999980439\\
0.678	0.0677999999801352\\
0.679	0.0678999999798272\\
0.68	0.0679999999795149\\
0.681	0.0680999999791983\\
0.682	0.0681999999788772\\
0.683	0.0682999999785517\\
0.684	0.0683999999782218\\
0.685	0.0684999999778872\\
0.686	0.0685999999775481\\
0.687	0.0686999999772042\\
0.688	0.0687999999768557\\
0.689	0.0688999999765024\\
0.69	0.0689999999761442\\
0.691	0.0690999999757811\\
0.692	0.0691999999754131\\
0.693	0.0692999999750401\\
0.694	0.0693999999746619\\
0.695	0.0694999999742787\\
0.696	0.0695999999738902\\
0.697	0.0696999999734964\\
0.698	0.0697999999730974\\
0.699	0.0698999999726929\\
0.7	0.069999999972283\\
0.701	0.0700999999718675\\
0.702	0.0701999999714465\\
0.703	0.0702999999710198\\
0.704	0.0703999999705874\\
0.705	0.0704999999701492\\
0.706	0.0705999999697052\\
0.707	0.0706999999692552\\
0.708	0.0707999999687992\\
0.709	0.0708999999683372\\
0.71	0.0709999999678689\\
0.711	0.0710999999673946\\
0.712	0.0711999999669139\\
0.713	0.0712999999664268\\
0.714	0.0713999999659334\\
0.715	0.0714999999654334\\
0.716	0.0715999999649268\\
0.717	0.0716999999644136\\
0.718	0.0717999999638936\\
0.719	0.0718999999633668\\
0.72	0.0719999999628332\\
0.721	0.0720999999622925\\
0.722	0.0721999999617448\\
0.723	0.07229999996119\\
0.724	0.0723999999606279\\
0.725	0.0724999999600585\\
0.726	0.0725999999594818\\
0.727	0.0726999999588976\\
0.728	0.0727999999583058\\
0.729	0.0728999999577064\\
0.73	0.0729999999570992\\
0.731	0.0730999999564842\\
0.732	0.0731999999558614\\
0.733	0.0732999999552305\\
0.734	0.0733999999545915\\
0.735	0.0734999999539444\\
0.736	0.073599999953289\\
0.737	0.0736999999526252\\
0.738	0.073799999951953\\
0.739	0.0738999999512722\\
0.74	0.0739999999505827\\
0.741	0.0740999999498845\\
0.742	0.0741999999491775\\
0.743	0.0742999999484615\\
0.744	0.0743999999477364\\
0.745	0.0744999999470023\\
0.746	0.0745999999462588\\
0.747	0.0746999999455061\\
0.748	0.0747999999447438\\
0.749	0.074899999943972\\
0.75	0.0749999999431905\\
0.751	0.0750999999423993\\
0.752	0.0751999999415982\\
0.753	0.0752999999407871\\
0.754	0.0753999999399659\\
0.755	0.0754999999391344\\
0.756	0.0755999999382927\\
0.757	0.0756999999374405\\
0.758	0.0757999999365777\\
0.759	0.0758999999357043\\
0.76	0.0759999999348201\\
0.761	0.076099999933925\\
0.762	0.0761999999330189\\
0.763	0.0762999999321017\\
0.764	0.0763999999311731\\
0.765	0.0764999999302333\\
0.766	0.0765999999292818\\
0.767	0.0766999999283188\\
0.768	0.076799999927344\\
0.769	0.0768999999263573\\
0.77	0.0769999999253586\\
0.771	0.0770999999243478\\
0.772	0.0771999999233247\\
0.773	0.0772999999222892\\
0.774	0.0773999999212411\\
0.775	0.0774999999201804\\
0.776	0.0775999999191069\\
0.777	0.0776999999180204\\
0.778	0.0777999999169209\\
0.779	0.0778999999158082\\
0.78	0.077999999914682\\
0.781	0.0780999999135424\\
0.782	0.0781999999123892\\
0.783	0.0782999999112221\\
0.784	0.0783999999100412\\
0.785	0.0784999999088461\\
0.786	0.0785999999076368\\
0.787	0.0786999999064131\\
0.788	0.0787999999051749\\
0.789	0.078899999903922\\
0.79	0.0789999999026544\\
0.791	0.0790999999013716\\
0.792	0.0791999999000738\\
0.793	0.0792999998987607\\
0.794	0.079399999897432\\
0.795	0.0794999998960878\\
0.796	0.0795999998947278\\
0.797	0.0796999998933518\\
0.798	0.0797999998919597\\
0.799	0.0798999998905514\\
0.8	0.0799999998891266\\
0.801	0.0800999998876851\\
0.802	0.0801999998862269\\
0.803	0.0802999998847517\\
0.804	0.0803999998832594\\
0.805	0.0804999998817497\\
0.806	0.0805999998802226\\
0.807	0.0806999998786778\\
0.808	0.0807999998771151\\
0.809	0.0808999998755344\\
0.81	0.0809999998739356\\
0.811	0.0810999998723183\\
0.812	0.0811999998706824\\
0.813	0.0812999998690277\\
0.814	0.0813999998673541\\
0.815	0.0814999998656613\\
0.816	0.0815999998639492\\
0.817	0.0816999998622175\\
0.818	0.0817999998604661\\
0.819	0.0818999998586947\\
0.82	0.0819999998569032\\
0.821	0.0820999998550913\\
0.822	0.0821999998532589\\
0.823	0.0822999998514058\\
0.824	0.0823999998495316\\
0.825	0.0824999998476364\\
0.826	0.0825999998457197\\
0.827	0.0826999998437814\\
0.828	0.0827999998418213\\
0.829	0.0828999998398392\\
0.83	0.0829999998378349\\
0.831	0.0830999998358081\\
0.832	0.0831999998337586\\
0.833	0.0832999998316862\\
0.834	0.0833999998295907\\
0.835	0.0834999998274718\\
0.836	0.0835999998253293\\
0.837	0.083699999823163\\
0.838	0.0837999998209726\\
0.839	0.083899999818758\\
0.84	0.0839999998165187\\
0.841	0.0840999998142548\\
0.842	0.0841999998119658\\
0.843	0.0842999998096516\\
0.844	0.0843999998073118\\
0.845	0.0844999998049463\\
0.846	0.0845999998025548\\
0.847	0.0846999998001371\\
0.848	0.0847999997976928\\
0.849	0.0848999997952218\\
0.85	0.0849999997927238\\
0.851	0.0850999997901985\\
0.852	0.0851999997876456\\
0.853	0.085299999785065\\
0.854	0.0853999997824562\\
0.855	0.0854999997798191\\
0.856	0.0855999997771534\\
0.857	0.0856999997744588\\
0.858	0.0857999997717351\\
0.859	0.0858999997689819\\
0.86	0.085999999766199\\
0.861	0.086099999763386\\
0.862	0.0861999997605428\\
0.863	0.086299999757669\\
0.864	0.0863999997547643\\
0.865	0.0864999997518285\\
0.866	0.0865999997488612\\
0.867	0.0866999997458621\\
0.868	0.086799999742831\\
0.869	0.0868999997397676\\
0.87	0.0869999997366715\\
0.871	0.0870999997335424\\
0.872	0.08719999973038\\
0.873	0.0872999997271841\\
0.874	0.0873999997239542\\
0.875	0.0874999997206901\\
0.876	0.0875999997173915\\
0.877	0.087699999714058\\
0.878	0.0877999997106894\\
0.879	0.0878999997072852\\
0.88	0.0879999997038452\\
0.881	0.088099999700369\\
0.882	0.0881999996968563\\
0.883	0.0882999996933068\\
0.884	0.08839999968972\\
0.885	0.0884999996860958\\
0.886	0.0885999996824336\\
0.887	0.0886999996787333\\
0.888	0.0887999996749943\\
0.889	0.0888999996712165\\
0.89	0.0889999996673993\\
0.891	0.0890999996635425\\
0.892	0.0891999996596456\\
0.893	0.0892999996557085\\
0.894	0.0893999996517305\\
0.895	0.0894999996477114\\
0.896	0.0895999996436509\\
0.897	0.0896999996395485\\
0.898	0.0897999996354038\\
0.899	0.0898999996312165\\
0.9	0.0899999996269862\\
0.901	0.0900999996227125\\
0.902	0.0901999996183949\\
0.903	0.0902999996140332\\
0.904	0.0903999996096269\\
0.905	0.0904999996051756\\
0.906	0.0905999996006789\\
0.907	0.0906999995961364\\
0.908	0.0907999995915477\\
0.909	0.0908999995869123\\
0.91	0.0909999995822299\\
0.911	0.0910999995775\\
0.912	0.0911999995727222\\
0.913	0.0912999995678962\\
0.914	0.0913999995630213\\
0.915	0.0914999995580973\\
0.916	0.0915999995531237\\
0.917	0.0916999995481\\
0.918	0.0917999995430258\\
0.919	0.0918999995379007\\
0.92	0.0919999995327241\\
0.921	0.0920999995274957\\
0.922	0.092199999522215\\
0.923	0.0922999995168815\\
0.924	0.0923999995114948\\
0.925	0.0924999995060544\\
0.926	0.0925999995005597\\
0.927	0.0926999994950105\\
0.928	0.0927999994894061\\
0.929	0.0928999994837462\\
0.93	0.0929999994780301\\
0.931	0.0930999994722574\\
0.932	0.0931999994664277\\
0.933	0.0932999994605404\\
0.934	0.093399999454595\\
0.935	0.0934999994485911\\
0.936	0.093599999442528\\
0.937	0.0936999994364054\\
0.938	0.0937999994302226\\
0.939	0.0938999994239792\\
0.94	0.0939999994176747\\
0.941	0.0940999994113085\\
0.942	0.09419999940488\\
0.943	0.0942999993983888\\
0.944	0.0943999993918344\\
0.945	0.0944999993852161\\
0.946	0.0945999993785334\\
0.947	0.0946999993717858\\
0.948	0.0947999993649728\\
0.949	0.0948999993580937\\
0.95	0.0949999993511479\\
0.951	0.095099999344135\\
0.952	0.0951999993370544\\
0.953	0.0952999993299055\\
0.954	0.0953999993226876\\
0.955	0.0954999993154003\\
0.956	0.0955999993080429\\
0.957	0.0956999993006149\\
0.958	0.0957999992931156\\
0.959	0.0958999992855444\\
0.96	0.0959999992779008\\
0.961	0.0960999992701841\\
0.962	0.0961999992623937\\
0.963	0.096299999254529\\
0.964	0.0963999992465894\\
0.965	0.0964999992385742\\
0.966	0.0965999992304829\\
0.967	0.0966999992223147\\
0.968	0.096799999214069\\
0.969	0.0968999992057453\\
0.97	0.0969999991973427\\
0.971	0.0970999991888608\\
0.972	0.0971999991802988\\
0.973	0.097299999171656\\
0.974	0.0973999991629318\\
0.975	0.0974999991541255\\
0.976	0.0975999991452365\\
0.977	0.097699999136264\\
0.978	0.0977999991272074\\
0.979	0.097899999118066\\
0.98	0.097999999108839\\
0.981	0.0980999990995258\\
0.982	0.0981999990901257\\
0.983	0.0982999990806378\\
0.984	0.0983999990710617\\
0.985	0.0984999990613964\\
0.986	0.0985999990516413\\
0.987	0.0986999990417957\\
0.988	0.0987999990318587\\
0.989	0.0988999990218298\\
0.99	0.098999999011708\\
0.991	0.0990999990014927\\
0.992	0.0991999989911831\\
0.993	0.0992999989807784\\
0.994	0.0993999989702779\\
0.995	0.0994999989596808\\
0.996	0.0995999989489863\\
0.997	0.0996999989381936\\
0.998	0.099799998927302\\
0.999	0.0998999989163105\\
1	0.0999999989052185\\
};
\addlegendentry{$\mu\!=\!1$, an.};

\addplot [only marks, mark=triangle, mark options={solid, draw=color2}]
  table[row sep=crcr]{%
0	0\\
0.05	0.005002\\
0.1	0.0099487\\
0.15	0.0149562\\
0.2	0.0199139\\
0.25	0.0249483\\
0.3	0.0299693\\
0.35	0.0349648\\
0.4	0.0399183\\
0.45	0.0449206\\
0.5	0.0499233\\
0.55	0.0549437\\
0.6	0.0599863\\
0.65	0.064972\\
0.7	0.0699682\\
0.75	0.0750077\\
0.8	0.0800583\\
0.85	0.0850578\\
0.9	0.0900982\\
0.95	0.0951065\\
1	0.1001063\\
};
\addlegendentry{$\mu\!=\!1$, sim.};

\addplot [color=color3, semithick]
  table[row sep=crcr]{%
0	0\\
0.001	0.0002\\
0.002	0.0004\\
0.003	0.0006\\
0.004	0.0008\\
0.005	0.001\\
0.006	0.0012\\
0.007	0.0014\\
0.008	0.0016\\
0.009	0.0018\\
0.01	0.002\\
0.011	0.0022\\
0.012	0.0024\\
0.013	0.0026\\
0.014	0.0028\\
0.015	0.003\\
0.016	0.0032\\
0.017	0.0034\\
0.018	0.0036\\
0.019	0.0038\\
0.02	0.004\\
0.021	0.0042\\
0.022	0.0044\\
0.023	0.0046\\
0.024	0.0048\\
0.025	0.005\\
0.026	0.0052\\
0.027	0.0054\\
0.028	0.0056\\
0.029	0.0058\\
0.03	0.006\\
0.031	0.0062\\
0.032	0.0064\\
0.033	0.0066\\
0.034	0.0068\\
0.035	0.007\\
0.036	0.0072\\
0.037	0.0074\\
0.038	0.0076\\
0.039	0.0078\\
0.04	0.008\\
0.041	0.0082\\
0.042	0.0084\\
0.043	0.0086\\
0.044	0.0088\\
0.045	0.009\\
0.046	0.0092\\
0.047	0.0094\\
0.048	0.0096\\
0.049	0.0098\\
0.05	0.01\\
0.051	0.0102\\
0.052	0.0104\\
0.053	0.0106\\
0.054	0.0108\\
0.055	0.011\\
0.056	0.0112\\
0.057	0.0114\\
0.058	0.0116\\
0.059	0.0118\\
0.06	0.012\\
0.061	0.0122\\
0.062	0.0124\\
0.063	0.0126\\
0.064	0.0128\\
0.065	0.013\\
0.066	0.0132\\
0.067	0.0134\\
0.068	0.0136\\
0.069	0.0138\\
0.07	0.014\\
0.071	0.0142\\
0.072	0.0144\\
0.073	0.0146\\
0.074	0.0148\\
0.075	0.015\\
0.076	0.0152\\
0.077	0.0154\\
0.078	0.0156\\
0.079	0.0158\\
0.08	0.016\\
0.081	0.0162\\
0.082	0.0164\\
0.083	0.0166\\
0.084	0.0168\\
0.085	0.017\\
0.086	0.0172\\
0.087	0.0174\\
0.088	0.0176\\
0.089	0.0178\\
0.09	0.018\\
0.091	0.0182\\
0.092	0.0184\\
0.093	0.0186\\
0.094	0.0188\\
0.095	0.019\\
0.096	0.0192\\
0.097	0.0194\\
0.098	0.0196\\
0.099	0.0198\\
0.1	0.02\\
0.101	0.0202\\
0.102	0.0204\\
0.103	0.0205999999999999\\
0.104	0.0207999999999999\\
0.105	0.0209999999999999\\
0.106	0.0211999999999999\\
0.107	0.0213999999999999\\
0.108	0.0215999999999999\\
0.109	0.0217999999999999\\
0.11	0.0219999999999999\\
0.111	0.0221999999999999\\
0.112	0.0223999999999999\\
0.113	0.0225999999999998\\
0.114	0.0227999999999998\\
0.115	0.0229999999999998\\
0.116	0.0231999999999998\\
0.117	0.0233999999999998\\
0.118	0.0235999999999997\\
0.119	0.0237999999999997\\
0.12	0.0239999999999997\\
0.121	0.0241999999999997\\
0.122	0.0243999999999996\\
0.123	0.0245999999999996\\
0.124	0.0247999999999996\\
0.125	0.0249999999999995\\
0.126	0.0251999999999995\\
0.127	0.0253999999999994\\
0.128	0.0255999999999994\\
0.129	0.0257999999999993\\
0.13	0.0259999999999993\\
0.131	0.0261999999999992\\
0.132	0.0263999999999991\\
0.133	0.0265999999999991\\
0.134	0.026799999999999\\
0.135	0.0269999999999989\\
0.136	0.0271999999999988\\
0.137	0.0273999999999987\\
0.138	0.0275999999999986\\
0.139	0.0277999999999985\\
0.14	0.0279999999999984\\
0.141	0.0281999999999982\\
0.142	0.0283999999999981\\
0.143	0.0285999999999979\\
0.144	0.0287999999999978\\
0.145	0.0289999999999976\\
0.146	0.0291999999999974\\
0.147	0.0293999999999972\\
0.148	0.029599999999997\\
0.149	0.0297999999999968\\
0.15	0.0299999999999965\\
0.151	0.0301999999999963\\
0.152	0.030399999999996\\
0.153	0.0305999999999957\\
0.154	0.0307999999999954\\
0.155	0.0309999999999951\\
0.156	0.0311999999999947\\
0.157	0.0313999999999944\\
0.158	0.031599999999994\\
0.159	0.0317999999999935\\
0.16	0.0319999999999931\\
0.161	0.0321999999999926\\
0.162	0.0323999999999921\\
0.163	0.0325999999999916\\
0.164	0.032799999999991\\
0.165	0.0329999999999904\\
0.166	0.0331999999999897\\
0.167	0.0333999999999891\\
0.168	0.0335999999999883\\
0.169	0.0337999999999876\\
0.17	0.0339999999999868\\
0.171	0.0341999999999859\\
0.172	0.034399999999985\\
0.173	0.034599999999984\\
0.174	0.034799999999983\\
0.175	0.0349999999999819\\
0.176	0.0351999999999808\\
0.177	0.0353999999999796\\
0.178	0.0355999999999783\\
0.179	0.035799999999977\\
0.18	0.0359999999999756\\
0.181	0.0361999999999741\\
0.182	0.0363999999999725\\
0.183	0.0365999999999708\\
0.184	0.0367999999999691\\
0.185	0.0369999999999672\\
0.186	0.0371999999999653\\
0.187	0.0373999999999632\\
0.188	0.0375999999999611\\
0.189	0.0377999999999588\\
0.19	0.0379999999999564\\
0.191	0.0381999999999539\\
0.192	0.0383999999999513\\
0.193	0.0385999999999485\\
0.194	0.0387999999999456\\
0.195	0.0389999999999425\\
0.196	0.0391999999999393\\
0.197	0.0393999999999359\\
0.198	0.0395999999999323\\
0.199	0.0397999999999286\\
0.2	0.0399999999999247\\
0.201	0.0401999999999205\\
0.202	0.0403999999999162\\
0.203	0.0405999999999117\\
0.204	0.0407999999999069\\
0.205	0.0409999999999019\\
0.206	0.0411999999998967\\
0.207	0.0413999999998913\\
0.208	0.0415999999998855\\
0.209	0.0417999999998795\\
0.21	0.0419999999998732\\
0.211	0.0421999999998667\\
0.212	0.0423999999998598\\
0.213	0.0425999999998526\\
0.214	0.042799999999845\\
0.215	0.0429999999998371\\
0.216	0.0431999999998289\\
0.217	0.0433999999998203\\
0.218	0.0435999999998113\\
0.219	0.0437999999998019\\
0.22	0.043999999999792\\
0.221	0.0441999999997817\\
0.222	0.044399999999771\\
0.223	0.0445999999997598\\
0.224	0.0447999999997481\\
0.225	0.0449999999997359\\
0.226	0.0451999999997231\\
0.227	0.0453999999997098\\
0.228	0.045599999999696\\
0.229	0.0457999999996815\\
0.23	0.0459999999996664\\
0.231	0.0461999999996507\\
0.232	0.0463999999996343\\
0.233	0.0465999999996172\\
0.234	0.0467999999995994\\
0.235	0.0469999999995809\\
0.236	0.0471999999995616\\
0.237	0.0473999999995415\\
0.238	0.0475999999995205\\
0.239	0.0477999999994987\\
0.24	0.047999999999476\\
0.241	0.0481999999994524\\
0.242	0.0483999999994278\\
0.243	0.0485999999994023\\
0.244	0.0487999999993757\\
0.245	0.048999999999348\\
0.246	0.0491999999993193\\
0.247	0.0493999999992894\\
0.248	0.0495999999992583\\
0.249	0.049799999999226\\
0.25	0.0499999999991925\\
0.251	0.0501999999991576\\
0.252	0.0503999999991214\\
0.253	0.0505999999990838\\
0.254	0.0507999999990448\\
0.255	0.0509999999990043\\
0.256	0.0511999999989622\\
0.257	0.0513999999989185\\
0.258	0.0515999999988731\\
0.259	0.0517999999988261\\
0.26	0.0519999999987773\\
0.261	0.0521999999987267\\
0.262	0.0523999999986742\\
0.263	0.0525999999986197\\
0.264	0.0527999999985632\\
0.265	0.0529999999985047\\
0.266	0.053199999998444\\
0.267	0.0533999999983811\\
0.268	0.053599999998316\\
0.269	0.0537999999982485\\
0.27	0.0539999999981785\\
0.271	0.054199999998106\\
0.272	0.054399999998031\\
0.273	0.0545999999979533\\
0.274	0.0547999999978728\\
0.275	0.0549999999977895\\
0.276	0.0551999999977032\\
0.277	0.055399999997614\\
0.278	0.0555999999975216\\
0.279	0.055799999997426\\
0.28	0.0559999999973271\\
0.281	0.0561999999972248\\
0.282	0.056399999997119\\
0.283	0.0565999999970095\\
0.284	0.0567999999968964\\
0.285	0.0569999999967793\\
0.286	0.0571999999966584\\
0.287	0.0573999999965333\\
0.288	0.0575999999964041\\
0.289	0.0577999999962705\\
0.29	0.0579999999961325\\
0.291	0.0581999999959898\\
0.292	0.0583999999958425\\
0.293	0.0585999999956903\\
0.294	0.0587999999955331\\
0.295	0.0589999999953708\\
0.296	0.0591999999952031\\
0.297	0.0593999999950301\\
0.298	0.0595999999948514\\
0.299	0.0597999999946669\\
0.3	0.0599999999944765\\
0.301	0.0601999999942801\\
0.302	0.0603999999940773\\
0.303	0.0605999999938681\\
0.304	0.0607999999936523\\
0.305	0.0609999999934297\\
0.306	0.0611999999932\\
0.307	0.0613999999929632\\
0.308	0.061599999992719\\
0.309	0.0617999999924672\\
0.31	0.0619999999922075\\
0.311	0.0621999999919398\\
0.312	0.0623999999916639\\
0.313	0.0625999999913795\\
0.314	0.0627999999910864\\
0.315	0.0629999999907844\\
0.316	0.0631999999904732\\
0.317	0.0633999999901525\\
0.318	0.0635999999898222\\
0.319	0.063799999989482\\
0.32	0.0639999999891315\\
0.321	0.0641999999887706\\
0.322	0.0643999999883989\\
0.323	0.0645999999880162\\
0.324	0.0647999999876222\\
0.325	0.0649999999872165\\
0.326	0.065199999986799\\
0.327	0.0653999999863692\\
0.328	0.0655999999859268\\
0.329	0.0657999999854716\\
0.33	0.0659999999850032\\
0.331	0.0661999999845213\\
0.332	0.0663999999840255\\
0.333	0.0665999999835154\\
0.334	0.0667999999829907\\
0.335	0.0669999999824511\\
0.336	0.0671999999818961\\
0.337	0.0673999999813254\\
0.338	0.0675999999807386\\
0.339	0.0677999999801352\\
0.34	0.0679999999795149\\
0.341	0.0681999999788772\\
0.342	0.0683999999782218\\
0.343	0.0685999999775481\\
0.344	0.0687999999768557\\
0.345	0.0689999999761442\\
0.346	0.0691999999754131\\
0.347	0.0693999999746619\\
0.348	0.0695999999738902\\
0.349	0.0697999999730974\\
0.35	0.069999999972283\\
0.351	0.0701999999714465\\
0.352	0.0703999999705874\\
0.353	0.0705999999697052\\
0.354	0.0707999999687992\\
0.355	0.070999999967869\\
0.356	0.0711999999669139\\
0.357	0.0713999999659334\\
0.358	0.0715999999649268\\
0.359	0.0717999999638936\\
0.36	0.0719999999628332\\
0.361	0.0721999999617448\\
0.362	0.0723999999606279\\
0.363	0.0725999999594818\\
0.364	0.0727999999583058\\
0.365	0.0729999999570992\\
0.366	0.0731999999558614\\
0.367	0.0733999999545915\\
0.368	0.073599999953289\\
0.369	0.073799999951953\\
0.37	0.0739999999505827\\
0.371	0.0741999999491775\\
0.372	0.0743999999477364\\
0.373	0.0745999999462588\\
0.374	0.0747999999447438\\
0.375	0.0749999999431905\\
0.376	0.0751999999415982\\
0.377	0.0753999999399659\\
0.378	0.0755999999382927\\
0.379	0.0757999999365777\\
0.38	0.0759999999348201\\
0.381	0.0761999999330189\\
0.382	0.0763999999311731\\
0.383	0.0765999999292818\\
0.384	0.076799999927344\\
0.385	0.0769999999253586\\
0.386	0.0771999999233247\\
0.387	0.0773999999212411\\
0.388	0.0775999999191069\\
0.389	0.0777999999169209\\
0.39	0.0779999999146821\\
0.391	0.0781999999123892\\
0.392	0.0783999999100412\\
0.393	0.0785999999076368\\
0.394	0.0787999999051749\\
0.395	0.0789999999026544\\
0.396	0.0791999999000738\\
0.397	0.0793999998974321\\
0.398	0.0795999998947278\\
0.399	0.0797999998919597\\
0.4	0.0799999998891266\\
0.401	0.0801999998862269\\
0.402	0.0803999998832594\\
0.403	0.0805999998802226\\
0.404	0.0807999998771151\\
0.405	0.0809999998739356\\
0.406	0.0811999998706824\\
0.407	0.0813999998673541\\
0.408	0.0815999998639492\\
0.409	0.0817999998604661\\
0.41	0.0819999998569032\\
0.411	0.0821999998532589\\
0.412	0.0823999998495317\\
0.413	0.0825999998457197\\
0.414	0.0827999998418214\\
0.415	0.0829999998378349\\
0.416	0.0831999998337586\\
0.417	0.0833999998295907\\
0.418	0.0835999998253293\\
0.419	0.0837999998209726\\
0.42	0.0839999998165188\\
0.421	0.0841999998119658\\
0.422	0.0843999998073118\\
0.423	0.0845999998025549\\
0.424	0.0847999997976929\\
0.425	0.0849999997927238\\
0.426	0.0851999997876456\\
0.427	0.0853999997824563\\
0.428	0.0855999997771535\\
0.429	0.0857999997717351\\
0.43	0.085999999766199\\
0.431	0.0861999997605428\\
0.432	0.0863999997547643\\
0.433	0.0865999997488612\\
0.434	0.086799999742831\\
0.435	0.0869999997366715\\
0.436	0.08719999973038\\
0.437	0.0873999997239542\\
0.438	0.0875999997173915\\
0.439	0.0877999997106894\\
0.44	0.0879999997038452\\
0.441	0.0881999996968563\\
0.442	0.0883999996897201\\
0.443	0.0885999996824336\\
0.444	0.0887999996749943\\
0.445	0.0889999996673993\\
0.446	0.0891999996596456\\
0.447	0.0893999996517305\\
0.448	0.0895999996436509\\
0.449	0.0897999996354038\\
0.45	0.0899999996269862\\
0.451	0.0901999996183949\\
0.452	0.0903999996096269\\
0.453	0.0905999996006789\\
0.454	0.0907999995915477\\
0.455	0.0909999995822299\\
0.456	0.0911999995727222\\
0.457	0.0913999995630213\\
0.458	0.0915999995531237\\
0.459	0.0917999995430258\\
0.46	0.0919999995327241\\
0.461	0.092199999522215\\
0.462	0.0923999995114948\\
0.463	0.0925999995005598\\
0.464	0.0927999994894061\\
0.465	0.0929999994780301\\
0.466	0.0931999994664277\\
0.467	0.093399999454595\\
0.468	0.093599999442528\\
0.469	0.0937999994302226\\
0.47	0.0939999994176747\\
0.471	0.0941999994048801\\
0.472	0.0943999993918344\\
0.473	0.0945999993785334\\
0.474	0.0947999993649728\\
0.475	0.0949999993511479\\
0.476	0.0951999993370544\\
0.477	0.0953999993226877\\
0.478	0.095599999308043\\
0.479	0.0957999992931156\\
0.48	0.0959999992779008\\
0.481	0.0961999992623937\\
0.482	0.0963999992465894\\
0.483	0.0965999992304829\\
0.484	0.096799999214069\\
0.485	0.0969999991973428\\
0.486	0.0971999991802988\\
0.487	0.0973999991629318\\
0.488	0.0975999991452365\\
0.489	0.0977999991272074\\
0.49	0.097999999108839\\
0.491	0.0981999990901257\\
0.492	0.0983999990710617\\
0.493	0.0985999990516414\\
0.494	0.0987999990318588\\
0.495	0.098999999011708\\
0.496	0.0991999989911831\\
0.497	0.0993999989702779\\
0.498	0.0995999989489863\\
0.499	0.099799998927302\\
0.5	0.0999999989052185\\
0.501	0.10019999888273\\
0.502	0.100399998859829\\
0.503	0.100599998836509\\
0.504	0.100799998812764\\
0.505	0.100999998788587\\
0.506	0.10119999876397\\
0.507	0.101399998738908\\
0.508	0.101599998713392\\
0.509	0.101799998687416\\
0.51	0.101999998660973\\
0.511	0.102199998634054\\
0.512	0.102399998606653\\
0.513	0.102599998578762\\
0.514	0.102799998550372\\
0.515	0.102999998521478\\
0.516	0.10319999849207\\
0.517	0.10339999846214\\
0.518	0.103599998431681\\
0.519	0.103799998400684\\
0.52	0.103999998369141\\
0.521	0.104199998337043\\
0.522	0.104399998304382\\
0.523	0.10459999827115\\
0.524	0.104799998237337\\
0.525	0.104999998202935\\
0.526	0.105199998167934\\
0.527	0.105399998132326\\
0.528	0.1055999980961\\
0.529	0.105799998059249\\
0.53	0.105999998021762\\
0.531	0.10619999798363\\
0.532	0.106399997944843\\
0.533	0.106599997905391\\
0.534	0.106799997865265\\
0.535	0.106999997824453\\
0.536	0.107199997782947\\
0.537	0.107399997740735\\
0.538	0.107599997697807\\
0.539	0.107799997654152\\
0.54	0.10799999760976\\
0.541	0.108199997564619\\
0.542	0.10839999751872\\
0.543	0.108599997472049\\
0.544	0.108799997424597\\
0.545	0.108999997376352\\
0.546	0.109199997327301\\
0.547	0.109399997277434\\
0.548	0.109599997226739\\
0.549	0.109799997175202\\
0.55	0.109999997122813\\
0.551	0.110199997069559\\
0.552	0.110399997015427\\
0.553	0.110599996960404\\
0.554	0.110799996904479\\
0.555	0.110999996847637\\
0.556	0.111199996789866\\
0.557	0.111399996731152\\
0.558	0.111599996671483\\
0.559	0.111799996610843\\
0.56	0.111999996549221\\
0.561	0.112199996486601\\
0.562	0.112399996422969\\
0.563	0.112599996358312\\
0.564	0.112799996292614\\
0.565	0.112999996225862\\
0.566	0.11319999615804\\
0.567	0.113399996089133\\
0.568	0.113599996019127\\
0.569	0.113799995948005\\
0.57	0.113999995875752\\
0.571	0.114199995802353\\
0.572	0.114399995727792\\
0.573	0.114599995652052\\
0.574	0.114799995575118\\
0.575	0.114999995496972\\
0.576	0.115199995417599\\
0.577	0.115399995336981\\
0.578	0.115599995255101\\
0.579	0.115799995171942\\
0.58	0.115999995087486\\
0.581	0.116199995001717\\
0.582	0.116399994914615\\
0.583	0.116599994826163\\
0.584	0.116799994736343\\
0.585	0.116999994645136\\
0.586	0.117199994552524\\
0.587	0.117399994458487\\
0.588	0.117599994363006\\
0.589	0.117799994266063\\
0.59	0.117999994167637\\
0.591	0.118199994067708\\
0.592	0.118399993966257\\
0.593	0.118599993863264\\
0.594	0.118799993758707\\
0.595	0.118999993652567\\
0.596	0.119199993544822\\
0.597	0.119399993435451\\
0.598	0.119599993324432\\
0.599	0.119799993211744\\
0.6	0.119999993097366\\
0.601	0.120199992981274\\
0.602	0.120399992863447\\
0.603	0.120599992743862\\
0.604	0.120799992622496\\
0.605	0.120999992499325\\
0.606	0.121199992374327\\
0.607	0.121399992247478\\
0.608	0.121599992118754\\
0.609	0.12179999198813\\
0.61	0.121999991855582\\
0.611	0.122199991721086\\
0.612	0.122399991584617\\
0.613	0.122599991446149\\
0.614	0.122799991305656\\
0.615	0.122999991163114\\
0.616	0.123199991018495\\
0.617	0.123399990871773\\
0.618	0.123599990722923\\
0.619	0.123799990571916\\
0.62	0.123999990418726\\
0.621	0.124199990263325\\
0.622	0.124399990105685\\
0.623	0.124599989945779\\
0.624	0.124799989783577\\
0.625	0.124999989619051\\
0.626	0.125199989452172\\
0.627	0.125399989282911\\
0.628	0.125599989111238\\
0.629	0.125799988937123\\
0.63	0.125999988760535\\
0.631	0.126199988581445\\
0.632	0.126399988399821\\
0.633	0.126599988215633\\
0.634	0.126799988028847\\
0.635	0.126999987839434\\
0.636	0.127199987647359\\
0.637	0.127399987452592\\
0.638	0.127599987255098\\
0.639	0.127799987054846\\
0.64	0.1279999868518\\
0.641	0.128199986645928\\
0.642	0.128399986437194\\
0.643	0.128599986225565\\
0.644	0.128799986011005\\
0.645	0.128999985793479\\
0.646	0.129199985572951\\
0.647	0.129399985349386\\
0.648	0.129599985122746\\
0.649	0.129799984892996\\
0.65	0.129999984660097\\
0.651	0.130199984424013\\
0.652	0.130399984184704\\
0.653	0.130599983942134\\
0.654	0.130799983696264\\
0.655	0.130999983447053\\
0.656	0.131199983194463\\
0.657	0.131399982938454\\
0.658	0.131599982678986\\
0.659	0.131799982416018\\
0.66	0.131999982149509\\
0.661	0.132199981879417\\
0.662	0.1323999816057\\
0.663	0.132599981328317\\
0.664	0.132799981047224\\
0.665	0.132999980762379\\
0.666	0.133199980473737\\
0.667	0.133399980181255\\
0.668	0.133599979884888\\
0.669	0.133799979584592\\
0.67	0.133999979280321\\
0.671	0.13419997897203\\
0.672	0.134399978659671\\
0.673	0.1345999783432\\
0.674	0.134799978022567\\
0.675	0.134999977697727\\
0.676	0.135199977368631\\
0.677	0.13539997703523\\
0.678	0.135599976697475\\
0.679	0.135799976355318\\
0.68	0.135999976008708\\
0.681	0.136199975657595\\
0.682	0.136399975301928\\
0.683	0.136599974941656\\
0.684	0.136799974576727\\
0.685	0.136999974207088\\
0.686	0.137199973832687\\
0.687	0.137399973453471\\
0.688	0.137599973069386\\
0.689	0.137799972680377\\
0.69	0.137999972286389\\
0.691	0.138199971887369\\
0.692	0.138399971483258\\
0.693	0.138599971074002\\
0.694	0.138799970659542\\
0.695	0.138999970239823\\
0.696	0.139199969814785\\
0.697	0.139399969384371\\
0.698	0.139599968948521\\
0.699	0.139799968507175\\
0.7	0.139999968060274\\
0.701	0.140199967607757\\
0.702	0.140399967149563\\
0.703	0.140599966685629\\
0.704	0.140799966215893\\
0.705	0.140999965740293\\
0.706	0.141199965258765\\
0.707	0.141399964771245\\
0.708	0.141599964277668\\
0.709	0.141799963777968\\
0.71	0.14199996327208\\
0.711	0.142199962759938\\
0.712	0.142399962241474\\
0.713	0.142599961716621\\
0.714	0.14279996118531\\
0.715	0.142999960647473\\
0.716	0.14319996010304\\
0.717	0.14339995955194\\
0.718	0.143599958994104\\
0.719	0.143799958429459\\
0.72	0.143999957857934\\
0.721	0.144199957279455\\
0.722	0.14439995669395\\
0.723	0.144599956101345\\
0.724	0.144799955501565\\
0.725	0.144999954894534\\
0.726	0.145199954280177\\
0.727	0.145399953658417\\
0.728	0.145599953029177\\
0.729	0.145799952392379\\
0.73	0.145999951747944\\
0.731	0.146199951095792\\
0.732	0.146399950435844\\
0.733	0.146599949768019\\
0.734	0.146799949092236\\
0.735	0.146999948408412\\
0.736	0.147199947716465\\
0.737	0.14739994701631\\
0.738	0.147599946307864\\
0.739	0.147799945591042\\
0.74	0.147999944865757\\
0.741	0.148199944131924\\
0.742	0.148399943389455\\
0.743	0.148599942638262\\
0.744	0.148799941878256\\
0.745	0.148999941109348\\
0.746	0.149199940331448\\
0.747	0.149399939544464\\
0.748	0.149599938748305\\
0.749	0.149799937942878\\
0.75	0.149999937128089\\
0.751	0.150199936303846\\
0.752	0.150399935470052\\
0.753	0.150599934626612\\
0.754	0.150799933773429\\
0.755	0.150999932910406\\
0.756	0.151199932037445\\
0.757	0.151399931154447\\
0.758	0.151599930261312\\
0.759	0.151799929357939\\
0.76	0.151999928444227\\
0.761	0.152199927520073\\
0.762	0.152399926585375\\
0.763	0.152599925640028\\
0.764	0.152799924683927\\
0.765	0.152999923716966\\
0.766	0.15319992273904\\
0.767	0.15339992175004\\
0.768	0.153599920749858\\
0.769	0.153799919738385\\
0.77	0.15399991871551\\
0.771	0.154199917681122\\
0.772	0.15439991663511\\
0.773	0.154599915577361\\
0.774	0.15479991450776\\
0.775	0.154999913426193\\
0.776	0.155199912332545\\
0.777	0.155399911226698\\
0.778	0.155599910108535\\
0.779	0.155799908977938\\
0.78	0.155999907834787\\
0.781	0.156199906678962\\
0.782	0.156399905510341\\
0.783	0.156599904328802\\
0.784	0.156799903134222\\
0.785	0.156999901926477\\
0.786	0.15719990070544\\
0.787	0.157399899470987\\
0.788	0.157599898222988\\
0.789	0.157799896961317\\
0.79	0.157999895685844\\
0.791	0.158199894396439\\
0.792	0.158399893092969\\
0.793	0.158599891775304\\
0.794	0.158799890443308\\
0.795	0.158999889096849\\
0.796	0.159199887735789\\
0.797	0.159399886359994\\
0.798	0.159599884969324\\
0.799	0.159799883563641\\
0.8	0.159999882142806\\
0.801	0.160199880706678\\
0.802	0.160399879255113\\
0.803	0.16059987778797\\
0.804	0.160799876305105\\
0.805	0.16099987480637\\
0.806	0.161199873291622\\
0.807	0.161399871760711\\
0.808	0.161599870213489\\
0.809	0.161799868649806\\
0.81	0.161999867069511\\
0.811	0.162199865472453\\
0.812	0.162399863858477\\
0.813	0.162599862227429\\
0.814	0.162799860579154\\
0.815	0.162999858913494\\
0.816	0.163199857230292\\
0.817	0.163399855529389\\
0.818	0.163599853810623\\
0.819	0.163799852073834\\
0.82	0.163999850318858\\
0.821	0.164199848545532\\
0.822	0.16439984675369\\
0.823	0.164599844943165\\
0.824	0.164799843113789\\
0.825	0.164999841265395\\
0.826	0.165199839397811\\
0.827	0.165399837510865\\
0.828	0.165599835604385\\
0.829	0.165799833678197\\
0.83	0.165999831732125\\
0.831	0.166199829765992\\
0.832	0.166399827779621\\
0.833	0.166599825772832\\
0.834	0.166799823745444\\
0.835	0.166999821697275\\
0.836	0.167199819628142\\
0.837	0.167399817537861\\
0.838	0.167599815426244\\
0.839	0.167799813293106\\
0.84	0.167999811138256\\
0.841	0.168199808961505\\
0.842	0.168399806762662\\
0.843	0.168599804541532\\
0.844	0.168799802297923\\
0.845	0.168999800031638\\
0.846	0.16919979774248\\
0.847	0.16939979543025\\
0.848	0.169599793094749\\
0.849	0.169799790735775\\
0.85	0.169999788353125\\
0.851	0.170199785946595\\
0.852	0.170399783515978\\
0.853	0.170599781061069\\
0.854	0.170799778581657\\
0.855	0.170999776077533\\
0.856	0.171199773548484\\
0.857	0.171399770994299\\
0.858	0.171599768414761\\
0.859	0.171799765809654\\
0.86	0.171999763178761\\
0.861	0.172199760521863\\
0.862	0.172399757838738\\
0.863	0.172599755129163\\
0.864	0.172799752392916\\
0.865	0.17299974962977\\
0.866	0.173199746839498\\
0.867	0.173399744021871\\
0.868	0.173599741176659\\
0.869	0.17379973830363\\
0.87	0.173999735402551\\
0.871	0.174199732473185\\
0.872	0.174399729515297\\
0.873	0.174599726528647\\
0.874	0.174799723512997\\
0.875	0.174999720468103\\
0.876	0.175199717393722\\
0.877	0.175399714289609\\
0.878	0.175599711155518\\
0.879	0.175799707991199\\
0.88	0.175999704796403\\
0.881	0.176199701570878\\
0.882	0.176399698314369\\
0.883	0.176599695026622\\
0.884	0.176799691707379\\
0.885	0.176999688356382\\
0.886	0.177199684973369\\
0.887	0.177399681558078\\
0.888	0.177599678110246\\
0.889	0.177799674629606\\
0.89	0.17799967111589\\
0.891	0.178199667568829\\
0.892	0.17839966398815\\
0.893	0.178599660373583\\
0.894	0.178799656724849\\
0.895	0.178999653041674\\
0.896	0.179199649323779\\
0.897	0.179399645570882\\
0.898	0.179599641782701\\
0.899	0.179799637958951\\
0.9	0.179999634099347\\
0.901	0.180199630203601\\
0.902	0.180399626271421\\
0.903	0.180599622302517\\
0.904	0.180799618296594\\
0.905	0.180999614253356\\
0.906	0.181199610172505\\
0.907	0.181399606053742\\
0.908	0.181599601896765\\
0.909	0.18179959770127\\
0.91	0.181999593466952\\
0.911	0.182199589193501\\
0.912	0.18239958488061\\
0.913	0.182599580527966\\
0.914	0.182799576135255\\
0.915	0.182999571702162\\
0.916	0.183199567228368\\
0.917	0.183399562713554\\
0.918	0.183599558157397\\
0.919	0.183799553559573\\
0.92	0.183999548919757\\
0.921	0.18419954423762\\
0.922	0.184399539512831\\
0.923	0.184599534745057\\
0.924	0.184799529933965\\
0.925	0.184999525079218\\
0.926	0.185199520180476\\
0.927	0.185399515237398\\
0.928	0.185599510249641\\
0.929	0.185799505216859\\
0.93	0.185999500138705\\
0.931	0.186199495014829\\
0.932	0.186399489844878\\
0.933	0.186599484628499\\
0.934	0.186799479365334\\
0.935	0.186999474055026\\
0.936	0.187199468697211\\
0.937	0.187399463291528\\
0.938	0.187599457837611\\
0.939	0.187799452335091\\
0.94	0.187999446783599\\
0.941	0.188199441182761\\
0.942	0.188399435532203\\
0.943	0.188599429831547\\
0.944	0.188799424080415\\
0.945	0.188999418278423\\
0.946	0.189199412425188\\
0.947	0.189399406520323\\
0.948	0.189599400563438\\
0.949	0.189799394554143\\
0.95	0.189999388492042\\
0.951	0.190199382376741\\
0.952	0.190399376207839\\
0.953	0.190599369984936\\
0.954	0.190799363707628\\
0.955	0.190999357375509\\
0.956	0.19119935098817\\
0.957	0.191399344545199\\
0.958	0.191599338046184\\
0.959	0.191799331490707\\
0.96	0.191999324878351\\
0.961	0.192199318208693\\
0.962	0.19239931148131\\
0.963	0.192599304695776\\
0.964	0.192799297851661\\
0.965	0.192999290948533\\
0.966	0.193199283985959\\
0.967	0.193399276963502\\
0.968	0.193599269880722\\
0.969	0.193799262737178\\
0.97	0.193999255532423\\
0.971	0.194199248266012\\
0.972	0.194399240937493\\
0.973	0.194599233546415\\
0.974	0.194799226092321\\
0.975	0.194999218574753\\
0.976	0.195199210993251\\
0.977	0.19539920334735\\
0.978	0.195599195636585\\
0.979	0.195799187860486\\
0.98	0.195999180018581\\
0.981	0.196199172110396\\
0.982	0.196399164135453\\
0.983	0.196599156093271\\
0.984	0.196799147983368\\
0.985	0.196999139805257\\
0.986	0.197199131558449\\
0.987	0.197399123242454\\
0.988	0.197599114856775\\
0.989	0.197799106400917\\
0.99	0.197999097874378\\
0.991	0.198199089276654\\
0.992	0.198399080607241\\
0.993	0.198599071865628\\
0.994	0.198799063051304\\
0.995	0.198999054163753\\
0.996	0.199199045202458\\
0.997	0.199399036166897\\
0.998	0.199599027056547\\
0.999	0.199799017870879\\
1	0.199999008609365\\
};
\addlegendentry{$\mu\!=\!2$, an.}

\addplot [only marks, mark=+, mark options={solid, draw=color3}]
table[row sep=crcr]{%
0	0\\
0.05	0.0099807\\
0.1	0.0200154\\
0.15	0.0300024\\
0.2	0.0400445\\
0.25	0.0500108\\
0.3	0.0600564\\
0.35	0.070084\\
0.4	0.0800631\\
0.45	0.0900807\\
0.5	0.1000838\\
0.55	0.1101198\\
0.6	0.1201229\\
0.65	0.1301244\\
0.7	0.1400391\\
0.75	0.1500276\\
0.8	0.1600494\\
0.85	0.1700799\\
0.9	0.1800432\\
0.95	0.1900597\\
1	0.2000507\\
};
\addlegendentry{$\mu\!=\!2$, sim.}

\addplot [color=color4, semithick]
  table[row sep=crcr]{%
0	0\\
0.001	0.0005\\
0.002	0.001\\
0.003	0.0015\\
0.004	0.002\\
0.005	0.0025\\
0.006	0.003\\
0.007	0.0035\\
0.008	0.004\\
0.009	0.0045\\
0.01	0.005\\
0.011	0.0055\\
0.012	0.006\\
0.013	0.0065\\
0.014	0.007\\
0.015	0.0075\\
0.016	0.008\\
0.017	0.0085\\
0.018	0.009\\
0.019	0.0095\\
0.02	0.01\\
0.021	0.0105\\
0.022	0.011\\
0.023	0.0115\\
0.024	0.012\\
0.025	0.0125\\
0.026	0.013\\
0.027	0.0135\\
0.028	0.014\\
0.029	0.0145\\
0.03	0.015\\
0.031	0.0155\\
0.032	0.016\\
0.033	0.0165\\
0.034	0.017\\
0.035	0.0175\\
0.036	0.018\\
0.037	0.0185\\
0.038	0.019\\
0.039	0.0195\\
0.04	0.02\\
0.041	0.0204999999999999\\
0.042	0.0209999999999999\\
0.043	0.0214999999999999\\
0.044	0.0219999999999999\\
0.045	0.0224999999999998\\
0.046	0.0229999999999998\\
0.047	0.0234999999999998\\
0.048	0.0239999999999997\\
0.049	0.0244999999999996\\
0.05	0.0249999999999995\\
0.051	0.0254999999999994\\
0.052	0.0259999999999993\\
0.053	0.0264999999999991\\
0.054	0.0269999999999989\\
0.055	0.0274999999999986\\
0.056	0.0279999999999984\\
0.057	0.028499999999998\\
0.058	0.0289999999999976\\
0.059	0.0294999999999971\\
0.06	0.0299999999999965\\
0.061	0.0304999999999959\\
0.062	0.0309999999999951\\
0.063	0.0314999999999942\\
0.064	0.0319999999999931\\
0.065	0.0324999999999918\\
0.066	0.0329999999999904\\
0.067	0.0334999999999887\\
0.068	0.0339999999999868\\
0.069	0.0344999999999845\\
0.07	0.0349999999999819\\
0.071	0.035499999999979\\
0.072	0.0359999999999756\\
0.073	0.0364999999999717\\
0.074	0.0369999999999672\\
0.075	0.0374999999999622\\
0.076	0.0379999999999564\\
0.077	0.0384999999999499\\
0.078	0.0389999999999425\\
0.079	0.0394999999999341\\
0.08	0.0399999999999246\\
0.081	0.040499999999914\\
0.082	0.0409999999999019\\
0.083	0.0414999999998884\\
0.084	0.0419999999998732\\
0.085	0.0424999999998562\\
0.086	0.0429999999998371\\
0.087	0.0434999999998158\\
0.088	0.043999999999792\\
0.089	0.0444999999997655\\
0.09	0.0449999999997359\\
0.091	0.045499999999703\\
0.092	0.0459999999996664\\
0.093	0.0464999999996258\\
0.094	0.0469999999995809\\
0.095	0.0474999999995311\\
0.096	0.047999999999476\\
0.097	0.0484999999994152\\
0.098	0.048999999999348\\
0.099	0.049499999999274\\
0.1	0.0499999999991925\\
0.101	0.0504999999991028\\
0.102	0.0509999999990042\\
0.103	0.051499999998896\\
0.104	0.0519999999987773\\
0.105	0.0524999999986472\\
0.106	0.0529999999985047\\
0.107	0.0534999999983488\\
0.108	0.0539999999981785\\
0.109	0.0544999999979925\\
0.11	0.0549999999977895\\
0.111	0.0554999999975682\\
0.112	0.0559999999973271\\
0.113	0.0564999999970647\\
0.114	0.0569999999967793\\
0.115	0.0574999999964692\\
0.116	0.0579999999961324\\
0.117	0.058499999995767\\
0.118	0.0589999999953707\\
0.119	0.0594999999949414\\
0.12	0.0599999999944765\\
0.121	0.0604999999939735\\
0.122	0.0609999999934297\\
0.123	0.0614999999928421\\
0.124	0.0619999999922075\\
0.125	0.0624999999915228\\
0.126	0.0629999999907844\\
0.127	0.0634999999899886\\
0.128	0.0639999999891315\\
0.129	0.0644999999882089\\
0.13	0.0649999999872165\\
0.131	0.0654999999861496\\
0.132	0.0659999999850032\\
0.133	0.0664999999837722\\
0.134	0.0669999999824511\\
0.135	0.067499999981034\\
0.136	0.0679999999795149\\
0.137	0.0684999999778872\\
0.138	0.0689999999761442\\
0.139	0.0694999999742786\\
0.14	0.069999999972283\\
0.141	0.0704999999701492\\
0.142	0.070999999967869\\
0.143	0.0714999999654334\\
0.144	0.0719999999628332\\
0.145	0.0724999999600585\\
0.146	0.0729999999570992\\
0.147	0.0734999999539444\\
0.148	0.0739999999505827\\
0.149	0.0744999999470023\\
0.15	0.0749999999431905\\
0.151	0.0754999999391344\\
0.152	0.0759999999348201\\
0.153	0.0764999999302333\\
0.154	0.0769999999253586\\
0.155	0.0774999999201804\\
0.156	0.077999999914682\\
0.157	0.0784999999088461\\
0.158	0.0789999999026543\\
0.159	0.0794999998960878\\
0.16	0.0799999998891265\\
0.161	0.0804999998817497\\
0.162	0.0809999998739356\\
0.163	0.0814999998656613\\
0.164	0.0819999998569032\\
0.165	0.0824999998476364\\
0.166	0.0829999998378349\\
0.167	0.0834999998274718\\
0.168	0.0839999998165187\\
0.169	0.0844999998049463\\
0.17	0.0849999997927238\\
0.171	0.0854999997798191\\
0.172	0.085999999766199\\
0.173	0.0864999997518285\\
0.174	0.0869999997366715\\
0.175	0.0874999997206901\\
0.176	0.0879999997038452\\
0.177	0.0884999996860958\\
0.178	0.0889999996673993\\
0.179	0.0894999996477114\\
0.18	0.0899999996269862\\
0.181	0.0904999996051756\\
0.182	0.0909999995822299\\
0.183	0.0914999995580973\\
0.184	0.0919999995327241\\
0.185	0.0924999995060544\\
0.186	0.0929999994780301\\
0.187	0.0934999994485911\\
0.188	0.0939999994176747\\
0.189	0.0944999993852161\\
0.19	0.0949999993511479\\
0.191	0.0954999993154003\\
0.192	0.0959999992779008\\
0.193	0.0964999992385742\\
0.194	0.0969999991973427\\
0.195	0.0974999991541255\\
0.196	0.097999999108839\\
0.197	0.0984999990613964\\
0.198	0.098999999011708\\
0.199	0.0994999989596808\\
0.2	0.0999999989052186\\
0.201	0.100499998848222\\
0.202	0.100999998788587\\
0.203	0.101499998726207\\
0.204	0.101999998660973\\
0.205	0.102499998592769\\
0.206	0.102999998521478\\
0.207	0.103499998446977\\
0.208	0.103999998369141\\
0.209	0.104499998287838\\
0.21	0.104999998202935\\
0.211	0.105499998114291\\
0.212	0.105999998021762\\
0.213	0.106499997925201\\
0.214	0.106999997824453\\
0.215	0.107499997719361\\
0.216	0.10799999760976\\
0.217	0.108499997495482\\
0.218	0.108999997376352\\
0.219	0.109499997252191\\
0.22	0.109999997122813\\
0.221	0.110499996988027\\
0.222	0.110999996847637\\
0.223	0.111499996701438\\
0.224	0.111999996549221\\
0.225	0.11249999639077\\
0.226	0.112999996225862\\
0.227	0.113499996054268\\
0.228	0.113999995875752\\
0.229	0.11449999569007\\
0.23	0.114999995496972\\
0.231	0.115499995296199\\
0.232	0.115999995087486\\
0.233	0.116499994870559\\
0.234	0.116999994645136\\
0.235	0.117499994410928\\
0.236	0.117999994167637\\
0.237	0.118499993914955\\
0.238	0.118999993652567\\
0.239	0.119499993380149\\
0.24	0.119999993097366\\
0.241	0.120499992803876\\
0.242	0.120999992499325\\
0.243	0.121499992183352\\
0.244	0.121999991855582\\
0.245	0.122499991515634\\
0.246	0.122999991163114\\
0.247	0.123499990797616\\
0.248	0.123999990418726\\
0.249	0.124499990026017\\
0.25	0.124999989619051\\
0.251	0.125499989197378\\
0.252	0.125999988760535\\
0.253	0.12649998830805\\
0.254	0.126999987839434\\
0.255	0.127499987354188\\
0.256	0.1279999868518\\
0.257	0.128499986331744\\
0.258	0.128999985793479\\
0.259	0.129499985236453\\
0.26	0.129999984660097\\
0.261	0.13049998406383\\
0.262	0.130999983447053\\
0.263	0.131499982809155\\
0.264	0.131999982149509\\
0.265	0.13249998146747\\
0.266	0.132999980762379\\
0.267	0.13349998003356\\
0.268	0.133999979280321\\
0.269	0.134499978501953\\
0.27	0.134999977697727\\
0.271	0.1354999768669\\
0.272	0.135999976008708\\
0.273	0.136499975122371\\
0.274	0.136999974207088\\
0.275	0.137499973262041\\
0.276	0.13799997228639\\
0.277	0.138499971279277\\
0.278	0.138999970239823\\
0.279	0.139499969167129\\
0.28	0.139999968060274\\
0.281	0.140499966918317\\
0.282	0.140999965740293\\
0.283	0.141499964525217\\
0.284	0.14199996327208\\
0.285	0.142499961979851\\
0.286	0.142999960647473\\
0.287	0.143499959273869\\
0.288	0.143999957857934\\
0.289	0.14449995639854\\
0.29	0.144999954894534\\
0.291	0.145499953344737\\
0.292	0.145999951747944\\
0.293	0.146499950102921\\
0.294	0.146999948408412\\
0.295	0.147499946663129\\
0.296	0.147999944865757\\
0.297	0.148499943014954\\
0.298	0.148999941109348\\
0.299	0.149499939147537\\
0.3	0.149999937128089\\
0.301	0.150499935049543\\
0.302	0.150999932910406\\
0.303	0.151499930709153\\
0.304	0.151999928444227\\
0.305	0.152499926114039\\
0.306	0.152999923716966\\
0.307	0.153499921251354\\
0.308	0.15399991871551\\
0.309	0.15449991610771\\
0.31	0.154999913426193\\
0.311	0.155499910669163\\
0.312	0.155999907834787\\
0.313	0.156499904921194\\
0.314	0.156999901926477\\
0.315	0.157499898848689\\
0.316	0.157999895685844\\
0.317	0.158499892435919\\
0.318	0.158999889096849\\
0.319	0.159499885666527\\
0.32	0.159999882142806\\
0.321	0.160499878523498\\
0.322	0.16099987480637\\
0.323	0.161499870989148\\
0.324	0.161999867069511\\
0.325	0.162499863045096\\
0.326	0.162999858913494\\
0.327	0.163499854672249\\
0.328	0.163999850318858\\
0.329	0.164499845850773\\
0.33	0.164999841265395\\
0.331	0.165499836560078\\
0.332	0.165999831732125\\
0.333	0.16649982677879\\
0.334	0.166999821697275\\
0.335	0.167499816484731\\
0.336	0.167999811138256\\
0.337	0.168499805654895\\
0.338	0.168999800031638\\
0.339	0.169499794265421\\
0.34	0.169999788353125\\
0.341	0.170499782291573\\
0.342	0.170999776077533\\
0.343	0.171499769707712\\
0.344	0.171999763178761\\
0.345	0.172499756487271\\
0.346	0.17299974962977\\
0.347	0.173499742602728\\
0.348	0.173999735402551\\
0.349	0.174499728025582\\
0.35	0.174999720468103\\
0.351	0.175499712726326\\
0.352	0.175999704796403\\
0.353	0.176499696674416\\
0.354	0.176999688356382\\
0.355	0.177499679838246\\
0.356	0.17799967111589\\
0.357	0.17849966218512\\
0.358	0.178999653041674\\
0.359	0.179499643681219\\
0.36	0.179999634099347\\
0.361	0.180499624291578\\
0.362	0.180999614253356\\
0.363	0.181499603980049\\
0.364	0.181999593466951\\
0.365	0.182499582709277\\
0.366	0.182999571702162\\
0.367	0.183499560440663\\
0.368	0.183999548919757\\
0.369	0.184499537134338\\
0.37	0.184999525079218\\
0.371	0.185499512749126\\
0.372	0.185999500138705\\
0.373	0.186499487242515\\
0.374	0.186999474055025\\
0.375	0.187499460570622\\
0.376	0.187999446783599\\
0.377	0.188499432688161\\
0.378	0.188999418278423\\
0.379	0.189499403548407\\
0.38	0.189999388492042\\
0.381	0.190499373103163\\
0.382	0.190999357375509\\
0.383	0.191499341302723\\
0.384	0.191999324878351\\
0.385	0.192499308095839\\
0.386	0.192999290948533\\
0.387	0.19349927342968\\
0.388	0.193999255532423\\
0.389	0.194499237249802\\
0.39	0.194999218574753\\
0.391	0.195499199500105\\
0.392	0.195999180018581\\
0.393	0.196499160122797\\
0.394	0.196999139805257\\
0.395	0.197499119058356\\
0.396	0.197999097874378\\
0.397	0.198499076245491\\
0.398	0.198999054163753\\
0.399	0.199499031621103\\
0.4	0.199999008609365\\
0.401	0.200498985120244\\
0.402	0.200998961145325\\
0.403	0.201498936676075\\
0.404	0.201998911703836\\
0.405	0.20249888621983\\
0.406	0.20299886021515\\
0.407	0.203498833680768\\
0.408	0.203998806607526\\
0.409	0.204498778986138\\
0.41	0.204998750807188\\
0.411	0.205498722061129\\
0.412	0.205998692738281\\
0.413	0.206498662828831\\
0.414	0.206998632322831\\
0.415	0.207498601210193\\
0.416	0.207998569480694\\
0.417	0.208498537123972\\
0.418	0.208998504129522\\
0.419	0.209498470486697\\
0.42	0.209998436184706\\
0.421	0.210498401212615\\
0.422	0.210998365559341\\
0.423	0.211498329213653\\
0.424	0.211998292164172\\
0.425	0.212498254399366\\
0.426	0.212998215907552\\
0.427	0.213498176676892\\
0.428	0.213998136695394\\
0.429	0.214498095950906\\
0.43	0.214998054431121\\
0.431	0.21549801212357\\
0.432	0.215997969015622\\
0.433	0.216497925094484\\
0.434	0.216997880347198\\
0.435	0.21749783476064\\
0.436	0.217997788321518\\
0.437	0.21849774101637\\
0.438	0.218997692831566\\
0.439	0.219497643753299\\
0.44	0.219997593767591\\
0.441	0.220497542860288\\
0.442	0.220997491017058\\
0.443	0.221497438223391\\
0.444	0.221997384464595\\
0.445	0.222497329725798\\
0.446	0.222997273991942\\
0.447	0.223497217247786\\
0.448	0.223997159477899\\
0.449	0.224497100666663\\
0.45	0.22499704079827\\
0.451	0.22549697985672\\
0.452	0.225996917825817\\
0.453	0.226496854689172\\
0.454	0.226996790430198\\
0.455	0.227496725032109\\
0.456	0.227996658477918\\
0.457	0.228496590750437\\
0.458	0.228996521832273\\
0.459	0.229496451705828\\
0.46	0.229996380353294\\
0.461	0.230496307756658\\
0.462	0.230996233897693\\
0.463	0.231496158757959\\
0.464	0.231996082318803\\
0.465	0.232496004561355\\
0.466	0.232995925466527\\
0.467	0.23349584501501\\
0.468	0.233995763187276\\
0.469	0.234495679963571\\
0.47	0.234995595323915\\
0.471	0.235495509248105\\
0.472	0.235995421715704\\
0.473	0.236495332706047\\
0.474	0.236995242198236\\
0.475	0.237495150171138\\
0.476	0.237995056603384\\
0.477	0.238494961473366\\
0.478	0.238994864759238\\
0.479	0.239494766438909\\
0.48	0.239994666490046\\
0.481	0.24049456489007\\
0.482	0.240994461616154\\
0.483	0.241494356645221\\
0.484	0.241994249953945\\
0.485	0.242494141518743\\
0.486	0.242994031315779\\
0.487	0.243493919320958\\
0.488	0.24399380550993\\
0.489	0.244493689858078\\
0.49	0.244993572340525\\
0.491	0.24549345293213\\
0.492	0.245993331607484\\
0.493	0.246493208340907\\
0.494	0.246993083106452\\
0.495	0.247492955877895\\
0.496	0.24799282662874\\
0.497	0.248492695332213\\
0.498	0.248992561961262\\
0.499	0.249492426488553\\
0.5	0.24999228888647\\
0.501	0.250492149127111\\
0.502	0.250992007182287\\
0.503	0.251491863023523\\
0.504	0.251991716622049\\
0.505	0.252491567948805\\
0.506	0.252991416974434\\
0.507	0.253491263669283\\
0.508	0.2539911080034\\
0.509	0.254490949946531\\
0.51	0.254990789468119\\
0.511	0.255490626537302\\
0.512	0.25599046112291\\
0.513	0.256490293193465\\
0.514	0.256990122717175\\
0.515	0.257489949661936\\
0.516	0.257989773995329\\
0.517	0.258489595684615\\
0.518	0.258989414696737\\
0.519	0.259489230998315\\
0.52	0.259989044555645\\
0.521	0.260488855334696\\
0.522	0.260988663301111\\
0.523	0.2614884684202\\
0.524	0.261988270656942\\
0.525	0.262488069975979\\
0.526	0.262987866341619\\
0.527	0.263487659717829\\
0.528	0.263987450068236\\
0.529	0.264487237356123\\
0.53	0.264987021544427\\
0.531	0.265486802595738\\
0.532	0.265986580472297\\
0.533	0.266486355135992\\
0.534	0.266986126548357\\
0.535	0.267485894670569\\
0.536	0.267985659463448\\
0.537	0.268485420887453\\
0.538	0.26898517890268\\
0.539	0.269484933468859\\
0.54	0.269984684545354\\
0.541	0.270484432091159\\
0.542	0.270984176064897\\
0.543	0.271483916424816\\
0.544	0.271983653128791\\
0.545	0.272483386134314\\
0.546	0.272983115398501\\
0.547	0.273482840878083\\
0.548	0.273982562529407\\
0.549	0.274482280308433\\
0.55	0.274981994170731\\
0.551	0.27548170407148\\
0.552	0.275981409965467\\
0.553	0.276481111807079\\
0.554	0.276980809550309\\
0.555	0.277480503148747\\
0.556	0.277980192555582\\
0.557	0.278479877723597\\
0.558	0.278979558605169\\
0.559	0.279479235152264\\
0.56	0.279978907316439\\
0.561	0.280478575048834\\
0.562	0.280978238300176\\
0.563	0.281477897020772\\
0.564	0.281977551160509\\
0.565	0.282477200668851\\
0.566	0.282976845494836\\
0.567	0.283476485587078\\
0.568	0.283976120893757\\
0.569	0.284475751362625\\
0.57	0.284975376940997\\
0.571	0.285474997575754\\
0.572	0.285974613213338\\
0.573	0.286474223799749\\
0.574	0.286973829280544\\
0.575	0.287473429600837\\
0.576	0.287973024705292\\
0.577	0.288472614538123\\
0.578	0.288972199043094\\
0.579	0.289471778163513\\
0.58	0.289971351842232\\
0.581	0.290470920021643\\
0.582	0.290970482643679\\
0.583	0.291470039649807\\
0.584	0.291969590981031\\
0.585	0.292469136577884\\
0.586	0.292968676380432\\
0.587	0.293468210328266\\
0.588	0.293967738360504\\
0.589	0.294467260415786\\
0.59	0.294966776432272\\
0.591	0.295466286347642\\
0.592	0.295965790099093\\
0.593	0.296465287623332\\
0.594	0.296964778856583\\
0.595	0.297464263734575\\
0.596	0.297963742192547\\
0.597	0.298463214165241\\
0.598	0.298962679586903\\
0.599	0.299462138391279\\
0.6	0.299961590511613\\
0.601	0.300461035880644\\
0.602	0.300960474430608\\
0.603	0.301459906093228\\
0.604	0.301959330799719\\
0.605	0.302458748480782\\
0.606	0.302958159066604\\
0.607	0.303457562486851\\
0.608	0.303956958670673\\
0.609	0.304456347546695\\
0.61	0.304955729043021\\
0.611	0.305455103087225\\
0.612	0.305954469606354\\
0.613	0.306453828526925\\
0.614	0.306953179774919\\
0.615	0.307452523275783\\
0.616	0.307951858954428\\
0.617	0.308451186735222\\
0.618	0.308950506541993\\
0.619	0.309449818298024\\
0.62	0.309949121926052\\
0.621	0.310448417348264\\
0.622	0.310947704486298\\
0.623	0.311446983261236\\
0.624	0.311946253593607\\
0.625	0.312445515403382\\
0.626	0.312944768609971\\
0.627	0.313444013132224\\
0.628	0.313943248888426\\
0.629	0.314442475796295\\
0.63	0.31494169377298\\
0.631	0.315440902735062\\
0.632	0.315940102598546\\
0.633	0.316439293278865\\
0.634	0.316938474690872\\
0.635	0.317437646748842\\
0.636	0.317936809366468\\
0.637	0.31843596245686\\
0.638	0.318935105932543\\
0.639	0.319434239705451\\
0.64	0.31993336368693\\
0.641	0.320432477787735\\
0.642	0.320931581918023\\
0.643	0.321430675987359\\
0.644	0.321929759904705\\
0.645	0.322428833578424\\
0.646	0.322927896916278\\
0.647	0.323426949825422\\
0.648	0.323925992212403\\
0.649	0.324425023983162\\
0.65	0.324924045043026\\
0.651	0.325423055296709\\
0.652	0.32592205464831\\
0.653	0.326421043001312\\
0.654	0.326920020258575\\
0.655	0.327418986322342\\
0.656	0.327917941094227\\
0.657	0.328416884475222\\
0.658	0.328915816365689\\
0.659	0.329414736665363\\
0.66	0.329913645273345\\
0.661	0.330412542088101\\
0.662	0.330911427007463\\
0.663	0.331410299928624\\
0.664	0.331909160748139\\
0.665	0.332408009361917\\
0.666	0.332906845665228\\
0.667	0.333405669552692\\
0.668	0.333904480918283\\
0.669	0.334403279655324\\
0.67	0.334902065656487\\
0.671	0.33540083881379\\
0.672	0.335899599018594\\
0.673	0.336398346161604\\
0.674	0.336897080132864\\
0.675	0.337395800821757\\
0.676	0.337894508117002\\
0.677	0.338393201906651\\
0.678	0.338891882078092\\
0.679	0.33939054851804\\
0.68	0.339889201112542\\
0.681	0.340387839746969\\
0.682	0.340886464306018\\
0.683	0.34138507467371\\
0.684	0.341883670733386\\
0.685	0.342382252367707\\
0.686	0.342880819458651\\
0.687	0.343379371887512\\
0.688	0.343877909534898\\
0.689	0.344376432280728\\
0.69	0.344874940004231\\
0.691	0.345373432583946\\
0.692	0.345871909897718\\
0.693	0.346370371822695\\
0.694	0.34686881823533\\
0.695	0.347367249011376\\
0.696	0.347865664025886\\
0.697	0.34836406315321\\
0.698	0.348862446266994\\
0.699	0.349360813240178\\
0.7	0.349859163944996\\
0.701	0.35035749825297\\
0.702	0.350855816034912\\
0.703	0.351354117160922\\
0.704	0.351852401500384\\
0.705	0.352350668921968\\
0.706	0.352848919293624\\
0.707	0.353347152482584\\
0.708	0.353845368355357\\
0.709	0.35434356677773\\
0.71	0.354841747614767\\
0.711	0.355339910730804\\
0.712	0.355838055989449\\
0.713	0.356336183253583\\
0.714	0.356834292385352\\
0.715	0.357332383246175\\
0.716	0.357830455696731\\
0.717	0.358328509596967\\
0.718	0.358826544806091\\
0.719	0.359324561182574\\
0.72	0.359822558584144\\
0.721	0.360320536867789\\
0.722	0.360818495889753\\
0.723	0.361316435505535\\
0.724	0.361814355569887\\
0.725	0.362312255936813\\
0.726	0.362810136459569\\
0.727	0.363307996990659\\
0.728	0.363805837381835\\
0.729	0.364303657484093\\
0.73	0.364801457147677\\
0.731	0.365299236222073\\
0.732	0.365796994556008\\
0.733	0.36629473199745\\
0.734	0.366792448393607\\
0.735	0.367290143590923\\
0.736	0.367787817435079\\
0.737	0.368285469770993\\
0.738	0.368783100442813\\
0.739	0.369280709293921\\
0.74	0.369778296166931\\
0.741	0.370275860903684\\
0.742	0.370773403345252\\
0.743	0.371270923331933\\
0.744	0.37176842070325\\
0.745	0.372265895297951\\
0.746	0.372763346954008\\
0.747	0.373260775508613\\
0.748	0.373758180798181\\
0.749	0.374255562658345\\
0.75	0.374752920923956\\
0.751	0.375250255429084\\
0.752	0.375747566007014\\
0.753	0.376244852490244\\
0.754	0.376742114710488\\
0.755	0.377239352498671\\
0.756	0.37773656568493\\
0.757	0.378233754098613\\
0.758	0.378730917568274\\
0.759	0.379228055921678\\
0.76	0.379725168985795\\
0.761	0.380222256586803\\
0.762	0.380719318550082\\
0.763	0.381216354700217\\
0.764	0.381713364860996\\
0.765	0.382210348855408\\
0.766	0.382707306505643\\
0.767	0.383204237633091\\
0.768	0.383701142058338\\
0.769	0.384198019601172\\
0.77	0.384694870080574\\
0.771	0.385191693314722\\
0.772	0.38568848912099\\
0.773	0.386185257315943\\
0.774	0.386681997715342\\
0.775	0.387178710134139\\
0.776	0.387675394386476\\
0.777	0.388172050285687\\
0.778	0.388668677644294\\
0.779	0.389165276274009\\
0.78	0.389661845985732\\
0.781	0.390158386589548\\
0.782	0.390654897894731\\
0.783	0.391151379709736\\
0.784	0.391647831842208\\
0.785	0.392144254098973\\
0.786	0.392640646286039\\
0.787	0.393137008208599\\
0.788	0.393633339671026\\
0.789	0.394129640476875\\
0.79	0.39462591042888\\
0.791	0.395122149328956\\
0.792	0.395618356978195\\
0.793	0.39611453317687\\
0.794	0.396610677724429\\
0.795	0.397106790419499\\
0.796	0.397602871059883\\
0.797	0.398098919442557\\
0.798	0.398594935363677\\
0.799	0.399090918618571\\
0.8	0.39958686900174\\
0.801	0.400082786306861\\
0.802	0.400578670326784\\
0.803	0.401074520853528\\
0.804	0.401570337678289\\
0.805	0.402066120591431\\
0.806	0.40256186938249\\
0.807	0.403057583840174\\
0.808	0.40355326375236\\
0.809	0.404048908906094\\
0.81	0.404544519087593\\
0.811	0.405040094082242\\
0.812	0.405535633674595\\
0.813	0.406031137648374\\
0.814	0.406526605786469\\
0.815	0.407022037870938\\
0.816	0.407517433683005\\
0.817	0.408012793003063\\
0.818	0.408508115610669\\
0.819	0.409003401284548\\
0.82	0.40949864980259\\
0.821	0.409993860941853\\
0.822	0.410489034478559\\
0.823	0.410984170188094\\
0.824	0.411479267845013\\
0.825	0.411974327223032\\
0.826	0.412469348095033\\
0.827	0.412964330233065\\
0.828	0.413459273408339\\
0.829	0.41395417739123\\
0.83	0.414449041951279\\
0.831	0.414943866857191\\
0.832	0.415438651876833\\
0.833	0.415933396777239\\
0.834	0.416428101324604\\
0.835	0.41692276528429\\
0.836	0.41741738842082\\
0.837	0.417911970497882\\
0.838	0.418406511278329\\
0.839	0.418901010524176\\
0.84	0.419395467996602\\
0.841	0.419889883455952\\
0.842	0.420384256661733\\
0.843	0.420878587372617\\
0.844	0.42137287534644\\
0.845	0.421867120340202\\
0.846	0.422361322110068\\
0.847	0.422855480411368\\
0.848	0.423349594998595\\
0.849	0.423843665625409\\
0.85	0.424337692044633\\
0.851	0.424831674008257\\
0.852	0.425325611267436\\
0.853	0.42581950357249\\
0.854	0.426313350672906\\
0.855	0.426807152317336\\
0.856	0.427300908253601\\
0.857	0.427794618228685\\
0.858	0.428288281988743\\
0.859	0.428781899279094\\
0.86	0.429275469844228\\
0.861	0.4297689934278\\
0.862	0.430262469772636\\
0.863	0.43075589862073\\
0.864	0.431249279713245\\
0.865	0.431742612790514\\
0.866	0.432235897592039\\
0.867	0.432729133856494\\
0.868	0.433222321321724\\
0.869	0.433715459724745\\
0.87	0.434208548801745\\
0.871	0.434701588288083\\
0.872	0.435194577918295\\
0.873	0.435687517426086\\
0.874	0.436180406544337\\
0.875	0.436673245005105\\
0.876	0.437166032539621\\
0.877	0.437658768878291\\
0.878	0.438151453750698\\
0.879	0.438644086885604\\
0.88	0.439136668010945\\
0.881	0.439629196853838\\
0.882	0.440121673140579\\
0.883	0.440614096596643\\
0.884	0.441106466946685\\
0.885	0.441598783914543\\
0.886	0.442091047223234\\
0.887	0.44258325659496\\
0.888	0.443075411751106\\
0.889	0.443567512412241\\
0.89	0.444059558298118\\
0.891	0.444551549127676\\
0.892	0.445043484619043\\
0.893	0.445535364489531\\
0.894	0.446027188455643\\
0.895	0.446518956233069\\
0.896	0.447010667536691\\
0.897	0.447502322080581\\
0.898	0.447993919578003\\
0.899	0.448485459741413\\
0.9	0.448976942282462\\
0.901	0.449468366911994\\
0.902	0.449959733340052\\
0.903	0.450451041275872\\
0.904	0.45094229042789\\
0.905	0.451433480503738\\
0.906	0.451924611210253\\
0.907	0.452415682253466\\
0.908	0.452906693338615\\
0.909	0.453397644170139\\
0.91	0.453888534451681\\
0.911	0.454379363886089\\
0.912	0.454870132175417\\
0.913	0.455360839020929\\
0.914	0.455851484123094\\
0.915	0.456342067181592\\
0.916	0.456832587895316\\
0.917	0.457323045962367\\
0.918	0.457813441080062\\
0.919	0.458303772944934\\
0.92	0.458794041252728\\
0.921	0.459284245698408\\
0.922	0.459774385976157\\
0.923	0.460264461779377\\
0.924	0.46075447280069\\
0.925	0.461244418731942\\
0.926	0.461734299264202\\
0.927	0.462224114087762\\
0.928	0.462713862892143\\
0.929	0.463203545366091\\
0.93	0.463693161197585\\
0.931	0.464182710073829\\
0.932	0.464672191681265\\
0.933	0.465161605705562\\
0.934	0.465650951831629\\
0.935	0.466140229743608\\
0.936	0.466629439124881\\
0.937	0.467118579658066\\
0.938	0.467607651025025\\
0.939	0.46809665290686\\
0.94	0.468585584983919\\
0.941	0.469074446935792\\
0.942	0.469563238441319\\
0.943	0.470051959178587\\
0.944	0.470540608824932\\
0.945	0.471029187056944\\
0.946	0.471517693550464\\
0.947	0.472006127980589\\
0.948	0.472494490021674\\
0.949	0.472982779347328\\
0.95	0.473470995630424\\
0.951	0.473959138543095\\
0.952	0.474447207756737\\
0.953	0.474935202942011\\
0.954	0.475423123768844\\
0.955	0.475910969906435\\
0.956	0.476398741023247\\
0.957	0.476886436787021\\
0.958	0.477374056864769\\
0.959	0.477861600922778\\
0.96	0.478349068626613\\
0.961	0.47883645964112\\
0.962	0.479323773630422\\
0.963	0.47981101025793\\
0.964	0.480298169186335\\
0.965	0.480785250077617\\
0.966	0.481272252593046\\
0.967	0.481759176393179\\
0.968	0.482246021137867\\
0.969	0.482732786486256\\
0.97	0.483219472096788\\
0.971	0.483706077627203\\
0.972	0.484192602734539\\
0.973	0.484679047075141\\
0.974	0.485165410304653\\
0.975	0.485651692078029\\
0.976	0.486137892049529\\
0.977	0.486624009872724\\
0.978	0.487110045200499\\
0.979	0.487595997685049\\
0.98	0.48808186697789\\
0.981	0.488567652729854\\
0.982	0.489053354591095\\
0.983	0.489538972211089\\
0.984	0.490024505238636\\
0.985	0.490509953321865\\
0.986	0.490995316108232\\
0.987	0.491480593244527\\
0.988	0.491965784376872\\
0.989	0.492450889150724\\
0.99	0.492935907210879\\
0.991	0.493420838201474\\
0.992	0.493905681765986\\
0.993	0.494390437547238\\
0.994	0.4948751051874\\
0.995	0.495359684327992\\
0.996	0.495844174609883\\
0.997	0.496328575673298\\
0.998	0.496812887157817\\
0.999	0.497297108702378\\
1	0.497781239945281\\
};
\addlegendentry{$\mu\!=\!5$, an.}

\addplot [only marks, mark=x, mark options={solid, draw=color4}]
  table[row sep=crcr]{%
0	0\\
0.05	0.0248853\\
0.1	0.0499441\\
0.15	0.0750081\\
0.2	0.1000522\\
0.25	0.1249983\\
0.3	0.150109\\
0.35	0.1751\\
0.4	0.2000406\\
0.45	0.2250198\\
0.5	0.2499523\\
0.55	0.2749011\\
0.6	0.2998023\\
0.65	0.3247088\\
0.7	0.3496843\\
0.75	0.3745656\\
0.8	0.3993949\\
0.85	0.4241734\\
0.9	0.4488526\\
0.95	0.4733998\\
1	0.4977407\\
};
\addlegendentry{$\mu\!=\!5$, sim.}

\addplot [color=color5, semithick]
  table[row sep=crcr]{%
0	0\\
0.001	0.001\\
0.002	0.002\\
0.003	0.003\\
0.004	0.004\\
0.005	0.005\\
0.006	0.006\\
0.007	0.007\\
0.008	0.008\\
0.009	0.009\\
0.01	0.01\\
0.011	0.011\\
0.012	0.012\\
0.013	0.013\\
0.014	0.014\\
0.015	0.015\\
0.016	0.016\\
0.017	0.017\\
0.018	0.018\\
0.019	0.019\\
0.02	0.02\\
0.021	0.0209999999999999\\
0.022	0.0219999999999999\\
0.023	0.0229999999999998\\
0.024	0.0239999999999997\\
0.025	0.0249999999999995\\
0.026	0.0259999999999993\\
0.027	0.0269999999999989\\
0.028	0.0279999999999984\\
0.029	0.0289999999999976\\
0.03	0.0299999999999965\\
0.031	0.0309999999999951\\
0.032	0.0319999999999931\\
0.033	0.0329999999999904\\
0.034	0.0339999999999867\\
0.035	0.0349999999999819\\
0.036	0.0359999999999756\\
0.037	0.0369999999999672\\
0.038	0.0379999999999564\\
0.039	0.0389999999999425\\
0.04	0.0399999999999246\\
0.041	0.0409999999999019\\
0.042	0.0419999999998732\\
0.043	0.0429999999998371\\
0.044	0.043999999999792\\
0.045	0.0449999999997359\\
0.046	0.0459999999996664\\
0.047	0.0469999999995809\\
0.048	0.047999999999476\\
0.049	0.048999999999348\\
0.05	0.0499999999991925\\
0.051	0.0509999999990042\\
0.052	0.0519999999987773\\
0.053	0.0529999999985047\\
0.054	0.0539999999981785\\
0.055	0.0549999999977895\\
0.056	0.0559999999973271\\
0.057	0.0569999999967793\\
0.058	0.0579999999961324\\
0.059	0.0589999999953708\\
0.06	0.0599999999944766\\
0.061	0.0609999999934297\\
0.062	0.0619999999922075\\
0.063	0.0629999999907844\\
0.064	0.0639999999891315\\
0.065	0.0649999999872165\\
0.066	0.0659999999850032\\
0.067	0.0669999999824511\\
0.068	0.0679999999795149\\
0.069	0.0689999999761442\\
0.07	0.069999999972283\\
0.071	0.070999999967869\\
0.072	0.0719999999628332\\
0.073	0.0729999999570992\\
0.074	0.0739999999505827\\
0.075	0.0749999999431905\\
0.076	0.0759999999348201\\
0.077	0.0769999999253586\\
0.078	0.077999999914682\\
0.079	0.0789999999026544\\
0.08	0.0799999998891265\\
0.081	0.0809999998739356\\
0.082	0.0819999998569032\\
0.083	0.0829999998378349\\
0.084	0.0839999998165187\\
0.085	0.0849999997927238\\
0.086	0.085999999766199\\
0.087	0.0869999997366715\\
0.088	0.0879999997038452\\
0.089	0.0889999996673993\\
0.09	0.0899999996269862\\
0.091	0.0909999995822299\\
0.092	0.0919999995327241\\
0.093	0.0929999994780301\\
0.094	0.0939999994176747\\
0.095	0.094999999351148\\
0.096	0.0959999992779008\\
0.097	0.0969999991973427\\
0.098	0.097999999108839\\
0.099	0.098999999011708\\
0.1	0.0999999989052186\\
0.101	0.100999998788587\\
0.102	0.101999998660973\\
0.103	0.102999998521478\\
0.104	0.103999998369141\\
0.105	0.104999998202935\\
0.106	0.105999998021762\\
0.107	0.106999997824453\\
0.108	0.10799999760976\\
0.109	0.108999997376352\\
0.11	0.109999997122813\\
0.111	0.110999996847637\\
0.112	0.111999996549221\\
0.113	0.112999996225862\\
0.114	0.113999995875752\\
0.115	0.114999995496972\\
0.116	0.115999995087486\\
0.117	0.116999994645136\\
0.118	0.117999994167637\\
0.119	0.118999993652567\\
0.12	0.119999993097366\\
0.121	0.120999992499325\\
0.122	0.121999991855582\\
0.123	0.122999991163114\\
0.124	0.123999990418726\\
0.125	0.124999989619051\\
0.126	0.125999988760535\\
0.127	0.126999987839434\\
0.128	0.1279999868518\\
0.129	0.128999985793479\\
0.13	0.129999984660097\\
0.131	0.130999983447053\\
0.132	0.131999982149509\\
0.133	0.132999980762379\\
0.134	0.133999979280321\\
0.135	0.134999977697727\\
0.136	0.135999976008708\\
0.137	0.136999974207088\\
0.138	0.13799997228639\\
0.139	0.138999970239823\\
0.14	0.139999968060274\\
0.141	0.140999965740293\\
0.142	0.14199996327208\\
0.143	0.142999960647473\\
0.144	0.143999957857934\\
0.145	0.144999954894534\\
0.146	0.145999951747944\\
0.147	0.146999948408412\\
0.148	0.147999944865757\\
0.149	0.148999941109348\\
0.15	0.149999937128089\\
0.151	0.150999932910406\\
0.152	0.151999928444227\\
0.153	0.152999923716966\\
0.154	0.15399991871551\\
0.155	0.154999913426193\\
0.156	0.155999907834787\\
0.157	0.156999901926477\\
0.158	0.157999895685844\\
0.159	0.158999889096849\\
0.16	0.159999882142806\\
0.161	0.16099987480637\\
0.162	0.161999867069511\\
0.163	0.162999858913494\\
0.164	0.163999850318858\\
0.165	0.164999841265395\\
0.166	0.165999831732125\\
0.167	0.166999821697275\\
0.168	0.167999811138256\\
0.169	0.168999800031638\\
0.17	0.169999788353125\\
0.171	0.170999776077533\\
0.172	0.171999763178761\\
0.173	0.17299974962977\\
0.174	0.173999735402551\\
0.175	0.174999720468103\\
0.176	0.175999704796403\\
0.177	0.176999688356382\\
0.178	0.17799967111589\\
0.179	0.178999653041675\\
0.18	0.179999634099347\\
0.181	0.180999614253356\\
0.182	0.181999593466951\\
0.183	0.182999571702162\\
0.184	0.183999548919757\\
0.185	0.184999525079218\\
0.186	0.185999500138705\\
0.187	0.186999474055026\\
0.188	0.187999446783599\\
0.189	0.188999418278423\\
0.19	0.189999388492042\\
0.191	0.190999357375509\\
0.192	0.191999324878351\\
0.193	0.192999290948533\\
0.194	0.193999255532423\\
0.195	0.194999218574753\\
0.196	0.195999180018581\\
0.197	0.196999139805257\\
0.198	0.197999097874378\\
0.199	0.198999054163753\\
0.2	0.199999008609365\\
0.201	0.200998961145325\\
0.202	0.201998911703836\\
0.203	0.20299886021515\\
0.204	0.203998806607526\\
0.205	0.204998750807188\\
0.206	0.205998692738281\\
0.207	0.206998632322831\\
0.208	0.207998569480694\\
0.209	0.208998504129522\\
0.21	0.209998436184706\\
0.211	0.210998365559341\\
0.212	0.211998292164172\\
0.213	0.212998215907552\\
0.214	0.213998136695394\\
0.215	0.214998054431121\\
0.216	0.215997969015622\\
0.217	0.216997880347198\\
0.218	0.217997788321518\\
0.219	0.218997692831566\\
0.22	0.219997593767591\\
0.221	0.220997491017058\\
0.222	0.221997384464595\\
0.223	0.222997273991942\\
0.224	0.223997159477899\\
0.225	0.22499704079827\\
0.226	0.225996917825817\\
0.227	0.226996790430198\\
0.228	0.227996658477918\\
0.229	0.228996521832273\\
0.23	0.229996380353295\\
0.231	0.230996233897693\\
0.232	0.231996082318803\\
0.233	0.232995925466527\\
0.234	0.233995763187276\\
0.235	0.234995595323915\\
0.236	0.235995421715704\\
0.237	0.236995242198236\\
0.238	0.237995056603384\\
0.239	0.238994864759238\\
0.24	0.239994666490046\\
0.241	0.240994461616154\\
0.242	0.241994249953945\\
0.243	0.242994031315779\\
0.244	0.24399380550993\\
0.245	0.244993572340525\\
0.246	0.245993331607484\\
0.247	0.246993083106452\\
0.248	0.24799282662874\\
0.249	0.248992561961262\\
0.25	0.24999228888647\\
0.251	0.250992007182287\\
0.252	0.251991716622049\\
0.253	0.252991416974434\\
0.254	0.2539911080034\\
0.255	0.254990789468119\\
0.256	0.25599046112291\\
0.257	0.256990122717175\\
0.258	0.257989773995329\\
0.259	0.258989414696737\\
0.26	0.259989044555645\\
0.261	0.260988663301111\\
0.262	0.261988270656942\\
0.263	0.262987866341619\\
0.264	0.263987450068236\\
0.265	0.264987021544427\\
0.266	0.265986580472298\\
0.267	0.266986126548357\\
0.268	0.267985659463449\\
0.269	0.26898517890268\\
0.27	0.269984684545354\\
0.271	0.270984176064897\\
0.272	0.271983653128791\\
0.273	0.272983115398501\\
0.274	0.273982562529407\\
0.275	0.274981994170731\\
0.276	0.275981409965467\\
0.277	0.276980809550309\\
0.278	0.277980192555582\\
0.279	0.278979558605169\\
0.28	0.279978907316439\\
0.281	0.280978238300176\\
0.282	0.281977551160509\\
0.283	0.282976845494836\\
0.284	0.283976120893757\\
0.285	0.284975376940997\\
0.286	0.285974613213338\\
0.287	0.286973829280544\\
0.288	0.287973024705292\\
0.289	0.288972199043094\\
0.29	0.289971351842232\\
0.291	0.290970482643679\\
0.292	0.291969590981031\\
0.293	0.292968676380432\\
0.294	0.293967738360504\\
0.295	0.294966776432272\\
0.296	0.295965790099093\\
0.297	0.296964778856583\\
0.298	0.297963742192547\\
0.299	0.298962679586903\\
0.3	0.299961590511613\\
0.301	0.300960474430608\\
0.302	0.301959330799719\\
0.303	0.302958159066604\\
0.304	0.303956958670673\\
0.305	0.304955729043021\\
0.306	0.305954469606354\\
0.307	0.306953179774919\\
0.308	0.307951858954428\\
0.309	0.308950506541993\\
0.31	0.309949121926052\\
0.311	0.310947704486298\\
0.312	0.311946253593607\\
0.313	0.312944768609971\\
0.314	0.313943248888426\\
0.315	0.31494169377298\\
0.316	0.315940102598546\\
0.317	0.316938474690872\\
0.318	0.317936809366468\\
0.319	0.318935105932543\\
0.32	0.31993336368693\\
0.321	0.320931581918023\\
0.322	0.321929759904704\\
0.323	0.322927896916278\\
0.324	0.323925992212403\\
0.325	0.324924045043026\\
0.326	0.32592205464831\\
0.327	0.326920020258576\\
0.328	0.327917941094227\\
0.329	0.32891581636569\\
0.33	0.329913645273345\\
0.331	0.330911427007463\\
0.332	0.331909160748139\\
0.333	0.332906845665228\\
0.334	0.333904480918283\\
0.335	0.334902065656487\\
0.336	0.335899599018594\\
0.337	0.336897080132865\\
0.338	0.337894508117002\\
0.339	0.338891882078092\\
0.34	0.339889201112542\\
0.341	0.340886464306018\\
0.342	0.341883670733386\\
0.343	0.342880819458652\\
0.344	0.343877909534898\\
0.345	0.344874940004231\\
0.346	0.345871909897718\\
0.347	0.34686881823533\\
0.348	0.347865664025886\\
0.349	0.348862446266994\\
0.35	0.349859163944996\\
0.351	0.350855816034912\\
0.352	0.351852401500384\\
0.353	0.352848919293624\\
0.354	0.353845368355357\\
0.355	0.354841747614767\\
0.356	0.355838055989449\\
0.357	0.356834292385353\\
0.358	0.357830455696731\\
0.359	0.358826544806091\\
0.36	0.359822558584144\\
0.361	0.360818495889753\\
0.362	0.361814355569887\\
0.363	0.36281013645957\\
0.364	0.363805837381835\\
0.365	0.364801457147677\\
0.366	0.365796994556008\\
0.367	0.366792448393607\\
0.368	0.367787817435079\\
0.369	0.368783100442813\\
0.37	0.369778296166931\\
0.371	0.370773403345252\\
0.372	0.37176842070325\\
0.373	0.372763346954008\\
0.374	0.373758180798181\\
0.375	0.374752920923956\\
0.376	0.375747566007014\\
0.377	0.376742114710488\\
0.378	0.37773656568493\\
0.379	0.378730917568274\\
0.38	0.379725168985795\\
0.381	0.380719318550081\\
0.382	0.381713364860996\\
0.383	0.382707306505643\\
0.384	0.383701142058338\\
0.385	0.384694870080574\\
0.386	0.38568848912099\\
0.387	0.386681997715342\\
0.388	0.387675394386476\\
0.389	0.388668677644294\\
0.39	0.389661845985732\\
0.391	0.390654897894731\\
0.392	0.391647831842208\\
0.393	0.392640646286039\\
0.394	0.393633339671026\\
0.395	0.39462591042888\\
0.396	0.395618356978195\\
0.397	0.396610677724429\\
0.398	0.397602871059883\\
0.399	0.398594935363677\\
0.4	0.39958686900174\\
0.401	0.400578670326784\\
0.402	0.401570337678289\\
0.403	0.40256186938249\\
0.404	0.40355326375236\\
0.405	0.404544519087593\\
0.406	0.405535633674595\\
0.407	0.406526605786469\\
0.408	0.407517433683005\\
0.409	0.408508115610669\\
0.41	0.40949864980259\\
0.411	0.410489034478559\\
0.412	0.411479267845013\\
0.413	0.412469348095033\\
0.414	0.413459273408339\\
0.415	0.414449041951279\\
0.416	0.415438651876833\\
0.417	0.416428101324605\\
0.418	0.41741738842082\\
0.419	0.418406511278329\\
0.42	0.419395467996602\\
0.421	0.420384256661733\\
0.422	0.42137287534644\\
0.423	0.422361322110069\\
0.424	0.423349594998596\\
0.425	0.424337692044634\\
0.426	0.425325611267436\\
0.427	0.426313350672906\\
0.428	0.427300908253601\\
0.429	0.428288281988743\\
0.43	0.429275469844228\\
0.431	0.430262469772636\\
0.432	0.431249279713245\\
0.433	0.432235897592039\\
0.434	0.433222321321724\\
0.435	0.434208548801745\\
0.436	0.435194577918295\\
0.437	0.436180406544337\\
0.438	0.437166032539621\\
0.439	0.438151453750698\\
0.44	0.439136668010945\\
0.441	0.440121673140579\\
0.442	0.441106466946685\\
0.443	0.442091047223234\\
0.444	0.443075411751106\\
0.445	0.444059558298117\\
0.446	0.445043484619043\\
0.447	0.446027188455643\\
0.448	0.447010667536692\\
0.449	0.447993919578003\\
0.45	0.448976942282462\\
0.451	0.449959733340052\\
0.452	0.45094229042789\\
0.453	0.451924611210253\\
0.454	0.452906693338615\\
0.455	0.45388853445168\\
0.456	0.454870132175417\\
0.457	0.455851484123094\\
0.458	0.456832587895316\\
0.459	0.457813441080062\\
0.46	0.458794041252727\\
0.461	0.459774385976157\\
0.462	0.46075447280069\\
0.463	0.461734299264202\\
0.464	0.462713862892143\\
0.465	0.463693161197585\\
0.466	0.464672191681265\\
0.467	0.465650951831629\\
0.468	0.466629439124881\\
0.469	0.467607651025025\\
0.47	0.468585584983919\\
0.471	0.469563238441319\\
0.472	0.470540608824932\\
0.473	0.471517693550464\\
0.474	0.472494490021674\\
0.475	0.473470995630424\\
0.476	0.474447207756737\\
0.477	0.475423123768845\\
0.478	0.476398741023247\\
0.479	0.477374056864769\\
0.48	0.478349068626613\\
0.481	0.479323773630422\\
0.482	0.480298169186335\\
0.483	0.481272252593046\\
0.484	0.482246021137867\\
0.485	0.483219472096788\\
0.486	0.484192602734539\\
0.487	0.485165410304653\\
0.488	0.486137892049529\\
0.489	0.487110045200499\\
0.49	0.48808186697789\\
0.491	0.489053354591095\\
0.492	0.490024505238636\\
0.493	0.490995316108232\\
0.494	0.491965784376872\\
0.495	0.492935907210879\\
0.496	0.493905681765986\\
0.497	0.4948751051874\\
0.498	0.495844174609883\\
0.499	0.496812887157817\\
0.5	0.49778123994528\\
0.501	0.498749230076124\\
0.502	0.499716854644042\\
0.503	0.500684110732653\\
0.504	0.501650995415571\\
0.505	0.502617505756488\\
0.506	0.503583638809247\\
0.507	0.504549391617925\\
0.508	0.505514761216911\\
0.509	0.506479744630984\\
0.51	0.507444338875398\\
0.511	0.508408540955962\\
0.512	0.50937234786912\\
0.513	0.510335756602038\\
0.514	0.511298764132684\\
0.515	0.512261367429917\\
0.516	0.513223563453567\\
0.517	0.514185349154524\\
0.518	0.515146721474824\\
0.519	0.516107677347736\\
0.52	0.517068213697849\\
0.521	0.51802832744116\\
0.522	0.518988015485166\\
0.523	0.519947274728951\\
0.524	0.520906102063276\\
0.525	0.521864494370671\\
0.526	0.522822448525528\\
0.527	0.523779961394188\\
0.528	0.524737029835042\\
0.529	0.525693650698614\\
0.53	0.526649820827665\\
0.531	0.527605537057278\\
0.532	0.528560796214962\\
0.533	0.529515595120741\\
0.534	0.530469930587252\\
0.535	0.531423799419843\\
0.536	0.532377198416669\\
0.537	0.533330124368789\\
0.538	0.534282574060265\\
0.539	0.53523454426826\\
0.54	0.536186031763141\\
0.541	0.537137033308571\\
0.542	0.538087545661618\\
0.543	0.539037565572849\\
0.544	0.539987089786435\\
0.545	0.540936115040248\\
0.546	0.541884638065971\\
0.547	0.542832655589192\\
0.548	0.543780164329514\\
0.549	0.544727161000651\\
0.55	0.545673642310539\\
0.551	0.546619604961435\\
0.552	0.547565045650027\\
0.553	0.548509961067531\\
0.554	0.549454347899805\\
0.555	0.55039820282745\\
0.556	0.551341522525915\\
0.557	0.55228430366561\\
0.558	0.553226542912003\\
0.559	0.554168236925737\\
0.56	0.555109382362733\\
0.561	0.556049975874295\\
0.562	0.556990014107225\\
0.563	0.557929493703927\\
0.564	0.558868411302516\\
0.565	0.559806763536931\\
0.566	0.560744547037038\\
0.567	0.561681758428746\\
0.568	0.562618394334113\\
0.569	0.563554451371459\\
0.57	0.564489926155475\\
0.571	0.565424815297333\\
0.572	0.566359115404801\\
0.573	0.567292823082347\\
0.574	0.56822593493126\\
0.575	0.569158447549755\\
0.576	0.570090357533085\\
0.577	0.571021661473657\\
0.578	0.571952355961144\\
0.579	0.572882437582592\\
0.58	0.57381190292254\\
0.581	0.574740748563128\\
0.582	0.575668971084212\\
0.583	0.576596567063478\\
0.584	0.577523533076553\\
0.585	0.578449865697121\\
0.586	0.579375561497036\\
0.587	0.580300617046433\\
0.588	0.581225028913847\\
0.589	0.582148793666323\\
0.59	0.583071907869532\\
0.591	0.583994368087885\\
0.592	0.584916170884645\\
0.593	0.585837312822047\\
0.594	0.586757790461404\\
0.595	0.587677600363231\\
0.596	0.588596739087352\\
0.597	0.589515203193019\\
0.598	0.590432989239024\\
0.599	0.591350093783816\\
0.6	0.592266513385613\\
0.601	0.59318224460252\\
0.602	0.59409728399264\\
0.603	0.595011628114194\\
0.604	0.595925273525629\\
0.605	0.596838216785739\\
0.606	0.597750454453773\\
0.607	0.598661983089559\\
0.608	0.599572799253606\\
0.609	0.600482899507234\\
0.61	0.601392280412672\\
0.611	0.602300938533187\\
0.612	0.603208870433189\\
0.613	0.604116072678349\\
0.614	0.605022541835711\\
0.615	0.605928274473811\\
0.616	0.606833267162785\\
0.617	0.607737516474487\\
0.618	0.608641018982601\\
0.619	0.609543771262755\\
0.62	0.610445769892635\\
0.621	0.6113470114521\\
0.622	0.612247492523291\\
0.623	0.613147209690748\\
0.624	0.614046159541521\\
0.625	0.614944338665285\\
0.626	0.61584174365445\\
0.627	0.616738371104275\\
0.628	0.61763421761298\\
0.629	0.61852927978186\\
0.63	0.619423554215392\\
0.631	0.620317037521354\\
0.632	0.621209726310928\\
0.633	0.622101617198818\\
0.634	0.62299270680336\\
0.635	0.623882991746629\\
0.636	0.624772468654556\\
0.637	0.62566113415703\\
0.638	0.626548984888017\\
0.639	0.627436017485664\\
0.64	0.62832222859241\\
0.641	0.629207614855097\\
0.642	0.630092172925077\\
0.643	0.630975899458321\\
0.644	0.63185879111553\\
0.645	0.63274084456224\\
0.646	0.63362205646893\\
0.647	0.634502423511135\\
0.648	0.635381942369545\\
0.649	0.636260609730119\\
0.65	0.637138422284186\\
0.651	0.638015376728558\\
0.652	0.63889146976563\\
0.653	0.639766698103489\\
0.654	0.640641058456016\\
0.655	0.641514547542997\\
0.656	0.642387162090219\\
0.657	0.643258898829584\\
0.658	0.644129754499205\\
0.659	0.644999725843515\\
0.66	0.645868809613365\\
0.661	0.646737002566131\\
0.662	0.647604301465815\\
0.663	0.648470703083146\\
0.664	0.649336204195683\\
0.665	0.650200801587915\\
0.666	0.651064492051364\\
0.667	0.65192727238468\\
0.668	0.652789139393751\\
0.669	0.653650089891789\\
0.67	0.65451012069944\\
0.671	0.65536922864488\\
0.672	0.656227410563909\\
0.673	0.657084663300053\\
0.674	0.657940983704661\\
0.675	0.658796368637\\
0.676	0.659650814964353\\
0.677	0.660504319562114\\
0.678	0.661356879313883\\
0.679	0.662208491111564\\
0.68	0.663059151855455\\
0.681	0.663908858454346\\
0.682	0.66475760782561\\
0.683	0.665605396895297\\
0.684	0.666452222598228\\
0.685	0.667298081878083\\
0.686	0.668142971687497\\
0.687	0.66898688898815\\
0.688	0.669829830750855\\
0.689	0.670671793955651\\
0.69	0.671512775591892\\
0.691	0.672352772658335\\
0.692	0.673191782163228\\
0.693	0.674029801124401\\
0.694	0.674866826569348\\
0.695	0.675702855535322\\
0.696	0.676537885069413\\
0.697	0.677371912228638\\
0.698	0.678204934080028\\
0.699	0.679036947700708\\
0.7	0.679867950177984\\
0.701	0.680697938609428\\
0.702	0.681526910102957\\
0.703	0.682354861776919\\
0.704	0.683181790760174\\
0.705	0.684007694192175\\
0.706	0.684832569223048\\
0.707	0.685656413013675\\
0.708	0.686479222735769\\
0.709	0.687300995571958\\
0.71	0.688121728715862\\
0.711	0.688941419372167\\
0.712	0.689760064756708\\
0.713	0.690577662096544\\
0.714	0.691394208630031\\
0.715	0.692209701606901\\
0.716	0.693024138288337\\
0.717	0.693837515947042\\
0.718	0.694649831867324\\
0.719	0.695461083345155\\
0.72	0.696271267688255\\
0.721	0.697080382216157\\
0.722	0.697888424260281\\
0.723	0.698695391164006\\
0.724	0.699501280282739\\
0.725	0.70030608898398\\
0.726	0.701109814647398\\
0.727	0.701912454664896\\
0.728	0.702714006440678\\
0.729	0.703514467391315\\
0.73	0.704313834945816\\
0.731	0.705112106545687\\
0.732	0.705909279645004\\
0.733	0.706705351710467\\
0.734	0.707500320221476\\
0.735	0.708294182670186\\
0.736	0.709086936561568\\
0.737	0.709878579413481\\
0.738	0.710669108756723\\
0.739	0.711458522135094\\
0.74	0.71224681710546\\
0.741	0.71303399123781\\
0.742	0.713820042115313\\
0.743	0.714604967334376\\
0.744	0.715388764504707\\
0.745	0.716171431249365\\
0.746	0.716952965204818\\
0.747	0.717733364021001\\
0.748	0.718512625361369\\
0.749	0.719290746902949\\
0.75	0.720067726336398\\
0.751	0.720843561366053\\
0.752	0.721618249709983\\
0.753	0.722391789100041\\
0.754	0.723164177281917\\
0.755	0.723935412015186\\
0.756	0.724705491073356\\
0.757	0.725474412243922\\
0.758	0.726242173328409\\
0.759	0.727008772142421\\
0.76	0.727774206515693\\
0.761	0.728538474292128\\
0.762	0.729301573329853\\
0.763	0.730063501501255\\
0.764	0.73082425669303\\
0.765	0.731583836806227\\
0.766	0.732342239756288\\
0.767	0.733099463473094\\
0.768	0.733855505901004\\
0.769	0.734610364998898\\
0.77	0.735364038740214\\
0.771	0.736116525112994\\
0.772	0.736867822119915\\
0.773	0.737617927778335\\
0.774	0.738366840120326\\
0.775	0.739114557192712\\
0.776	0.739861077057109\\
0.777	0.740606397789953\\
0.778	0.741350517482544\\
0.779	0.742093434241076\\
0.78	0.742835146186669\\
0.781	0.743575651455406\\
0.782	0.744314948198366\\
0.783	0.745053034581651\\
0.784	0.745789908786422\\
0.785	0.746525569008928\\
0.786	0.747260013460534\\
0.787	0.747993240367753\\
0.788	0.748725247972275\\
0.789	0.749456034530993\\
0.79	0.750185598316031\\
0.791	0.75091393761477\\
0.792	0.751641050729876\\
0.793	0.752366935979324\\
0.794	0.753091591696423\\
0.795	0.753815016229841\\
0.796	0.754537207943627\\
0.797	0.755258165217235\\
0.798	0.755977886445546\\
0.799	0.756696370038888\\
0.8	0.757413614423063\\
0.801	0.758129618039356\\
0.802	0.758844379344567\\
0.803	0.759557896811022\\
0.804	0.760270168926596\\
0.805	0.760981194194726\\
0.806	0.761690971134434\\
0.807	0.762399498280339\\
0.808	0.763106774182673\\
0.809	0.763812797407302\\
0.81	0.764517566535734\\
0.811	0.765221080165133\\
0.812	0.765923336908341\\
0.813	0.76662433539388\\
0.814	0.767324074265974\\
0.815	0.76802255218455\\
0.816	0.768719767825259\\
0.817	0.769415719879483\\
0.818	0.770110407054338\\
0.819	0.770803828072698\\
0.82	0.771495981673187\\
0.821	0.772186866610201\\
0.822	0.772876481653906\\
0.823	0.773564825590248\\
0.824	0.77425189722096\\
0.825	0.774937695363568\\
0.826	0.775622218851394\\
0.827	0.776305466533561\\
0.828	0.776987437274998\\
0.829	0.777668129956442\\
0.83	0.778347543474442\\
0.831	0.779025676741359\\
0.832	0.779702528685372\\
0.833	0.780378098250471\\
0.834	0.781052384396467\\
0.835	0.781725386098983\\
0.836	0.782397102349461\\
0.837	0.783067532155155\\
0.838	0.783736674539131\\
0.839	0.784404528540266\\
0.84	0.78507109321324\\
0.841	0.785736367628542\\
0.842	0.786400350872456\\
0.843	0.78706304204706\\
0.844	0.787724440270223\\
0.845	0.788384544675596\\
0.846	0.78904335441261\\
0.847	0.789700868646461\\
0.848	0.790357086558113\\
0.849	0.791012007344281\\
0.85	0.791665630217429\\
0.851	0.792317954405757\\
0.852	0.792968979153195\\
0.853	0.793618703719387\\
0.854	0.794267127379689\\
0.855	0.79491424942515\\
0.856	0.795560069162505\\
0.857	0.79620458591416\\
0.858	0.796847799018183\\
0.859	0.797489707828288\\
0.86	0.798130311713821\\
0.861	0.798769610059749\\
0.862	0.799407602266641\\
0.863	0.800044287750657\\
0.864	0.80067966594353\\
0.865	0.801313736292548\\
0.866	0.801946498260544\\
0.867	0.80257795132587\\
0.868	0.803208094982388\\
0.869	0.803836928739445\\
0.87	0.804464452121858\\
0.871	0.805090664669895\\
0.872	0.805715565939254\\
0.873	0.806339155501043\\
0.874	0.806961432941763\\
0.875	0.80758239786328\\
0.876	0.808202049882811\\
0.877	0.808820388632899\\
0.878	0.80943741376139\\
0.879	0.81005312493141\\
0.88	0.810667521821345\\
0.881	0.811280604124813\\
0.882	0.811892371550643\\
0.883	0.812502823822851\\
0.884	0.81311196068061\\
0.885	0.813719781878231\\
0.886	0.814326287185134\\
0.887	0.814931476385821\\
0.888	0.815535349279849\\
0.889	0.816137905681808\\
0.89	0.816739145421286\\
0.891	0.817339068342847\\
0.892	0.817937674305998\\
0.893	0.818534963185165\\
0.894	0.819130934869659\\
0.895	0.819725589263651\\
0.896	0.820318926286138\\
0.897	0.820910945870913\\
0.898	0.821501647966539\\
0.899	0.822091032536314\\
0.9	0.822679099558236\\
0.901	0.823265849024977\\
0.902	0.82385128094385\\
0.903	0.824435395336773\\
0.904	0.825018192240238\\
0.905	0.825599671705276\\
0.906	0.826179833797427\\
0.907	0.8267586785967\\
0.908	0.827336206197545\\
0.909	0.827912416708811\\
0.91	0.828487310253717\\
0.911	0.829060886969813\\
0.912	0.829633147008943\\
0.913	0.830204090537212\\
0.914	0.830773717734949\\
0.915	0.831342028796666\\
0.916	0.831909023931023\\
0.917	0.832474703360794\\
0.918	0.833039067322822\\
0.919	0.833602116067986\\
0.92	0.834163849861159\\
0.921	0.834724268981172\\
0.922	0.835283373720773\\
0.923	0.835841164386586\\
0.924	0.836397641299074\\
0.925	0.836952804792496\\
0.926	0.837506655214868\\
0.927	0.838059192927924\\
0.928	0.838610418307067\\
0.929	0.83916033174134\\
0.93	0.839708933633373\\
0.931	0.840256224399345\\
0.932	0.840802204468945\\
0.933	0.841346874285322\\
0.934	0.841890234305051\\
0.935	0.842432284998081\\
0.936	0.842973026847698\\
0.937	0.843512460350478\\
0.938	0.844050586016245\\
0.939	0.844587404368024\\
0.94	0.845122915941999\\
0.941	0.845657121287467\\
0.942	0.846190020966793\\
0.943	0.846721615555364\\
0.944	0.847251905641548\\
0.945	0.847780891826639\\
0.946	0.848308574724821\\
0.947	0.848834954963115\\
0.948	0.849360033181334\\
0.949	0.849883810032037\\
0.95	0.850406286180485\\
0.951	0.850927462304586\\
0.952	0.851447339094854\\
0.953	0.85196591725436\\
0.954	0.852483197498684\\
0.955	0.852999180555863\\
0.956	0.853513867166349\\
0.957	0.854027258082959\\
0.958	0.85453935407082\\
0.959	0.855050155907329\\
0.96	0.855559664382097\\
0.961	0.856067880296905\\
0.962	0.856574804465647\\
0.963	0.857080437714291\\
0.964	0.857584780880819\\
0.965	0.858087834815182\\
0.966	0.858589600379249\\
0.967	0.859090078446755\\
0.968	0.859589269903253\\
0.969	0.860087175646061\\
0.97	0.860583796584211\\
0.971	0.861079133638399\\
0.972	0.861573187740933\\
0.973	0.862065959835683\\
0.974	0.862557450878024\\
0.975	0.863047661834794\\
0.976	0.86353659368423\\
0.977	0.864024247415926\\
0.978	0.864510624030777\\
0.979	0.864995724540923\\
0.98	0.865479549969702\\
0.981	0.865962101351596\\
0.982	0.866443379732175\\
0.983	0.866923386168046\\
0.984	0.867402121726803\\
0.985	0.867879587486967\\
0.986	0.868355784537942\\
0.987	0.868830713979949\\
0.988	0.869304376923986\\
0.989	0.869776774491762\\
0.99	0.870247907815653\\
0.991	0.870717778038642\\
0.992	0.871186386314268\\
0.993	0.871653733806569\\
0.994	0.87211982169003\\
0.995	0.872584651149529\\
0.996	0.873048223380281\\
0.997	0.873510539587783\\
0.998	0.873971600987762\\
0.999	0.874431408806117\\
1	0.874889964278867\\
};
\addlegendentry{$\mu\!=\!10$, an.};

\addplot [only marks, mark=star, mark options={solid, draw=color5}]
  table[row sep=crcr]{%
0	0\\
0.05	0.0499497\\
0.1	0.0998954\\
0.15	0.1499798\\
0.2	0.1999856\\
0.25	0.2499363\\
0.3	0.2999669\\
0.35	0.3498847\\
0.4	0.3996128\\
0.45	0.44902\\
0.5	0.4977754\\
0.55	0.5457504\\
0.6	0.5922608\\
0.65	0.6372189\\
0.7	0.6798504\\
0.75	0.7200393\\
0.8	0.7573822\\
0.85	0.7916828\\
0.9	0.8226374\\
0.95	0.8503551\\
1	0.8748912\\
};
\addlegendentry{$N\!=\!10$, sim.}

\addplot [color=color6, semithick]
  table[row sep=crcr]{%
0	0\\
0.001	0.002\\
0.002	0.004\\
0.003	0.006\\
0.004	0.008\\
0.005	0.01\\
0.006	0.012\\
0.007	0.014\\
0.008	0.016\\
0.009	0.018\\
0.01	0.02\\
0.011	0.0219999999999999\\
0.012	0.0239999999999997\\
0.013	0.0259999999999993\\
0.014	0.0279999999999984\\
0.015	0.0299999999999965\\
0.016	0.0319999999999931\\
0.017	0.0339999999999868\\
0.018	0.0359999999999756\\
0.019	0.0379999999999564\\
0.02	0.0399999999999247\\
0.021	0.0419999999998732\\
0.022	0.043999999999792\\
0.023	0.0459999999996664\\
0.024	0.047999999999476\\
0.025	0.0499999999991925\\
0.026	0.0519999999987773\\
0.027	0.0539999999981785\\
0.028	0.0559999999973271\\
0.029	0.0579999999961324\\
0.03	0.0599999999944765\\
0.031	0.0619999999922075\\
0.032	0.0639999999891315\\
0.033	0.0659999999850032\\
0.034	0.0679999999795149\\
0.035	0.069999999972283\\
0.036	0.0719999999628332\\
0.037	0.0739999999505827\\
0.038	0.0759999999348202\\
0.039	0.077999999914682\\
0.04	0.0799999998891266\\
0.041	0.0819999998569031\\
0.042	0.0839999998165187\\
0.043	0.085999999766199\\
0.044	0.0879999997038452\\
0.045	0.0899999996269862\\
0.046	0.0919999995327241\\
0.047	0.0939999994176747\\
0.048	0.0959999992779008\\
0.049	0.097999999108839\\
0.05	0.0999999989052186\\
0.051	0.101999998660973\\
0.052	0.103999998369141\\
0.053	0.105999998021762\\
0.054	0.10799999760976\\
0.055	0.109999997122813\\
0.056	0.111999996549221\\
0.057	0.113999995875752\\
0.058	0.115999995087486\\
0.059	0.117999994167637\\
0.06	0.119999993097366\\
0.061	0.121999991855582\\
0.062	0.123999990418726\\
0.063	0.125999988760535\\
0.064	0.1279999868518\\
0.065	0.129999984660097\\
0.066	0.131999982149509\\
0.067	0.133999979280321\\
0.068	0.135999976008708\\
0.069	0.13799997228639\\
0.07	0.139999968060274\\
0.071	0.14199996327208\\
0.072	0.143999957857934\\
0.073	0.145999951747944\\
0.074	0.147999944865757\\
0.075	0.149999937128089\\
0.076	0.151999928444227\\
0.077	0.15399991871551\\
0.078	0.155999907834787\\
0.079	0.157999895685844\\
0.08	0.159999882142806\\
0.081	0.161999867069511\\
0.082	0.163999850318858\\
0.083	0.165999831732125\\
0.084	0.167999811138256\\
0.085	0.169999788353125\\
0.086	0.171999763178761\\
0.087	0.173999735402551\\
0.088	0.175999704796403\\
0.089	0.17799967111589\\
0.09	0.179999634099347\\
0.091	0.181999593466951\\
0.092	0.183999548919757\\
0.093	0.185999500138705\\
0.094	0.187999446783599\\
0.095	0.189999388492042\\
0.096	0.191999324878351\\
0.097	0.193999255532423\\
0.098	0.195999180018581\\
0.099	0.197999097874378\\
0.1	0.199999008609365\\
0.101	0.201998911703836\\
0.102	0.203998806607526\\
0.103	0.205998692738281\\
0.104	0.207998569480694\\
0.105	0.209998436184706\\
0.106	0.211998292164172\\
0.107	0.213998136695394\\
0.108	0.215997969015622\\
0.109	0.217997788321518\\
0.11	0.219997593767591\\
0.111	0.221997384464595\\
0.112	0.223997159477899\\
0.113	0.225996917825817\\
0.114	0.227996658477918\\
0.115	0.229996380353294\\
0.116	0.231996082318803\\
0.117	0.233995763187276\\
0.118	0.235995421715704\\
0.119	0.237995056603384\\
0.12	0.239994666490046\\
0.121	0.241994249953945\\
0.122	0.24399380550993\\
0.123	0.245993331607484\\
0.124	0.24799282662874\\
0.125	0.24999228888647\\
0.126	0.251991716622049\\
0.127	0.2539911080034\\
0.128	0.25599046112291\\
0.129	0.257989773995329\\
0.13	0.259989044555645\\
0.131	0.261988270656942\\
0.132	0.263987450068236\\
0.133	0.265986580472298\\
0.134	0.267985659463448\\
0.135	0.269984684545354\\
0.136	0.271983653128791\\
0.137	0.273982562529407\\
0.138	0.275981409965467\\
0.139	0.277980192555582\\
0.14	0.279978907316439\\
0.141	0.281977551160509\\
0.142	0.283976120893757\\
0.143	0.285974613213338\\
0.144	0.287973024705292\\
0.145	0.289971351842232\\
0.146	0.291969590981031\\
0.147	0.293967738360504\\
0.148	0.295965790099093\\
0.149	0.297963742192547\\
0.15	0.299961590511613\\
0.151	0.301959330799719\\
0.152	0.303956958670673\\
0.153	0.305954469606354\\
0.154	0.307951858954428\\
0.155	0.309949121926052\\
0.156	0.311946253593607\\
0.157	0.313943248888426\\
0.158	0.315940102598546\\
0.159	0.317936809366468\\
0.16	0.31993336368693\\
0.161	0.321929759904705\\
0.162	0.323925992212403\\
0.163	0.32592205464831\\
0.164	0.327917941094227\\
0.165	0.329913645273345\\
0.166	0.331909160748139\\
0.167	0.333904480918283\\
0.168	0.335899599018594\\
0.169	0.337894508117002\\
0.17	0.339889201112542\\
0.171	0.341883670733386\\
0.172	0.343877909534898\\
0.173	0.345871909897718\\
0.174	0.347865664025886\\
0.175	0.349859163944996\\
0.176	0.351852401500384\\
0.177	0.353845368355357\\
0.178	0.355838055989449\\
0.179	0.357830455696731\\
0.18	0.359822558584144\\
0.181	0.361814355569887\\
0.182	0.363805837381835\\
0.183	0.365796994556008\\
0.184	0.367787817435079\\
0.185	0.369778296166931\\
0.186	0.37176842070325\\
0.187	0.373758180798181\\
0.188	0.375747566007014\\
0.189	0.37773656568493\\
0.19	0.379725168985795\\
0.191	0.381713364860996\\
0.192	0.383701142058338\\
0.193	0.38568848912099\\
0.194	0.387675394386476\\
0.195	0.389661845985732\\
0.196	0.391647831842208\\
0.197	0.393633339671026\\
0.198	0.395618356978195\\
0.199	0.397602871059883\\
0.2	0.39958686900174\\
0.201	0.401570337678289\\
0.202	0.40355326375236\\
0.203	0.405535633674595\\
0.204	0.407517433683005\\
0.205	0.40949864980259\\
0.206	0.411479267845013\\
0.207	0.413459273408339\\
0.208	0.415438651876833\\
0.209	0.41741738842082\\
0.21	0.419395467996602\\
0.211	0.42137287534644\\
0.212	0.423349594998596\\
0.213	0.425325611267436\\
0.214	0.427300908253601\\
0.215	0.429275469844228\\
0.216	0.431249279713245\\
0.217	0.433222321321724\\
0.218	0.435194577918295\\
0.219	0.437166032539621\\
0.22	0.439136668010945\\
0.221	0.441106466946685\\
0.222	0.443075411751106\\
0.223	0.445043484619043\\
0.224	0.447010667536692\\
0.225	0.448976942282462\\
0.226	0.45094229042789\\
0.227	0.452906693338615\\
0.228	0.454870132175417\\
0.229	0.456832587895316\\
0.23	0.458794041252727\\
0.231	0.46075447280069\\
0.232	0.462713862892143\\
0.233	0.464672191681265\\
0.234	0.466629439124881\\
0.235	0.468585584983919\\
0.236	0.470540608824932\\
0.237	0.472494490021674\\
0.238	0.474447207756737\\
0.239	0.476398741023247\\
0.24	0.478349068626613\\
0.241	0.480298169186335\\
0.242	0.482246021137867\\
0.243	0.484192602734539\\
0.244	0.486137892049529\\
0.245	0.48808186697789\\
0.246	0.490024505238636\\
0.247	0.491965784376872\\
0.248	0.493905681765986\\
0.249	0.495844174609883\\
0.25	0.497781239945281\\
0.251	0.499716854644042\\
0.252	0.501650995415571\\
0.253	0.503583638809247\\
0.254	0.505514761216911\\
0.255	0.507444338875399\\
0.256	0.50937234786912\\
0.257	0.511298764132684\\
0.258	0.513223563453567\\
0.259	0.515146721474824\\
0.26	0.517068213697849\\
0.261	0.518988015485166\\
0.262	0.520906102063276\\
0.263	0.522822448525528\\
0.264	0.524737029835042\\
0.265	0.526649820827665\\
0.266	0.528560796214962\\
0.267	0.530469930587252\\
0.268	0.532377198416669\\
0.269	0.534282574060265\\
0.27	0.536186031763141\\
0.271	0.538087545661618\\
0.272	0.539987089786435\\
0.273	0.541884638065971\\
0.274	0.543780164329514\\
0.275	0.545673642310538\\
0.276	0.547565045650026\\
0.277	0.549454347899806\\
0.278	0.551341522525916\\
0.279	0.553226542912003\\
0.28	0.555109382362732\\
0.281	0.556990014107225\\
0.282	0.558868411302516\\
0.283	0.560744547037038\\
0.284	0.562618394334113\\
0.285	0.564489926155475\\
0.286	0.566359115404801\\
0.287	0.56822593493126\\
0.288	0.570090357533085\\
0.289	0.571952355961144\\
0.29	0.57381190292254\\
0.291	0.575668971084212\\
0.292	0.577523533076553\\
0.293	0.579375561497036\\
0.294	0.581225028913847\\
0.295	0.583071907869533\\
0.296	0.584916170884646\\
0.297	0.586757790461405\\
0.298	0.588596739087352\\
0.299	0.590432989239024\\
0.3	0.592266513385613\\
0.301	0.594097283992641\\
0.302	0.59592527352563\\
0.303	0.597750454453773\\
0.304	0.599572799253606\\
0.305	0.601392280412672\\
0.306	0.603208870433189\\
0.307	0.605022541835711\\
0.308	0.606833267162785\\
0.309	0.6086410189826\\
0.31	0.610445769892635\\
0.311	0.612247492523291\\
0.312	0.614046159541521\\
0.313	0.61584174365445\\
0.314	0.61763421761298\\
0.315	0.619423554215392\\
0.316	0.621209726310927\\
0.317	0.62299270680336\\
0.318	0.624772468654556\\
0.319	0.626548984888017\\
0.32	0.62832222859241\\
0.321	0.630092172925077\\
0.322	0.63185879111553\\
0.323	0.63362205646893\\
0.324	0.635381942369545\\
0.325	0.637138422284186\\
0.326	0.638891469765631\\
0.327	0.640641058456016\\
0.328	0.642387162090219\\
0.329	0.644129754499206\\
0.33	0.645868809613365\\
0.331	0.647604301465815\\
0.332	0.649336204195683\\
0.333	0.651064492051364\\
0.334	0.652789139393751\\
0.335	0.654510120699441\\
0.336	0.656227410563909\\
0.337	0.657940983704661\\
0.338	0.659650814964353\\
0.339	0.661356879313883\\
0.34	0.663059151855455\\
0.341	0.66475760782561\\
0.342	0.666452222598228\\
0.343	0.668142971687497\\
0.344	0.669829830750855\\
0.345	0.671512775591892\\
0.346	0.673191782163228\\
0.347	0.674866826569348\\
0.348	0.676537885069412\\
0.349	0.678204934080028\\
0.35	0.679867950177985\\
0.351	0.681526910102957\\
0.352	0.683181790760175\\
0.353	0.684832569223048\\
0.354	0.686479222735769\\
0.355	0.688121728715862\\
0.356	0.689760064756708\\
0.357	0.691394208630031\\
0.358	0.693024138288336\\
0.359	0.694649831867324\\
0.36	0.696271267688255\\
0.361	0.697888424260281\\
0.362	0.699501280282738\\
0.363	0.701109814647398\\
0.364	0.702714006440678\\
0.365	0.704313834945816\\
0.366	0.705909279645004\\
0.367	0.707500320221476\\
0.368	0.709086936561569\\
0.369	0.710669108756722\\
0.37	0.71224681710546\\
0.371	0.713820042115313\\
0.372	0.715388764504707\\
0.373	0.716952965204819\\
0.374	0.718512625361369\\
0.375	0.720067726336398\\
0.376	0.721618249709982\\
0.377	0.723164177281917\\
0.378	0.724705491073356\\
0.379	0.726242173328409\\
0.38	0.727774206515692\\
0.381	0.729301573329853\\
0.382	0.73082425669303\\
0.383	0.732342239756288\\
0.384	0.733855505901004\\
0.385	0.735364038740214\\
0.386	0.736867822119914\\
0.387	0.738366840120326\\
0.388	0.739861077057109\\
0.389	0.741350517482544\\
0.39	0.742835146186669\\
0.391	0.744314948198367\\
0.392	0.745789908786423\\
0.393	0.747260013460534\\
0.394	0.748725247972275\\
0.395	0.750185598316031\\
0.396	0.751641050729876\\
0.397	0.753091591696423\\
0.398	0.754537207943627\\
0.399	0.755977886445546\\
0.4	0.757413614423063\\
0.401	0.758844379344567\\
0.402	0.760270168926596\\
0.403	0.761690971134434\\
0.404	0.763106774182673\\
0.405	0.764517566535733\\
0.406	0.765923336908341\\
0.407	0.767324074265974\\
0.408	0.768719767825259\\
0.409	0.770110407054338\\
0.41	0.771495981673188\\
0.411	0.772876481653906\\
0.412	0.77425189722096\\
0.413	0.775622218851394\\
0.414	0.776987437274998\\
0.415	0.778347543474442\\
0.416	0.779702528685372\\
0.417	0.781052384396467\\
0.418	0.782397102349462\\
0.419	0.783736674539132\\
0.42	0.78507109321324\\
0.421	0.786400350872456\\
0.422	0.787724440270223\\
0.423	0.78904335441261\\
0.424	0.790357086558113\\
0.425	0.791665630217429\\
0.426	0.792968979153195\\
0.427	0.794267127379689\\
0.428	0.795560069162505\\
0.429	0.796847799018183\\
0.43	0.798130311713821\\
0.431	0.799407602266641\\
0.432	0.80067966594353\\
0.433	0.801946498260544\\
0.434	0.803208094982388\\
0.435	0.804464452121858\\
0.436	0.805715565939254\\
0.437	0.806961432941762\\
0.438	0.808202049882811\\
0.439	0.80943741376139\\
0.44	0.810667521821345\\
0.441	0.811892371550643\\
0.442	0.81311196068061\\
0.443	0.814326287185134\\
0.444	0.815535349279849\\
0.445	0.816739145421286\\
0.446	0.817937674305998\\
0.447	0.819130934869659\\
0.448	0.820318926286137\\
0.449	0.82150164796654\\
0.45	0.822679099558235\\
0.451	0.82385128094385\\
0.452	0.825018192240238\\
0.453	0.826179833797427\\
0.454	0.827336206197545\\
0.455	0.828487310253717\\
0.456	0.829633147008943\\
0.457	0.830773717734949\\
0.458	0.831909023931023\\
0.459	0.833039067322822\\
0.46	0.834163849861159\\
0.461	0.835283373720773\\
0.462	0.836397641299074\\
0.463	0.837506655214868\\
0.464	0.838610418307067\\
0.465	0.839708933633373\\
0.466	0.840802204468945\\
0.467	0.841890234305051\\
0.468	0.842973026847698\\
0.469	0.844050586016245\\
0.47	0.845122915941999\\
0.471	0.846190020966793\\
0.472	0.847251905641548\\
0.473	0.848308574724821\\
0.474	0.849360033181334\\
0.475	0.850406286180485\\
0.476	0.851447339094854\\
0.477	0.852483197498684\\
0.478	0.85351386716635\\
0.479	0.85453935407082\\
0.48	0.855559664382097\\
0.481	0.856574804465647\\
0.482	0.857584780880819\\
0.483	0.858589600379249\\
0.484	0.859589269903254\\
0.485	0.860583796584211\\
0.486	0.861573187740933\\
0.487	0.862557450878024\\
0.488	0.86353659368423\\
0.489	0.864510624030777\\
0.49	0.865479549969702\\
0.491	0.866443379732174\\
0.492	0.867402121726803\\
0.493	0.868355784537942\\
0.494	0.869304376923986\\
0.495	0.870247907815653\\
0.496	0.871186386314268\\
0.497	0.87211982169003\\
0.498	0.873048223380281\\
0.499	0.873971600987762\\
0.5	0.874889964278867\\
0.501	0.875803323181888\\
0.502	0.876711687785257\\
0.503	0.877615068335784\\
0.504	0.878513475236884\\
0.505	0.879406919046805\\
0.506	0.880295410476856\\
0.507	0.881178960389617\\
0.508	0.882057579797159\\
0.509	0.882931279859258\\
0.51	0.883800071881602\\
0.511	0.884663967313994\\
0.512	0.885522977748563\\
0.513	0.886377114917963\\
0.514	0.887226390693575\\
0.515	0.888070817083705\\
0.516	0.888910406231782\\
0.517	0.88974517041456\\
0.518	0.89057512204031\\
0.519	0.891400273647017\\
0.52	0.892220637900585\\
0.521	0.893036227593022\\
0.522	0.89384705564065\\
0.523	0.894653135082293\\
0.524	0.895454479077487\\
0.525	0.896251100904676\\
0.526	0.897043013959415\\
0.527	0.897830231752577\\
0.528	0.898612767908562\\
0.529	0.8993906361635\\
0.53	0.900163850363474\\
0.531	0.900932424462723\\
0.532	0.901696372521874\\
0.533	0.902455708706152\\
0.534	0.903210447283613\\
0.535	0.903960602623371\\
0.536	0.90470618919383\\
0.537	0.905447221560928\\
0.538	0.906183714386371\\
0.539	0.906915682425886\\
0.54	0.907643140527471\\
0.541	0.908366103629654\\
0.542	0.909084586759751\\
0.543	0.90979860503214\\
0.544	0.910508173646533\\
0.545	0.911213307886251\\
0.546	0.911914023116518\\
0.547	0.912610334782747\\
0.548	0.913302258408844\\
0.549	0.913989809595506\\
0.55	0.914673004018541\\
0.551	0.915351857427183\\
0.552	0.916026385642421\\
0.553	0.91669660455533\\
0.554	0.917362530125414\\
0.555	0.918024178378956\\
0.556	0.918681565407371\\
0.557	0.919334707365579\\
0.558	0.919983620470366\\
0.559	0.920628320998775\\
0.56	0.921268825286495\\
0.561	0.921905149726251\\
0.562	0.922537310766222\\
0.563	0.923165324908447\\
0.564	0.923789208707257\\
0.565	0.924408978767702\\
0.566	0.925024651744\\
0.567	0.925636244337986\\
0.568	0.926243773297574\\
0.569	0.926847255415228\\
0.57	0.927446707526443\\
0.571	0.928042146508235\\
0.572	0.928633589277642\\
0.573	0.929221052790237\\
0.574	0.929804554038639\\
0.575	0.930384110051058\\
0.576	0.930959737889819\\
0.577	0.93153145464993\\
0.578	0.932099277457629\\
0.579	0.932663223468965\\
0.58	0.933223309868376\\
0.581	0.933779553867285\\
0.582	0.934331972702701\\
0.583	0.934880583635834\\
0.584	0.935425403950727\\
0.585	0.935966450952878\\
0.586	0.936503741967902\\
0.587	0.937037294340184\\
0.588	0.937567125431545\\
0.589	0.938093252619926\\
0.59	0.93861569329808\\
0.591	0.939134464872274\\
0.592	0.939649584761005\\
0.593	0.940161070393722\\
0.594	0.940668939209568\\
0.595	0.941173208656125\\
0.596	0.941673896188173\\
0.597	0.942171019266466\\
0.598	0.942664595356513\\
0.599	0.943154641927368\\
0.6	0.943641176450443\\
0.601	0.944124216398323\\
0.602	0.944603779243592\\
0.603	0.945079882457678\\
0.604	0.945552543509708\\
0.605	0.946021779865365\\
0.606	0.946487608985768\\
0.607	0.94695004832636\\
0.608	0.94740911533581\\
0.609	0.947864827454917\\
0.61	0.94831720211554\\
0.611	0.948766256739529\\
0.612	0.949212008737671\\
0.613	0.94965447550865\\
0.614	0.950093674438017\\
0.615	0.95052962289717\\
0.616	0.950962338242348\\
0.617	0.951391837813635\\
0.618	0.951818138933979\\
0.619	0.95224125890822\\
0.62	0.952661215022127\\
0.621	0.953078024541454\\
0.622	0.953491704711\\
0.623	0.953902272753685\\
0.624	0.954309745869641\\
0.625	0.954714141235303\\
0.626	0.955115476002522\\
0.627	0.955513767297689\\
0.628	0.955909032220865\\
0.629	0.956301287844926\\
0.63	0.956690551214719\\
0.631	0.957076839346227\\
0.632	0.957460169225754\\
0.633	0.957840557809109\\
0.634	0.95821802202081\\
0.635	0.958592578753295\\
0.636	0.958964244866149\\
0.637	0.959333037185336\\
0.638	0.959698972502447\\
0.639	0.96006206757396\\
0.64	0.960422339120501\\
0.641	0.960779803826135\\
0.642	0.961134478337644\\
0.643	0.961486379263841\\
0.644	0.961835523174874\\
0.645	0.962181926601551\\
0.646	0.962525606034679\\
0.647	0.962866577924404\\
0.648	0.963204858679569\\
0.649	0.963540464667078\\
0.65	0.963873412211282\\
0.651	0.96420371759335\\
0.652	0.964531397050687\\
0.653	0.964856466776327\\
0.654	0.965178942918361\\
0.655	0.965498841579362\\
0.656	0.965816178815828\\
0.657	0.966130970637629\\
0.658	0.966443233007469\\
0.659	0.966752981840357\\
0.66	0.967060233003084\\
0.661	0.967365002313718\\
0.662	0.967667305541101\\
0.663	0.967967158404359\\
0.664	0.968264576572426\\
0.665	0.968559575663566\\
0.666	0.968852171244922\\
0.667	0.969142378832057\\
0.668	0.969430213888517\\
0.669	0.969715691825398\\
0.67	0.969998828000923\\
0.671	0.970279637720028\\
0.672	0.970558136233961\\
0.673	0.970834338739885\\
0.674	0.971108260380491\\
0.675	0.971379916243628\\
0.676	0.971649321361926\\
0.677	0.971916490712446\\
0.678	0.972181439216325\\
0.679	0.97244418173844\\
0.68	0.972704733087071\\
0.681	0.972963108013579\\
0.682	0.973219321212094\\
0.683	0.973473387319207\\
0.684	0.973725320913667\\
0.685	0.973975136516103\\
0.686	0.974222848588731\\
0.687	0.97446847153509\\
0.688	0.97471201969977\\
0.689	0.974953507368159\\
0.69	0.975192948766198\\
0.691	0.975430358060133\\
0.692	0.975665749356284\\
0.693	0.975899136700826\\
0.694	0.976130534079565\\
0.695	0.976359955417728\\
0.696	0.976587414579766\\
0.697	0.976812925369159\\
0.698	0.977036501528221\\
0.699	0.97725815673793\\
0.7	0.97747790461775\\
0.701	0.977695758725467\\
0.702	0.977911732557032\\
0.703	0.978125839546406\\
0.704	0.978338093065423\\
0.705	0.978548506423645\\
0.706	0.978757092868235\\
0.707	0.978963865583837\\
0.708	0.979168837692453\\
0.709	0.979372022253338\\
0.71	0.97957343226289\\
0.711	0.97977308065456\\
0.712	0.979970980298759\\
0.713	0.980167144002768\\
0.714	0.98036158451067\\
0.715	0.980554314503268\\
0.716	0.980745346598026\\
0.717	0.980934693349007\\
0.718	0.981122367246816\\
0.719	0.98130838071856\\
0.72	0.981492746127796\\
0.721	0.981675475774504\\
0.722	0.98185658189505\\
0.723	0.982036076662163\\
0.724	0.982213972184917\\
0.725	0.982390280508713\\
0.726	0.982565013615278\\
0.727	0.982738183422654\\
0.728	0.982909801785203\\
0.729	0.983079880493615\\
0.73	0.98324843127492\\
0.731	0.983415465792507\\
0.732	0.983580995646143\\
0.733	0.983745032372003\\
0.734	0.983907587442702\\
0.735	0.984068672267332\\
0.736	0.984228298191502\\
0.737	0.98438647649739\\
0.738	0.984543218403787\\
0.739	0.984698535066158\\
0.74	0.984852437576697\\
0.741	0.985004936964399\\
0.742	0.985156044195123\\
0.743	0.985305770171665\\
0.744	0.985454125733839\\
0.745	0.985601121658555\\
0.746	0.985746768659908\\
0.747	0.985891077389264\\
0.748	0.986034058435356\\
0.749	0.986175722324381\\
0.75	0.9863160795201\\
0.751	0.986455140423945\\
0.752	0.986592915375127\\
0.753	0.986729414650746\\
0.754	0.986864648465914\\
0.755	0.986998626973866\\
0.756	0.987131360266087\\
0.757	0.987262858372439\\
0.758	0.987393131261291\\
0.759	0.98752218883965\\
0.76	0.987650040953298\\
0.761	0.987776697386933\\
0.762	0.98790216786431\\
0.763	0.988026462048387\\
0.764	0.988149589541474\\
0.765	0.988271559885386\\
0.766	0.988392382561593\\
0.767	0.988512066991383\\
0.768	0.98863062253602\\
0.769	0.988748058496903\\
0.77	0.98886438411574\\
0.771	0.988979608574707\\
0.772	0.989093740996626\\
0.773	0.989206790445135\\
0.774	0.989318765924863\\
0.775	0.989429676381611\\
0.776	0.98953953070253\\
0.777	0.989648337716306\\
0.778	0.989756106193344\\
0.779	0.989862844845955\\
0.78	0.989968562328547\\
0.781	0.990073267237815\\
0.782	0.990176968112936\\
0.783	0.990279673435765\\
0.784	0.990381391631031\\
0.785	0.990482131066539\\
0.786	0.990581900053371\\
0.787	0.990680706846088\\
0.788	0.990778559642936\\
0.789	0.990875466586053\\
0.79	0.990971435761681\\
0.791	0.991066475200368\\
0.792	0.991160592877189\\
0.793	0.991253796711955\\
0.794	0.991346094569429\\
0.795	0.991437494259541\\
0.796	0.991528003537607\\
0.797	0.991617630104554\\
0.798	0.991706381607128\\
0.799	0.991794265638129\\
0.8	0.991881289736628\\
0.801	0.991967461388191\\
0.802	0.992052788025109\\
0.803	0.992137277026619\\
0.804	0.992220935719141\\
0.805	0.992303771376496\\
0.806	0.992385791220147\\
0.807	0.992467002419421\\
0.808	0.992547412091751\\
0.809	0.992627027302899\\
0.81	0.992705855067198\\
0.811	0.992783902347781\\
0.812	0.992861176056825\\
0.813	0.992937683055776\\
0.814	0.993013430155597\\
0.815	0.993088424117001\\
0.816	0.993162671650691\\
0.817	0.993236179417598\\
0.818	0.993308954029123\\
0.819	0.993381002047376\\
0.82	0.99345232998542\\
0.821	0.993522944307511\\
0.822	0.993592851429339\\
0.823	0.993662057718272\\
0.824	0.993730569493602\\
0.825	0.993798393026783\\
0.826	0.993865534541681\\
0.827	0.993932000214814\\
0.828	0.993997796175598\\
0.829	0.994062928506593\\
0.83	0.994127403243748\\
0.831	0.994191226376647\\
0.832	0.994254403848752\\
0.833	0.994316941557652\\
0.834	0.99437884535531\\
0.835	0.994440121048304\\
0.836	0.99450077439808\\
0.837	0.994560811121194\\
0.838	0.99462023688956\\
0.839	0.994679057330697\\
0.84	0.994737278027974\\
0.841	0.994794904520861\\
0.842	0.994851942305168\\
0.843	0.9949083968333\\
0.844	0.994964273514497\\
0.845	0.995019577715083\\
0.846	0.995074314758714\\
0.847	0.995128489926619\\
0.848	0.995182108457851\\
0.849	0.995235175549532\\
0.85	0.995287696357094\\
0.851	0.995339675994532\\
0.852	0.995391119534642\\
0.853	0.995442032009269\\
0.854	0.995492418409552\\
0.855	0.995542283686167\\
0.856	0.995591632749573\\
0.857	0.995640470470251\\
0.858	0.995688801678953\\
0.859	0.99573663116694\\
0.86	0.99578396368623\\
0.861	0.995830803949833\\
0.862	0.995877156631999\\
0.863	0.995923026368455\\
0.864	0.995968417756648\\
0.865	0.996013335355984\\
0.866	0.99605778368807\\
0.867	0.996101767236949\\
0.868	0.996145290449346\\
0.869	0.996188357734896\\
0.87	0.996230973466392\\
0.871	0.996273141980015\\
0.872	0.996314867575574\\
0.873	0.996356154516742\\
0.874	0.99639700703129\\
0.875	0.99643742931132\\
0.876	0.996477425513505\\
0.877	0.996516999759317\\
0.878	0.996556156135261\\
0.879	0.996594898693109\\
0.88	0.996633231450131\\
0.881	0.996671158389324\\
0.882	0.996708683459644\\
0.883	0.996745810576234\\
0.884	0.996782543620655\\
0.885	0.996818886441112\\
0.886	0.99685484285268\\
0.887	0.996890416637535\\
0.888	0.996925611545173\\
0.889	0.996960431292645\\
0.89	0.996994879564768\\
0.891	0.99702896001436\\
0.892	0.997062676262458\\
0.893	0.997096031898537\\
0.894	0.997129030480735\\
0.895	0.997161675536074\\
0.896	0.997193970560676\\
0.897	0.997225919019981\\
0.898	0.99725752434897\\
0.899	0.997288789952374\\
0.9	0.997319719204899\\
0.901	0.997350315451432\\
0.902	0.997380582007263\\
0.903	0.997410522158292\\
0.904	0.997440139161246\\
0.905	0.997469436243889\\
0.906	0.997498416605232\\
0.907	0.997527083415744\\
0.908	0.997555439817559\\
0.909	0.997583488924686\\
0.91	0.997611233823215\\
0.911	0.997638677571524\\
0.912	0.997665823200481\\
0.913	0.997692673713656\\
0.914	0.997719232087513\\
0.915	0.997745501271621\\
0.916	0.997771484188856\\
0.917	0.997797183735592\\
0.918	0.997822602781913\\
0.919	0.997847744171802\\
0.92	0.997872610723343\\
0.921	0.997897205228917\\
0.922	0.997921530455398\\
0.923	0.997945589144346\\
0.924	0.997969384012203\\
0.925	0.997992917750484\\
0.926	0.998016193025971\\
0.927	0.998039212480901\\
0.928	0.998061978733157\\
0.929	0.99808449437646\\
0.93	0.998106761980551\\
0.931	0.998128784091383\\
0.932	0.998150563231302\\
0.933	0.998172101899238\\
0.934	0.998193402570884\\
0.935	0.998214467698882\\
0.936	0.998235299713003\\
0.937	0.998255901020328\\
0.938	0.998276274005429\\
0.939	0.998296421030547\\
0.94	0.998316344435772\\
0.941	0.998336046539216\\
0.942	0.998355529637195\\
0.943	0.998374796004397\\
0.944	0.998393847894061\\
0.945	0.998412687538148\\
0.946	0.998431317147513\\
0.947	0.998449738912078\\
0.948	0.998467955000998\\
0.949	0.998485967562833\\
0.95	0.998503778725717\\
0.951	0.998521390597522\\
0.952	0.998538805266024\\
0.953	0.998556024799071\\
0.954	0.998573051244744\\
0.955	0.998589886631524\\
0.956	0.998606532968448\\
0.957	0.998622992245275\\
0.958	0.998639266432644\\
0.959	0.998655357482234\\
0.96	0.998671267326921\\
0.961	0.998686997880935\\
0.962	0.998702551040017\\
0.963	0.998717928681576\\
0.964	0.998733132664837\\
0.965	0.998748164831\\
0.966	0.998763027003391\\
0.967	0.99877772098761\\
0.968	0.998792248571687\\
0.969	0.998806611526224\\
0.97	0.998820811604548\\
0.971	0.998834850542861\\
0.972	0.998848730060378\\
0.973	0.998862451859479\\
0.974	0.998876017625852\\
0.975	0.998889429028635\\
0.976	0.99890268772056\\
0.977	0.998915795338092\\
0.978	0.998928753501575\\
0.979	0.998941563815366\\
0.98	0.998954227867975\\
0.981	0.998966747232206\\
0.982	0.998979123465288\\
0.983	0.998991358109018\\
0.984	0.999003452689891\\
0.985	0.999015408719231\\
0.986	0.999027227693336\\
0.987	0.999038911093595\\
0.988	0.99905046038663\\
0.989	0.999061877024423\\
0.99	0.999073162444444\\
0.991	0.999084318069782\\
0.992	0.999095345309269\\
0.993	0.999106245557612\\
0.994	0.999117020195513\\
0.995	0.999127670589797\\
0.996	0.999138198093536\\
0.997	0.999148604046171\\
0.998	0.999158889773635\\
0.999	0.999169056588472\\
1	0.999179105789963\\
};
\addlegendentry{$\mu\!=\!20$, an.};

\addplot [only marks, mark=diamond, mark options={solid, draw=color6}]
  table[row sep=crcr]{%
0	0\\
0.05	0.1000317\\
0.1	0.2001105\\
0.15	0.3000781\\
0.2	0.3995872\\
0.25	0.4977246\\
0.3	0.5922689\\
0.35	0.6798362\\
0.4	0.757537\\
0.45	0.8227772\\
0.5	0.875094\\
0.55	0.9147674\\
0.6	0.9436719\\
0.65	0.963854\\
0.7	0.9774445\\
0.75	0.9863434\\
0.8	0.9918969\\
0.85	0.9953044\\
0.9	0.9973388\\
0.95	0.9985198\\
1	0.9991995\\
};
\addlegendentry{$\mu\!=\!20$, sim.};

\end{axis}
\end{tikzpicture}%


==> fig/sync_mu_paoi_cdf.tex <==

\begin{tikzpicture}

\begin{axis}[%
width=\sfwidth,
height=\sfheight,
legend style={legend cell align=left, fill opacity=0.6, draw opacity=1, text opacity=1, legend columns=2, align=left, draw=white!15!black, font=\tiny, at={(0.99, 0.015)}, anchor=south east},
xlabel style={font=\footnotesize\color{white!15!black}},
xmin=0,
xmax=10,
xlabel={$\psi$},
ymin=0,
ymax=1,
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={$P_{\Psi}(\psi)$},
xmajorgrids,
ymajorgrids
]
\addplot [color=color0, semithick]
  table[row sep=crcr]{%
0	0\\
0.005	0\\
0.01	0\\
0.015	0\\
0.02	0\\
0.025	0\\
0.03	0\\
0.035	0\\
0.04	0\\
0.045	0\\
0.05	0\\
0.055	0\\
0.06	0\\
0.065	0\\
0.07	0\\
0.075	0\\
0.08	0\\
0.085	0\\
0.09	0\\
0.095	0\\
0.1	0\\
0.105	0\\
0.11	0\\
0.115	0\\
0.12	0\\
0.125	0\\
0.13	0\\
0.135	0\\
0.14	0\\
0.145	0\\
0.15	0\\
0.155	0\\
0.16	0\\
0.165	0\\
0.17	0\\
0.175	0\\
0.18	0\\
0.185	0\\
0.19	0\\
0.195	0\\
0.2	0\\
0.205	0\\
0.21	0\\
0.215	0\\
0.22	0\\
0.225	0\\
0.23	0\\
0.235	0\\
0.24	0\\
0.245	0\\
0.25	0\\
0.255	0\\
0.26	0\\
0.265	0\\
0.27	0\\
0.275	0\\
0.28	0\\
0.285	0\\
0.29	0\\
0.295	0\\
0.3	0\\
0.305	0\\
0.31	0\\
0.315	0\\
0.32	0\\
0.325	0\\
0.33	0\\
0.335	0\\
0.34	0\\
0.345	0\\
0.35	0\\
0.355	0\\
0.36	0\\
0.365	0\\
0.37	0\\
0.375	0\\
0.38	0\\
0.385	0\\
0.39	0\\
0.395	0\\
0.4	0\\
0.405	0\\
0.41	0\\
0.415	0\\
0.42	0\\
0.425	0\\
0.43	0\\
0.435	0\\
0.44	0\\
0.445	0\\
0.45	0\\
0.455	0\\
0.46	0\\
0.465	0\\
0.47	0\\
0.475	0\\
0.48	0\\
0.485	0\\
0.49	0\\
0.495	0\\
0.5	0\\
0.505	0\\
0.51	0\\
0.515	0\\
0.52	0\\
0.525	0\\
0.53	0\\
0.535	0\\
0.54	0\\
0.545	0\\
0.55	0\\
0.555	0\\
0.56	0\\
0.565	0\\
0.57	0\\
0.575	0\\
0.58	0\\
0.585	0\\
0.59	0\\
0.595	0\\
0.6	0\\
0.605	0\\
0.61	0\\
0.615	0\\
0.62	0\\
0.625	0\\
0.63	0\\
0.635	0\\
0.64	0\\
0.645	0\\
0.65	0\\
0.655	0\\
0.66	0\\
0.665	0\\
0.67	0\\
0.675	0\\
0.68	0\\
0.685	0\\
0.69	0\\
0.695	0\\
0.7	0\\
0.705	0\\
0.71	0\\
0.715	0\\
0.72	0\\
0.725	0\\
0.73	0\\
0.735	0\\
0.74	0\\
0.745	0\\
0.75	0\\
0.755	0\\
0.76	0\\
0.765	0\\
0.77	0\\
0.775	0\\
0.78	0\\
0.785	0\\
0.79	0\\
0.795	0\\
0.8	0\\
0.805	0\\
0.81	0\\
0.815	0\\
0.82	0\\
0.825	0\\
0.83	0\\
0.835	0\\
0.84	0\\
0.845	0\\
0.85	0\\
0.855	0\\
0.86	0\\
0.865	0\\
0.87	0\\
0.875	0\\
0.88	0\\
0.885	0\\
0.89	0\\
0.895	0\\
0.9	0\\
0.905	0\\
0.91	0\\
0.915	0\\
0.92	0\\
0.925	0\\
0.93	0\\
0.935	0\\
0.94	0\\
0.945	0\\
0.95	0\\
0.955	0\\
0.96	0\\
0.965	0\\
0.97	0\\
0.975	0\\
0.98	0\\
0.985	0\\
0.99	0\\
0.995	0\\
1	0\\
1.005	0.000249999999999972\\
1.01	0.000499999999999945\\
1.015	0.000750000000000028\\
1.02	0.001\\
1.025	0.00124999999999997\\
1.03	0.00150000000000006\\
1.035	0.00175000000000003\\
1.04	0.002\\
1.045	0.00224999999999997\\
1.05	0.00249999999999995\\
1.055	0.00275000000000003\\
1.06	0.003\\
1.065	0.00324999999999998\\
1.07	0.00350000000000006\\
1.075	0.00375000000000003\\
1.08	0.004\\
1.085	0.00424999999999998\\
1.09	0.00449999999999995\\
1.095	0.00475000000000003\\
1.1	0.005\\
1.105	0.00524999999999998\\
1.11	0.00550000000000006\\
1.115	0.00575000000000003\\
1.12	0.00600000000000001\\
1.125	0.00624999999999998\\
1.13	0.00649999999999995\\
1.135	0.00675000000000003\\
1.14	0.00700000000000001\\
1.145	0.00724999999999998\\
1.15	0.00750000000000006\\
1.155	0.00775000000000003\\
1.16	0.00800000000000001\\
1.165	0.00824999999999998\\
1.17	0.00849999999999995\\
1.175	0.00875000000000004\\
1.18	0.00900000000000001\\
1.185	0.00924999999999998\\
1.19	0.00949999999999995\\
1.195	0.00975000000000004\\
1.2	0.01\\
1.205	0.01025\\
1.21	0.0105\\
1.215	0.01075\\
1.22	0.011\\
1.225	0.01125\\
1.23	0.0115\\
1.235	0.01175\\
1.24	0.012\\
1.245	0.01225\\
1.25	0.0125\\
1.255	0.01275\\
1.26	0.013\\
1.265	0.01325\\
1.27	0.0135\\
1.275	0.01375\\
1.28	0.014\\
1.285	0.01425\\
1.29	0.0145\\
1.295	0.01475\\
1.3	0.015\\
1.305	0.01525\\
1.31	0.0155\\
1.315	0.01575\\
1.32	0.016\\
1.325	0.01625\\
1.33	0.0165\\
1.335	0.01675\\
1.34	0.017\\
1.345	0.01725\\
1.35	0.0175\\
1.355	0.0177499999999999\\
1.36	0.018\\
1.365	0.01825\\
1.37	0.0185\\
1.375	0.0187499999999999\\
1.38	0.019\\
1.385	0.01925\\
1.39	0.0195\\
1.395	0.0197499999999999\\
1.4	0.02\\
1.405	0.02025\\
1.41	0.0205\\
1.415	0.0207499999999999\\
1.42	0.0209999999999999\\
1.425	0.0212499999999999\\
1.43	0.0215\\
1.435	0.0217499999999999\\
1.44	0.0219999999999999\\
1.445	0.0222499999999999\\
1.45	0.0224999999999999\\
1.455	0.0227499999999998\\
1.46	0.0229999999999998\\
1.465	0.0232499999999998\\
1.47	0.0234999999999997\\
1.475	0.0237499999999997\\
1.48	0.0239999999999997\\
1.485	0.0242499999999997\\
1.49	0.0244999999999996\\
1.495	0.0247499999999996\\
1.5	0.0249999999999995\\
1.505	0.0252499999999994\\
1.51	0.0254999999999994\\
1.515	0.0257499999999994\\
1.52	0.0259999999999992\\
1.525	0.0262499999999992\\
1.53	0.0264999999999991\\
1.535	0.0267499999999991\\
1.54	0.0269999999999989\\
1.545	0.0272499999999988\\
1.55	0.0274999999999986\\
1.555	0.0277499999999985\\
1.56	0.0279999999999984\\
1.565	0.0282499999999982\\
1.57	0.028499999999998\\
1.575	0.0287499999999978\\
1.58	0.0289999999999976\\
1.585	0.0292499999999973\\
1.59	0.0294999999999971\\
1.595	0.0297499999999968\\
1.6	0.0299999999999966\\
1.605	0.0302499999999962\\
1.61	0.0304999999999959\\
1.615	0.0307499999999955\\
1.62	0.0309999999999951\\
1.625	0.0312499999999947\\
1.63	0.0314999999999942\\
1.635	0.0317499999999936\\
1.64	0.0319999999999931\\
1.645	0.0322499999999925\\
1.65	0.0324999999999919\\
1.655	0.0327499999999912\\
1.66	0.0329999999999904\\
1.665	0.0332499999999896\\
1.67	0.0334999999999888\\
1.675	0.0337499999999877\\
1.68	0.0339999999999867\\
1.685	0.0342499999999857\\
1.69	0.0344999999999845\\
1.695	0.0347499999999833\\
1.7	0.0349999999999819\\
1.705	0.0352499999999805\\
1.71	0.035499999999979\\
1.715	0.0357499999999773\\
1.72	0.0359999999999756\\
1.725	0.0362499999999737\\
1.73	0.0364999999999717\\
1.735	0.0367499999999695\\
1.74	0.0369999999999673\\
1.745	0.0372499999999648\\
1.75	0.0374999999999621\\
1.755	0.0377499999999594\\
1.76	0.0379999999999564\\
1.765	0.0382499999999533\\
1.77	0.0384999999999499\\
1.775	0.0387499999999463\\
1.78	0.0389999999999425\\
1.785	0.0392499999999384\\
1.79	0.0394999999999341\\
1.795	0.0397499999999296\\
1.8	0.0399999999999247\\
1.805	0.0402499999999195\\
1.81	0.0404999999999139\\
1.815	0.0407499999999081\\
1.82	0.040999999999902\\
1.825	0.0412499999998954\\
1.83	0.0414999999998884\\
1.835	0.041749999999881\\
1.84	0.0419999999998732\\
1.845	0.042249999999865\\
1.85	0.0424999999998562\\
1.855	0.042749999999847\\
1.86	0.0429999999998372\\
1.865	0.0432499999998268\\
1.87	0.0434999999998158\\
1.875	0.0437499999998042\\
1.88	0.043999999999792\\
1.885	0.0442499999997791\\
1.89	0.0444999999997655\\
1.895	0.044749999999751\\
1.9	0.0449999999997359\\
1.905	0.0452499999997199\\
1.91	0.045499999999703\\
1.915	0.0457499999996852\\
1.92	0.0459999999996664\\
1.925	0.0462499999996466\\
1.93	0.0464999999996258\\
1.935	0.0467499999996039\\
1.94	0.0469999999995809\\
1.945	0.0472499999995566\\
1.95	0.0474999999995311\\
1.955	0.0477499999995042\\
1.96	0.047999999999476\\
1.965	0.0482499999994463\\
1.97	0.0484999999994152\\
1.975	0.0487499999993825\\
1.98	0.048999999999348\\
1.985	0.0492499999993119\\
1.99	0.049499999999274\\
1.995	0.0497499999992342\\
2	0.0499999999991925\\
2.005	0.0502374999991927\\
2.01	0.0504749999991929\\
2.015	0.0507124999991931\\
2.02	0.0509499999991933\\
2.025	0.0511874999991935\\
2.03	0.0514249999991937\\
2.035	0.0516624999991939\\
2.04	0.051899999999194\\
2.045	0.0521374999991943\\
2.05	0.0523749999991946\\
2.055	0.0526124999991947\\
2.06	0.0528499999991949\\
2.065	0.053087499999195\\
2.07	0.0533249999991954\\
2.075	0.0535624999991955\\
2.08	0.0537999999991957\\
2.085	0.0540374999991958\\
2.09	0.0542749999991962\\
2.095	0.0545124999991964\\
2.1	0.0547499999991965\\
2.105	0.0549874999991967\\
2.11	0.0552249999991969\\
2.115	0.0554624999991972\\
2.12	0.0556999999991973\\
2.125	0.0559374999991975\\
2.13	0.0561749999991976\\
2.135	0.056412499999198\\
2.14	0.0566499999991982\\
2.145	0.0568874999991983\\
2.15	0.0571249999991985\\
2.155	0.0573624999991987\\
2.16	0.057599999999199\\
2.165	0.0578374999991991\\
2.17	0.0580749999991993\\
2.175	0.0583124999991995\\
2.18	0.0585499999991997\\
2.185	0.0587874999992\\
2.19	0.0590249999992001\\
2.195	0.0592624999992004\\
2.2	0.0594999999992005\\
2.205	0.0597374999992007\\
2.21	0.0599749999992009\\
2.215	0.0602124999992012\\
2.22	0.0604499999992013\\
2.225	0.0606874999992015\\
2.23	0.0609249999992018\\
2.235	0.061162499999202\\
2.24	0.0613999999992022\\
2.245	0.0616374999992023\\
2.25	0.0618749999992025\\
2.255	0.0621124999992028\\
2.26	0.062349999999203\\
2.265	0.0625874999992031\\
2.27	0.0628249999992033\\
2.275	0.0630624999992037\\
2.28	0.0632999999992038\\
2.285	0.063537499999204\\
2.29	0.0637749999992041\\
2.295	0.0640124999992044\\
2.3	0.0642499999992046\\
2.305	0.0644874999992048\\
2.31	0.0647249999992049\\
2.315	0.0649624999992052\\
2.32	0.0651999999992054\\
2.325	0.0654374999992056\\
2.33	0.0656749999992058\\
2.335	0.065912499999206\\
2.34	0.0661499999992062\\
2.345	0.0663874999992063\\
2.35	0.0666249999992066\\
2.355	0.0668624999992068\\
2.36	0.067099999999207\\
2.365	0.0673374999992072\\
2.37	0.0675749999992074\\
2.375	0.0678124999992076\\
2.38	0.0680499999992078\\
2.385	0.068287499999208\\
2.39	0.0685249999992081\\
2.395	0.0687624999992084\\
2.4	0.0689999999992086\\
2.405	0.0692374999992088\\
2.41	0.069474999999209\\
2.415	0.0697124999992091\\
2.42	0.0699499999992094\\
2.425	0.0701874999992095\\
2.43	0.0704249999992098\\
2.435	0.0706624999992099\\
2.44	0.0708999999992102\\
2.445	0.0711374999992104\\
2.45	0.0713749999992105\\
2.455	0.0716124999992107\\
2.46	0.0718499999992108\\
2.465	0.072087499999211\\
2.47	0.0723249999992112\\
2.475	0.0725624999992114\\
2.48	0.0727999999992116\\
2.485	0.0730374999992117\\
2.49	0.0732749999992119\\
2.495	0.0735124999992121\\
2.5	0.0737499999992122\\
2.505	0.0739874999992123\\
2.51	0.0742249999992125\\
2.515	0.0744624999992127\\
2.52	0.0746999999992127\\
2.525	0.074937499999213\\
2.53	0.075174999999213\\
2.535	0.0754124999992132\\
2.54	0.0756499999992133\\
2.545	0.0758874999992133\\
2.55	0.0761249999992134\\
2.555	0.0763624999992134\\
2.56	0.0765999999992135\\
2.565	0.0768374999992136\\
2.57	0.0770749999992135\\
2.575	0.0773124999992136\\
2.58	0.0775499999992136\\
2.585	0.0777874999992135\\
2.59	0.0780249999992135\\
2.595	0.0782624999992135\\
2.6	0.0784999999992134\\
2.605	0.0787374999992133\\
2.61	0.0789749999992132\\
2.615	0.079212499999213\\
2.62	0.0794499999992129\\
2.625	0.0796874999992127\\
2.63	0.0799249999992124\\
2.635	0.080162499999212\\
2.64	0.0803999999992118\\
2.645	0.0806374999992113\\
2.65	0.080874999999211\\
2.655	0.0811124999992106\\
2.66	0.08134999999921\\
2.665	0.0815874999992094\\
2.67	0.0818249999992088\\
2.675	0.0820624999992081\\
2.68	0.0822999999992073\\
2.685	0.0825374999992066\\
2.69	0.0827749999992057\\
2.695	0.0830124999992047\\
2.7	0.0832499999992036\\
2.705	0.0834874999992024\\
2.71	0.0837249999992011\\
2.715	0.0839624999991998\\
2.72	0.0841999999991984\\
2.725	0.0844374999991967\\
2.73	0.084674999999195\\
2.735	0.0849124999991931\\
2.74	0.0851499999991913\\
2.745	0.0853874999991892\\
2.75	0.0856249999991867\\
2.755	0.0858624999991844\\
2.76	0.0860999999991817\\
2.765	0.0863374999991789\\
2.77	0.086574999999176\\
2.775	0.0868124999991727\\
2.78	0.0870499999991694\\
2.785	0.0872874999991656\\
2.79	0.0875249999991619\\
2.795	0.0877624999991576\\
2.8	0.0879999999991532\\
2.805	0.0882374999991485\\
2.81	0.0884749999991434\\
2.815	0.0887124999991381\\
2.82	0.0889499999991324\\
2.825	0.0891874999991265\\
2.83	0.08942499999912\\
2.835	0.0896624999991131\\
2.84	0.0898999999991059\\
2.845	0.0901374999990984\\
2.85	0.0903749999990902\\
2.855	0.0906124999990816\\
2.86	0.0908499999990725\\
2.865	0.0910874999990628\\
2.87	0.0913249999990526\\
2.875	0.0915624999990418\\
2.88	0.0917999999990304\\
2.885	0.0920374999990183\\
2.89	0.0922749999990057\\
2.895	0.0925124999989921\\
2.9	0.0927499999989779\\
2.905	0.0929874999989629\\
2.91	0.0932249999989471\\
2.915	0.0934624999989304\\
2.92	0.0936999999989128\\
2.925	0.0939374999988941\\
2.93	0.0941749999988746\\
2.935	0.0944124999988539\\
2.94	0.0946499999988323\\
2.945	0.0948874999988094\\
2.95	0.0951249999987854\\
2.955	0.09536249999876\\
2.96	0.0955999999987335\\
2.965	0.0958374999987055\\
2.97	0.0960749999986761\\
2.975	0.0963124999986452\\
2.98	0.0965499999986127\\
2.985	0.0967874999985785\\
2.99	0.0970249999985427\\
2.995	0.0972624999985052\\
3	0.0974999999984657\\
3.005	0.097725624998466\\
3.01	0.0979512499984665\\
3.015	0.0981768749984668\\
3.02	0.0984024999984673\\
3.025	0.0986281249984676\\
3.03	0.0988537499984681\\
3.035	0.0990793749984684\\
3.04	0.0993049999984688\\
3.045	0.0995306249984691\\
3.05	0.0997562499984695\\
3.055	0.09998187499847\\
3.06	0.10020749999847\\
3.065	0.100433124998471\\
3.07	0.100658749998471\\
3.075	0.100884374998471\\
3.08	0.101109999998472\\
3.085	0.101335624998472\\
3.09	0.101561249998473\\
3.095	0.101786874998473\\
3.1	0.102012499998473\\
3.105	0.102238124998474\\
3.11	0.102463749998474\\
3.115	0.102689374998475\\
3.12	0.102914999998475\\
3.125	0.103140624998475\\
3.13	0.103366249998476\\
3.135	0.103591874998476\\
3.14	0.103817499998476\\
3.145	0.104043124998477\\
3.15	0.104268749998477\\
3.155	0.104494374998478\\
3.16	0.104719999998478\\
3.165	0.104945624998478\\
3.17	0.105171249998479\\
3.175	0.105396874998479\\
3.18	0.10562249999848\\
3.185	0.10584812499848\\
3.19	0.10607374999848\\
3.195	0.106299374998481\\
3.2	0.106524999998481\\
3.205	0.106750624998481\\
3.21	0.106976249998482\\
3.215	0.107201874998482\\
3.22	0.107427499998483\\
3.225	0.107653124998483\\
3.23	0.107878749998483\\
3.235	0.108104374998484\\
3.24	0.108329999998484\\
3.245	0.108555624998484\\
3.25	0.108781249998485\\
3.255	0.109006874998485\\
3.26	0.109232499998486\\
3.265	0.109458124998486\\
3.27	0.109683749998486\\
3.275	0.109909374998487\\
3.28	0.110134999998487\\
3.285	0.110360624998488\\
3.29	0.110586249998488\\
3.295	0.110811874998488\\
3.3	0.111037499998489\\
3.305	0.111263124998489\\
3.31	0.111488749998489\\
3.315	0.11171437499849\\
3.32	0.11193999999849\\
3.325	0.112165624998491\\
3.33	0.112391249998491\\
3.335	0.112616874998491\\
3.34	0.112842499998492\\
3.345	0.113068124998492\\
3.35	0.113293749998493\\
3.355	0.113519374998493\\
3.36	0.113744999998493\\
3.365	0.113970624998494\\
3.37	0.114196249998494\\
3.375	0.114421874998494\\
3.38	0.114647499998495\\
3.385	0.114873124998495\\
3.39	0.115098749998496\\
3.395	0.115324374998496\\
3.4	0.115549999998496\\
3.405	0.115775624998497\\
3.41	0.116001249998497\\
3.415	0.116226874998497\\
3.42	0.116452499998498\\
3.425	0.116678124998498\\
3.43	0.116903749998499\\
3.435	0.117129374998499\\
3.44	0.117354999998499\\
3.445	0.1175806249985\\
3.45	0.1178062499985\\
3.455	0.1180318749985\\
3.46	0.118257499998501\\
3.465	0.118483124998501\\
3.47	0.118708749998502\\
3.475	0.118934374998502\\
3.48	0.119159999998502\\
3.485	0.119385624998503\\
3.49	0.119611249998503\\
3.495	0.119836874998503\\
3.5	0.120062499998504\\
3.505	0.120288124998504\\
3.51	0.120513749998504\\
3.515	0.120739374998505\\
3.52	0.120964999998505\\
3.525	0.121190624998505\\
3.53	0.121416249998506\\
3.535	0.121641874998506\\
3.54	0.121867499998506\\
3.545	0.122093124998506\\
3.55	0.122318749998507\\
3.555	0.122544374998507\\
3.56	0.122769999998507\\
3.565	0.122995624998507\\
3.57	0.123221249998508\\
3.575	0.123446874998508\\
3.58	0.123672499998508\\
3.585	0.123898124998508\\
3.59	0.124123749998508\\
3.595	0.124349374998509\\
3.6	0.124574999998509\\
3.605	0.124800624998509\\
3.61	0.125026249998509\\
3.615	0.125251874998509\\
3.62	0.125477499998509\\
3.625	0.125703124998509\\
3.63	0.125928749998509\\
3.635	0.126154374998509\\
3.64	0.126379999998509\\
3.645	0.126605624998508\\
3.65	0.126831249998508\\
3.655	0.127056874998508\\
3.66	0.127282499998508\\
3.665	0.127508124998507\\
3.67	0.127733749998507\\
3.675	0.127959374998506\\
3.68	0.128184999998506\\
3.685	0.128410624998505\\
3.69	0.128636249998505\\
3.695	0.128861874998504\\
3.7	0.129087499998503\\
3.705	0.129313124998502\\
3.71	0.129538749998501\\
3.715	0.1297643749985\\
3.72	0.129989999998499\\
3.725	0.130215624998498\\
3.73	0.130441249998496\\
3.735	0.130666874998495\\
3.74	0.130892499998493\\
3.745	0.131118124998491\\
3.75	0.131343749998489\\
3.755	0.131569374998487\\
3.76	0.131794999998485\\
3.765	0.132020624998482\\
3.77	0.13224624999848\\
3.775	0.132471874998477\\
3.78	0.132697499998474\\
3.785	0.13292312499847\\
3.79	0.133148749998467\\
3.795	0.133374374998463\\
3.8	0.133599999998459\\
3.805	0.133825624998455\\
3.81	0.13405124999845\\
3.815	0.134276874998445\\
3.82	0.13450249999844\\
3.825	0.134728124998435\\
3.83	0.134953749998429\\
3.835	0.135179374998422\\
3.84	0.135404999998416\\
3.845	0.135630624998409\\
3.85	0.135856249998401\\
3.855	0.136081874998393\\
3.86	0.136307499998385\\
3.865	0.136533124998376\\
3.87	0.136758749998366\\
3.875	0.136984374998356\\
3.88	0.137209999998345\\
3.885	0.137435624998334\\
3.89	0.137661249998322\\
3.895	0.13788687499831\\
3.9	0.138112499998296\\
3.905	0.138338124998282\\
3.91	0.138563749998267\\
3.915	0.138789374998252\\
3.92	0.139014999998235\\
3.925	0.139240624998218\\
3.93	0.139466249998199\\
3.935	0.13969187499818\\
3.94	0.13991749999816\\
3.945	0.140143124998138\\
3.95	0.140368749998115\\
3.955	0.140594374998092\\
3.96	0.140819999998066\\
3.965	0.14104562499804\\
3.97	0.141271249998012\\
3.975	0.141496874997983\\
3.98	0.141722499997953\\
3.985	0.14194812499792\\
3.99	0.142173749997886\\
3.995	0.142399374997851\\
4	0.142624999997814\\
4.005	0.142839343747814\\
4.01	0.143053687497815\\
4.015	0.143268031247815\\
4.02	0.143482374997816\\
4.025	0.143696718747816\\
4.03	0.143911062497817\\
4.035	0.144125406247817\\
4.04	0.144339749997818\\
4.045	0.144554093747819\\
4.05	0.144768437497819\\
4.055	0.14498278124782\\
4.06	0.14519712499782\\
4.065	0.145411468747821\\
4.07	0.145625812497821\\
4.075	0.145840156247822\\
4.08	0.146054499997822\\
4.085	0.146268843747823\\
4.09	0.146483187497823\\
4.095	0.146697531247824\\
4.1	0.146911874997825\\
4.105	0.147126218747825\\
4.11	0.147340562497826\\
4.115	0.147554906247826\\
4.12	0.147769249997827\\
4.125	0.147983593747827\\
4.13	0.148197937497828\\
4.135	0.148412281247828\\
4.14	0.148626624997829\\
4.145	0.148840968747829\\
4.15	0.14905531249783\\
4.155	0.149269656247831\\
4.16	0.149483999997831\\
4.165	0.149698343747832\\
4.17	0.149912687497832\\
4.175	0.150127031247833\\
4.18	0.150341374997833\\
4.185	0.150555718747834\\
4.19	0.150770062497834\\
4.195	0.150984406247835\\
4.2	0.151198749997836\\
4.205	0.151413093747836\\
4.21	0.151627437497837\\
4.215	0.151841781247837\\
4.22	0.152056124997838\\
4.225	0.152270468747838\\
4.23	0.152484812497839\\
4.235	0.152699156247839\\
4.24	0.15291349999784\\
4.245	0.15312784374784\\
4.25	0.153342187497841\\
4.255	0.153556531247842\\
4.26	0.153770874997842\\
4.265	0.153985218747843\\
4.27	0.154199562497843\\
4.275	0.154413906247844\\
4.28	0.154628249997844\\
4.285	0.154842593747845\\
4.29	0.155056937497845\\
4.295	0.155271281247846\\
4.3	0.155485624997846\\
4.305	0.155699968747847\\
4.31	0.155914312497848\\
4.315	0.156128656247848\\
4.32	0.156342999997849\\
4.325	0.156557343747849\\
4.33	0.15677168749785\\
4.335	0.15698603124785\\
4.34	0.157200374997851\\
4.345	0.157414718747851\\
4.35	0.157629062497852\\
4.355	0.157843406247853\\
4.36	0.158057749997853\\
4.365	0.158272093747854\\
4.37	0.158486437497854\\
4.375	0.158700781247855\\
4.38	0.158915124997855\\
4.385	0.159129468747856\\
4.39	0.159343812497856\\
4.395	0.159558156247857\\
4.4	0.159772499997857\\
4.405	0.159986843747858\\
4.41	0.160201187497858\\
4.415	0.160415531247859\\
4.42	0.16062987499786\\
4.425	0.16084421874786\\
4.43	0.161058562497861\\
4.435	0.161272906247861\\
4.44	0.161487249997862\\
4.445	0.161701593747862\\
4.45	0.161915937497863\\
4.455	0.162130281247863\\
4.46	0.162344624997864\\
4.465	0.162558968747864\\
4.47	0.162773312497865\\
4.475	0.162987656247865\\
4.48	0.163201999997866\\
4.485	0.163416343747866\\
4.49	0.163630687497867\\
4.495	0.163845031247867\\
4.5	0.164059374997868\\
4.505	0.164273718747868\\
4.51	0.164488062497869\\
4.515	0.164702406247869\\
4.52	0.16491674999787\\
4.525	0.16513109374787\\
4.53	0.165345437497871\\
4.535	0.165559781247871\\
4.54	0.165774124997872\\
4.545	0.165988468747872\\
4.55	0.166202812497873\\
4.555	0.166417156247873\\
4.56	0.166631499997873\\
4.565	0.166845843747874\\
4.57	0.167060187497874\\
4.575	0.167274531247875\\
4.58	0.167488874997875\\
4.585	0.167703218747875\\
4.59	0.167917562497876\\
4.595	0.168131906247876\\
4.6	0.168346249997876\\
4.605	0.168560593747877\\
4.61	0.168774937497877\\
4.615	0.168989281247877\\
4.62	0.169203624997877\\
4.625	0.169417968747877\\
4.63	0.169632312497878\\
4.635	0.169846656247878\\
4.64	0.170060999997878\\
4.645	0.170275343747878\\
4.65	0.170489687497878\\
4.655	0.170704031247878\\
4.66	0.170918374997878\\
4.665	0.171132718747877\\
4.67	0.171347062497877\\
4.675	0.171561406247877\\
4.68	0.171775749997877\\
4.685	0.171990093747876\\
4.69	0.172204437497876\\
4.695	0.172418781247875\\
4.7	0.172633124997875\\
4.705	0.172847468747874\\
4.71	0.173061812497873\\
4.715	0.173276156247872\\
4.72	0.173490499997871\\
4.725	0.17370484374787\\
4.73	0.173919187497869\\
4.735	0.174133531247868\\
4.74	0.174347874997867\\
4.745	0.174562218747865\\
4.75	0.174776562497863\\
4.755	0.174990906247861\\
4.76	0.175205249997859\\
4.765	0.175419593747857\\
4.77	0.175633937497855\\
4.775	0.175848281247852\\
4.78	0.17606262499785\\
4.785	0.176276968747847\\
4.79	0.176491312497844\\
4.795	0.17670565624784\\
4.8	0.176919999997836\\
4.805	0.177134343747833\\
4.81	0.177348687497829\\
4.815	0.177563031247824\\
4.82	0.177777374997819\\
4.825	0.177991718747814\\
4.83	0.178206062497809\\
4.835	0.178420406247803\\
4.84	0.178634749997797\\
4.845	0.17884909374779\\
4.85	0.179063437497783\\
4.855	0.179277781247776\\
4.86	0.179492124997768\\
4.865	0.17970646874776\\
4.87	0.179920812497751\\
4.875	0.180135156247741\\
4.88	0.180349499997732\\
4.885	0.180563843747721\\
4.89	0.18077818749771\\
4.895	0.180992531247698\\
4.9	0.181206874997686\\
4.905	0.181421218747672\\
4.91	0.181635562497658\\
4.915	0.181849906247644\\
4.92	0.182064249997628\\
4.925	0.182278593747612\\
4.93	0.182492937497595\\
4.935	0.182707281247576\\
4.94	0.182921624997557\\
4.945	0.183135968747537\\
4.95	0.183350312497516\\
4.955	0.183564656247493\\
4.96	0.183778999997469\\
4.965	0.183993343747444\\
4.97	0.184207687497418\\
4.975	0.184422031247391\\
4.98	0.184636374997362\\
4.985	0.184850718747331\\
4.99	0.185065062497299\\
4.995	0.185279406247266\\
5	0.185493749997231\\
5.005	0.185697376559731\\
5.01	0.185901003122232\\
5.015	0.186104629684733\\
5.02	0.186308256247233\\
5.025	0.186511882809734\\
5.03	0.186715509372235\\
5.035	0.186919135934735\\
5.04	0.187122762497236\\
5.045	0.187326389059737\\
5.05	0.187530015622237\\
5.055	0.187733642184738\\
5.06	0.187937268747239\\
5.065	0.18814089530974\\
5.07	0.18834452187224\\
5.075	0.188548148434741\\
5.08	0.188751774997242\\
5.085	0.188955401559742\\
5.09	0.189159028122243\\
5.095	0.189362654684744\\
5.1	0.189566281247244\\
5.105	0.189769907809745\\
5.11	0.189973534372246\\
5.115	0.190177160934746\\
5.12	0.190380787497247\\
5.125	0.190584414059748\\
5.13	0.190788040622249\\
5.135	0.190991667184749\\
5.14	0.19119529374725\\
5.145	0.191398920309751\\
5.15	0.191602546872251\\
5.155	0.191806173434752\\
5.16	0.192009799997253\\
5.165	0.192213426559753\\
5.17	0.192417053122254\\
5.175	0.192620679684755\\
5.18	0.192824306247255\\
5.185	0.193027932809756\\
5.19	0.193231559372257\\
5.195	0.193435185934758\\
5.2	0.193638812497258\\
5.205	0.193842439059759\\
5.21	0.19404606562226\\
5.215	0.19424969218476\\
5.22	0.194453318747261\\
5.225	0.194656945309762\\
5.23	0.194860571872262\\
5.235	0.195064198434763\\
5.24	0.195267824997264\\
5.245	0.195471451559764\\
5.25	0.195675078122265\\
5.255	0.195878704684766\\
5.26	0.196082331247267\\
5.265	0.196285957809767\\
5.27	0.196489584372268\\
5.275	0.196693210934769\\
5.28	0.196896837497269\\
5.285	0.19710046405977\\
5.29	0.197304090622271\\
5.295	0.197507717184771\\
5.3	0.197711343747272\\
5.305	0.197914970309773\\
5.31	0.198118596872273\\
5.315	0.198322223434774\\
5.32	0.198525849997275\\
5.325	0.198729476559776\\
5.33	0.198933103122276\\
5.335	0.199136729684777\\
5.34	0.199340356247278\\
5.345	0.199543982809778\\
5.35	0.199747609372279\\
5.355	0.19995123593478\\
5.36	0.20015486249728\\
5.365	0.200358489059781\\
5.37	0.200562115622282\\
5.375	0.200765742184782\\
5.38	0.200969368747283\\
5.385	0.201172995309784\\
5.39	0.201376621872285\\
5.395	0.201580248434785\\
5.4	0.201783874997286\\
5.405	0.201987501559787\\
5.41	0.202191128122287\\
5.415	0.202394754684788\\
5.42	0.202598381247289\\
5.425	0.202802007809789\\
5.43	0.20300563437229\\
5.435	0.203209260934791\\
5.44	0.203412887497291\\
5.445	0.203616514059792\\
5.45	0.203820140622293\\
5.455	0.204023767184793\\
5.46	0.204227393747294\\
5.465	0.204431020309795\\
5.47	0.204634646872295\\
5.475	0.204838273434796\\
5.48	0.205041899997297\\
5.485	0.205245526559797\\
5.49	0.205449153122298\\
5.495	0.205652779684799\\
5.5	0.205856406247299\\
5.505	0.2060600328098\\
5.51	0.206263659372301\\
5.515	0.206467285934801\\
5.52	0.206670912497302\\
5.525	0.206874539059803\\
5.53	0.207078165622303\\
5.535	0.207281792184804\\
5.54	0.207485418747304\\
5.545	0.207689045309805\\
5.55	0.207892671872306\\
5.555	0.208096298434806\\
5.56	0.208299924997307\\
5.565	0.208503551559807\\
5.57	0.208707178122308\\
5.575	0.208910804684808\\
5.58	0.209114431247309\\
5.585	0.209318057809809\\
5.59	0.20952168437231\\
5.595	0.20972531093481\\
5.6	0.209928937497311\\
5.605	0.210132564059811\\
5.61	0.210336190622312\\
5.615	0.210539817184812\\
5.62	0.210743443747312\\
5.625	0.210947070309813\\
5.63	0.211150696872313\\
5.635	0.211354323434813\\
5.64	0.211557949997313\\
5.645	0.211761576559814\\
5.65	0.211965203122314\\
5.655	0.212168829684814\\
5.66	0.212372456247314\\
5.665	0.212576082809814\\
5.67	0.212779709372314\\
5.675	0.212983335934814\\
5.68	0.213186962497314\\
5.685	0.213390589059814\\
5.69	0.213594215622313\\
5.695	0.213797842184813\\
5.7	0.214001468747313\\
5.705	0.214205095309812\\
5.71	0.214408721872312\\
5.715	0.214612348434811\\
5.72	0.21481597499731\\
5.725	0.215019601559809\\
5.73	0.215223228122309\\
5.735	0.215426854684807\\
5.74	0.215630481247306\\
5.745	0.215834107809805\\
5.75	0.216037734372304\\
5.755	0.216241360934802\\
5.76	0.2164449874973\\
5.765	0.216648614059798\\
5.77	0.216852240622296\\
5.775	0.217055867184794\\
5.78	0.217259493747292\\
5.785	0.217463120309789\\
5.79	0.217666746872286\\
5.795	0.217870373434783\\
5.8	0.21807399999728\\
5.805	0.218277626559776\\
5.81	0.218481253122273\\
5.815	0.218684879684769\\
5.82	0.218888506247264\\
5.825	0.21909213280976\\
5.83	0.219295759372255\\
5.835	0.219499385934749\\
5.84	0.219703012497244\\
5.845	0.219906639059738\\
5.85	0.220110265622231\\
5.855	0.220313892184724\\
5.86	0.220517518747217\\
5.865	0.220721145309709\\
5.87	0.220924771872201\\
5.875	0.221128398434692\\
5.88	0.221332024997183\\
5.885	0.221535651559673\\
5.89	0.221739278122163\\
5.895	0.221942904684652\\
5.9	0.22214653124714\\
5.905	0.222350157809628\\
5.91	0.222553784372115\\
5.915	0.222757410934601\\
5.92	0.222961037497086\\
5.925	0.223164664059571\\
5.93	0.223368290622055\\
5.935	0.223571917184537\\
5.94	0.223775543747019\\
5.945	0.2239791703095\\
5.95	0.22418279687198\\
5.955	0.224386423434459\\
5.96	0.224590049996937\\
5.965	0.224793676559413\\
5.97	0.224997303121888\\
5.975	0.225200929684363\\
5.98	0.225404556246835\\
5.985	0.225608182809307\\
5.99	0.225811809371776\\
5.995	0.226015435934245\\
6	0.226219062496711\\
6.005	0.226412507731087\\
6.01	0.226605952965463\\
6.015	0.226799398199839\\
6.02	0.226992843434215\\
6.025	0.22718628866859\\
6.03	0.227379733902966\\
6.035	0.227573179137342\\
6.04	0.227766624371718\\
6.045	0.227960069606094\\
6.05	0.22815351484047\\
6.055	0.228346960074845\\
6.06	0.228540405309221\\
6.065	0.228733850543597\\
6.07	0.228927295777973\\
6.075	0.229120741012349\\
6.08	0.229314186246725\\
6.085	0.2295076314811\\
6.09	0.229701076715476\\
6.095	0.229894521949852\\
6.1	0.230087967184228\\
6.105	0.230281412418604\\
6.11	0.230474857652979\\
6.115	0.230668302887355\\
6.12	0.230861748121731\\
6.125	0.231055193356107\\
6.13	0.231248638590483\\
6.135	0.231442083824859\\
6.14	0.231635529059234\\
6.145	0.23182897429361\\
6.15	0.232022419527986\\
6.155	0.232215864762362\\
6.16	0.232409309996738\\
6.165	0.232602755231113\\
6.17	0.232796200465489\\
6.175	0.232989645699865\\
6.18	0.233183090934241\\
6.185	0.233376536168617\\
6.19	0.233569981402993\\
6.195	0.233763426637368\\
6.2	0.233956871871744\\
6.205	0.23415031710612\\
6.21	0.234343762340496\\
6.215	0.234537207574872\\
6.22	0.234730652809248\\
6.225	0.234924098043623\\
6.23	0.235117543277999\\
6.235	0.235310988512375\\
6.24	0.235504433746751\\
6.245	0.235697878981127\\
6.25	0.235891324215502\\
6.255	0.236084769449878\\
6.26	0.236278214684254\\
6.265	0.23647165991863\\
6.27	0.236665105153006\\
6.275	0.236858550387382\\
6.28	0.237051995621757\\
6.285	0.237245440856133\\
6.29	0.237438886090509\\
6.295	0.237632331324885\\
6.3	0.237825776559261\\
6.305	0.238019221793636\\
6.31	0.238212667028012\\
6.315	0.238406112262388\\
6.32	0.238599557496764\\
6.325	0.23879300273114\\
6.33	0.238986447965515\\
6.335	0.239179893199891\\
6.34	0.239373338434267\\
6.345	0.239566783668643\\
6.35	0.239760228903019\\
6.355	0.239953674137395\\
6.36	0.24014711937177\\
6.365	0.240340564606146\\
6.37	0.240534009840522\\
6.375	0.240727455074898\\
6.38	0.240920900309274\\
6.385	0.24111434554365\\
6.39	0.241307790778025\\
6.395	0.241501236012401\\
6.4	0.241694681246777\\
6.405	0.241888126481153\\
6.41	0.242081571715529\\
6.415	0.242275016949904\\
6.42	0.24246846218428\\
6.425	0.242661907418656\\
6.43	0.242855352653032\\
6.435	0.243048797887408\\
6.44	0.243242243121784\\
6.445	0.243435688356159\\
6.45	0.243629133590535\\
6.455	0.243822578824911\\
6.46	0.244016024059287\\
6.465	0.244209469293663\\
6.47	0.244402914528038\\
6.475	0.244596359762414\\
6.48	0.24478980499679\\
6.485	0.244983250231166\\
6.49	0.245176695465542\\
6.495	0.245370140699917\\
6.5	0.245563585934293\\
6.505	0.245757031168669\\
6.51	0.245950476403045\\
6.515	0.24614392163742\\
6.52	0.246337366871796\\
6.525	0.246530812106172\\
6.53	0.246724257340548\\
6.535	0.246917702574924\\
6.54	0.247111147809299\\
6.545	0.247304593043675\\
6.55	0.247498038278051\\
6.555	0.247691483512426\\
6.56	0.247884928746802\\
6.565	0.248078373981178\\
6.57	0.248271819215553\\
6.575	0.248465264449929\\
6.58	0.248658709684305\\
6.585	0.24885215491868\\
6.59	0.249045600153056\\
6.595	0.249239045387432\\
6.6	0.249432490621807\\
6.605	0.249625935856183\\
6.61	0.249819381090558\\
6.615	0.250012826324934\\
6.62	0.250206271559309\\
6.625	0.250399716793685\\
6.63	0.25059316202806\\
6.635	0.250786607262436\\
6.64	0.250980052496811\\
6.645	0.251173497731187\\
6.65	0.251366942965562\\
6.655	0.251560388199937\\
6.66	0.251753833434312\\
6.665	0.251947278668688\\
6.67	0.252140723903063\\
6.675	0.252334169137438\\
6.68	0.252527614371813\\
6.685	0.252721059606188\\
6.69	0.252914504840563\\
6.695	0.253107950074938\\
6.7	0.253301395309312\\
6.705	0.253494840543687\\
6.71	0.253688285778062\\
6.715	0.253881731012436\\
6.72	0.254075176246811\\
6.725	0.254268621481185\\
6.73	0.254462066715559\\
6.735	0.254655511949934\\
6.74	0.254848957184308\\
6.745	0.255042402418681\\
6.75	0.255235847653055\\
6.755	0.255429292887429\\
6.76	0.255622738121803\\
6.765	0.255816183356176\\
6.77	0.256009628590549\\
6.775	0.256203073824922\\
6.78	0.256396519059295\\
6.785	0.256589964293668\\
6.79	0.25678340952804\\
6.795	0.256976854762412\\
6.8	0.257170299996785\\
6.805	0.257363745231156\\
6.81	0.257557190465528\\
6.815	0.257750635699899\\
6.82	0.25794408093427\\
6.825	0.258137526168641\\
6.83	0.258330971403011\\
6.835	0.258524416637382\\
6.84	0.258717861871751\\
6.845	0.258911307106121\\
6.85	0.25910475234049\\
6.855	0.259298197574859\\
6.86	0.259491642809227\\
6.865	0.259685088043595\\
6.87	0.259878533277962\\
6.875	0.260071978512329\\
6.88	0.260265423746695\\
6.885	0.260458868981061\\
6.89	0.260652314215426\\
6.895	0.260845759449791\\
6.9	0.261039204684155\\
6.905	0.261232649918518\\
6.91	0.261426095152881\\
6.915	0.261619540387243\\
6.92	0.261812985621604\\
6.925	0.262006430855965\\
6.93	0.262199876090325\\
6.935	0.262393321324684\\
6.94	0.262586766559042\\
6.945	0.262780211793399\\
6.95	0.262973657027755\\
6.955	0.26316710226211\\
6.96	0.263360547496464\\
6.965	0.263553992730817\\
6.97	0.263747437965168\\
6.975	0.263940883199519\\
6.98	0.264134328433868\\
6.985	0.264327773668216\\
6.99	0.264521218902562\\
6.995	0.264714664136907\\
7	0.264908109371251\\
7.005	0.265091882343908\\
7.01	0.265275655316565\\
7.015	0.265459428289222\\
7.02	0.26564320126188\\
7.025	0.265826974234537\\
7.03	0.266010747207194\\
7.035	0.266194520179851\\
7.04	0.266378293152508\\
7.045	0.266562066125166\\
7.05	0.266745839097823\\
7.055	0.26692961207048\\
7.06	0.267113385043137\\
7.065	0.267297158015794\\
7.07	0.267480930988451\\
7.075	0.267664703961109\\
7.08	0.267848476933766\\
7.085	0.268032249906423\\
7.09	0.26821602287908\\
7.095	0.268399795851737\\
7.1	0.268583568824395\\
7.105	0.268767341797052\\
7.11	0.268951114769709\\
7.115	0.269134887742366\\
7.12	0.269318660715023\\
7.125	0.269502433687681\\
7.13	0.269686206660338\\
7.135	0.269869979632995\\
7.14	0.270053752605652\\
7.145	0.270237525578309\\
7.15	0.270421298550967\\
7.155	0.270605071523624\\
7.16	0.270788844496281\\
7.165	0.270972617468938\\
7.17	0.271156390441595\\
7.175	0.271340163414252\\
7.18	0.27152393638691\\
7.185	0.271707709359567\\
7.19	0.271891482332224\\
7.195	0.272075255304881\\
7.2	0.272259028277538\\
7.205	0.272442801250195\\
7.21	0.272626574222853\\
7.215	0.27281034719551\\
7.22	0.272994120168167\\
7.225	0.273177893140824\\
7.23	0.273361666113482\\
7.235	0.273545439086139\\
7.24	0.273729212058796\\
7.245	0.273912985031453\\
7.25	0.27409675800411\\
7.255	0.274280530976767\\
7.26	0.274464303949425\\
7.265	0.274648076922082\\
7.27	0.274831849894739\\
7.275	0.275015622867396\\
7.28	0.275199395840053\\
7.285	0.275383168812711\\
7.29	0.275566941785368\\
7.295	0.275750714758025\\
7.3	0.275934487730682\\
7.305	0.276118260703339\\
7.31	0.276302033675996\\
7.315	0.276485806648654\\
7.32	0.276669579621311\\
7.325	0.276853352593968\\
7.33	0.277037125566625\\
7.335	0.277220898539282\\
7.34	0.27740467151194\\
7.345	0.277588444484597\\
7.35	0.277772217457254\\
7.355	0.277955990429911\\
7.36	0.278139763402568\\
7.365	0.278323536375226\\
7.37	0.278507309347883\\
7.375	0.27869108232054\\
7.38	0.278874855293197\\
7.385	0.279058628265854\\
7.39	0.279242401238511\\
7.395	0.279426174211169\\
7.4	0.279609947183826\\
7.405	0.279793720156483\\
7.41	0.27997749312914\\
7.415	0.280161266101797\\
7.42	0.280345039074455\\
7.425	0.280528812047112\\
7.43	0.280712585019769\\
7.435	0.280896357992426\\
7.44	0.281080130965083\\
7.445	0.28126390393774\\
7.45	0.281447676910398\\
7.455	0.281631449883055\\
7.46	0.281815222855712\\
7.465	0.281998995828369\\
7.47	0.282182768801026\\
7.475	0.282366541773683\\
7.48	0.282550314746341\\
7.485	0.282734087718998\\
7.49	0.282917860691655\\
7.495	0.283101633664312\\
7.5	0.283285406636969\\
7.505	0.283469179609626\\
7.51	0.283652952582284\\
7.515	0.283836725554941\\
7.52	0.284020498527598\\
7.525	0.284204271500255\\
7.53	0.284388044472912\\
7.535	0.284571817445569\\
7.54	0.284755590418226\\
7.545	0.284939363390883\\
7.55	0.28512313636354\\
7.555	0.285306909336198\\
7.56	0.285490682308855\\
7.565	0.285674455281512\\
7.57	0.285858228254169\\
7.575	0.286042001226826\\
7.58	0.286225774199483\\
7.585	0.28640954717214\\
7.59	0.286593320144797\\
7.595	0.286777093117454\\
7.6	0.286960866090111\\
7.605	0.287144639062768\\
7.61	0.287328412035425\\
7.615	0.287512185008082\\
7.62	0.287695957980739\\
7.625	0.287879730953395\\
7.63	0.288063503926052\\
7.635	0.288247276898709\\
7.64	0.288431049871366\\
7.645	0.288614822844023\\
7.65	0.288798595816679\\
7.655	0.288982368789336\\
7.66	0.289166141761993\\
7.665	0.289349914734649\\
7.67	0.289533687707306\\
7.675	0.289717460679962\\
7.68	0.289901233652619\\
7.685	0.290085006625275\\
7.69	0.290268779597931\\
7.695	0.290452552570588\\
7.7	0.290636325543244\\
7.705	0.2908200985159\\
7.71	0.291003871488556\\
7.715	0.291187644461212\\
7.72	0.291371417433868\\
7.725	0.291555190406524\\
7.73	0.291738963379179\\
7.735	0.291922736351835\\
7.74	0.292106509324491\\
7.745	0.292290282297146\\
7.75	0.292474055269801\\
7.755	0.292657828242456\\
7.76	0.292841601215111\\
7.765	0.293025374187766\\
7.77	0.293209147160421\\
7.775	0.293392920133075\\
7.78	0.29357669310573\\
7.785	0.293760466078384\\
7.79	0.293944239051038\\
7.795	0.294128012023692\\
7.8	0.294311784996345\\
7.805	0.294495557968999\\
7.81	0.294679330941652\\
7.815	0.294863103914305\\
7.82	0.295046876886958\\
7.825	0.29523064985961\\
7.83	0.295414422832262\\
7.835	0.295598195804914\\
7.84	0.295781968777565\\
7.845	0.295965741750216\\
7.85	0.296149514722867\\
7.855	0.296333287695517\\
7.86	0.296517060668167\\
7.865	0.296700833640817\\
7.87	0.296884606613466\\
7.875	0.297068379586115\\
7.88	0.297252152558763\\
7.885	0.297435925531411\\
7.89	0.297619698504058\\
7.895	0.297803471476704\\
7.9	0.29798724444935\\
7.905	0.298171017421996\\
7.91	0.298354790394641\\
7.915	0.298538563367285\\
7.92	0.298722336339928\\
7.925	0.298906109312571\\
7.93	0.299089882285213\\
7.935	0.299273655257854\\
7.94	0.299457428230494\\
7.945	0.299641201203133\\
7.95	0.299824974175772\\
7.955	0.300008747148409\\
7.96	0.300192520121046\\
7.965	0.300376293093681\\
7.97	0.300560066066315\\
7.975	0.300743839038948\\
7.98	0.30092761201158\\
7.985	0.301111384984211\\
7.99	0.30129515795684\\
7.995	0.301478930929468\\
8	0.301662703902095\\
8.005	0.301837288226119\\
8.01	0.302011872550144\\
8.015	0.302186456874168\\
8.02	0.302361041198193\\
8.025	0.302535625522217\\
8.03	0.302710209846242\\
8.035	0.302884794170266\\
8.04	0.303059378494291\\
8.045	0.303233962818315\\
8.05	0.30340854714234\\
8.055	0.303583131466364\\
8.06	0.303757715790388\\
8.065	0.303932300114413\\
8.07	0.304106884438437\\
8.075	0.304281468762462\\
8.08	0.304456053086486\\
8.085	0.304630637410511\\
8.09	0.304805221734535\\
8.095	0.30497980605856\\
8.1	0.305154390382584\\
8.105	0.305328974706609\\
8.11	0.305503559030633\\
8.115	0.305678143354658\\
8.12	0.305852727678682\\
8.125	0.306027312002707\\
8.13	0.306201896326731\\
8.135	0.306376480650756\\
8.14	0.30655106497478\\
8.145	0.306725649298805\\
8.15	0.306900233622829\\
8.155	0.307074817946853\\
8.16	0.307249402270878\\
8.165	0.307423986594902\\
8.17	0.307598570918927\\
8.175	0.307773155242951\\
8.18	0.307947739566976\\
8.185	0.308122323891\\
8.19	0.308296908215025\\
8.195	0.308471492539049\\
8.2	0.308646076863074\\
8.205	0.308820661187098\\
8.21	0.308995245511123\\
8.215	0.309169829835147\\
8.22	0.309344414159172\\
8.225	0.309518998483196\\
8.23	0.309693582807221\\
8.235	0.309868167131245\\
8.24	0.31004275145527\\
8.245	0.310217335779294\\
8.25	0.310391920103319\\
8.255	0.310566504427343\\
8.26	0.310741088751368\\
8.265	0.310915673075392\\
8.27	0.311090257399416\\
8.275	0.311264841723441\\
8.28	0.311439426047465\\
8.285	0.31161401037149\\
8.29	0.311788594695514\\
8.295	0.311963179019539\\
8.3	0.312137763343563\\
8.305	0.312312347667588\\
8.31	0.312486931991612\\
8.315	0.312661516315637\\
8.32	0.312836100639661\\
8.325	0.313010684963686\\
8.33	0.31318526928771\\
8.335	0.313359853611735\\
8.34	0.313534437935759\\
8.345	0.313709022259784\\
8.35	0.313883606583808\\
8.355	0.314058190907833\\
8.36	0.314232775231857\\
8.365	0.314407359555882\\
8.37	0.314581943879906\\
8.375	0.31475652820393\\
8.38	0.314931112527955\\
8.385	0.315105696851979\\
8.39	0.315280281176004\\
8.395	0.315454865500028\\
8.4	0.315629449824053\\
8.405	0.315804034148077\\
8.41	0.315978618472102\\
8.415	0.316153202796126\\
8.42	0.316327787120151\\
8.425	0.316502371444175\\
8.43	0.3166769557682\\
8.435	0.316851540092224\\
8.44	0.317026124416248\\
8.445	0.317200708740273\\
8.45	0.317375293064297\\
8.455	0.317549877388322\\
8.46	0.317724461712346\\
8.465	0.317899046036371\\
8.47	0.318073630360395\\
8.475	0.31824821468442\\
8.48	0.318422799008444\\
8.485	0.318597383332469\\
8.49	0.318771967656493\\
8.495	0.318946551980517\\
8.5	0.319121136304542\\
8.505	0.319295720628566\\
8.51	0.319470304952591\\
8.515	0.319644889276615\\
8.52	0.31981947360064\\
8.525	0.319994057924664\\
8.53	0.320168642248689\\
8.535	0.320343226572713\\
8.54	0.320517810896737\\
8.545	0.320692395220762\\
8.55	0.320866979544786\\
8.555	0.321041563868811\\
8.56	0.321216148192835\\
8.565	0.321390732516859\\
8.57	0.321565316840884\\
8.575	0.321739901164908\\
8.58	0.321914485488932\\
8.585	0.322089069812957\\
8.59	0.322263654136981\\
8.595	0.322438238461005\\
8.6	0.322612822785029\\
8.605	0.322787407109054\\
8.61	0.322961991433078\\
8.615	0.323136575757102\\
8.62	0.323311160081126\\
8.625	0.323485744405151\\
8.63	0.323660328729175\\
8.635	0.323834913053199\\
8.64	0.324009497377223\\
8.645	0.324184081701247\\
8.65	0.324358666025271\\
8.655	0.324533250349295\\
8.66	0.324707834673319\\
8.665	0.324882418997343\\
8.67	0.325057003321367\\
8.675	0.32523158764539\\
8.68	0.325406171969414\\
8.685	0.325580756293438\\
8.69	0.325755340617462\\
8.695	0.325929924941485\\
8.7	0.326104509265509\\
8.705	0.326279093589532\\
8.71	0.326453677913556\\
8.715	0.326628262237579\\
8.72	0.326802846561602\\
8.725	0.326977430885625\\
8.73	0.327152015209648\\
8.735	0.327326599533671\\
8.74	0.327501183857694\\
8.745	0.327675768181717\\
8.75	0.32785035250574\\
8.755	0.328024936829762\\
8.76	0.328199521153785\\
8.765	0.328374105477807\\
8.77	0.328548689801829\\
8.775	0.328723274125851\\
8.78	0.328897858449873\\
8.785	0.329072442773894\\
8.79	0.329247027097916\\
8.795	0.329421611421937\\
8.8	0.329596195745958\\
8.805	0.329770780069979\\
8.81	0.329945364394\\
8.815	0.33011994871802\\
8.82	0.33029453304204\\
8.825	0.33046911736606\\
8.83	0.33064370169008\\
8.835	0.330818286014099\\
8.84	0.330992870338118\\
8.845	0.331167454662137\\
8.85	0.331342038986155\\
8.855	0.331516623310173\\
8.86	0.331691207634191\\
8.865	0.331865791958208\\
8.87	0.332040376282225\\
8.875	0.332214960606241\\
8.88	0.332389544930257\\
8.885	0.332564129254273\\
8.89	0.332738713578288\\
8.895	0.332913297902302\\
8.9	0.333087882226316\\
8.905	0.333262466550329\\
8.91	0.333437050874342\\
8.915	0.333611635198354\\
8.92	0.333786219522365\\
8.925	0.333960803846376\\
8.93	0.334135388170386\\
8.935	0.334309972494395\\
8.94	0.334484556818404\\
8.945	0.334659141142411\\
8.95	0.334833725466418\\
8.955	0.335008309790424\\
8.96	0.335182894114428\\
8.965	0.335357478438432\\
8.97	0.335532062762435\\
8.975	0.335706647086436\\
8.98	0.335881231410437\\
8.985	0.336055815734436\\
8.99	0.336230400058434\\
8.995	0.336404984382431\\
9	0.336579568706426\\
9.005	0.33674542381425\\
9.01	0.336911278922073\\
9.015	0.337077134029896\\
9.02	0.33724298913772\\
9.025	0.337408844245543\\
9.03	0.337574699353366\\
9.035	0.33774055446119\\
9.04	0.337906409569013\\
9.045	0.338072264676837\\
9.05	0.33823811978466\\
9.055	0.338403974892484\\
9.06	0.338569830000307\\
9.065	0.33873568510813\\
9.07	0.338901540215954\\
9.075	0.339067395323777\\
9.08	0.3392332504316\\
9.085	0.339399105539424\\
9.09	0.339564960647247\\
9.095	0.339730815755071\\
9.1	0.339896670862894\\
9.105	0.340062525970717\\
9.11	0.340228381078541\\
9.115	0.340394236186364\\
9.12	0.340560091294188\\
9.125	0.340725946402011\\
9.13	0.340891801509834\\
9.135	0.341057656617658\\
9.14	0.341223511725481\\
9.145	0.341389366833305\\
9.15	0.341555221941128\\
9.155	0.341721077048951\\
9.16	0.341886932156775\\
9.165	0.342052787264598\\
9.17	0.342218642372421\\
9.175	0.342384497480245\\
9.18	0.342550352588068\\
9.185	0.342716207695892\\
9.19	0.342882062803715\\
9.195	0.343047917911539\\
9.2	0.343213773019362\\
9.205	0.343379628127185\\
9.21	0.343545483235009\\
9.215	0.343711338342832\\
9.22	0.343877193450655\\
9.225	0.344043048558479\\
9.23	0.344208903666302\\
9.235	0.344374758774126\\
9.24	0.344540613881949\\
9.245	0.344706468989772\\
9.25	0.344872324097596\\
9.255	0.345038179205419\\
9.26	0.345204034313243\\
9.265	0.345369889421066\\
9.27	0.345535744528889\\
9.275	0.345701599636713\\
9.28	0.345867454744536\\
9.285	0.34603330985236\\
9.29	0.346199164960183\\
9.295	0.346365020068006\\
9.3	0.34653087517583\\
9.305	0.346696730283653\\
9.31	0.346862585391477\\
9.315	0.3470284404993\\
9.32	0.347194295607123\\
9.325	0.347360150714947\\
9.33	0.34752600582277\\
9.335	0.347691860930594\\
9.34	0.347857716038417\\
9.345	0.34802357114624\\
9.35	0.348189426254064\\
9.355	0.348355281361887\\
9.36	0.34852113646971\\
9.365	0.348686991577534\\
9.37	0.348852846685357\\
9.375	0.349018701793181\\
9.38	0.349184556901004\\
9.385	0.349350412008827\\
9.39	0.349516267116651\\
9.395	0.349682122224474\\
9.4	0.349847977332298\\
9.405	0.350013832440121\\
9.41	0.350179687547944\\
9.415	0.350345542655768\\
9.42	0.350511397763591\\
9.425	0.350677252871415\\
9.43	0.350843107979238\\
9.435	0.351008963087061\\
9.44	0.351174818194885\\
9.445	0.351340673302708\\
9.45	0.351506528410531\\
9.455	0.351672383518355\\
9.46	0.351838238626178\\
9.465	0.352004093734002\\
9.47	0.352169948841825\\
9.475	0.352335803949648\\
9.48	0.352501659057472\\
9.485	0.352667514165295\\
9.49	0.352833369273118\\
9.495	0.352999224380942\\
9.5	0.353165079488765\\
9.505	0.353330934596589\\
9.51	0.353496789704412\\
9.515	0.353662644812235\\
9.52	0.353828499920059\\
9.525	0.353994355027882\\
9.53	0.354160210135705\\
9.535	0.354326065243529\\
9.54	0.354491920351352\\
9.545	0.354657775459175\\
9.55	0.354823630566999\\
9.555	0.354989485674822\\
9.56	0.355155340782645\\
9.565	0.355321195890468\\
9.57	0.355487050998292\\
9.575	0.355652906106115\\
9.58	0.355818761213938\\
9.585	0.355984616321761\\
9.59	0.356150471429585\\
9.595	0.356316326537408\\
9.6	0.356482181645231\\
9.605	0.356648036753054\\
9.61	0.356813891860877\\
9.615	0.3569797469687\\
9.62	0.357145602076524\\
9.625	0.357311457184347\\
9.63	0.35747731229217\\
9.635	0.357643167399993\\
9.64	0.357809022507816\\
9.645	0.357974877615639\\
9.65	0.358140732723462\\
9.655	0.358306587831285\\
9.66	0.358472442939108\\
9.665	0.358638298046931\\
9.67	0.358804153154753\\
9.675	0.358970008262576\\
9.68	0.359135863370399\\
9.685	0.359301718478222\\
9.69	0.359467573586044\\
9.695	0.359633428693867\\
9.7	0.359799283801689\\
9.705	0.359965138909512\\
9.71	0.360130994017334\\
9.715	0.360296849125156\\
9.72	0.360462704232979\\
9.725	0.360628559340801\\
9.73	0.360794414448623\\
9.735	0.360960269556445\\
9.74	0.361126124664267\\
9.745	0.361291979772088\\
9.75	0.36145783487991\\
9.755	0.361623689987732\\
9.76	0.361789545095553\\
9.765	0.361955400203374\\
9.77	0.362121255311196\\
9.775	0.362287110419017\\
9.78	0.362452965526837\\
9.785	0.362618820634658\\
9.79	0.362784675742479\\
9.795	0.362950530850299\\
9.8	0.363116385958119\\
9.805	0.363282241065939\\
9.81	0.363448096173759\\
9.815	0.363613951281578\\
9.82	0.363779806389398\\
9.825	0.363945661497217\\
9.83	0.364111516605035\\
9.835	0.364277371712854\\
9.84	0.364443226820672\\
9.845	0.36460908192849\\
9.85	0.364774937036308\\
9.855	0.364940792144125\\
9.86	0.365106647251942\\
9.865	0.365272502359758\\
9.87	0.365438357467574\\
9.875	0.36560421257539\\
9.88	0.365770067683205\\
9.885	0.36593592279102\\
9.89	0.366101777898835\\
9.895	0.366267633006648\\
9.9	0.366433488114462\\
9.905	0.366599343222274\\
9.91	0.366765198330087\\
9.915	0.366931053437898\\
9.92	0.367096908545709\\
9.925	0.36726276365352\\
9.93	0.367428618761329\\
9.935	0.367594473869138\\
9.94	0.367760328976946\\
9.945	0.367926184084753\\
9.95	0.36809203919256\\
9.955	0.368257894300365\\
9.96	0.36842374940817\\
9.965	0.368589604515974\\
9.97	0.368755459623777\\
9.975	0.368921314731578\\
9.98	0.369087169839379\\
9.985	0.369253024947178\\
9.99	0.369418880054976\\
9.995	0.369584735162773\\
10	0.369750590270569\\
};
\addlegendentry{$\mu\!=\!0.5$, an.};

\addplot [only marks, mark=o, mark options={solid, draw=color0}]
  table[row sep=crcr]{%
0	0\\
0.25	0\\
0.5	0\\
0.75	0\\
1	0\\
1.25	0.0126695242639557\\
1.5	0.0252192610309311\\
1.75	0.0377210827991144\\
2	0.0502688231078068\\
2.25	0.0623493921782757\\
2.5	0.0743081772934814\\
2.75	0.0863168738657621\\
3	0.0981798289833835\\
3.25	0.109326055577406\\
3.5	0.1204403388389\\
3.75	0.13167840251394\\
4	0.143237895972545\\
4.25	0.153785185081665\\
4.5	0.164540105852218\\
4.75	0.175440768077431\\
5	0.186145777390909\\
5.25	0.196485434838596\\
5.5	0.20676919145436\\
5.75	0.216961110989105\\
6	0.227360662185283\\
6.25	0.236903732778052\\
6.5	0.246416856496575\\
6.75	0.25579821396842\\
7	0.265656724969903\\
7.25	0.274598861619487\\
7.5	0.283902357218295\\
7.75	0.29309804406982\\
8	0.302517334249042\\
8.25	0.311363640901042\\
8.5	0.320285812967795\\
8.75	0.329046271913625\\
9	0.337892578565625\\
9.25	0.346048110651704\\
9.5	0.35410182336535\\
9.75	0.362269334201127\\
10	0.370456809619735\\
};
\addlegendentry{$\mu\!=\!0.5$, sim.};

\addplot [color=color2, semithick]
  table[row sep=crcr]{%
0	0\\
0.005	0\\
0.01	0\\
0.015	0\\
0.02	0\\
0.025	0\\
0.03	0\\
0.035	0\\
0.04	0\\
0.045	0\\
0.05	0\\
0.055	0\\
0.06	0\\
0.065	0\\
0.07	0\\
0.075	0\\
0.08	0\\
0.085	0\\
0.09	0\\
0.095	0\\
0.1	0\\
0.105	0\\
0.11	0\\
0.115	0\\
0.12	0\\
0.125	0\\
0.13	0\\
0.135	0\\
0.14	0\\
0.145	0\\
0.15	0\\
0.155	0\\
0.16	0\\
0.165	0\\
0.17	0\\
0.175	0\\
0.18	0\\
0.185	0\\
0.19	0\\
0.195	0\\
0.2	0\\
0.205	0\\
0.21	0\\
0.215	0\\
0.22	0\\
0.225	0\\
0.23	0\\
0.235	0\\
0.24	0\\
0.245	0\\
0.25	0\\
0.255	0\\
0.26	0\\
0.265	0\\
0.27	0\\
0.275	0\\
0.28	0\\
0.285	0\\
0.29	0\\
0.295	0\\
0.3	0\\
0.305	0\\
0.31	0\\
0.315	0\\
0.32	0\\
0.325	0\\
0.33	0\\
0.335	0\\
0.34	0\\
0.345	0\\
0.35	0\\
0.355	0\\
0.36	0\\
0.365	0\\
0.37	0\\
0.375	0\\
0.38	0\\
0.385	0\\
0.39	0\\
0.395	0\\
0.4	0\\
0.405	0\\
0.41	0\\
0.415	0\\
0.42	0\\
0.425	0\\
0.43	0\\
0.435	0\\
0.44	0\\
0.445	0\\
0.45	0\\
0.455	0\\
0.46	0\\
0.465	0\\
0.47	0\\
0.475	0\\
0.48	0\\
0.485	0\\
0.49	0\\
0.495	0\\
0.5	0\\
0.505	0\\
0.51	0\\
0.515	0\\
0.52	0\\
0.525	0\\
0.53	0\\
0.535	0\\
0.54	0\\
0.545	0\\
0.55	0\\
0.555	0\\
0.56	0\\
0.565	0\\
0.57	0\\
0.575	0\\
0.58	0\\
0.585	0\\
0.59	0\\
0.595	0\\
0.6	0\\
0.605	0\\
0.61	0\\
0.615	0\\
0.62	0\\
0.625	0\\
0.63	0\\
0.635	0\\
0.64	0\\
0.645	0\\
0.65	0\\
0.655	0\\
0.66	0\\
0.665	0\\
0.67	0\\
0.675	0\\
0.68	0\\
0.685	0\\
0.69	0\\
0.695	0\\
0.7	0\\
0.705	0\\
0.71	0\\
0.715	0\\
0.72	0\\
0.725	0\\
0.73	0\\
0.735	0\\
0.74	0\\
0.745	0\\
0.75	0\\
0.755	0\\
0.76	0\\
0.765	0\\
0.77	0\\
0.775	0\\
0.78	0\\
0.785	0\\
0.79	0\\
0.795	0\\
0.8	0\\
0.805	0\\
0.81	0\\
0.815	0\\
0.82	0\\
0.825	0\\
0.83	0\\
0.835	0\\
0.84	0\\
0.845	0\\
0.85	0\\
0.855	0\\
0.86	0\\
0.865	0\\
0.87	0\\
0.875	0\\
0.88	0\\
0.885	0\\
0.89	0\\
0.895	0\\
0.9	0\\
0.905	0\\
0.91	0\\
0.915	0\\
0.92	0\\
0.925	0\\
0.93	0\\
0.935	0\\
0.94	0\\
0.945	0\\
0.95	0\\
0.955	0\\
0.96	0\\
0.965	0\\
0.97	0\\
0.975	0\\
0.98	0\\
0.985	0\\
0.99	0\\
0.995	0\\
1	0\\
1.005	0.000500000000000056\\
1.01	0.001\\
1.015	0.00150000000000006\\
1.02	0.002\\
1.025	0.00250000000000006\\
1.03	0.003\\
1.035	0.00350000000000006\\
1.04	0.004\\
1.045	0.00450000000000006\\
1.05	0.005\\
1.055	0.00550000000000006\\
1.06	0.00600000000000001\\
1.065	0.00649999999999995\\
1.07	0.00700000000000001\\
1.075	0.00749999999999995\\
1.08	0.00800000000000001\\
1.085	0.00849999999999995\\
1.09	0.00900000000000001\\
1.095	0.00949999999999995\\
1.1	0.01\\
1.105	0.0105\\
1.11	0.011\\
1.115	0.0115\\
1.12	0.012\\
1.125	0.0125\\
1.13	0.013\\
1.135	0.0135\\
1.14	0.014\\
1.145	0.0145\\
1.15	0.015\\
1.155	0.0155\\
1.16	0.016\\
1.165	0.0165\\
1.17	0.017\\
1.175	0.0175\\
1.18	0.018\\
1.185	0.0185\\
1.19	0.019\\
1.195	0.0195\\
1.2	0.0199999999999999\\
1.205	0.0205\\
1.21	0.0209999999999999\\
1.215	0.0215\\
1.22	0.0219999999999999\\
1.225	0.0224999999999999\\
1.23	0.0229999999999998\\
1.235	0.0234999999999997\\
1.24	0.0239999999999997\\
1.245	0.0244999999999996\\
1.25	0.0249999999999995\\
1.255	0.0254999999999994\\
1.26	0.0259999999999992\\
1.265	0.0264999999999991\\
1.27	0.0269999999999989\\
1.275	0.0274999999999986\\
1.28	0.0279999999999984\\
1.285	0.028499999999998\\
1.29	0.0289999999999976\\
1.295	0.0294999999999971\\
1.3	0.0299999999999966\\
1.305	0.0304999999999959\\
1.31	0.030999999999995\\
1.315	0.0314999999999942\\
1.32	0.0319999999999931\\
1.325	0.0324999999999919\\
1.33	0.0329999999999904\\
1.335	0.0334999999999886\\
1.34	0.0339999999999867\\
1.345	0.0344999999999845\\
1.35	0.0349999999999819\\
1.355	0.035499999999979\\
1.36	0.0359999999999756\\
1.365	0.0364999999999717\\
1.37	0.0369999999999673\\
1.375	0.0374999999999621\\
1.38	0.0379999999999564\\
1.385	0.0384999999999499\\
1.39	0.0389999999999425\\
1.395	0.0394999999999341\\
1.4	0.0399999999999247\\
1.405	0.0404999999999139\\
1.41	0.040999999999902\\
1.415	0.0414999999998884\\
1.42	0.0419999999998732\\
1.425	0.0424999999998562\\
1.43	0.0429999999998372\\
1.435	0.0434999999998158\\
1.44	0.043999999999792\\
1.445	0.0444999999997655\\
1.45	0.0449999999997359\\
1.455	0.045499999999703\\
1.46	0.0459999999996664\\
1.465	0.0464999999996258\\
1.47	0.0469999999995809\\
1.475	0.0474999999995311\\
1.48	0.047999999999476\\
1.485	0.0484999999994152\\
1.49	0.048999999999348\\
1.495	0.049499999999274\\
1.5	0.0499999999991925\\
1.505	0.0504999999991028\\
1.51	0.0509999999990043\\
1.515	0.051499999998896\\
1.52	0.0519999999987772\\
1.525	0.0524999999986472\\
1.53	0.0529999999985047\\
1.535	0.0534999999983489\\
1.54	0.0539999999981785\\
1.545	0.0544999999979925\\
1.55	0.0549999999977895\\
1.555	0.0554999999975682\\
1.56	0.0559999999973271\\
1.565	0.0564999999970648\\
1.57	0.0569999999967793\\
1.575	0.0574999999964693\\
1.58	0.0579999999961325\\
1.585	0.058499999995767\\
1.59	0.0589999999953708\\
1.595	0.0594999999949414\\
1.6	0.0599999999944766\\
1.605	0.0604999999939736\\
1.61	0.0609999999934296\\
1.615	0.0614999999928421\\
1.62	0.0619999999922075\\
1.625	0.0624999999915228\\
1.63	0.0629999999907844\\
1.635	0.0634999999899886\\
1.64	0.0639999999891315\\
1.645	0.064499999988209\\
1.65	0.0649999999872165\\
1.655	0.0654999999861496\\
1.66	0.0659999999850033\\
1.665	0.0664999999837722\\
1.67	0.0669999999824511\\
1.675	0.0674999999810341\\
1.68	0.0679999999795149\\
1.685	0.0684999999778872\\
1.69	0.0689999999761443\\
1.695	0.0694999999742787\\
1.7	0.069999999972283\\
1.705	0.0704999999701492\\
1.71	0.070999999967869\\
1.715	0.0714999999654333\\
1.72	0.0719999999628331\\
1.725	0.0724999999600585\\
1.73	0.0729999999570992\\
1.735	0.0734999999539444\\
1.74	0.0739999999505827\\
1.745	0.0744999999470023\\
1.75	0.0749999999431905\\
1.755	0.0754999999391345\\
1.76	0.0759999999348201\\
1.765	0.0764999999302333\\
1.77	0.0769999999253587\\
1.775	0.0774999999201804\\
1.78	0.0779999999146821\\
1.785	0.078499999908846\\
1.79	0.0789999999026544\\
1.795	0.0794999998960878\\
1.8	0.0799999998891265\\
1.805	0.0804999998817497\\
1.81	0.0809999998739356\\
1.815	0.0814999998656614\\
1.82	0.0819999998569032\\
1.825	0.0824999998476363\\
1.83	0.0829999998378349\\
1.835	0.0834999998274718\\
1.84	0.0839999998165187\\
1.845	0.0844999998049464\\
1.85	0.0849999997927238\\
1.855	0.0854999997798191\\
1.86	0.085999999766199\\
1.865	0.0864999997518285\\
1.87	0.0869999997366715\\
1.875	0.0874999997206901\\
1.88	0.0879999997038452\\
1.885	0.0884999996860958\\
1.89	0.0889999996673994\\
1.895	0.0894999996477115\\
1.9	0.0899999996269862\\
1.905	0.0904999996051756\\
1.91	0.0909999995822299\\
1.915	0.0914999995580973\\
1.92	0.0919999995327241\\
1.925	0.0924999995060544\\
1.93	0.0929999994780302\\
1.935	0.093499999448591\\
1.94	0.0939999994176747\\
1.945	0.0944999993852161\\
1.95	0.0949999993511479\\
1.955	0.0954999993154003\\
1.96	0.0959999992779008\\
1.965	0.0964999992385742\\
1.97	0.0969999991973427\\
1.975	0.0974999991541255\\
1.98	0.0979999991088391\\
1.985	0.0984999990613964\\
1.99	0.098999999011708\\
1.995	0.0994999989596809\\
2	0.0999999989052185\\
2.005	0.100449998905766\\
2.01	0.100899998906313\\
2.015	0.101349998906861\\
2.02	0.101799998907408\\
2.025	0.102249998907955\\
2.03	0.102699998908503\\
2.035	0.10314999890905\\
2.04	0.103599998909598\\
2.045	0.104049998910145\\
2.05	0.104499998910692\\
2.055	0.10494999891124\\
2.06	0.105399998911787\\
2.065	0.105849998912334\\
2.07	0.106299998912882\\
2.075	0.106749998913429\\
2.08	0.107199998913977\\
2.085	0.107649998914524\\
2.09	0.108099998915071\\
2.095	0.108549998915619\\
2.1	0.108999998916166\\
2.105	0.109449998916714\\
2.11	0.109899998917261\\
2.115	0.110349998917809\\
2.12	0.110799998918356\\
2.125	0.111249998918903\\
2.13	0.111699998919451\\
2.135	0.112149998919998\\
2.14	0.112599998920545\\
2.145	0.113049998921093\\
2.15	0.11349999892164\\
2.155	0.113949998922188\\
2.16	0.114399998922735\\
2.165	0.114849998923282\\
2.17	0.11529999892383\\
2.175	0.115749998924377\\
2.18	0.116199998924925\\
2.185	0.116649998925472\\
2.19	0.117099998926019\\
2.195	0.117549998926567\\
2.2	0.117999998927114\\
2.205	0.118449998927662\\
2.21	0.118899998928209\\
2.215	0.119349998928756\\
2.22	0.119799998929304\\
2.225	0.120249998929851\\
2.23	0.120699998930398\\
2.235	0.121149998930946\\
2.24	0.121599998931493\\
2.245	0.12204999893204\\
2.25	0.122499998932588\\
2.255	0.122949998933135\\
2.26	0.123399998933682\\
2.265	0.123849998934229\\
2.27	0.124299998934777\\
2.275	0.124749998935324\\
2.28	0.125199998935871\\
2.285	0.125649998936418\\
2.29	0.126099998936965\\
2.295	0.126549998937512\\
2.3	0.126999998938059\\
2.305	0.127449998938606\\
2.31	0.127899998939152\\
2.315	0.128349998939699\\
2.32	0.128799998940245\\
2.325	0.129249998940792\\
2.33	0.129699998941338\\
2.335	0.130149998941884\\
2.34	0.130599998942429\\
2.345	0.131049998942975\\
2.35	0.13149999894352\\
2.355	0.131949998944064\\
2.36	0.132399998944609\\
2.365	0.132849998945152\\
2.37	0.133299998945696\\
2.375	0.133749998946239\\
2.38	0.134199998946781\\
2.385	0.134649998947323\\
2.39	0.135099998947863\\
2.395	0.135549998948403\\
2.4	0.135999998948942\\
2.405	0.13644999894948\\
2.41	0.136899998950016\\
2.415	0.137349998950551\\
2.42	0.137799998951085\\
2.425	0.138249998951617\\
2.43	0.138699998952148\\
2.435	0.139149998952676\\
2.44	0.139599998953202\\
2.445	0.140049998953725\\
2.45	0.140499998954246\\
2.455	0.140949998954764\\
2.46	0.141399998955278\\
2.465	0.141849998955789\\
2.47	0.142299998956296\\
2.475	0.142749998956799\\
2.48	0.143199998957296\\
2.485	0.143649998957789\\
2.49	0.144099998958276\\
2.495	0.144549998958757\\
2.5	0.144999998959231\\
2.505	0.145449998959697\\
2.51	0.145899998960156\\
2.515	0.146349998960606\\
2.52	0.146799998961047\\
2.525	0.147249998961477\\
2.53	0.147699998961896\\
2.535	0.148149998962303\\
2.54	0.148599998962697\\
2.545	0.149049998963077\\
2.55	0.149499998963442\\
2.555	0.14994999896379\\
2.56	0.150399998964121\\
2.565	0.150849998964432\\
2.57	0.151299998964722\\
2.575	0.151749998964991\\
2.58	0.152199998965235\\
2.585	0.152649998965454\\
2.59	0.153099998965644\\
2.595	0.153549998965805\\
2.6	0.153999998965934\\
2.605	0.154449998966029\\
2.61	0.154899998966087\\
2.615	0.155349998966105\\
2.62	0.155799998966082\\
2.625	0.156249998966013\\
2.63	0.156699998965896\\
2.635	0.157149998965727\\
2.64	0.157599998965503\\
2.645	0.15804999896522\\
2.65	0.158499998964874\\
2.655	0.158949998964461\\
2.66	0.159399998963977\\
2.665	0.159849998963416\\
2.67	0.160299998962775\\
2.675	0.160749998962047\\
2.68	0.161199998961227\\
2.685	0.16164999896031\\
2.69	0.162099998959288\\
2.695	0.162549998958157\\
2.7	0.162999998956908\\
2.705	0.163449998955535\\
2.71	0.16389999895403\\
2.715	0.164349998952385\\
2.72	0.164799998950593\\
2.725	0.165249998948643\\
2.73	0.165699998946527\\
2.735	0.166149998944235\\
2.74	0.166599998941757\\
2.745	0.167049998939082\\
2.75	0.167499998936199\\
2.755	0.167949998933095\\
2.76	0.16839999892976\\
2.765	0.168849998926179\\
2.77	0.169299998922339\\
2.775	0.169749998918226\\
2.78	0.170199998913825\\
2.785	0.17064999890912\\
2.79	0.171099998904095\\
2.795	0.171549998898733\\
2.8	0.171999998893015\\
2.805	0.172449998886923\\
2.81	0.172899998880438\\
2.815	0.173349998873538\\
2.82	0.173799998866203\\
2.825	0.174249998858411\\
2.83	0.174699998850137\\
2.835	0.175149998841357\\
2.84	0.175599998832047\\
2.845	0.176049998822179\\
2.85	0.176499998811726\\
2.855	0.17694999880066\\
2.86	0.177399998788949\\
2.865	0.177849998776563\\
2.87	0.178299998763469\\
2.875	0.178749998749633\\
2.88	0.17919999873502\\
2.885	0.179649998719593\\
2.89	0.180099998703314\\
2.895	0.180549998686142\\
2.9	0.180999998668036\\
2.905	0.181449998648954\\
2.91	0.181899998628851\\
2.915	0.182349998607679\\
2.92	0.18279999858539\\
2.925	0.183249998561935\\
2.93	0.18369999853726\\
2.935	0.184149998511312\\
2.94	0.184599998484035\\
2.945	0.18504999845537\\
2.95	0.185499998425256\\
2.955	0.18594999839363\\
2.96	0.186399998360428\\
2.965	0.186849998325582\\
2.97	0.187299998289021\\
2.975	0.187749998250673\\
2.98	0.188199998210462\\
2.985	0.188649998168311\\
2.99	0.189099998124139\\
2.995	0.189549998077862\\
3	0.189999998029393\\
3.005	0.190404998030379\\
3.01	0.190809998031364\\
3.015	0.191214998032349\\
3.02	0.191619998033335\\
3.025	0.19202499803432\\
3.03	0.192429998035305\\
3.035	0.19283499803629\\
3.04	0.193239998037276\\
3.045	0.193644998038261\\
3.05	0.194049998039246\\
3.055	0.194454998040232\\
3.06	0.194859998041217\\
3.065	0.195264998042202\\
3.07	0.195669998043188\\
3.075	0.196074998044173\\
3.08	0.196479998045158\\
3.085	0.196884998046143\\
3.09	0.197289998047129\\
3.095	0.197694998048114\\
3.1	0.198099998049099\\
3.105	0.198504998050085\\
3.11	0.19890999805107\\
3.115	0.199314998052055\\
3.12	0.199719998053041\\
3.125	0.200124998054026\\
3.13	0.200529998055011\\
3.135	0.200934998055996\\
3.14	0.201339998056982\\
3.145	0.201744998057967\\
3.15	0.202149998058952\\
3.155	0.202554998059938\\
3.16	0.202959998060923\\
3.165	0.203364998061908\\
3.17	0.203769998062894\\
3.175	0.204174998063879\\
3.18	0.204579998064864\\
3.185	0.204984998065849\\
3.19	0.205389998066835\\
3.195	0.20579499806782\\
3.2	0.206199998068805\\
3.205	0.206604998069791\\
3.21	0.207009998070776\\
3.215	0.207414998071761\\
3.22	0.207819998072747\\
3.225	0.208224998073732\\
3.23	0.208629998074717\\
3.235	0.209034998075702\\
3.24	0.209439998076688\\
3.245	0.209844998077673\\
3.25	0.210249998078658\\
3.255	0.210654998079643\\
3.26	0.211059998080628\\
3.265	0.211464998081614\\
3.27	0.211869998082599\\
3.275	0.212274998083584\\
3.28	0.212679998084569\\
3.285	0.213084998085554\\
3.29	0.213489998086539\\
3.295	0.213894998087524\\
3.3	0.214299998088509\\
3.305	0.214704998089493\\
3.31	0.215109998090478\\
3.315	0.215514998091463\\
3.32	0.215919998092447\\
3.325	0.216324998093431\\
3.33	0.216729998094416\\
3.335	0.217134998095399\\
3.34	0.217539998096383\\
3.345	0.217944998097367\\
3.35	0.21834999809835\\
3.355	0.218754998099333\\
3.36	0.219159998100315\\
3.365	0.219564998101297\\
3.37	0.219969998102279\\
3.375	0.22037499810326\\
3.38	0.220779998104241\\
3.385	0.221184998105221\\
3.39	0.2215899981062\\
3.395	0.221994998107179\\
3.4	0.222399998108156\\
3.405	0.222804998109133\\
3.41	0.223209998110109\\
3.415	0.223614998111083\\
3.42	0.224019998112056\\
3.425	0.224424998113028\\
3.43	0.224829998113998\\
3.435	0.225234998114966\\
3.44	0.225639998115931\\
3.445	0.226044998116895\\
3.45	0.226449998117857\\
3.455	0.226854998118815\\
3.46	0.227259998119771\\
3.465	0.227664998120723\\
3.47	0.228069998121672\\
3.475	0.228474998122617\\
3.48	0.228879998123558\\
3.485	0.229284998124494\\
3.49	0.229689998125425\\
3.495	0.23009499812635\\
3.5	0.23049999812727\\
3.505	0.230904998128182\\
3.51	0.231309998129088\\
3.515	0.231714998129985\\
3.52	0.232119998130874\\
3.525	0.232524998131754\\
3.53	0.232929998132624\\
3.535	0.233334998133483\\
3.54	0.233739998134331\\
3.545	0.234144998135165\\
3.55	0.234549998135986\\
3.555	0.234954998136792\\
3.56	0.235359998137582\\
3.565	0.235764998138355\\
3.57	0.236169998139109\\
3.575	0.236574998139843\\
3.58	0.236979998140556\\
3.585	0.237384998141245\\
3.59	0.237789998141909\\
3.595	0.238194998142547\\
3.6	0.238599998143156\\
3.605	0.239004998143734\\
3.61	0.239409998144278\\
3.615	0.239814998144788\\
3.62	0.240219998145259\\
3.625	0.24062499814569\\
3.63	0.241029998146077\\
3.635	0.241434998146418\\
3.64	0.241839998146709\\
3.645	0.242244998146947\\
3.65	0.242649998147128\\
3.655	0.243054998147249\\
3.66	0.243459998147306\\
3.665	0.243864998147294\\
3.67	0.244269998147209\\
3.675	0.244674998147047\\
3.68	0.245079998146802\\
3.685	0.245484998146469\\
3.69	0.245889998146042\\
3.695	0.246294998145516\\
3.7	0.246699998144885\\
3.705	0.247104998144142\\
3.71	0.24750999814328\\
3.715	0.247914998142293\\
3.72	0.248319998141172\\
3.725	0.24872499813991\\
3.73	0.249129998138498\\
3.735	0.249534998136928\\
3.74	0.24993999813519\\
3.745	0.250344998133275\\
3.75	0.250749998131173\\
3.755	0.251154998128873\\
3.76	0.251559998126364\\
3.765	0.251964998123634\\
3.77	0.252369998120671\\
3.775	0.252774998117461\\
3.78	0.253179998113993\\
3.785	0.253584998110251\\
3.79	0.253989998106221\\
3.795	0.254394998101888\\
3.8	0.254799998097234\\
3.805	0.255204998092244\\
3.81	0.2556099980869\\
3.815	0.256014998081183\\
3.82	0.256419998075075\\
3.825	0.256824998068554\\
3.83	0.2572299980616\\
3.835	0.257634998054191\\
3.84	0.258039998046304\\
3.845	0.258444998037916\\
3.85	0.258849998029001\\
3.855	0.259254998019534\\
3.86	0.259659998009487\\
3.865	0.260064997998832\\
3.87	0.26046999798754\\
3.875	0.26087499797558\\
3.88	0.261279997962921\\
3.885	0.26168499794953\\
3.89	0.262089997935371\\
3.895	0.262494997920409\\
3.9	0.262899997904607\\
3.905	0.263304997887925\\
3.91	0.263709997870325\\
3.915	0.264114997851763\\
3.92	0.264519997832196\\
3.925	0.264924997811578\\
3.93	0.265329997789864\\
3.935	0.265734997767004\\
3.94	0.266139997742947\\
3.945	0.266544997717641\\
3.95	0.266949997691031\\
3.955	0.26735499766306\\
3.96	0.267759997633671\\
3.965	0.268164997602802\\
3.97	0.26856999757039\\
3.975	0.268974997536369\\
3.98	0.269379997500672\\
3.985	0.269784997463229\\
3.99	0.270189997423967\\
3.995	0.27059499738281\\
4	0.270999997339681\\
4.005	0.271364497341011\\
4.01	0.271728997342341\\
4.015	0.272093497343671\\
4.02	0.272457997345002\\
4.025	0.272822497346332\\
4.03	0.273186997347662\\
4.035	0.273551497348992\\
4.04	0.273915997350322\\
4.045	0.274280497351652\\
4.05	0.274644997352983\\
4.055	0.275009497354313\\
4.06	0.275373997355643\\
4.065	0.275738497356973\\
4.07	0.276102997358303\\
4.075	0.276467497359633\\
4.08	0.276831997360964\\
4.085	0.277196497362294\\
4.09	0.277560997363624\\
4.095	0.277925497364954\\
4.1	0.278289997366284\\
4.105	0.278654497367614\\
4.11	0.279018997368944\\
4.115	0.279383497370275\\
4.12	0.279747997371605\\
4.125	0.280112497372935\\
4.13	0.280476997374265\\
4.135	0.280841497375595\\
4.14	0.281205997376925\\
4.145	0.281570497378256\\
4.15	0.281934997379586\\
4.155	0.282299497380916\\
4.16	0.282663997382246\\
4.165	0.283028497383576\\
4.17	0.283392997384906\\
4.175	0.283757497386236\\
4.18	0.284121997387567\\
4.185	0.284486497388897\\
4.19	0.284850997390227\\
4.195	0.285215497391557\\
4.2	0.285579997392887\\
4.205	0.285944497394217\\
4.21	0.286308997395548\\
4.215	0.286673497396878\\
4.22	0.287037997398208\\
4.225	0.287402497399538\\
4.23	0.287766997400868\\
4.235	0.288131497402198\\
4.24	0.288495997403528\\
4.245	0.288860497404859\\
4.25	0.289224997406189\\
4.255	0.289589497407519\\
4.26	0.289953997408849\\
4.265	0.290318497410179\\
4.27	0.290682997411509\\
4.275	0.291047497412839\\
4.28	0.291411997414169\\
4.285	0.291776497415499\\
4.29	0.292140997416828\\
4.295	0.292505497418158\\
4.3	0.292869997419488\\
4.305	0.293234497420818\\
4.31	0.293598997422147\\
4.315	0.293963497423477\\
4.32	0.294327997424806\\
4.325	0.294692497426135\\
4.33	0.295056997427464\\
4.335	0.295421497428793\\
4.34	0.295785997430122\\
4.345	0.296150497431451\\
4.35	0.296514997432779\\
4.355	0.296879497434107\\
4.36	0.297243997435435\\
4.365	0.297608497436762\\
4.37	0.297972997438089\\
4.375	0.298337497439415\\
4.38	0.298701997440741\\
4.385	0.299066497442067\\
4.39	0.299430997443392\\
4.395	0.299795497444716\\
4.4	0.300159997446039\\
4.405	0.300524497447361\\
4.41	0.300888997448683\\
4.415	0.301253497450003\\
4.42	0.301617997451322\\
4.425	0.30198249745264\\
4.43	0.302346997453956\\
4.435	0.302711497455271\\
4.44	0.303075997456583\\
4.445	0.303440497457894\\
4.45	0.303804997459203\\
4.455	0.304169497460509\\
4.46	0.304533997461812\\
4.465	0.304898497463113\\
4.47	0.30526299746441\\
4.475	0.305627497465704\\
4.48	0.305991997466994\\
4.485	0.30635649746828\\
4.49	0.306720997469561\\
4.495	0.307085497470837\\
4.5	0.307449997472108\\
4.505	0.307814497473373\\
4.51	0.308178997474631\\
4.515	0.308543497475883\\
4.52	0.308907997477126\\
4.525	0.309272497478361\\
4.53	0.309636997479588\\
4.535	0.310001497480804\\
4.54	0.31036599748201\\
4.545	0.310730497483205\\
4.55	0.311094997484387\\
4.555	0.311459497485556\\
4.56	0.31182399748671\\
4.565	0.312188497487849\\
4.57	0.312552997488971\\
4.575	0.312917497490075\\
4.58	0.31328199749116\\
4.585	0.313646497492224\\
4.59	0.314010997493265\\
4.595	0.314375497494282\\
4.6	0.314739997495273\\
4.605	0.315104497496237\\
4.61	0.315468997497171\\
4.615	0.315833497498072\\
4.62	0.31619799749894\\
4.625	0.316562497499771\\
4.63	0.316926997500563\\
4.635	0.317291497501313\\
4.64	0.317655997502018\\
4.645	0.318020497502676\\
4.65	0.318384997503283\\
4.655	0.318749497503835\\
4.66	0.319113997504329\\
4.665	0.319478497504762\\
4.67	0.319842997505129\\
4.675	0.320207497505426\\
4.68	0.320571997505649\\
4.685	0.320936497505793\\
4.69	0.321300997505852\\
4.695	0.321665497505822\\
4.7	0.322029997505698\\
4.705	0.322394497505472\\
4.71	0.32275899750514\\
4.715	0.323123497504695\\
4.72	0.323487997504129\\
4.725	0.323852497503437\\
4.73	0.32421699750261\\
4.735	0.32458149750164\\
4.74	0.324945997500519\\
4.745	0.325310497499239\\
4.75	0.325674997497791\\
4.755	0.326039497496164\\
4.76	0.326403997494349\\
4.765	0.326768497492335\\
4.77	0.327132997490112\\
4.775	0.327497497487667\\
4.78	0.327861997484989\\
4.785	0.328226497482065\\
4.79	0.328590997478881\\
4.795	0.328955497475424\\
4.8	0.32931999747168\\
4.805	0.329684497467632\\
4.81	0.330048997463266\\
4.815	0.330413497458564\\
4.82	0.33077799745351\\
4.825	0.331142497448084\\
4.83	0.331506997442269\\
4.835	0.331871497436044\\
4.84	0.33223599742939\\
4.845	0.332600497422284\\
4.85	0.332964997414704\\
4.855	0.333329497406626\\
4.86	0.333693997398027\\
4.865	0.334058497388881\\
4.87	0.334422997379162\\
4.875	0.334787497368842\\
4.88	0.335151997357892\\
4.885	0.335516497346283\\
4.89	0.335880997333983\\
4.895	0.336245497320961\\
4.9	0.336609997307183\\
4.905	0.336974497292613\\
4.91	0.337338997277216\\
4.915	0.337703497260953\\
4.92	0.338067997243786\\
4.925	0.338432497225674\\
4.93	0.338796997206575\\
4.935	0.339161497186444\\
4.94	0.339525997165236\\
4.945	0.339890497142904\\
4.95	0.340254997119398\\
4.955	0.340619497094668\\
4.96	0.340983997068661\\
4.965	0.341348497041322\\
4.97	0.341712997012595\\
4.975	0.34207749698242\\
4.98	0.342441996950736\\
4.985	0.34280649691748\\
4.99	0.343170996882588\\
4.995	0.34353549684599\\
5	0.343899996807617\\
5.005	0.344228046809213\\
5.01	0.344556096810809\\
5.015	0.344884146812406\\
5.02	0.345212196814002\\
5.025	0.345540246815598\\
5.03	0.345868296817194\\
5.035	0.34619634681879\\
5.04	0.346524396820387\\
5.045	0.346852446821983\\
5.05	0.347180496823579\\
5.055	0.347508546825175\\
5.06	0.347836596826771\\
5.065	0.348164646828368\\
5.07	0.348492696829964\\
5.075	0.34882074683156\\
5.08	0.349148796833156\\
5.085	0.349476846834752\\
5.09	0.349804896836349\\
5.095	0.350132946837945\\
5.1	0.350460996839541\\
5.105	0.350789046841137\\
5.11	0.351117096842733\\
5.115	0.351445146844329\\
5.12	0.351773196845926\\
5.125	0.352101246847522\\
5.13	0.352429296849118\\
5.135	0.352757346850714\\
5.14	0.35308539685231\\
5.145	0.353413446853907\\
5.15	0.353741496855503\\
5.155	0.354069546857099\\
5.16	0.354397596858695\\
5.165	0.354725646860291\\
5.17	0.355053696861888\\
5.175	0.355381746863484\\
5.18	0.35570979686508\\
5.185	0.356037846866676\\
5.19	0.356365896868272\\
5.195	0.356693946869868\\
5.2	0.357021996871465\\
5.205	0.357350046873061\\
5.21	0.357678096874657\\
5.215	0.358006146876253\\
5.22	0.358334196877849\\
5.225	0.358662246879446\\
5.23	0.358990296881042\\
5.235	0.359318346882638\\
5.24	0.359646396884234\\
5.245	0.35997444688583\\
5.25	0.360302496887426\\
5.255	0.360630546889022\\
5.26	0.360958596890618\\
5.265	0.361286646892215\\
5.27	0.361614696893811\\
5.275	0.361942746895407\\
5.28	0.362270796897003\\
5.285	0.362598846898599\\
5.29	0.362926896900195\\
5.295	0.36325494690179\\
5.3	0.363582996903386\\
5.305	0.363911046904982\\
5.31	0.364239096906578\\
5.315	0.364567146908173\\
5.32	0.364895196909769\\
5.325	0.365223246911364\\
5.33	0.365551296912959\\
5.335	0.365879346914554\\
5.34	0.366207396916149\\
5.345	0.366535446917744\\
5.35	0.366863496919339\\
5.355	0.367191546920933\\
5.36	0.367519596922527\\
5.365	0.36784764692412\\
5.37	0.368175696925714\\
5.375	0.368503746927307\\
5.38	0.368831796928899\\
5.385	0.369159846930491\\
5.39	0.369487896932082\\
5.395	0.369815946933673\\
5.4	0.370143996935263\\
5.405	0.370472046936852\\
5.41	0.370800096938441\\
5.415	0.371128146940028\\
5.42	0.371456196941614\\
5.425	0.371784246943199\\
5.43	0.372112296944783\\
5.435	0.372440346946365\\
5.44	0.372768396947945\\
5.445	0.373096446949524\\
5.45	0.373424496951101\\
5.455	0.373752546952676\\
5.46	0.374080596954248\\
5.465	0.374408646955817\\
5.47	0.374736696957384\\
5.475	0.375064746958948\\
5.48	0.375392796960508\\
5.485	0.375720846962064\\
5.49	0.376048896963616\\
5.495	0.376376946965164\\
5.5	0.376704996966706\\
5.505	0.377033046968244\\
5.51	0.377361096969775\\
5.515	0.3776891469713\\
5.52	0.378017196972819\\
5.525	0.378345246974329\\
5.53	0.378673296975832\\
5.535	0.379001346977326\\
5.54	0.379329396978811\\
5.545	0.379657446980285\\
5.55	0.379985496981748\\
5.555	0.380313546983199\\
5.56	0.380641596984637\\
5.565	0.380969646986061\\
5.57	0.38129769698747\\
5.575	0.381625746988863\\
5.58	0.381953796990238\\
5.585	0.382281846991594\\
5.59	0.38260989699293\\
5.595	0.382937946994245\\
5.6	0.383265996995536\\
5.605	0.383594046996802\\
5.61	0.383922096998042\\
5.615	0.384250146999252\\
5.62	0.384578197000432\\
5.625	0.384906247001579\\
5.63	0.385234297002691\\
5.635	0.385562347003765\\
5.64	0.385890397004799\\
5.645	0.38621844700579\\
5.65	0.386546497006735\\
5.655	0.386874547007631\\
5.66	0.387202597008475\\
5.665	0.387530647009263\\
5.67	0.387858697009993\\
5.675	0.388186747010659\\
5.68	0.388514797011259\\
5.685	0.388842847011787\\
5.69	0.38917089701224\\
5.695	0.389498947012612\\
5.7	0.389826997012899\\
5.705	0.390155047013095\\
5.71	0.390483097013195\\
5.715	0.390811147013193\\
5.72	0.391139197013083\\
5.725	0.391467247012859\\
5.73	0.391795297012514\\
5.735	0.39212334701204\\
5.74	0.392451397011431\\
5.745	0.392779447010678\\
5.75	0.393107497009773\\
5.755	0.393435547008708\\
5.76	0.393763597007474\\
5.765	0.39409164700606\\
5.77	0.394419697004458\\
5.775	0.394747747002657\\
5.78	0.395075797000646\\
5.785	0.395403846998413\\
5.79	0.395731896995947\\
5.795	0.396059946993235\\
5.8	0.396387996990264\\
5.805	0.39671604698702\\
5.81	0.397044096983489\\
5.815	0.397372146979657\\
5.82	0.397700196975507\\
5.825	0.398028246971023\\
5.83	0.398356296966188\\
5.835	0.398684346960985\\
5.84	0.399012396955395\\
5.845	0.399340446949399\\
5.85	0.399668496942976\\
5.855	0.399996546936105\\
5.86	0.400324596928765\\
5.865	0.400652646920933\\
5.87	0.400980696912585\\
5.875	0.401308746903695\\
5.88	0.40163679689424\\
5.885	0.40196484688419\\
5.89	0.40229289687352\\
5.895	0.402620946862199\\
5.9	0.402948996850197\\
5.905	0.403277046837483\\
5.91	0.403605096824025\\
5.915	0.403933146809788\\
5.92	0.404261196794737\\
5.925	0.404589246778835\\
5.93	0.404917296762044\\
5.935	0.405245346744325\\
5.94	0.405573396725637\\
5.945	0.405901446705938\\
5.95	0.406229496685182\\
5.955	0.406557546663324\\
5.96	0.406885596640317\\
5.965	0.407213646616111\\
5.97	0.407541696590655\\
5.975	0.407869746563896\\
5.98	0.40819779653578\\
5.985	0.408525846506249\\
5.99	0.408853896475245\\
5.995	0.409181946442706\\
6	0.409509996408569\\
6.005	0.409805241410365\\
6.01	0.410100486412161\\
6.015	0.410395731413956\\
6.02	0.410690976415752\\
6.025	0.410986221417548\\
6.03	0.411281466419343\\
6.035	0.411576711421139\\
6.04	0.411871956422935\\
6.045	0.412167201424731\\
6.05	0.412462446426526\\
6.055	0.412757691428322\\
6.06	0.413052936430118\\
6.065	0.413348181431914\\
6.07	0.413643426433709\\
6.075	0.413938671435505\\
6.08	0.414233916437301\\
6.085	0.414529161439096\\
6.09	0.414824406440892\\
6.095	0.415119651442688\\
6.1	0.415414896444483\\
6.105	0.415710141446279\\
6.11	0.416005386448075\\
6.115	0.416300631449871\\
6.12	0.416595876451666\\
6.125	0.416891121453462\\
6.13	0.417186366455258\\
6.135	0.417481611457054\\
6.14	0.417776856458849\\
6.145	0.418072101460645\\
6.15	0.418367346462441\\
6.155	0.418662591464236\\
6.16	0.418957836466032\\
6.165	0.419253081467828\\
6.17	0.419548326469624\\
6.175	0.419843571471419\\
6.18	0.420138816473215\\
6.185	0.420434061475011\\
6.19	0.420729306476806\\
6.195	0.421024551478602\\
6.2	0.421319796480398\\
6.205	0.421615041482194\\
6.21	0.421910286483989\\
6.215	0.422205531485785\\
6.22	0.422500776487581\\
6.225	0.422796021489376\\
6.23	0.423091266491172\\
6.235	0.423386511492968\\
6.24	0.423681756494763\\
6.245	0.423977001496559\\
6.25	0.424272246498355\\
6.255	0.42456749150015\\
6.26	0.424862736501946\\
6.265	0.425157981503742\\
6.27	0.425453226505537\\
6.275	0.425748471507333\\
6.28	0.426043716509128\\
6.285	0.426338961510924\\
6.29	0.426634206512719\\
6.295	0.426929451514515\\
6.3	0.42722469651631\\
6.305	0.427519941518105\\
6.31	0.427815186519901\\
6.315	0.428110431521696\\
6.32	0.428405676523491\\
6.325	0.428700921525286\\
6.33	0.428996166527081\\
6.335	0.429291411528875\\
6.34	0.42958665653067\\
6.345	0.429881901532464\\
6.35	0.430177146534259\\
6.355	0.430472391536053\\
6.36	0.430767636537846\\
6.365	0.43106288153964\\
6.37	0.431358126541433\\
6.375	0.431653371543225\\
6.38	0.431948616545018\\
6.385	0.43224386154681\\
6.39	0.432539106548601\\
6.395	0.432834351550392\\
6.4	0.433129596552182\\
6.405	0.433424841553971\\
6.41	0.43372008655576\\
6.415	0.434015331557548\\
6.42	0.434310576559334\\
6.425	0.43460582156112\\
6.43	0.434901066562905\\
6.435	0.435196311564688\\
6.44	0.435491556566469\\
6.445	0.435786801568249\\
6.45	0.436082046570028\\
6.455	0.436377291571804\\
6.46	0.436672536573578\\
6.465	0.43696778157535\\
6.47	0.437263026577119\\
6.475	0.437558271578885\\
6.48	0.437853516580649\\
6.485	0.438148761582408\\
6.49	0.438444006584164\\
6.495	0.438739251585916\\
6.5	0.439034496587664\\
6.505	0.439329741589407\\
6.51	0.439624986591144\\
6.515	0.439920231592876\\
6.52	0.440215476594602\\
6.525	0.440510721596321\\
6.53	0.440805966598032\\
6.535	0.441101211599736\\
6.54	0.441396456601431\\
6.545	0.441691701603117\\
6.55	0.441986946604793\\
6.555	0.442282191606458\\
6.56	0.442577436608111\\
6.565	0.442872681609752\\
6.57	0.443167926611379\\
6.575	0.443463171612992\\
6.58	0.443758416614588\\
6.585	0.444053661616168\\
6.59	0.44434890661773\\
6.595	0.444644151619272\\
6.6	0.444939396620794\\
6.605	0.445234641622292\\
6.61	0.445529886623767\\
6.615	0.445825131625216\\
6.62	0.446120376626637\\
6.625	0.446415621628028\\
6.63	0.446710866629388\\
6.635	0.447006111630713\\
6.64	0.447301356632003\\
6.645	0.447596601633254\\
6.65	0.447891846634464\\
6.655	0.448187091635629\\
6.66	0.448482336636748\\
6.665	0.448777581637817\\
6.67	0.449072826638833\\
6.675	0.449368071639792\\
6.68	0.44966331664069\\
6.685	0.449958561641525\\
6.69	0.450253806642291\\
6.695	0.450549051642986\\
6.7	0.450844296643603\\
6.705	0.451139541644138\\
6.71	0.451434786644588\\
6.715	0.451730031644945\\
6.72	0.452025276645206\\
6.725	0.452320521645363\\
6.73	0.452615766645411\\
6.735	0.452911011645344\\
6.74	0.453206256645155\\
6.745	0.453501501644836\\
6.75	0.453796746644381\\
6.755	0.454091991643782\\
6.76	0.45438723664303\\
6.765	0.454682481642117\\
6.77	0.454977726641034\\
6.775	0.455272971639772\\
6.78	0.455568216638321\\
6.785	0.455863461636671\\
6.79	0.456158706634811\\
6.795	0.456453951632729\\
6.8	0.456749196630414\\
6.805	0.457044441627854\\
6.81	0.457339686625035\\
6.815	0.457634931621945\\
6.82	0.457930176618569\\
6.825	0.458225421614893\\
6.83	0.458520666610901\\
6.835	0.458815911606578\\
6.84	0.459111156601906\\
6.845	0.459406401596868\\
6.85	0.459701646591446\\
6.855	0.459996891585622\\
6.86	0.460292136579375\\
6.865	0.460587381572685\\
6.87	0.460882626565531\\
6.875	0.46117787155789\\
6.88	0.461473116549739\\
6.885	0.461768361541053\\
6.89	0.462063606531809\\
6.895	0.462358851521979\\
6.9	0.462654096511537\\
6.905	0.462949341500454\\
6.91	0.4632445864887\\
6.915	0.463539831476246\\
6.92	0.463835076463059\\
6.925	0.464130321449107\\
6.93	0.464425566434354\\
6.935	0.464720811418767\\
6.94	0.465016056402306\\
6.945	0.465311301384936\\
6.95	0.465606546366614\\
6.955	0.465901791347302\\
6.96	0.466197036326954\\
6.965	0.466492281305528\\
6.97	0.466787526282977\\
6.975	0.467082771259253\\
6.98	0.467378016234308\\
6.985	0.467673261208089\\
6.99	0.467968506180544\\
6.995	0.468263751151618\\
7	0.468558996121255\\
7.005	0.468824716623194\\
7.01	0.469090437125133\\
7.015	0.469356157627073\\
7.02	0.469621878129012\\
7.025	0.469887598630952\\
7.03	0.470153319132891\\
7.035	0.47041903963483\\
7.04	0.47068476013677\\
7.045	0.470950480638709\\
7.05	0.471216201140648\\
7.055	0.471481921642588\\
7.06	0.471747642144527\\
7.065	0.472013362646467\\
7.07	0.472279083148406\\
7.075	0.472544803650345\\
7.08	0.472810524152285\\
7.085	0.473076244654224\\
7.09	0.473341965156163\\
7.095	0.473607685658103\\
7.1	0.473873406160042\\
7.105	0.474139126661982\\
7.11	0.474404847163921\\
7.115	0.47467056766586\\
7.12	0.4749362881678\\
7.125	0.475202008669739\\
7.13	0.475467729171678\\
7.135	0.475733449673618\\
7.14	0.475999170175557\\
7.145	0.476264890677497\\
7.15	0.476530611179436\\
7.155	0.476796331681375\\
7.16	0.477062052183315\\
7.165	0.477327772685254\\
7.17	0.477593493187193\\
7.175	0.477859213689133\\
7.18	0.478124934191072\\
7.185	0.478390654693012\\
7.19	0.478656375194951\\
7.195	0.47892209569689\\
7.2	0.47918781619883\\
7.205	0.479453536700769\\
7.21	0.479719257202708\\
7.215	0.479984977704648\\
7.22	0.480250698206587\\
7.225	0.480516418708526\\
7.23	0.480782139210466\\
7.235	0.481047859712405\\
7.24	0.481313580214344\\
7.245	0.481579300716284\\
7.25	0.481845021218223\\
7.255	0.482110741720162\\
7.26	0.482376462222102\\
7.265	0.482642182724041\\
7.27	0.48290790322598\\
7.275	0.483173623727919\\
7.28	0.483439344229859\\
7.285	0.483705064731798\\
7.29	0.483970785233737\\
7.295	0.484236505735676\\
7.3	0.484502226237615\\
7.305	0.484767946739554\\
7.31	0.485033667241493\\
7.315	0.485299387743432\\
7.32	0.485565108245371\\
7.325	0.48583082874731\\
7.33	0.486096549249248\\
7.335	0.486362269751187\\
7.34	0.486627990253125\\
7.345	0.486893710755063\\
7.35	0.487159431257001\\
7.355	0.487425151758939\\
7.36	0.487690872260877\\
7.365	0.487956592762814\\
7.37	0.488222313264751\\
7.375	0.488488033766688\\
7.38	0.488753754268624\\
7.385	0.48901947477056\\
7.39	0.489285195272495\\
7.395	0.48955091577443\\
7.4	0.489816636276365\\
7.405	0.490082356778298\\
7.41	0.490348077280231\\
7.415	0.490613797782163\\
7.42	0.490879518284095\\
7.425	0.491145238786025\\
7.43	0.491410959287954\\
7.435	0.491676679789882\\
7.44	0.491942400291809\\
7.445	0.492208120793734\\
7.45	0.492473841295658\\
7.455	0.49273956179758\\
7.46	0.4930052822995\\
7.465	0.493271002801418\\
7.47	0.493536723303333\\
7.475	0.493802443805246\\
7.48	0.494068164307156\\
7.485	0.494333884809063\\
7.49	0.494599605310967\\
7.495	0.494865325812867\\
7.5	0.495131046314763\\
7.505	0.495396766816655\\
7.51	0.495662487318542\\
7.515	0.495928207820423\\
7.52	0.4961939283223\\
7.525	0.49645964882417\\
7.53	0.496725369326034\\
7.535	0.49699108982789\\
7.54	0.497256810329739\\
7.545	0.497522530831579\\
7.55	0.497788251333411\\
7.555	0.498053971835233\\
7.56	0.498319692337044\\
7.565	0.498585412838844\\
7.57	0.498851133340632\\
7.575	0.499116853842406\\
7.58	0.499382574344167\\
7.585	0.499648294845912\\
7.59	0.499914015347641\\
7.595	0.500179735849352\\
7.6	0.500445456351044\\
7.605	0.500711176852716\\
7.61	0.500976897354366\\
7.615	0.501242617855994\\
7.62	0.501508338357596\\
7.625	0.501774058859171\\
7.63	0.502039779360718\\
7.635	0.502305499862234\\
7.64	0.502571220363718\\
7.645	0.502836940865168\\
7.65	0.50310266136658\\
7.655	0.503368381867952\\
7.66	0.503634102369282\\
7.665	0.503899822870567\\
7.67	0.504165543371804\\
7.675	0.504431263872991\\
7.68	0.504696984374123\\
7.685	0.504962704875197\\
7.69	0.50522842537621\\
7.695	0.505494145877158\\
7.7	0.505759866378037\\
7.705	0.506025586878842\\
7.71	0.50629130737957\\
7.715	0.506557027880215\\
7.72	0.506822748380772\\
7.725	0.507088468881237\\
7.73	0.507354189381604\\
7.735	0.507619909881867\\
7.74	0.50788563038202\\
7.745	0.508151350882056\\
7.75	0.50841707138197\\
7.755	0.508682791881754\\
7.76	0.5089485123814\\
7.765	0.509214232880902\\
7.77	0.509479953380251\\
7.775	0.509745673879438\\
7.78	0.510011394378455\\
7.785	0.510277114877293\\
7.79	0.510542835375942\\
7.795	0.510808555874392\\
7.8	0.511074276372632\\
7.805	0.511339996870651\\
7.81	0.511605717368437\\
7.815	0.511871437865979\\
7.82	0.512137158363264\\
7.825	0.512402878860279\\
7.83	0.512668599357009\\
7.835	0.512934319853441\\
7.84	0.51320004034956\\
7.845	0.513465760845349\\
7.85	0.513731481340793\\
7.855	0.513997201835874\\
7.86	0.514262922330575\\
7.865	0.514528642824878\\
7.87	0.514794363318762\\
7.875	0.515060083812208\\
7.88	0.515325804305196\\
7.885	0.515591524797702\\
7.89	0.515857245289705\\
7.895	0.516122965781182\\
7.9	0.516388686272107\\
7.905	0.516654406762455\\
7.91	0.5169201272522\\
7.915	0.517185847741315\\
7.92	0.51745156822977\\
7.925	0.517717288717536\\
7.93	0.517983009204582\\
7.935	0.518248729690876\\
7.94	0.518514450176385\\
7.945	0.518780170661075\\
7.95	0.519045891144909\\
7.955	0.519311611627851\\
7.96	0.519577332109861\\
7.965	0.519843052590901\\
7.97	0.520108773070928\\
7.975	0.5203744935499\\
7.98	0.520640214027772\\
7.985	0.520905934504499\\
7.99	0.521171654980032\\
7.995	0.521437375454322\\
8	0.521703095927317\\
8.005	0.521942244379354\\
8.01	0.52218139283139\\
8.015	0.522420541283427\\
8.02	0.522659689735463\\
8.025	0.522898838187499\\
8.03	0.523137986639535\\
8.035	0.523377135091572\\
8.04	0.523616283543608\\
8.045	0.523855431995645\\
8.05	0.524094580447681\\
8.055	0.524333728899717\\
8.06	0.524572877351754\\
8.065	0.52481202580379\\
8.07	0.525051174255826\\
8.075	0.525290322707863\\
8.08	0.525529471159899\\
8.085	0.525768619611935\\
8.09	0.526007768063972\\
8.095	0.526246916516008\\
8.1	0.526486064968044\\
8.105	0.526725213420081\\
8.11	0.526964361872117\\
8.115	0.527203510324153\\
8.12	0.52744265877619\\
8.125	0.527681807228226\\
8.13	0.527920955680262\\
8.135	0.528160104132299\\
8.14	0.528399252584335\\
8.145	0.528638401036371\\
8.15	0.528877549488408\\
8.155	0.529116697940444\\
8.16	0.52935584639248\\
8.165	0.529594994844517\\
8.17	0.529834143296553\\
8.175	0.53007329174859\\
8.18	0.530312440200626\\
8.185	0.530551588652662\\
8.19	0.530790737104698\\
8.195	0.531029885556735\\
8.2	0.531269034008771\\
8.205	0.531508182460807\\
8.21	0.531747330912844\\
8.215	0.53198647936488\\
8.22	0.532225627816916\\
8.225	0.532464776268953\\
8.23	0.532703924720989\\
8.235	0.532943073173025\\
8.24	0.533182221625062\\
8.245	0.533421370077098\\
8.25	0.533660518529134\\
8.255	0.533899666981171\\
8.26	0.534138815433207\\
8.265	0.534377963885243\\
8.27	0.534617112337279\\
8.275	0.534856260789316\\
8.28	0.535095409241352\\
8.285	0.535334557693388\\
8.29	0.535573706145424\\
8.295	0.53581285459746\\
8.3	0.536052003049496\\
8.305	0.536291151501532\\
8.31	0.536530299953568\\
8.315	0.536769448405604\\
8.32	0.53700859685764\\
8.325	0.537247745309676\\
8.33	0.537486893761711\\
8.335	0.537726042213747\\
8.34	0.537965190665782\\
8.345	0.538204339117818\\
8.35	0.538443487569853\\
8.355	0.538682636021888\\
8.36	0.538921784473922\\
8.365	0.539160932925957\\
8.37	0.539400081377991\\
8.375	0.539639229830025\\
8.38	0.539878378282059\\
8.385	0.540117526734092\\
8.39	0.540356675186125\\
8.395	0.540595823638157\\
8.4	0.540834972090189\\
8.405	0.54107412054222\\
8.41	0.541313268994251\\
8.415	0.54155241744628\\
8.42	0.54179156589831\\
8.425	0.542030714350338\\
8.43	0.542269862802365\\
8.435	0.542509011254391\\
8.44	0.542748159706416\\
8.445	0.54298730815844\\
8.45	0.543226456610462\\
8.455	0.543465605062482\\
8.46	0.543704753514501\\
8.465	0.543943901966518\\
8.47	0.544183050418533\\
8.475	0.544422198870546\\
8.48	0.544661347322556\\
8.485	0.544900495774563\\
8.49	0.545139644226567\\
8.495	0.545378792678568\\
8.5	0.545617941130565\\
8.505	0.545857089582559\\
8.51	0.546096238034548\\
8.515	0.546335386486533\\
8.52	0.546574534938512\\
8.525	0.546813683390486\\
8.53	0.547052831842454\\
8.535	0.547291980294416\\
8.54	0.547531128746371\\
8.545	0.547770277198319\\
8.55	0.548009425650258\\
8.555	0.548248574102188\\
8.56	0.548487722554109\\
8.565	0.54872687100602\\
8.57	0.54896601945792\\
8.575	0.549205167909808\\
8.58	0.549444316361683\\
8.585	0.549683464813545\\
8.59	0.549922613265392\\
8.595	0.550161761717223\\
8.6	0.550400910169037\\
8.605	0.550640058620832\\
8.61	0.550879207072609\\
8.615	0.551118355524364\\
8.62	0.551357503976097\\
8.625	0.551596652427806\\
8.63	0.551835800879489\\
8.635	0.552074949331144\\
8.64	0.552314097782771\\
8.645	0.552553246234366\\
8.65	0.552792394685928\\
8.655	0.553031543137454\\
8.66	0.553270691588942\\
8.665	0.553509840040389\\
8.67	0.553748988491794\\
8.675	0.553988136943152\\
8.68	0.554227285394462\\
8.685	0.55446643384572\\
8.69	0.554705582296922\\
8.695	0.554944730748066\\
8.7	0.555183879199148\\
8.705	0.555423027650164\\
8.71	0.55566217610111\\
8.715	0.555901324551981\\
8.72	0.556140473002774\\
8.725	0.556379621453483\\
8.73	0.556618769904104\\
8.735	0.556857918354631\\
8.74	0.55709706680506\\
8.745	0.557336215255384\\
8.75	0.557575363705597\\
8.755	0.557814512155693\\
8.76	0.558053660605666\\
8.765	0.558292809055508\\
8.77	0.558531957505213\\
8.775	0.558771105954773\\
8.78	0.559010254404179\\
8.785	0.559249402853425\\
8.79	0.559488551302499\\
8.795	0.559727699751395\\
8.8	0.559966848200102\\
8.805	0.56020599664861\\
8.81	0.560445145096909\\
8.815	0.560684293544987\\
8.82	0.560923441992835\\
8.825	0.561162590440439\\
8.83	0.561401738887787\\
8.835	0.561640887334867\\
8.84	0.561880035781664\\
8.845	0.562119184228166\\
8.85	0.562358332674356\\
8.855	0.56259748112022\\
8.86	0.562836629565742\\
8.865	0.563075778010905\\
8.87	0.563314926455692\\
8.875	0.563554074900084\\
8.88	0.563793223344064\\
8.885	0.564032371787611\\
8.89	0.564271520230704\\
8.895	0.564510668673324\\
8.9	0.564749817115448\\
8.905	0.564988965557052\\
8.91	0.565228113998113\\
8.915	0.565467262438607\\
8.92	0.565706410878508\\
8.925	0.565945559317788\\
8.93	0.56618470775642\\
8.935	0.566423856194376\\
8.94	0.566663004631625\\
8.945	0.566902153068137\\
8.95	0.567141301503878\\
8.955	0.567380449938817\\
8.96	0.567619598372917\\
8.965	0.567858746806144\\
8.97	0.568097895238459\\
8.975	0.568337043669825\\
8.98	0.568576192100201\\
8.985	0.568815340529546\\
8.99	0.569054488957816\\
8.995	0.569293637384968\\
9	0.569532785810955\\
9.005	0.56974801941805\\
9.01	0.569963253025144\\
9.015	0.570178486632239\\
9.02	0.570393720239333\\
9.025	0.570608953846428\\
9.03	0.570824187453522\\
9.035	0.571039421060617\\
9.04	0.571254654667711\\
9.045	0.571469888274806\\
9.05	0.5716851218819\\
9.055	0.571900355488995\\
9.06	0.572115589096089\\
9.065	0.572330822703184\\
9.07	0.572546056310278\\
9.075	0.572761289917373\\
9.08	0.572976523524467\\
9.085	0.573191757131562\\
9.09	0.573406990738657\\
9.095	0.573622224345751\\
9.1	0.573837457952846\\
9.105	0.57405269155994\\
9.11	0.574267925167035\\
9.115	0.574483158774129\\
9.12	0.574698392381224\\
9.125	0.574913625988318\\
9.13	0.575128859595413\\
9.135	0.575344093202507\\
9.14	0.575559326809602\\
9.145	0.575774560416696\\
9.15	0.575989794023791\\
9.155	0.576205027630885\\
9.16	0.57642026123798\\
9.165	0.576635494845074\\
9.17	0.576850728452169\\
9.175	0.577065962059264\\
9.18	0.577281195666358\\
9.185	0.577496429273453\\
9.19	0.577711662880547\\
9.195	0.577926896487642\\
9.2	0.578142130094736\\
9.205	0.578357363701831\\
9.21	0.578572597308925\\
9.215	0.57878783091602\\
9.22	0.579003064523114\\
9.225	0.579218298130209\\
9.23	0.579433531737303\\
9.235	0.579648765344398\\
9.24	0.579863998951492\\
9.245	0.580079232558587\\
9.25	0.580294466165681\\
9.255	0.580509699772776\\
9.26	0.58072493337987\\
9.265	0.580940166986964\\
9.27	0.581155400594059\\
9.275	0.581370634201153\\
9.28	0.581585867808248\\
9.285	0.581801101415342\\
9.29	0.582016335022436\\
9.295	0.582231568629531\\
9.3	0.582446802236625\\
9.305	0.582662035843719\\
9.31	0.582877269450814\\
9.315	0.583092503057907\\
9.32	0.583307736665002\\
9.325	0.583522970272096\\
9.33	0.58373820387919\\
9.335	0.583953437486283\\
9.34	0.584168671093377\\
9.345	0.584383904700471\\
9.35	0.584599138307564\\
9.355	0.584814371914657\\
9.36	0.58502960552175\\
9.365	0.585244839128843\\
9.37	0.585460072735936\\
9.375	0.585675306343028\\
9.38	0.58589053995012\\
9.385	0.586105773557212\\
9.39	0.586321007164303\\
9.395	0.586536240771394\\
9.4	0.586751474378485\\
9.405	0.586966707985574\\
9.41	0.587181941592664\\
9.415	0.587397175199752\\
9.42	0.587612408806841\\
9.425	0.587827642413928\\
9.43	0.588042876021014\\
9.435	0.588258109628099\\
9.44	0.588473343235184\\
9.445	0.588688576842267\\
9.45	0.588903810449348\\
9.455	0.589119044056429\\
9.46	0.589334277663508\\
9.465	0.589549511270585\\
9.47	0.58976474487766\\
9.475	0.589979978484733\\
9.48	0.590195212091804\\
9.485	0.590410445698872\\
9.49	0.590625679305938\\
9.495	0.590840912913\\
9.5	0.59105614652006\\
9.505	0.591271380127116\\
9.51	0.591486613734168\\
9.515	0.591701847341216\\
9.52	0.591917080948259\\
9.525	0.592132314555298\\
9.53	0.592347548162331\\
9.535	0.592562781769358\\
9.54	0.59277801537638\\
9.545	0.592993248983394\\
9.55	0.593208482590401\\
9.555	0.5934237161974\\
9.56	0.593638949804391\\
9.565	0.593854183411373\\
9.57	0.594069417018344\\
9.575	0.594284650625305\\
9.58	0.594499884232255\\
9.585	0.594715117839192\\
9.59	0.594930351446116\\
9.595	0.595145585053026\\
9.6	0.59536081865992\\
9.605	0.595576052266798\\
9.61	0.595791285873659\\
9.615	0.5960065194805\\
9.62	0.596221753087322\\
9.625	0.596436986694121\\
9.63	0.596652220300898\\
9.635	0.59686745390765\\
9.64	0.597082687514376\\
9.645	0.597297921121073\\
9.65	0.59751315472774\\
9.655	0.597728388334375\\
9.66	0.597943621940977\\
9.665	0.598158855547541\\
9.67	0.598374089154067\\
9.675	0.598589322760551\\
9.68	0.598804556366992\\
9.685	0.599019789973386\\
9.69	0.59923502357973\\
9.695	0.599450257186022\\
9.7	0.599665490792257\\
9.705	0.599880724398433\\
9.71	0.600095958004546\\
9.715	0.600311191610592\\
9.72	0.600526425216567\\
9.725	0.600741658822467\\
9.73	0.600956892428288\\
9.735	0.601172126034024\\
9.74	0.601387359639672\\
9.745	0.601602593245225\\
9.75	0.601817826850679\\
9.755	0.602033060456027\\
9.76	0.602248294061265\\
9.765	0.602463527666385\\
9.77	0.602678761271381\\
9.775	0.602893994876246\\
9.78	0.603109228480974\\
9.785	0.603324462085556\\
9.79	0.603539695689986\\
9.795	0.603754929294253\\
9.8	0.603970162898351\\
9.805	0.60418539650227\\
9.81	0.604400630106001\\
9.815	0.604615863709534\\
9.82	0.604831097312858\\
9.825	0.605046330915964\\
9.83	0.605261564518839\\
9.835	0.605476798121473\\
9.84	0.605692031723852\\
9.845	0.605907265325965\\
9.85	0.606122498927798\\
9.855	0.606337732529338\\
9.86	0.606552966130569\\
9.865	0.606768199731478\\
9.87	0.606983433332048\\
9.875	0.607198666932263\\
9.88	0.607413900532106\\
9.885	0.60762913413156\\
9.89	0.607844367730606\\
9.895	0.608059601329226\\
9.9	0.608274834927399\\
9.905	0.608490068525105\\
9.91	0.608705302122322\\
9.915	0.608920535719028\\
9.92	0.6091357693152\\
9.925	0.609351002910814\\
9.93	0.609566236505845\\
9.935	0.609781470100267\\
9.94	0.609996703694053\\
9.945	0.610211937287176\\
9.95	0.610427170879605\\
9.955	0.610642404471311\\
9.96	0.610857638062263\\
9.965	0.611072871652429\\
9.97	0.611288105241775\\
9.975	0.611503338830266\\
9.98	0.611718572417866\\
9.985	0.611933806004538\\
9.99	0.612149039590243\\
9.995	0.612364273174942\\
10	0.612579506758592\\
};
\addlegendentry{$\mu\!=\!1$, an.};

\addplot [only marks, mark=triangle, mark options={solid, draw=color2}]
  table[row sep=crcr]{%
0	0\\
0.25	0\\
0.5	0\\
0.75	0\\
1	0\\
1.25	0.0251742649306437\\
1.5	0.050136754766438\\
1.75	0.0752410939582164\\
2	0.100280502106763\\
2.25	0.122826558195197\\
2.5	0.145337651414198\\
2.75	0.167766831624814\\
3	0.190192016078924\\
3.25	0.210324635237378\\
3.5	0.230423290465526\\
3.75	0.250891553170533\\
4	0.271135054572045\\
4.25	0.28910397158218\\
4.5	0.307298648834937\\
4.75	0.325511306991975\\
5	0.343938737061241\\
5.25	0.360183485138783\\
5.5	0.376566086815802\\
5.75	0.393028603622952\\
6	0.409604000551414\\
6.25	0.424380308112784\\
6.5	0.439076700544022\\
6.75	0.453937917931157\\
7	0.468706233979514\\
7.25	0.481965153007506\\
7.5	0.495189109166066\\
7.75	0.508480993185237\\
8	0.521829816734628\\
8.25	0.53388501411501\\
8.5	0.546014132990764\\
8.75	0.55801738553656\\
9	0.569987673091177\\
9.25	0.580831157310936\\
9.5	0.591656660626415\\
9.75	0.60250713742006\\
10	0.613396572839644\\
};
\addlegendentry{$\mu\!=\!1$, sim.};

\addplot [color=color3, semithick]
  table[row sep=crcr]{%
0	0\\
0.005	0\\
0.01	0\\
0.015	0\\
0.02	0\\
0.025	0\\
0.03	0\\
0.035	0\\
0.04	0\\
0.045	0\\
0.05	0\\
0.055	0\\
0.06	0\\
0.065	0\\
0.07	0\\
0.075	0\\
0.08	0\\
0.085	0\\
0.09	0\\
0.095	0\\
0.1	0\\
0.105	0\\
0.11	0\\
0.115	0\\
0.12	0\\
0.125	0\\
0.13	0\\
0.135	0\\
0.14	0\\
0.145	0\\
0.15	0\\
0.155	0\\
0.16	0\\
0.165	0\\
0.17	0\\
0.175	0\\
0.18	0\\
0.185	0\\
0.19	0\\
0.195	0\\
0.2	0\\
0.205	0\\
0.21	0\\
0.215	0\\
0.22	0\\
0.225	0\\
0.23	0\\
0.235	0\\
0.24	0\\
0.245	0\\
0.25	0\\
0.255	0\\
0.26	0\\
0.265	0\\
0.27	0\\
0.275	0\\
0.28	0\\
0.285	0\\
0.29	0\\
0.295	0\\
0.3	0\\
0.305	0\\
0.31	0\\
0.315	0\\
0.32	0\\
0.325	0\\
0.33	0\\
0.335	0\\
0.34	0\\
0.345	0\\
0.35	0\\
0.355	0\\
0.36	0\\
0.365	0\\
0.37	0\\
0.375	0\\
0.38	0\\
0.385	0\\
0.39	0\\
0.395	0\\
0.4	0\\
0.405	0\\
0.41	0\\
0.415	0\\
0.42	0\\
0.425	0\\
0.43	0\\
0.435	0\\
0.44	0\\
0.445	0\\
0.45	0\\
0.455	0\\
0.46	0\\
0.465	0\\
0.47	0\\
0.475	0\\
0.48	0\\
0.485	0\\
0.49	0\\
0.495	0\\
0.5	0\\
0.505	0\\
0.51	0\\
0.515	0\\
0.52	0\\
0.525	0\\
0.53	0\\
0.535	0\\
0.54	0\\
0.545	0\\
0.55	0\\
0.555	0\\
0.56	0\\
0.565	0\\
0.57	0\\
0.575	0\\
0.58	0\\
0.585	0\\
0.59	0\\
0.595	0\\
0.6	0\\
0.605	0\\
0.61	0\\
0.615	0\\
0.62	0\\
0.625	0\\
0.63	0\\
0.635	0\\
0.64	0\\
0.645	0\\
0.65	0\\
0.655	0\\
0.66	0\\
0.665	0\\
0.67	0\\
0.675	0\\
0.68	0\\
0.685	0\\
0.69	0\\
0.695	0\\
0.7	0\\
0.705	0\\
0.71	0\\
0.715	0\\
0.72	0\\
0.725	0\\
0.73	0\\
0.735	0\\
0.74	0\\
0.745	0\\
0.75	0\\
0.755	0\\
0.76	0\\
0.765	0\\
0.77	0\\
0.775	0\\
0.78	0\\
0.785	0\\
0.79	0\\
0.795	0\\
0.8	0\\
0.805	0\\
0.81	0\\
0.815	0\\
0.82	0\\
0.825	0\\
0.83	0\\
0.835	0\\
0.84	0\\
0.845	0\\
0.85	0\\
0.855	0\\
0.86	0\\
0.865	0\\
0.87	0\\
0.875	0\\
0.88	0\\
0.885	0\\
0.89	0\\
0.895	0\\
0.9	0\\
0.905	0\\
0.91	0\\
0.915	0\\
0.92	0\\
0.925	0\\
0.93	0\\
0.935	0\\
0.94	0\\
0.945	0\\
0.95	0\\
0.955	0\\
0.96	0\\
0.965	0\\
0.97	0\\
0.975	0\\
0.98	0\\
0.985	0\\
0.99	0\\
0.995	0\\
1	0\\
1.005	0.001\\
1.01	0.002\\
1.015	0.003\\
1.02	0.004\\
1.025	0.005\\
1.03	0.00600000000000001\\
1.035	0.00700000000000001\\
1.04	0.00800000000000001\\
1.045	0.00900000000000001\\
1.05	0.01\\
1.055	0.011\\
1.06	0.012\\
1.065	0.013\\
1.07	0.014\\
1.075	0.015\\
1.08	0.016\\
1.085	0.017\\
1.09	0.018\\
1.095	0.019\\
1.1	0.02\\
1.105	0.0209999999999999\\
1.11	0.0219999999999999\\
1.115	0.0229999999999998\\
1.12	0.0239999999999997\\
1.125	0.0249999999999995\\
1.13	0.0259999999999992\\
1.135	0.0269999999999989\\
1.14	0.0279999999999984\\
1.145	0.0289999999999976\\
1.15	0.0299999999999966\\
1.155	0.0309999999999951\\
1.16	0.0319999999999931\\
1.165	0.0329999999999904\\
1.17	0.0339999999999868\\
1.175	0.0349999999999819\\
1.18	0.0359999999999756\\
1.185	0.0369999999999673\\
1.19	0.0379999999999564\\
1.195	0.0389999999999425\\
1.2	0.0399999999999247\\
1.205	0.040999999999902\\
1.21	0.0419999999998732\\
1.215	0.0429999999998372\\
1.22	0.043999999999792\\
1.225	0.0449999999997359\\
1.23	0.0459999999996664\\
1.235	0.0469999999995809\\
1.24	0.047999999999476\\
1.245	0.048999999999348\\
1.25	0.0499999999991925\\
1.255	0.0509999999990043\\
1.26	0.0519999999987772\\
1.265	0.0529999999985047\\
1.27	0.0539999999981785\\
1.275	0.0549999999977895\\
1.28	0.0559999999973271\\
1.285	0.0569999999967794\\
1.29	0.0579999999961325\\
1.295	0.0589999999953708\\
1.3	0.0599999999944766\\
1.305	0.0609999999934298\\
1.31	0.0619999999922075\\
1.315	0.0629999999907844\\
1.32	0.0639999999891315\\
1.325	0.0649999999872165\\
1.33	0.0659999999850033\\
1.335	0.0669999999824511\\
1.34	0.0679999999795149\\
1.345	0.0689999999761441\\
1.35	0.069999999972283\\
1.355	0.070999999967869\\
1.36	0.0719999999628331\\
1.365	0.0729999999570992\\
1.37	0.0739999999505827\\
1.375	0.0749999999431905\\
1.38	0.0759999999348202\\
1.385	0.0769999999253587\\
1.39	0.0779999999146821\\
1.395	0.0789999999026544\\
1.4	0.0799999998891265\\
1.405	0.0809999998739356\\
1.41	0.0819999998569032\\
1.415	0.0829999998378349\\
1.42	0.0839999998165188\\
1.425	0.0849999997927238\\
1.43	0.085999999766199\\
1.435	0.0869999997366715\\
1.44	0.0879999997038452\\
1.445	0.0889999996673994\\
1.45	0.0899999996269862\\
1.455	0.0909999995822299\\
1.46	0.0919999995327241\\
1.465	0.0929999994780302\\
1.47	0.0939999994176747\\
1.475	0.094999999351148\\
1.48	0.0959999992779008\\
1.485	0.0969999991973427\\
1.49	0.0979999991088389\\
1.495	0.0989999990117081\\
1.5	0.0999999989052185\\
1.505	0.100999998788587\\
1.51	0.101999998660973\\
1.515	0.102999998521478\\
1.52	0.103999998369141\\
1.525	0.104999998202935\\
1.53	0.105999998021762\\
1.535	0.106999997824453\\
1.54	0.10799999760976\\
1.545	0.108999997376352\\
1.55	0.109999997122813\\
1.555	0.110999996847637\\
1.56	0.111999996549221\\
1.565	0.112999996225862\\
1.57	0.113999995875752\\
1.575	0.114999995496972\\
1.58	0.115999995087486\\
1.585	0.116999994645136\\
1.59	0.117999994167637\\
1.595	0.118999993652567\\
1.6	0.119999993097366\\
1.605	0.120999992499325\\
1.61	0.121999991855583\\
1.615	0.122999991163114\\
1.62	0.123999990418726\\
1.625	0.124999989619051\\
1.63	0.125999988760535\\
1.635	0.126999987839434\\
1.64	0.1279999868518\\
1.645	0.128999985793479\\
1.65	0.129999984660097\\
1.655	0.130999983447053\\
1.66	0.131999982149509\\
1.665	0.132999980762379\\
1.67	0.133999979280321\\
1.675	0.134999977697727\\
1.68	0.135999976008708\\
1.685	0.136999974207088\\
1.69	0.13799997228639\\
1.695	0.138999970239823\\
1.7	0.139999968060274\\
1.705	0.140999965740293\\
1.71	0.14199996327208\\
1.715	0.142999960647473\\
1.72	0.143999957857934\\
1.725	0.144999954894534\\
1.73	0.145999951747944\\
1.735	0.146999948408412\\
1.74	0.147999944865757\\
1.745	0.148999941109348\\
1.75	0.149999937128089\\
1.755	0.150999932910406\\
1.76	0.151999928444227\\
1.765	0.152999923716966\\
1.77	0.15399991871551\\
1.775	0.154999913426193\\
1.78	0.155999907834787\\
1.785	0.156999901926477\\
1.79	0.157999895685844\\
1.795	0.158999889096849\\
1.8	0.159999882142806\\
1.805	0.16099987480637\\
1.81	0.161999867069511\\
1.815	0.162999858913494\\
1.82	0.163999850318858\\
1.825	0.164999841265395\\
1.83	0.165999831732125\\
1.835	0.166999821697275\\
1.84	0.167999811138256\\
1.845	0.168999800031638\\
1.85	0.169999788353125\\
1.855	0.170999776077533\\
1.86	0.171999763178761\\
1.865	0.17299974962977\\
1.87	0.173999735402551\\
1.875	0.174999720468103\\
1.88	0.175999704796403\\
1.885	0.176999688356382\\
1.89	0.17799967111589\\
1.895	0.178999653041674\\
1.9	0.179999634099347\\
1.905	0.180999614253356\\
1.91	0.181999593466952\\
1.915	0.182999571702162\\
1.92	0.183999548919757\\
1.925	0.184999525079218\\
1.93	0.185999500138705\\
1.935	0.186999474055025\\
1.94	0.187999446783599\\
1.945	0.188999418278423\\
1.95	0.189999388492042\\
1.955	0.190999357375509\\
1.96	0.191999324878351\\
1.965	0.192999290948533\\
1.97	0.193999255532423\\
1.975	0.194999218574753\\
1.98	0.195999180018582\\
1.985	0.196999139805257\\
1.99	0.197999097874378\\
1.995	0.198999054163753\\
2	0.199999008609365\\
2.005	0.200799009600756\\
2.01	0.201599010592146\\
2.015	0.202399011583537\\
2.02	0.203199012574928\\
2.025	0.203999013566318\\
2.03	0.204799014557709\\
2.035	0.2055990155491\\
2.04	0.20639901654049\\
2.045	0.207199017531881\\
2.05	0.207999018523271\\
2.055	0.208799019514662\\
2.06	0.209599020506053\\
2.065	0.210399021497443\\
2.07	0.211199022488834\\
2.075	0.211999023480225\\
2.08	0.212799024471615\\
2.085	0.213599025463006\\
2.09	0.214399026454396\\
2.095	0.215199027445787\\
2.1	0.215999028437178\\
2.105	0.216799029428568\\
2.11	0.217599030419959\\
2.115	0.21839903141135\\
2.12	0.21919903240274\\
2.125	0.219999033394131\\
2.13	0.220799034385521\\
2.135	0.221599035376911\\
2.14	0.222399036368301\\
2.145	0.223199037359691\\
2.15	0.223999038351081\\
2.155	0.224799039342471\\
2.16	0.22559904033386\\
2.165	0.226399041325248\\
2.17	0.227199042316636\\
2.175	0.227999043308023\\
2.18	0.228799044299408\\
2.185	0.229599045290792\\
2.19	0.230399046282174\\
2.195	0.231199047273554\\
2.2	0.23199904826493\\
2.205	0.232799049256303\\
2.21	0.23359905024767\\
2.215	0.234399051239032\\
2.22	0.235199052230387\\
2.225	0.235999053221732\\
2.23	0.236799054213067\\
2.235	0.23759905520439\\
2.24	0.238399056195696\\
2.245	0.239199057186985\\
2.25	0.239999058178251\\
2.255	0.240799059169491\\
2.26	0.2415990601607\\
2.265	0.242399061151872\\
2.27	0.243199062143002\\
2.275	0.243999063134082\\
2.28	0.244799064125102\\
2.285	0.245599065116055\\
2.29	0.246399066106928\\
2.295	0.247199067097709\\
2.3	0.247999068088384\\
2.305	0.248799069078938\\
2.31	0.24959907006935\\
2.315	0.250399071059602\\
2.32	0.251199072049671\\
2.325	0.25199907303953\\
2.33	0.25279907402915\\
2.335	0.253599075018498\\
2.34	0.25439907600754\\
2.345	0.255199076996234\\
2.35	0.255999077984536\\
2.355	0.256799078972395\\
2.36	0.257599079959757\\
2.365	0.258399080946561\\
2.37	0.259199081932738\\
2.375	0.259999082918215\\
2.38	0.260799083902909\\
2.385	0.261599084886731\\
2.39	0.26239908586958\\
2.395	0.263199086851349\\
2.4	0.263999087831917\\
2.405	0.264799088811155\\
2.41	0.26559908978892\\
2.415	0.266399090765056\\
2.42	0.267199091739393\\
2.425	0.267999092711748\\
2.43	0.268799093681919\\
2.435	0.269599094649687\\
2.44	0.270399095614817\\
2.445	0.271199096577051\\
2.45	0.271999097536111\\
2.455	0.272799098491696\\
2.46	0.273599099443482\\
2.465	0.274399100391118\\
2.47	0.275199101334224\\
2.475	0.275999102272393\\
2.48	0.276799103205186\\
2.485	0.27759910413213\\
2.49	0.278399105052718\\
2.495	0.279199105966403\\
2.5	0.279999106872602\\
2.505	0.280799107770687\\
2.51	0.281599108659987\\
2.515	0.282399109539781\\
2.52	0.283199110409302\\
2.525	0.283999111267728\\
2.53	0.28479911211418\\
2.535	0.285599112947724\\
2.54	0.286399113767359\\
2.545	0.287199114572023\\
2.55	0.287999115360583\\
2.555	0.288799116131832\\
2.56	0.289599116884489\\
2.565	0.290399117617193\\
2.57	0.291199118328495\\
2.575	0.291999119016861\\
2.58	0.292799119680663\\
2.585	0.293599120318173\\
2.59	0.294399120927564\\
2.595	0.295199121506898\\
2.6	0.295999122054127\\
2.605	0.296799122567085\\
2.61	0.29759912304348\\
2.615	0.298399123480895\\
2.62	0.299199123876775\\
2.625	0.299999124228425\\
2.63	0.300799124533002\\
2.635	0.301599124787511\\
2.64	0.302399124988793\\
2.645	0.303199125133526\\
2.65	0.30399912521821\\
2.655	0.304799125239164\\
2.66	0.305599125192518\\
2.665	0.306399125074203\\
2.67	0.307199124879947\\
2.675	0.30799912460526\\
2.68	0.308799124245434\\
2.685	0.309599123795527\\
2.69	0.310399123250357\\
2.695	0.311199122604492\\
2.7	0.311999121852242\\
2.705	0.312799120987645\\
2.71	0.313599120004463\\
2.715	0.314399118896165\\
2.72	0.315199117655922\\
2.725	0.31599911627659\\
2.73	0.316799114750705\\
2.735	0.317599113070467\\
2.74	0.31839911122773\\
2.745	0.31919910921399\\
2.75	0.319999107020369\\
2.755	0.320799104637609\\
2.76	0.321599102056052\\
2.765	0.32239909926563\\
2.77	0.32319909625585\\
2.775	0.323999093015782\\
2.78	0.324799089534042\\
2.785	0.325599085798779\\
2.79	0.326399081797657\\
2.795	0.327199077517845\\
2.8	0.327999072945995\\
2.805	0.32879906806823\\
2.81	0.329599062870125\\
2.815	0.330399057336694\\
2.82	0.331199051452367\\
2.825	0.331999045200978\\
2.83	0.332799038565743\\
2.835	0.333599031529244\\
2.84	0.334399024073409\\
2.845	0.335199016179494\\
2.85	0.335999007828063\\
2.855	0.336798998998968\\
2.86	0.337598989671329\\
2.865	0.338398979823513\\
2.87	0.339198969433114\\
2.875	0.339998958476931\\
2.88	0.340798946930947\\
2.885	0.341598934770304\\
2.89	0.342398921969284\\
2.895	0.343198908501284\\
2.9	0.343998894338794\\
2.905	0.344798879453372\\
2.91	0.345598863815619\\
2.915	0.346398847395156\\
2.92	0.3471988301606\\
2.925	0.347998812079536\\
2.93	0.348798793118492\\
2.935	0.349598773242913\\
2.94	0.350398752417135\\
2.945	0.351198730604357\\
2.95	0.351998707766613\\
2.955	0.352798683864747\\
2.96	0.353598658858378\\
2.965	0.354398632705881\\
2.97	0.355198605364349\\
2.975	0.355998576789567\\
2.98	0.356798546935982\\
2.985	0.357598515756673\\
2.99	0.358398483203318\\
2.995	0.359198449226166\\
3	0.359998413774001\\
3.005	0.360638415360227\\
3.01	0.361278416946453\\
3.015	0.361918418532679\\
3.02	0.362558420118905\\
3.025	0.363198421705131\\
3.03	0.363838423291357\\
3.035	0.364478424877583\\
3.04	0.365118426463809\\
3.045	0.365758428050035\\
3.05	0.366398429636261\\
3.055	0.367038431222487\\
3.06	0.367678432808713\\
3.065	0.368318434394939\\
3.07	0.368958435981165\\
3.075	0.369598437567391\\
3.08	0.370238439153617\\
3.085	0.370878440739843\\
3.09	0.371518442326069\\
3.095	0.372158443912295\\
3.1	0.372798445498521\\
3.105	0.373438447084747\\
3.11	0.374078448670973\\
3.115	0.374718450257199\\
3.12	0.375358451843425\\
3.125	0.375998453429651\\
3.13	0.376638455015877\\
3.135	0.377278456602102\\
3.14	0.377918458188328\\
3.145	0.378558459774554\\
3.15	0.379198461360779\\
3.155	0.379838462947004\\
3.16	0.380478464533229\\
3.165	0.381118466119453\\
3.17	0.381758467705677\\
3.175	0.3823984692919\\
3.18	0.383038470878122\\
3.185	0.383678472464342\\
3.19	0.384318474050561\\
3.195	0.384958475636778\\
3.2	0.385598477222993\\
3.205	0.386238478809204\\
3.21	0.386878480395412\\
3.215	0.387518481981615\\
3.22	0.388158483567812\\
3.225	0.388798485154002\\
3.23	0.389438486740184\\
3.235	0.390078488326355\\
3.24	0.390718489912514\\
3.245	0.391358491498658\\
3.25	0.391998493084784\\
3.255	0.39263849467089\\
3.26	0.393278496256971\\
3.265	0.393918497843022\\
3.27	0.394558499429039\\
3.275	0.395198501015017\\
3.28	0.395838502600947\\
3.285	0.396478504186822\\
3.29	0.397118505772634\\
3.295	0.397758507358372\\
3.3	0.398398508944026\\
3.305	0.399038510529582\\
3.31	0.399678512115026\\
3.315	0.400318513700341\\
3.32	0.400958515285509\\
3.325	0.40159851687051\\
3.33	0.402238518455319\\
3.335	0.402878520039912\\
3.34	0.403518521624259\\
3.345	0.404158523208327\\
3.35	0.404798524792082\\
3.355	0.405438526375483\\
3.36	0.406078527958486\\
3.365	0.406718529541043\\
3.37	0.407358531123098\\
3.375	0.407998532704593\\
3.38	0.408638534285462\\
3.385	0.409278535865633\\
3.39	0.409918537445025\\
3.395	0.410558539023554\\
3.4	0.411198540601122\\
3.405	0.411838542177626\\
3.41	0.412478543752951\\
3.415	0.413118545326973\\
3.42	0.413758546899557\\
3.425	0.414398548470554\\
3.43	0.415038550039804\\
3.435	0.415678551607132\\
3.44	0.41631855317235\\
3.445	0.41695855473525\\
3.45	0.417598556295612\\
3.455	0.418238557853194\\
3.46	0.418878559407736\\
3.465	0.419518560958958\\
3.47	0.420158562506556\\
3.475	0.420798564050205\\
3.48	0.421438565589553\\
3.485	0.422078567124221\\
3.49	0.422718568653805\\
3.495	0.423358570177867\\
3.5	0.423998571695939\\
3.505	0.424638573207521\\
3.51	0.425278574712074\\
3.515	0.425918576209023\\
3.52	0.426558577697753\\
3.525	0.427198579177606\\
3.53	0.427838580647882\\
3.535	0.42847858210783\\
3.54	0.429118583556652\\
3.545	0.429758584993496\\
3.55	0.430398586417457\\
3.555	0.43103858782757\\
3.56	0.431678589222809\\
3.565	0.432318590602085\\
3.57	0.43295859196424\\
3.575	0.433598593308046\\
3.58	0.4342385946322\\
3.585	0.434878595935322\\
3.59	0.435518597215947\\
3.595	0.436158598472528\\
3.6	0.436798599703424\\
3.605	0.437438600906903\\
3.61	0.438078602081133\\
3.615	0.438718603224178\\
3.62	0.439358604333995\\
3.625	0.439998605408427\\
3.63	0.440638606445202\\
3.635	0.441278607441921\\
3.64	0.44191860839606\\
3.645	0.442558609304959\\
3.65	0.443198610165819\\
3.655	0.443838610975695\\
3.66	0.44447861173149\\
3.665	0.445118612429951\\
3.67	0.445758613067658\\
3.675	0.446398613641021\\
3.68	0.447038614146272\\
3.685	0.447678614579459\\
3.69	0.448318614936434\\
3.695	0.448958615212855\\
3.7	0.449598615404166\\
3.705	0.450238615505601\\
3.71	0.450878615512166\\
3.715	0.451518615418639\\
3.72	0.452158615219556\\
3.725	0.452798614909201\\
3.73	0.453438614481604\\
3.735	0.454078613930525\\
3.74	0.454718613249446\\
3.745	0.455358612431564\\
3.75	0.455998611469778\\
3.755	0.456638610356681\\
3.76	0.457278609084545\\
3.765	0.457918607645317\\
3.77	0.458558606030602\\
3.775	0.459198604231657\\
3.78	0.459838602239375\\
3.785	0.460478600044273\\
3.79	0.461118597636484\\
3.795	0.461758595005742\\
3.8	0.46239859214137\\
3.805	0.463038589032266\\
3.81	0.463678585666889\\
3.815	0.464318582033251\\
3.82	0.464958578118897\\
3.825	0.465598573910892\\
3.83	0.46623856939581\\
3.835	0.466878564559716\\
3.84	0.467518559388153\\
3.845	0.468158553866126\\
3.85	0.468798547978085\\
3.855	0.469438541707913\\
3.86	0.470078535038905\\
3.865	0.470718527953755\\
3.87	0.471358520434538\\
3.875	0.471998512462693\\
3.88	0.472638504019007\\
3.885	0.473278495083593\\
3.89	0.473918485635877\\
3.895	0.474558475654576\\
3.9	0.475198465117683\\
3.905	0.475838454002443\\
3.91	0.476478442285337\\
3.915	0.477118429942063\\
3.92	0.477758416947514\\
3.925	0.478398403275757\\
3.93	0.479038388900015\\
3.935	0.479678373792645\\
3.94	0.480318357925115\\
3.945	0.480958341267983\\
3.95	0.481598323790878\\
3.955	0.482238305462473\\
3.96	0.482878286250467\\
3.965	0.483518266121556\\
3.97	0.484158245041415\\
3.975	0.484798222974673\\
3.98	0.485438199884888\\
3.985	0.486078175734523\\
3.99	0.48671815048492\\
3.995	0.487358124096277\\
4	0.487998096527622\\
4.005	0.488510098431094\\
4.01	0.489022100334567\\
4.015	0.489534102238039\\
4.02	0.490046104141512\\
4.025	0.490558106044984\\
4.03	0.491070107948456\\
4.035	0.491582109851929\\
4.04	0.492094111755401\\
4.045	0.492606113658873\\
4.05	0.493118115562346\\
4.055	0.493630117465818\\
4.06	0.494142119369291\\
4.065	0.494654121272763\\
4.07	0.495166123176235\\
4.075	0.495678125079708\\
4.08	0.49619012698318\\
4.085	0.496702128886652\\
4.09	0.497214130790125\\
4.095	0.497726132693597\\
4.1	0.49823813459707\\
4.105	0.498750136500542\\
4.11	0.499262138404014\\
4.115	0.499774140307487\\
4.12	0.500286142210959\\
4.125	0.500798144114431\\
4.13	0.501310146017903\\
4.135	0.501822147921376\\
4.14	0.502334149824848\\
4.145	0.50284615172832\\
4.15	0.503358153631792\\
4.155	0.503870155535263\\
4.16	0.504382157438735\\
4.165	0.504894159342206\\
4.17	0.505406161245676\\
4.175	0.505918163149146\\
4.18	0.506430165052615\\
4.185	0.506942166956083\\
4.19	0.50745416885955\\
4.195	0.507966170763015\\
4.2	0.508478172666479\\
4.205	0.508990174569939\\
4.21	0.509502176473397\\
4.215	0.510014178376851\\
4.22	0.5105261802803\\
4.225	0.511038182183744\\
4.23	0.511550184087181\\
4.235	0.512062185990609\\
4.24	0.512574187894028\\
4.245	0.513086189797435\\
4.25	0.513598191700827\\
4.255	0.514110193604204\\
4.26	0.51462219550756\\
4.265	0.515134197410893\\
4.27	0.515646199314198\\
4.275	0.516158201217471\\
4.28	0.516670203120707\\
4.285	0.517182205023899\\
4.29	0.51769420692704\\
4.295	0.518206208830122\\
4.3	0.518718210733137\\
4.305	0.519230212636073\\
4.31	0.51974221453892\\
4.315	0.520254216441663\\
4.32	0.52076621834429\\
4.325	0.521278220246781\\
4.33	0.521790222149121\\
4.335	0.522302224051286\\
4.34	0.522814225953255\\
4.345	0.523326227855002\\
4.35	0.523838229756497\\
4.355	0.52435023165771\\
4.36	0.524862233558604\\
4.365	0.52537423545914\\
4.37	0.525886237359276\\
4.375	0.526398239258964\\
4.38	0.526910241158151\\
4.385	0.527422243056779\\
4.39	0.527934244954785\\
4.395	0.528446246852099\\
4.4	0.528958248748645\\
4.405	0.529470250644339\\
4.41	0.529982252539091\\
4.415	0.530494254432801\\
4.42	0.531006256325359\\
4.425	0.531518258216648\\
4.43	0.53203026010654\\
4.435	0.532542261994894\\
4.44	0.53305426388156\\
4.445	0.533566265766372\\
4.45	0.534078267649152\\
4.455	0.534590269529709\\
4.46	0.535102271407835\\
4.465	0.535614273283304\\
4.47	0.536126275155874\\
4.475	0.536638277025284\\
4.48	0.537150278891254\\
4.485	0.537662280753481\\
4.49	0.538174282611639\\
4.495	0.53868628446538\\
4.5	0.53919828631433\\
4.505	0.539710288158086\\
4.51	0.54022228999622\\
4.515	0.540734291828271\\
4.52	0.541246293653746\\
4.525	0.541758295472121\\
4.53	0.542270297282833\\
4.535	0.542782299085283\\
4.54	0.543294300878831\\
4.545	0.543806302662798\\
4.55	0.544318304436458\\
4.555	0.54483030619904\\
4.56	0.545342307949723\\
4.565	0.545854309687635\\
4.57	0.54636631141185\\
4.575	0.546878313121387\\
4.58	0.547390314815202\\
4.585	0.54790231649219\\
4.59	0.548414318151182\\
4.595	0.548926319790937\\
4.6	0.549438321410146\\
4.605	0.54995032300742\\
4.61	0.550462324581295\\
4.615	0.550974326130222\\
4.62	0.551486327652566\\
4.625	0.551998329146604\\
4.63	0.552510330610514\\
4.635	0.553022332042381\\
4.64	0.553534333440183\\
4.645	0.554046334801793\\
4.65	0.554558336124972\\
4.655	0.555070337407363\\
4.66	0.55558233864649\\
4.665	0.55609433983975\\
4.67	0.556606340984406\\
4.675	0.557118342077587\\
4.68	0.557630343116278\\
4.685	0.558142344097318\\
4.69	0.558654345017389\\
4.695	0.559166345873015\\
4.7	0.559678346660555\\
4.705	0.560190347376192\\
4.71	0.560702348015935\\
4.715	0.561214348575603\\
4.72	0.561726349050826\\
4.725	0.562238349437032\\
4.73	0.562750349729444\\
4.735	0.56326234992307\\
4.74	0.563774350012697\\
4.745	0.564286349992881\\
4.75	0.564798349857941\\
4.755	0.565310349601951\\
4.76	0.565822349218731\\
4.765	0.566334348701838\\
4.77	0.566846348044555\\
4.775	0.567358347239887\\
4.78	0.567870346280549\\
4.785	0.568382345158955\\
4.79	0.568894343867212\\
4.795	0.569406342397106\\
4.8	0.569918340740095\\
4.805	0.570430338887298\\
4.81	0.570942336829484\\
4.815	0.57145433455706\\
4.82	0.571966332060063\\
4.825	0.572478329328144\\
4.83	0.572990326350564\\
4.835	0.573502323116175\\
4.84	0.574014319613409\\
4.845	0.574526315830272\\
4.85	0.575038311754324\\
4.855	0.575550307372669\\
4.86	0.576062302671946\\
4.865	0.576574297638309\\
4.87	0.577086292257418\\
4.875	0.577598286514425\\
4.88	0.578110280393957\\
4.885	0.578622273880107\\
4.89	0.579134266956415\\
4.895	0.579646259605855\\
4.9	0.580158251810819\\
4.905	0.580670243553106\\
4.91	0.5811822348139\\
4.915	0.581694225573759\\
4.92	0.582206215812597\\
4.925	0.582718205509667\\
4.93	0.58323019464355\\
4.935	0.583742183192129\\
4.94	0.584254171132579\\
4.945	0.584766158441347\\
4.95	0.585278145094136\\
4.955	0.585790131065884\\
4.96	0.586302116330749\\
4.965	0.58681410086209\\
4.97	0.587326084632447\\
4.975	0.587838067613522\\
4.98	0.588350049776161\\
4.985	0.588862031090335\\
4.99	0.589374011525117\\
4.995	0.589885991048667\\
5	0.590397969628205\\
5.005	0.590807571658577\\
5.01	0.591217173688949\\
5.015	0.591626775719321\\
5.02	0.592036377749693\\
5.025	0.592445979780064\\
5.03	0.592855581810436\\
5.035	0.593265183840808\\
5.04	0.59367478587118\\
5.045	0.594084387901552\\
5.05	0.594493989931923\\
5.055	0.594903591962295\\
5.06	0.595313193992667\\
5.065	0.595722796023039\\
5.07	0.596132398053411\\
5.075	0.596542000083782\\
5.08	0.596951602114154\\
5.085	0.597361204144526\\
5.09	0.597770806174898\\
5.095	0.59818040820527\\
5.1	0.598590010235641\\
5.105	0.598999612266013\\
5.11	0.599409214296385\\
5.115	0.599818816326757\\
5.12	0.600228418357128\\
5.125	0.6006380203875\\
5.13	0.601047622417872\\
5.135	0.601457224448243\\
5.14	0.601866826478615\\
5.145	0.602276428508986\\
5.15	0.602686030539358\\
5.155	0.603095632569729\\
5.16	0.6035052346001\\
5.165	0.603914836630471\\
5.17	0.604324438660841\\
5.175	0.604734040691211\\
5.18	0.60514364272158\\
5.185	0.605553244751948\\
5.19	0.605962846782316\\
5.195	0.606372448812682\\
5.2	0.606782050843046\\
5.205	0.607191652873409\\
5.21	0.607601254903769\\
5.215	0.608010856934126\\
5.22	0.608420458964479\\
5.225	0.608830060994828\\
5.23	0.609239663025171\\
5.235	0.609649265055508\\
5.24	0.610058867085837\\
5.245	0.610468469116156\\
5.25	0.610878071146464\\
5.255	0.611287673176759\\
5.26	0.611697275207038\\
5.265	0.612106877237298\\
5.27	0.612516479267536\\
5.275	0.612926081297749\\
5.28	0.613335683327931\\
5.285	0.613745285358079\\
5.29	0.614154887388185\\
5.295	0.614564489418245\\
5.3	0.614974091448251\\
5.305	0.615383693478194\\
5.31	0.615793295508065\\
5.315	0.616202897537854\\
5.32	0.616612499567548\\
5.325	0.617022101597136\\
5.33	0.617431703626601\\
5.335	0.617841305655928\\
5.34	0.618250907685097\\
5.345	0.618660509714088\\
5.35	0.619070111742878\\
5.355	0.619479713771442\\
5.36	0.619889315799751\\
5.365	0.620298917827774\\
5.37	0.620708519855477\\
5.375	0.621118121882821\\
5.38	0.621527723909764\\
5.385	0.62193732593626\\
5.39	0.622346927962259\\
5.395	0.622756529987704\\
5.4	0.623166132012535\\
5.405	0.623575734036685\\
5.41	0.62398533606008\\
5.415	0.624394938082641\\
5.42	0.624804540104282\\
5.425	0.625214142124907\\
5.43	0.625623744144414\\
5.435	0.626033346162692\\
5.44	0.626442948179618\\
5.445	0.626852550195061\\
5.45	0.62726215220888\\
5.455	0.627671754220919\\
5.46	0.628081356231013\\
5.465	0.628490958238982\\
5.47	0.628900560244632\\
5.475	0.629310162247755\\
5.48	0.629719764248124\\
5.485	0.630129366245499\\
5.49	0.63053896823962\\
5.495	0.630948570230207\\
5.5	0.63135817221696\\
5.505	0.631767774199559\\
5.51	0.63217737617766\\
5.515	0.632586978150895\\
5.52	0.632996580118869\\
5.525	0.633406182081162\\
5.53	0.633815784037326\\
5.535	0.634225385986879\\
5.54	0.634634987929312\\
5.545	0.635044589864079\\
5.55	0.635454191790601\\
5.555	0.63586379370826\\
5.56	0.6362733956164\\
5.565	0.636682997514324\\
5.57	0.63709259940129\\
5.575	0.637502201276513\\
5.58	0.637911803139158\\
5.585	0.638321404988342\\
5.59	0.638731006823129\\
5.595	0.639140608642528\\
5.6	0.639550210445488\\
5.605	0.639959812230901\\
5.61	0.640369413997594\\
5.615	0.64077901574433\\
5.62	0.641188617469799\\
5.625	0.641598219172622\\
5.63	0.642007820851344\\
5.635	0.642417422504431\\
5.64	0.642827024130266\\
5.645	0.643236625727147\\
5.65	0.643646227293283\\
5.655	0.64405582882679\\
5.66	0.644465430325685\\
5.665	0.644875031787885\\
5.67	0.645284633211203\\
5.675	0.645694234593341\\
5.68	0.646103835931888\\
5.685	0.646513437224312\\
5.69	0.646923038467962\\
5.695	0.647332639660056\\
5.7	0.64774224079768\\
5.705	0.648151841877783\\
5.71	0.64856144289717\\
5.715	0.648971043852497\\
5.72	0.649380644740268\\
5.725	0.649790245556825\\
5.73	0.650199846298347\\
5.735	0.65060944696084\\
5.74	0.651019047540133\\
5.745	0.651428648031872\\
5.75	0.651838248431512\\
5.755	0.652247848734313\\
5.76	0.652657448935328\\
5.765	0.653067049029405\\
5.77	0.65347664901117\\
5.775	0.653886248875027\\
5.78	0.654295848615147\\
5.785	0.654705448225463\\
5.79	0.655115047699659\\
5.795	0.655524647031165\\
5.8	0.655934246213147\\
5.805	0.6563438452385\\
5.81	0.656753444099838\\
5.815	0.657163042789489\\
5.82	0.65757264129948\\
5.825	0.657982239621535\\
5.83	0.65839183774706\\
5.835	0.658801435667137\\
5.84	0.659211033372513\\
5.845	0.659620630853591\\
5.85	0.660030228100421\\
5.855	0.660439825102685\\
5.86	0.660849421849694\\
5.865	0.661259018330371\\
5.87	0.661668614533245\\
5.875	0.662078210446437\\
5.88	0.662487806057649\\
5.885	0.662897401354154\\
5.89	0.663306996322786\\
5.895	0.663716590949922\\
5.9	0.664126185221478\\
5.905	0.664535779122891\\
5.91	0.66494537263911\\
5.915	0.66535496575458\\
5.92	0.665764558453232\\
5.925	0.666174150718471\\
5.93	0.666583742533158\\
5.935	0.666993333879602\\
5.94	0.667402924739542\\
5.945	0.667812515094136\\
5.95	0.668222104923945\\
5.955	0.668631694208922\\
5.96	0.669041282928392\\
5.965	0.669450871061041\\
5.97	0.669860458584903\\
5.975	0.670270045477338\\
5.98	0.670679631715023\\
5.985	0.671089217273936\\
5.99	0.671498802129334\\
5.995	0.671908386255746\\
6	0.672317969626947\\
6.005	0.67264565165732\\
6.01	0.672973333687694\\
6.015	0.673301015718066\\
6.02	0.67362869774844\\
6.025	0.673956379778813\\
6.03	0.674284061809186\\
6.035	0.674611743839559\\
6.04	0.674939425869932\\
6.045	0.675267107900305\\
6.05	0.675594789930678\\
6.055	0.675922471961051\\
6.06	0.676250153991424\\
6.065	0.676577836021797\\
6.07	0.67690551805217\\
6.075	0.677233200082543\\
6.08	0.677560882112916\\
6.085	0.677888564143289\\
6.09	0.678216246173662\\
6.095	0.678543928204035\\
6.1	0.678871610234408\\
6.105	0.679199292264781\\
6.11	0.679526974295154\\
6.115	0.679854656325527\\
6.12	0.6801823383559\\
6.125	0.680510020386274\\
6.13	0.680837702416647\\
6.135	0.681165384447019\\
6.14	0.681493066477392\\
6.145	0.681820748507765\\
6.15	0.682148430538138\\
6.155	0.68247611256851\\
6.16	0.682803794598883\\
6.165	0.683131476629255\\
6.17	0.683459158659627\\
6.175	0.683786840689998\\
6.18	0.684114522720369\\
6.185	0.684442204750739\\
6.19	0.684769886781109\\
6.195	0.685097568811478\\
6.2	0.685425250841845\\
6.205	0.68575293287221\\
6.21	0.686080614902574\\
6.215	0.686408296932935\\
6.22	0.686735978963293\\
6.225	0.687063660993648\\
6.23	0.687391343023999\\
6.235	0.687719025054343\\
6.24	0.688046707084682\\
6.245	0.688374389115013\\
6.25	0.688702071145335\\
6.255	0.689029753175647\\
6.26	0.689357435205945\\
6.265	0.689685117236229\\
6.27	0.690012799266495\\
6.275	0.690340481296741\\
6.28	0.690668163326962\\
6.285	0.690995845357156\\
6.29	0.691323527387317\\
6.295	0.691651209417441\\
6.3	0.691978891447521\\
6.305	0.692306573477551\\
6.31	0.692634255507523\\
6.315	0.69296193753743\\
6.32	0.693289619567261\\
6.325	0.693617301597007\\
6.33	0.693944983626655\\
6.335	0.694272665656191\\
6.34	0.694600347685602\\
6.345	0.694928029714871\\
6.35	0.695255711743979\\
6.355	0.695583393772905\\
6.36	0.695911075801628\\
6.365	0.696238757830122\\
6.37	0.69656643985836\\
6.375	0.696894121886311\\
6.38	0.697221803913941\\
6.385	0.697549485941214\\
6.39	0.697877167968088\\
6.395	0.69820484999452\\
6.4	0.69853253202046\\
6.405	0.698860214045856\\
6.41	0.699187896070647\\
6.415	0.699515578094772\\
6.42	0.69984326011816\\
6.425	0.700170942140736\\
6.43	0.700498624162417\\
6.435	0.700826306183115\\
6.44	0.701153988202731\\
6.445	0.701481670221162\\
6.45	0.701809352238292\\
6.455	0.702137034253999\\
6.46	0.70246471626815\\
6.465	0.702792398280601\\
6.47	0.703120080291197\\
6.475	0.70344776229977\\
6.48	0.703775444306141\\
6.485	0.704103126310117\\
6.49	0.704430808311489\\
6.495	0.704758490310034\\
6.5	0.705086172305512\\
6.505	0.705413854297667\\
6.51	0.705741536286223\\
6.515	0.706069218270887\\
6.52	0.706396900251341\\
6.525	0.706724582227252\\
6.53	0.707052264198258\\
6.535	0.707379946163976\\
6.54	0.707707628123998\\
6.545	0.708035310077888\\
6.55	0.708362992025181\\
6.555	0.708690673965383\\
6.56	0.709018355897971\\
6.565	0.709346037822385\\
6.57	0.709673719738034\\
6.575	0.710001401644287\\
6.58	0.710329083540479\\
6.585	0.710656765425902\\
6.59	0.710984447299807\\
6.595	0.711312129161401\\
6.6	0.711639811009845\\
6.605	0.71196749284425\\
6.61	0.712295174663681\\
6.615	0.712622856467144\\
6.62	0.712950538253595\\
6.625	0.713278220021929\\
6.63	0.713605901770981\\
6.635	0.713933583499526\\
6.64	0.714261265206269\\
6.645	0.714588946889849\\
6.65	0.714916628548834\\
6.655	0.715244310181714\\
6.66	0.715571991786905\\
6.665	0.715899673362741\\
6.67	0.71622735490747\\
6.675	0.716555036419255\\
6.68	0.716882717896167\\
6.685	0.717210399336182\\
6.69	0.717538080737176\\
6.695	0.717865762096926\\
6.7	0.718193443413101\\
6.705	0.718521124683257\\
6.71	0.718848805904841\\
6.715	0.719176487075178\\
6.72	0.719504168191469\\
6.725	0.719831849250789\\
6.73	0.720159530250081\\
6.735	0.72048721118615\\
6.74	0.720814892055659\\
6.745	0.721142572855124\\
6.75	0.72147025358091\\
6.755	0.721797934229224\\
6.76	0.72212561479611\\
6.765	0.722453295277445\\
6.77	0.722780975668931\\
6.775	0.72310865596609\\
6.78	0.72343633616426\\
6.785	0.723764016258585\\
6.79	0.724091696244015\\
6.795	0.724419376115293\\
6.8	0.724747055866951\\
6.805	0.725074735493306\\
6.81	0.725402414988449\\
6.815	0.725730094346242\\
6.82	0.726057773560308\\
6.825	0.726385452624023\\
6.83	0.726713131530515\\
6.835	0.727040810272648\\
6.84	0.727368488843021\\
6.845	0.727696167233954\\
6.85	0.728023845437489\\
6.855	0.728351523445371\\
6.86	0.728679201249048\\
6.865	0.72900687883966\\
6.87	0.729334556208029\\
6.875	0.729662233344652\\
6.88	0.729989910239691\\
6.885	0.730317586882964\\
6.89	0.730645263263938\\
6.895	0.730972939371715\\
6.9	0.731300615195028\\
6.905	0.731628290722226\\
6.91	0.731955965941268\\
6.915	0.732283640839711\\
6.92	0.732611315404699\\
6.925	0.732938989622956\\
6.93	0.733266663480771\\
6.935	0.733594336963991\\
6.94	0.733922010058008\\
6.945	0.734249682747747\\
6.95	0.734577355017658\\
6.955	0.734905026851702\\
6.96	0.735232698233341\\
6.965	0.735560369145522\\
6.97	0.735888039570672\\
6.975	0.736215709490681\\
6.98	0.73654337888689\\
6.985	0.736871047740079\\
6.99	0.737198716030456\\
6.995	0.737526383737643\\
7	0.737854050840662\\
7.005	0.738116196789821\\
7.01	0.73837834273898\\
7.015	0.73864048868814\\
7.02	0.738902634637299\\
7.025	0.739164780586459\\
7.03	0.739426926535618\\
7.035	0.739689072484777\\
7.04	0.739951218433937\\
7.045	0.740213364383096\\
7.05	0.740475510332255\\
7.055	0.740737656281414\\
7.06	0.740999802230574\\
7.065	0.741261948179733\\
7.07	0.741524094128893\\
7.075	0.741786240078052\\
7.08	0.742048386027211\\
7.085	0.742310531976371\\
7.09	0.74257267792553\\
7.095	0.742834823874689\\
7.1	0.743096969823849\\
7.105	0.743359115773008\\
7.11	0.743621261722167\\
7.115	0.743883407671327\\
7.12	0.744145553620486\\
7.125	0.744407699569645\\
7.13	0.744669845518804\\
7.135	0.744931991467964\\
7.14	0.745194137417123\\
7.145	0.745456283366282\\
7.15	0.745718429315441\\
7.155	0.7459805752646\\
7.16	0.746242721213759\\
7.165	0.746504867162917\\
7.17	0.746767013112076\\
7.175	0.747029159061234\\
7.18	0.747291305010392\\
7.185	0.747553450959549\\
7.19	0.747815596908705\\
7.195	0.748077742857861\\
7.2	0.748339888807016\\
7.205	0.748602034756169\\
7.21	0.748864180705321\\
7.215	0.749126326654471\\
7.22	0.749388472603618\\
7.225	0.749650618552763\\
7.23	0.749912764501904\\
7.235	0.750174910451041\\
7.24	0.750437056400173\\
7.245	0.750699202349298\\
7.25	0.750961348298417\\
7.255	0.751223494247527\\
7.26	0.751485640196627\\
7.265	0.751747786145715\\
7.27	0.752009932094789\\
7.275	0.752272078043846\\
7.28	0.752534223992884\\
7.285	0.7527963699419\\
7.29	0.75305851589089\\
7.295	0.753320661839849\\
7.3	0.753582807788774\\
7.305	0.753844953737659\\
7.31	0.754107099686498\\
7.315	0.754369245635284\\
7.32	0.75463139158401\\
7.325	0.754893537532668\\
7.33	0.755155683481247\\
7.335	0.755417829429737\\
7.34	0.755679975378127\\
7.345	0.755942121326402\\
7.35	0.756204267274549\\
7.355	0.756466413222552\\
7.36	0.756728559170391\\
7.365	0.756990705118047\\
7.37	0.757252851065498\\
7.375	0.75751499701272\\
7.38	0.757777142959685\\
7.385	0.758039288906364\\
7.39	0.758301434852724\\
7.395	0.758563580798731\\
7.4	0.758825726744344\\
7.405	0.759087872689521\\
7.41	0.759350018634215\\
7.415	0.759612164578376\\
7.42	0.759874310521947\\
7.425	0.760136456464869\\
7.43	0.760398602407075\\
7.435	0.760660748348494\\
7.44	0.760922894289048\\
7.445	0.761185040228653\\
7.45	0.761447186167218\\
7.455	0.761709332104645\\
7.46	0.761971478040826\\
7.465	0.762233623975648\\
7.47	0.762495769908985\\
7.475	0.762757915840705\\
7.48	0.763020061770663\\
7.485	0.763282207698704\\
7.49	0.763544353624663\\
7.495	0.763806499548359\\
7.5	0.764068645469603\\
7.505	0.764330791388188\\
7.51	0.764592937303894\\
7.515	0.764855083216485\\
7.52	0.76511722912571\\
7.525	0.765379375031299\\
7.53	0.765641520932965\\
7.535	0.7659036668304\\
7.54	0.766165812723279\\
7.545	0.766427958611251\\
7.55	0.766690104493946\\
7.555	0.766952250370969\\
7.56	0.7672143962419\\
7.565	0.767476542106292\\
7.57	0.767738687963672\\
7.575	0.768000833813535\\
7.58	0.768262979655349\\
7.585	0.768525125488549\\
7.59	0.768787271312533\\
7.595	0.769049417126669\\
7.6	0.769311562930285\\
7.605	0.76957370872267\\
7.61	0.769835854503075\\
7.615	0.770098000270706\\
7.62	0.770360146024728\\
7.625	0.770622291764255\\
7.63	0.770884437488358\\
7.635	0.771146583196054\\
7.64	0.77140872888631\\
7.645	0.771670874558034\\
7.65	0.771933020210082\\
7.655	0.772195165841247\\
7.66	0.77245731145026\\
7.665	0.772719457035789\\
7.67	0.772981602596433\\
7.675	0.773243748130722\\
7.68	0.773505893637112\\
7.685	0.773768039113984\\
7.69	0.77403018455964\\
7.695	0.7742923299723\\
7.7	0.774554475350099\\
7.705	0.774816620691085\\
7.71	0.775078765993212\\
7.715	0.775340911254342\\
7.72	0.775603056472234\\
7.725	0.775865201644551\\
7.73	0.776127346768844\\
7.735	0.776389491842559\\
7.74	0.776651636863025\\
7.745	0.776913781827457\\
7.75	0.777175926732946\\
7.755	0.777438071576457\\
7.76	0.777700216354825\\
7.765	0.777962361064752\\
7.77	0.7782245057028\\
7.775	0.778486650265386\\
7.78	0.778748794748781\\
7.785	0.779010939149101\\
7.79	0.779273083462304\\
7.795	0.779535227684185\\
7.8	0.77979737181037\\
7.805	0.780059515836312\\
7.81	0.780321659757285\\
7.815	0.780583803568378\\
7.82	0.780845947264488\\
7.825	0.781108090840319\\
7.83	0.78137023429037\\
7.835	0.781632377608934\\
7.84	0.781894520790089\\
7.845	0.782156663827694\\
7.85	0.782418806715378\\
7.855	0.782680949446541\\
7.86	0.782943092014339\\
7.865	0.783205234411686\\
7.87	0.783467376631237\\
7.875	0.783729518665391\\
7.88	0.783991660506278\\
7.885	0.784253802145752\\
7.89	0.784515943575387\\
7.895	0.784778084786464\\
7.9	0.785040225769969\\
7.905	0.785302366516582\\
7.91	0.785564507016669\\
7.915	0.785826647260277\\
7.92	0.786088787237122\\
7.925	0.78635092693658\\
7.93	0.786613066347685\\
7.935	0.786875205459113\\
7.94	0.787137344259179\\
7.945	0.787399482735822\\
7.95	0.787661620876602\\
7.955	0.787923758668688\\
7.96	0.788185896098849\\
7.965	0.788448033153444\\
7.97	0.788710169818414\\
7.975	0.78897230607927\\
7.98	0.789234441921085\\
7.985	0.789496577328484\\
7.99	0.789758712285633\\
7.995	0.790020846776229\\
8	0.79028298078349\\
8.005	0.790492697802707\\
8.01	0.790702414821923\\
8.015	0.79091213184114\\
8.02	0.791121848860356\\
8.025	0.791331565879573\\
8.03	0.791541282898789\\
8.035	0.791750999918006\\
8.04	0.791960716937222\\
8.045	0.792170433956439\\
8.05	0.792380150975656\\
8.055	0.792589867994872\\
8.06	0.792799585014089\\
8.065	0.793009302033305\\
8.07	0.793219019052522\\
8.075	0.793428736071738\\
8.08	0.793638453090955\\
8.085	0.793848170110171\\
8.09	0.794057887129388\\
8.095	0.794267604148604\\
8.1	0.794477321167821\\
8.105	0.794687038187037\\
8.11	0.794896755206254\\
8.115	0.79510647222547\\
8.12	0.795316189244687\\
8.125	0.795525906263903\\
8.13	0.795735623283119\\
8.135	0.795945340302336\\
8.14	0.796155057321552\\
8.145	0.796364774340769\\
8.15	0.796574491359985\\
8.155	0.796784208379201\\
8.16	0.796993925398417\\
8.165	0.797203642417633\\
8.17	0.797413359436849\\
8.175	0.797623076456064\\
8.18	0.79783279347528\\
8.185	0.798042510494494\\
8.19	0.798252227513709\\
8.195	0.798461944532922\\
8.2	0.798671661552135\\
8.205	0.798881378571347\\
8.21	0.799091095590557\\
8.215	0.799300812609766\\
8.22	0.799510529628973\\
8.225	0.799720246648178\\
8.23	0.79992996366738\\
8.235	0.800139680686578\\
8.24	0.800349397705773\\
8.245	0.800559114724963\\
8.25	0.800768831744147\\
8.255	0.800978548763324\\
8.26	0.801188265782492\\
8.265	0.801397982801652\\
8.27	0.8016076998208\\
8.275	0.801817416839935\\
8.28	0.802027133859054\\
8.285	0.802236850878156\\
8.29	0.802446567897237\\
8.295	0.802656284916294\\
8.3	0.802866001935323\\
8.305	0.80307571895432\\
8.31	0.80328543597328\\
8.315	0.803495152992198\\
8.32	0.803704870011068\\
8.325	0.803914587029883\\
8.33	0.804124304048635\\
8.335	0.804334021067316\\
8.34	0.804543738085917\\
8.345	0.804753455104427\\
8.35	0.804963172122833\\
8.355	0.805172889141124\\
8.36	0.805382606159285\\
8.365	0.805592323177299\\
8.37	0.805802040195148\\
8.375	0.806011757212815\\
8.38	0.806221474230276\\
8.385	0.806431191247508\\
8.39	0.806640908264486\\
8.395	0.80685062528118\\
8.4	0.807060342297559\\
8.405	0.80727005931359\\
8.41	0.807479776329234\\
8.415	0.807689493344452\\
8.42	0.807899210359198\\
8.425	0.808108927373424\\
8.43	0.808318644387078\\
8.435	0.808528361400102\\
8.44	0.808738078412435\\
8.445	0.808947795424008\\
8.45	0.809157512434749\\
8.455	0.809367229444579\\
8.46	0.809576946453414\\
8.465	0.80978666346116\\
8.47	0.809996380467719\\
8.475	0.810206097472983\\
8.48	0.810415814476839\\
8.485	0.810625531479161\\
8.49	0.810835248479817\\
8.495	0.811044965478663\\
8.5	0.811254682475547\\
8.505	0.811464399470304\\
8.51	0.811674116462758\\
8.515	0.81188383345272\\
8.52	0.812093550439988\\
8.525	0.812303267424349\\
8.53	0.81251298440557\\
8.535	0.812722701383408\\
8.54	0.812932418357599\\
8.545	0.813142135327866\\
8.55	0.813351852293911\\
8.555	0.813561569255419\\
8.56	0.813771286212052\\
8.565	0.813981003163455\\
8.57	0.814190720109248\\
8.575	0.814400437049027\\
8.58	0.814610153982368\\
8.585	0.814819870908816\\
8.59	0.815029587827893\\
8.595	0.81523930473909\\
8.6	0.815449021641872\\
8.605	0.815658738535669\\
8.61	0.815868455419882\\
8.615	0.816078172293876\\
8.62	0.816287889156981\\
8.625	0.816497606008492\\
8.63	0.816707322847664\\
8.635	0.816917039673709\\
8.64	0.817126756485802\\
8.645	0.817336473283071\\
8.65	0.817546190064598\\
8.655	0.817755906829418\\
8.66	0.817965623576518\\
8.665	0.81817534030483\\
8.67	0.818385057013233\\
8.675	0.818594773700553\\
8.68	0.818804490365553\\
8.685	0.81901420700694\\
8.69	0.819223923623353\\
8.695	0.81943364021337\\
8.7	0.819643356775498\\
8.705	0.819853073308175\\
8.71	0.820062789809765\\
8.715	0.820272506278557\\
8.72	0.820482222712759\\
8.725	0.8206919391105\\
8.73	0.820901655469823\\
8.735	0.821111371788683\\
8.74	0.821321088064945\\
8.745	0.821530804296378\\
8.75	0.821740520480657\\
8.755	0.821950236615354\\
8.76	0.822159952697936\\
8.765	0.822369668725766\\
8.77	0.822579384696092\\
8.775	0.822789100606049\\
8.78	0.822998816452652\\
8.785	0.823208532232796\\
8.79	0.823418247943245\\
8.795	0.823627963580637\\
8.8	0.823837679141473\\
8.805	0.824047394622114\\
8.81	0.824257110018779\\
8.815	0.82446682532754\\
8.82	0.824676540544315\\
8.825	0.824886255664866\\
8.83	0.825095970684794\\
8.835	0.825305685599532\\
8.84	0.825515400404342\\
8.845	0.825725115094312\\
8.85	0.825934829664345\\
8.855	0.826144544109161\\
8.86	0.826354258423286\\
8.865	0.826563972601048\\
8.87	0.826773686636575\\
8.875	0.826983400523783\\
8.88	0.827193114256378\\
8.885	0.827402827827842\\
8.89	0.827612541231434\\
8.895	0.82782225446018\\
8.9	0.828031967506868\\
8.905	0.828241680364042\\
8.91	0.828451393023996\\
8.915	0.828661105478766\\
8.92	0.828870817720124\\
8.925	0.829080529739574\\
8.93	0.82929024152834\\
8.935	0.829499953077365\\
8.94	0.8297096643773\\
8.945	0.829919375418496\\
8.95	0.830129086191001\\
8.955	0.830338796684551\\
8.96	0.83054850688856\\
8.965	0.830758216792117\\
8.97	0.830967926383972\\
8.975	0.831177635652536\\
8.98	0.831387344585867\\
8.985	0.831597053171665\\
8.99	0.831806761397263\\
8.995	0.832016469249617\\
9	0.832226176715303\\
9.005	0.832393950538588\\
9.01	0.832561724361873\\
9.015	0.832729498185158\\
9.02	0.832897272008442\\
9.025	0.833065045831727\\
9.03	0.833232819655012\\
9.035	0.833400593478296\\
9.04	0.833568367301581\\
9.045	0.833736141124866\\
9.05	0.83390391494815\\
9.055	0.834071688771435\\
9.06	0.83423946259472\\
9.065	0.834407236418005\\
9.07	0.834575010241289\\
9.075	0.834742784064574\\
9.08	0.834910557887859\\
9.085	0.835078331711143\\
9.09	0.835246105534428\\
9.095	0.835413879357713\\
9.1	0.835581653180997\\
9.105	0.835749427004282\\
9.11	0.835917200827567\\
9.115	0.836084974650851\\
9.12	0.836252748474136\\
9.125	0.836420522297421\\
9.13	0.836588296120706\\
9.135	0.83675606994399\\
9.14	0.836923843767275\\
9.145	0.837091617590559\\
9.15	0.837259391413844\\
9.155	0.837427165237128\\
9.16	0.837594939060413\\
9.165	0.837762712883697\\
9.17	0.837930486706981\\
9.175	0.838098260530265\\
9.18	0.838266034353548\\
9.185	0.838433808176832\\
9.19	0.838601582000115\\
9.195	0.838769355823397\\
9.2	0.838937129646679\\
9.205	0.83910490346996\\
9.21	0.83927267729324\\
9.215	0.839440451116518\\
9.22	0.839608224939795\\
9.225	0.839775998763071\\
9.23	0.839943772586344\\
9.235	0.840111546409614\\
9.24	0.840279320232881\\
9.245	0.840447094056144\\
9.25	0.840614867879403\\
9.255	0.840782641702656\\
9.26	0.840950415525903\\
9.265	0.841118189349142\\
9.27	0.841285963172371\\
9.275	0.841453736995591\\
9.28	0.841621510818798\\
9.285	0.841789284641991\\
9.29	0.841957058465167\\
9.295	0.842124832288324\\
9.3	0.842292606111459\\
9.305	0.842460379934568\\
9.31	0.842628153757647\\
9.315	0.842795927580693\\
9.32	0.842963701403701\\
9.325	0.843131475226664\\
9.33	0.843299249049577\\
9.335	0.843467022872434\\
9.34	0.843634796695226\\
9.345	0.843802570517945\\
9.35	0.843970344340582\\
9.355	0.844138118163126\\
9.36	0.844305891985566\\
9.365	0.844473665807889\\
9.37	0.84464143963008\\
9.375	0.844809213452125\\
9.38	0.844976987274005\\
9.385	0.845144761095702\\
9.39	0.845312534917196\\
9.395	0.845480308738462\\
9.4	0.845648082559478\\
9.405	0.845815856380214\\
9.41	0.845983630200641\\
9.415	0.846151404020726\\
9.42	0.846319177840435\\
9.425	0.846486951659727\\
9.43	0.846654725478562\\
9.435	0.846822499296892\\
9.44	0.84699027311467\\
9.445	0.84715804693184\\
9.45	0.847325820748344\\
9.455	0.84749359456412\\
9.46	0.847661368379099\\
9.465	0.847829142193207\\
9.47	0.847996916006366\\
9.475	0.848164689818489\\
9.48	0.848332463629485\\
9.485	0.848500237439254\\
9.49	0.84866801124769\\
9.495	0.848835785054679\\
9.5	0.849003558860097\\
9.505	0.849171332663814\\
9.51	0.849339106465689\\
9.515	0.84950688026557\\
9.52	0.849674654063296\\
9.525	0.849842427858696\\
9.53	0.850010201651585\\
9.535	0.850177975441766\\
9.54	0.850345749229031\\
9.545	0.850513523013156\\
9.55	0.850681296793903\\
9.555	0.850849070571021\\
9.56	0.851016844344239\\
9.565	0.851184618113273\\
9.57	0.851352391877818\\
9.575	0.851520165637553\\
9.58	0.851687939392137\\
9.585	0.851855713141207\\
9.59	0.85202348688438\\
9.595	0.852191260621249\\
9.6	0.852359034351386\\
9.605	0.852526808074335\\
9.61	0.852694581789616\\
9.615	0.852862355496723\\
9.62	0.853030129195119\\
9.625	0.853197902884239\\
9.63	0.853365676563487\\
9.635	0.853533450232235\\
9.64	0.853701223889821\\
9.645	0.853868997535547\\
9.65	0.85403677116868\\
9.655	0.854204544788447\\
9.66	0.854372318394038\\
9.665	0.854540091984599\\
9.67	0.854707865559233\\
9.675	0.854875639117\\
9.68	0.855043412656911\\
9.685	0.855211186177931\\
9.69	0.855378959678973\\
9.695	0.855546733158898\\
9.7	0.855714506616511\\
9.705	0.855882280050564\\
9.71	0.856050053459747\\
9.715	0.856217826842691\\
9.72	0.856385600197964\\
9.725	0.856553373524068\\
9.73	0.856721146819437\\
9.735	0.856888920082436\\
9.74	0.857056693311356\\
9.745	0.857224466504413\\
9.75	0.857392239659747\\
9.755	0.857560012775415\\
9.76	0.857727785849392\\
9.765	0.857895558879566\\
9.77	0.858063331863737\\
9.775	0.858231104799613\\
9.78	0.858398877684806\\
9.785	0.858566650516831\\
9.79	0.858734423293101\\
9.795	0.858902196010925\\
9.8	0.859069968667503\\
9.805	0.859237741259926\\
9.81	0.859405513785168\\
9.815	0.859573286240086\\
9.82	0.859741058621416\\
9.825	0.859908830925767\\
9.83	0.860076603149618\\
9.835	0.860244375289318\\
9.84	0.860412147341076\\
9.845	0.860579919300961\\
9.85	0.860747691164896\\
9.855	0.860915462928658\\
9.86	0.861083234587867\\
9.865	0.861251006137985\\
9.87	0.861418777574315\\
9.875	0.86158654889199\\
9.88	0.861754320085974\\
9.885	0.861922091151053\\
9.89	0.862089862081835\\
9.895	0.862257632872739\\
9.9	0.862425403517997\\
9.905	0.862593174011644\\
9.91	0.862760944347514\\
9.915	0.862928714519237\\
9.92	0.863096484520231\\
9.925	0.863264254343697\\
9.93	0.863432023982616\\
9.935	0.863599793429743\\
9.94	0.863767562677596\\
9.945	0.863935331718458\\
9.95	0.864103100544368\\
9.955	0.864270869147113\\
9.96	0.864438637518225\\
9.965	0.864606405648974\\
9.97	0.864774173530363\\
9.975	0.864941941153118\\
9.98	0.865109708507686\\
9.985	0.865277475584228\\
9.99	0.865445242372609\\
9.995	0.865613008862395\\
10	0.865780775042846\\
};
\addlegendentry{$\mu\!=\!2$, an.}

\addplot [only marks, mark=+, mark options={solid, draw=color3}]
  table[row sep=crcr]{%
0	0\\
0.25	0\\
0.5	0\\
0.75	0\\
1	0\\
1.25	0.0502952752953503\\
1.5	0.100257634818391\\
1.75	0.150325467656683\\
2	0.200338814279987\\
2.25	0.240551140561438\\
2.5	0.280674489354193\\
2.75	0.320417934262632\\
3	0.360299344265901\\
3.25	0.392320242978526\\
3.5	0.424478606912451\\
3.75	0.456414027251105\\
4	0.488282964410004\\
4.25	0.513889485960052\\
4.5	0.539469014339372\\
4.75	0.565136520460324\\
5	0.590870509761031\\
5.25	0.611278346578316\\
5.5	0.631716175807521\\
5.75	0.652104517557058\\
6	0.672539847418603\\
6.25	0.688858218870626\\
6.5	0.705250571605384\\
6.75	0.72160993268703\\
7	0.737904810083049\\
7.25	0.750870529755972\\
7.5	0.763916729067546\\
7.75	0.777076899544415\\
8	0.790351541060112\\
8.25	0.800814393958329\\
8.5	0.811406714101332\\
8.75	0.821761094443106\\
9	0.832330420403638\\
9.25	0.840612325081754\\
9.5	0.849048690681258\\
9.75	0.857416073733345\\
10	0.865877932882981\\
};
\addlegendentry{$\mu\!=\!2$, sim.}

\addplot [color=color4, semithick]
  table[row sep=crcr]{%
0	0\\
0.005	0\\
0.01	0\\
0.015	0\\
0.02	0\\
0.025	0\\
0.03	0\\
0.035	0\\
0.04	0\\
0.045	0\\
0.05	0\\
0.055	0\\
0.06	0\\
0.065	0\\
0.07	0\\
0.075	0\\
0.08	0\\
0.085	0\\
0.09	0\\
0.095	0\\
0.1	0\\
0.105	0\\
0.11	0\\
0.115	0\\
0.12	0\\
0.125	0\\
0.13	0\\
0.135	0\\
0.14	0\\
0.145	0\\
0.15	0\\
0.155	0\\
0.16	0\\
0.165	0\\
0.17	0\\
0.175	0\\
0.18	0\\
0.185	0\\
0.19	0\\
0.195	0\\
0.2	0\\
0.205	0\\
0.21	0\\
0.215	0\\
0.22	0\\
0.225	0\\
0.23	0\\
0.235	0\\
0.24	0\\
0.245	0\\
0.25	0\\
0.255	0\\
0.26	0\\
0.265	0\\
0.27	0\\
0.275	0\\
0.28	0\\
0.285	0\\
0.29	0\\
0.295	0\\
0.3	0\\
0.305	0\\
0.31	0\\
0.315	0\\
0.32	0\\
0.325	0\\
0.33	0\\
0.335	0\\
0.34	0\\
0.345	0\\
0.35	0\\
0.355	0\\
0.36	0\\
0.365	0\\
0.37	0\\
0.375	0\\
0.38	0\\
0.385	0\\
0.39	0\\
0.395	0\\
0.4	0\\
0.405	0\\
0.41	0\\
0.415	0\\
0.42	0\\
0.425	0\\
0.43	0\\
0.435	0\\
0.44	0\\
0.445	0\\
0.45	0\\
0.455	0\\
0.46	0\\
0.465	0\\
0.47	0\\
0.475	0\\
0.48	0\\
0.485	0\\
0.49	0\\
0.495	0\\
0.5	0\\
0.505	0\\
0.51	0\\
0.515	0\\
0.52	0\\
0.525	0\\
0.53	0\\
0.535	0\\
0.54	0\\
0.545	0\\
0.55	0\\
0.555	0\\
0.56	0\\
0.565	0\\
0.57	0\\
0.575	0\\
0.58	0\\
0.585	0\\
0.59	0\\
0.595	0\\
0.6	0\\
0.605	0\\
0.61	0\\
0.615	0\\
0.62	0\\
0.625	0\\
0.63	0\\
0.635	0\\
0.64	0\\
0.645	0\\
0.65	0\\
0.655	0\\
0.66	0\\
0.665	0\\
0.67	0\\
0.675	0\\
0.68	0\\
0.685	0\\
0.69	0\\
0.695	0\\
0.7	0\\
0.705	0\\
0.71	0\\
0.715	0\\
0.72	0\\
0.725	0\\
0.73	0\\
0.735	0\\
0.74	0\\
0.745	0\\
0.75	0\\
0.755	0\\
0.76	0\\
0.765	0\\
0.77	0\\
0.775	0\\
0.78	0\\
0.785	0\\
0.79	0\\
0.795	0\\
0.8	0\\
0.805	0\\
0.81	0\\
0.815	0\\
0.82	0\\
0.825	0\\
0.83	0\\
0.835	0\\
0.84	0\\
0.845	0\\
0.85	0\\
0.855	0\\
0.86	0\\
0.865	0\\
0.87	0\\
0.875	0\\
0.88	0\\
0.885	0\\
0.89	0\\
0.895	0\\
0.9	0\\
0.905	0\\
0.91	0\\
0.915	0\\
0.92	0\\
0.925	0\\
0.93	0\\
0.935	0\\
0.94	0\\
0.945	0\\
0.95	0\\
0.955	0\\
0.96	0\\
0.965	0\\
0.97	0\\
0.975	0\\
0.98	0\\
0.985	0\\
0.99	0\\
0.995	0\\
1	0\\
1.005	0.00250000000000006\\
1.01	0.005\\
1.015	0.00750000000000006\\
1.02	0.01\\
1.025	0.0125000000000001\\
1.03	0.015\\
1.035	0.0175000000000001\\
1.04	0.02\\
1.045	0.0225\\
1.05	0.0249999999999996\\
1.055	0.0274999999999987\\
1.06	0.0299999999999966\\
1.065	0.0324999999999918\\
1.07	0.0349999999999819\\
1.075	0.0374999999999621\\
1.08	0.0399999999999247\\
1.085	0.0424999999998562\\
1.09	0.0449999999997359\\
1.095	0.047499999999531\\
1.1	0.0499999999991926\\
1.105	0.0524999999986472\\
1.11	0.0549999999977895\\
1.115	0.0574999999964692\\
1.12	0.0599999999944766\\
1.125	0.0624999999915228\\
1.13	0.0649999999872166\\
1.135	0.0674999999810341\\
1.14	0.069999999972283\\
1.145	0.0724999999600585\\
1.15	0.0749999999431906\\
1.155	0.0774999999201804\\
1.16	0.0799999998891265\\
1.165	0.0824999998476363\\
1.17	0.0849999997927239\\
1.175	0.0874999997206901\\
1.18	0.0899999996269862\\
1.185	0.0924999995060544\\
1.19	0.0949999993511479\\
1.195	0.0974999991541255\\
1.2	0.0999999989052185\\
1.205	0.102499998592769\\
1.21	0.104999998202935\\
1.215	0.107499997719361\\
1.22	0.109999997122813\\
1.225	0.11249999639077\\
1.23	0.114999995496972\\
1.235	0.117499994410928\\
1.24	0.119999993097366\\
1.245	0.122499991515634\\
1.25	0.124999989619051\\
1.255	0.127499987354188\\
1.26	0.129999984660097\\
1.265	0.13249998146747\\
1.27	0.134999977697727\\
1.275	0.137499973262041\\
1.28	0.139999968060274\\
1.285	0.142499961979851\\
1.29	0.144999954894534\\
1.295	0.147499946663129\\
1.3	0.149999937128089\\
1.305	0.152499926114039\\
1.31	0.154999913426193\\
1.315	0.157499898848689\\
1.32	0.159999882142806\\
1.325	0.162499863045096\\
1.33	0.164999841265395\\
1.335	0.167499816484731\\
1.34	0.169999788353125\\
1.345	0.172499756487271\\
1.35	0.174999720468103\\
1.355	0.177499679838246\\
1.36	0.179999634099347\\
1.365	0.182499582709277\\
1.37	0.184999525079218\\
1.375	0.187499460570622\\
1.38	0.189999388492042\\
1.385	0.192499308095839\\
1.39	0.194999218574753\\
1.395	0.197499119058356\\
1.4	0.199999008609365\\
1.405	0.20249888621983\\
1.41	0.204998750807188\\
1.415	0.207498601210193\\
1.42	0.209998436184706\\
1.425	0.212498254399366\\
1.43	0.214998054431121\\
1.435	0.21749783476064\\
1.44	0.219997593767591\\
1.445	0.222497329725798\\
1.45	0.22499704079827\\
1.455	0.227496725032109\\
1.46	0.229996380353295\\
1.465	0.232496004561355\\
1.47	0.234995595323915\\
1.475	0.237495150171138\\
1.48	0.239994666490046\\
1.485	0.242494141518743\\
1.49	0.244993572340525\\
1.495	0.247492955877895\\
1.5	0.24999228888647\\
1.505	0.252491567948805\\
1.51	0.254990789468119\\
1.515	0.257489949661936\\
1.52	0.259989044555645\\
1.525	0.262488069975979\\
1.53	0.264987021544427\\
1.535	0.267485894670569\\
1.54	0.269984684545354\\
1.545	0.272483386134314\\
1.55	0.274981994170731\\
1.555	0.277480503148747\\
1.56	0.279978907316439\\
1.565	0.282477200668851\\
1.57	0.284975376940997\\
1.575	0.287473429600837\\
1.58	0.289971351842232\\
1.585	0.292469136577884\\
1.59	0.294966776432272\\
1.595	0.297464263734575\\
1.6	0.299961590511613\\
1.605	0.302458748480782\\
1.61	0.304955729043021\\
1.615	0.307452523275783\\
1.62	0.309949121926052\\
1.625	0.312445515403382\\
1.63	0.31494169377298\\
1.635	0.317437646748842\\
1.64	0.31993336368693\\
1.645	0.322428833578424\\
1.65	0.324924045043026\\
1.655	0.327418986322342\\
1.66	0.329913645273345\\
1.665	0.332408009361918\\
1.67	0.334902065656487\\
1.675	0.337395800821757\\
1.68	0.339889201112542\\
1.685	0.342382252367707\\
1.69	0.344874940004231\\
1.695	0.347367249011376\\
1.7	0.349859163944996\\
1.705	0.352350668921968\\
1.71	0.354841747614767\\
1.715	0.357332383246175\\
1.72	0.359822558584144\\
1.725	0.362312255936813\\
1.73	0.364801457147677\\
1.735	0.367290143590923\\
1.74	0.369778296166931\\
1.745	0.372265895297951\\
1.75	0.374752920923956\\
1.755	0.377239352498671\\
1.76	0.379725168985795\\
1.765	0.382210348855408\\
1.77	0.384694870080574\\
1.775	0.387178710134139\\
1.78	0.389661845985732\\
1.785	0.392144254098973\\
1.79	0.39462591042888\\
1.795	0.397106790419499\\
1.8	0.39958686900174\\
1.805	0.402066120591431\\
1.81	0.404544519087593\\
1.815	0.407022037870938\\
1.82	0.40949864980259\\
1.825	0.411974327223032\\
1.83	0.414449041951279\\
1.835	0.41692276528429\\
1.84	0.419395467996602\\
1.845	0.421867120340202\\
1.85	0.424337692044633\\
1.855	0.426807152317336\\
1.86	0.429275469844228\\
1.865	0.431742612790514\\
1.87	0.434208548801745\\
1.875	0.436673245005105\\
1.88	0.439136668010945\\
1.885	0.441598783914543\\
1.89	0.444059558298117\\
1.895	0.446518956233069\\
1.9	0.448976942282462\\
1.905	0.451433480503738\\
1.91	0.453888534451681\\
1.915	0.456342067181593\\
1.92	0.458794041252728\\
1.925	0.461244418731942\\
1.93	0.463693161197585\\
1.935	0.466140229743608\\
1.94	0.468585584983919\\
1.945	0.471029187056944\\
1.95	0.473470995630425\\
1.955	0.475910969906435\\
1.96	0.478349068626613\\
1.965	0.480785250077618\\
1.97	0.483219472096788\\
1.975	0.485651692078029\\
1.98	0.48808186697789\\
1.985	0.490509953321865\\
1.99	0.492935907210879\\
1.995	0.495359684327992\\
2	0.49778123994528\\
2.005	0.499036786845417\\
2.01	0.500292333745554\\
2.015	0.501547880645691\\
2.02	0.502803427545828\\
2.025	0.504058974445964\\
2.03	0.505314521346101\\
2.035	0.506570068246238\\
2.04	0.507825615146375\\
2.045	0.509081162046512\\
2.05	0.510336708946648\\
2.055	0.511592255846785\\
2.06	0.51284780274692\\
2.065	0.514103349647055\\
2.07	0.515358896547187\\
2.075	0.516614443447313\\
2.08	0.517869990347431\\
2.085	0.519125537247534\\
2.09	0.52038108414761\\
2.095	0.521636631047644\\
2.1	0.522892177947611\\
2.105	0.524147724847474\\
2.11	0.52540327174718\\
2.115	0.526658818646654\\
2.12	0.52791436554579\\
2.125	0.529169912444443\\
2.13	0.530425459342417\\
2.135	0.531681006239449\\
2.14	0.532936553135191\\
2.145	0.534192100029188\\
2.15	0.535447646920854\\
2.155	0.536703193809434\\
2.16	0.537958740693975\\
2.165	0.539214287573275\\
2.17	0.540469834445834\\
2.175	0.541725381309794\\
2.18	0.542980928162871\\
2.185	0.544236475002273\\
2.19	0.545492021824613\\
2.195	0.546747568625802\\
2.2	0.548003115400933\\
2.205	0.549258662144151\\
2.21	0.550514208848506\\
2.215	0.551769755505783\\
2.22	0.553025302106322\\
2.225	0.554280848638813\\
2.23	0.555536395090068\\
2.235	0.556791941444774\\
2.24	0.558047487685215\\
2.245	0.559303033790976\\
2.25	0.560558579738613\\
2.255	0.561814125501293\\
2.26	0.563069671048407\\
2.265	0.564325216345146\\
2.27	0.565580761352048\\
2.275	0.566836306024499\\
2.28	0.568091850312212\\
2.285	0.569347394158646\\
2.29	0.570602937500404\\
2.295	0.571858480266574\\
2.3	0.573114022378035\\
2.305	0.574369563746709\\
2.31	0.575625104274772\\
2.315	0.576880643853813\\
2.32	0.578136182363942\\
2.325	0.579391719672851\\
2.33	0.580647255634813\\
2.335	0.581902790089635\\
2.34	0.583158322861552\\
2.345	0.584413853758059\\
2.35	0.585669382568693\\
2.355	0.586924909063754\\
2.36	0.588180432992958\\
2.365	0.589435954084037\\
2.37	0.590691472041277\\
2.375	0.591946986543987\\
2.38	0.593202497244909\\
2.385	0.594458003768564\\
2.39	0.595713505709532\\
2.395	0.596969002630667\\
2.4	0.598224494061249\\
2.405	0.599479979495065\\
2.41	0.600735458388433\\
2.415	0.601990930158152\\
2.42	0.603246394179394\\
2.425	0.604501849783523\\
2.43	0.605757296255855\\
2.435	0.607012732833355\\
2.44	0.608268158702262\\
2.445	0.609523572995657\\
2.45	0.610778974790969\\
2.455	0.612034363107416\\
2.46	0.613289736903386\\
2.465	0.614545095073761\\
2.47	0.615800436447178\\
2.475	0.617055759783239\\
2.48	0.618311063769657\\
2.485	0.619566347019357\\
2.49	0.620821608067515\\
2.495	0.622076845368554\\
2.5	0.623332057293085\\
2.505	0.624587242124801\\
2.51	0.625842398057333\\
2.515	0.62709752319105\\
2.52	0.628352615529827\\
2.525	0.629607672977773\\
2.53	0.630862693335916\\
2.535	0.632117674298861\\
2.54	0.633372613451413\\
2.545	0.634627508265167\\
2.55	0.635882356095079\\
2.555	0.637137154176004\\
2.56	0.638391899619218\\
2.565	0.639646589408919\\
2.57	0.640901220398714\\
2.575	0.642155789308091\\
2.58	0.643410292718877\\
2.585	0.6446647270717\\
2.59	0.645919088662434\\
2.595	0.647173373638649\\
2.6	0.648427577996064\\
2.605	0.649681697575001\\
2.61	0.65093572805685\\
2.615	0.652189664960539\\
2.62	0.653443503639031\\
2.625	0.654697239275825\\
2.63	0.65595086688148\\
2.635	0.657204381290172\\
2.64	0.658457777156266\\
2.645	0.659711048950926\\
2.65	0.660964190958753\\
2.655	0.66221719727446\\
2.66	0.663470061799592\\
2.665	0.66472277823928\\
2.67	0.665975340099046\\
2.675	0.667227740681653\\
2.68	0.66847997308401\\
2.685	0.669732030194133\\
2.69	0.670983904688151\\
2.695	0.672235589027393\\
2.7	0.673487075455517\\
2.705	0.674738355995723\\
2.71	0.675989422448019\\
2.715	0.677240266386572\\
2.72	0.678490879157126\\
2.725	0.679741251874495\\
2.73	0.680991375420142\\
2.735	0.682241240439834\\
2.74	0.683490837341383\\
2.745	0.684740156292478\\
2.75	0.685989187218594\\
2.755	0.687237919801008\\
2.76	0.688486343474895\\
2.765	0.689734447427525\\
2.77	0.690982220596558\\
2.775	0.692229651668433\\
2.78	0.693476729076868\\
2.785	0.694723441001449\\
2.79	0.695969775366337\\
2.795	0.697215719839071\\
2.8	0.698461261829482\\
2.805	0.69970638848872\\
2.81	0.700951086708384\\
2.815	0.702195343119768\\
2.82	0.703439144093219\\
2.825	0.704682475737609\\
2.83	0.705925323899918\\
2.835	0.707167674164942\\
2.84	0.708409511855103\\
2.845	0.709650822030392\\
2.85	0.710891589488418\\
2.855	0.712131798764579\\
2.86	0.713371434132356\\
2.865	0.714610479603717\\
2.87	0.715848918929652\\
2.875	0.717086735600815\\
2.88	0.718323912848298\\
2.885	0.719560433644514\\
2.89	0.720796280704207\\
2.895	0.72203143648558\\
2.9	0.723265883191538\\
2.905	0.724499602771055\\
2.91	0.725732576920657\\
2.915	0.726964787086027\\
2.92	0.728196214463719\\
2.925	0.729426840002997\\
2.93	0.730656644407785\\
2.935	0.731885608138737\\
2.94	0.73311371141542\\
2.945	0.734340934218601\\
2.95	0.735567256292666\\
2.955	0.736792657148129\\
2.96	0.738017116064268\\
2.965	0.73924061209186\\
2.97	0.740463124056026\\
2.975	0.741684630559185\\
2.98	0.742905109984109\\
2.985	0.744124540497086\\
2.99	0.745342900051177\\
2.995	0.746560166389582\\
3	0.7477763170491\\
3.005	0.748406876256477\\
3.01	0.749037435463854\\
3.015	0.749667994671232\\
3.02	0.750298553878609\\
3.025	0.750929113085986\\
3.03	0.751559672293364\\
3.035	0.752190231500741\\
3.04	0.752820790708118\\
3.045	0.753451349915495\\
3.05	0.754081909122872\\
3.055	0.75471246833025\\
3.06	0.755343027537626\\
3.065	0.755973586745002\\
3.07	0.756604145952377\\
3.075	0.757234705159749\\
3.08	0.757865264367117\\
3.085	0.758495823574477\\
3.09	0.759126382781824\\
3.095	0.759756941989149\\
3.1	0.760387501196441\\
3.105	0.761018060403681\\
3.11	0.761648619610842\\
3.115	0.762279178817886\\
3.12	0.762909738024761\\
3.125	0.763540297231393\\
3.13	0.764170856437684\\
3.135	0.764801415643502\\
3.14	0.765431974848672\\
3.145	0.766062534052966\\
3.15	0.766693093256089\\
3.155	0.767323652457662\\
3.16	0.767954211657207\\
3.165	0.76858477085412\\
3.17	0.769215330047647\\
3.175	0.769845889236855\\
3.18	0.770476448420598\\
3.185	0.771107007597474\\
3.19	0.77173756676578\\
3.195	0.772368125923463\\
3.2	0.77299868506806\\
3.205	0.77362924419663\\
3.21	0.774259803305682\\
3.215	0.774890362391091\\
3.22	0.775520921448004\\
3.225	0.776151480470743\\
3.23	0.776782039452683\\
3.235	0.777412598386135\\
3.24	0.7780431572622\\
3.245	0.778673716070627\\
3.25	0.779304274799641\\
3.255	0.779934833435767\\
3.26	0.78056539196363\\
3.265	0.781195950365751\\
3.27	0.78182650862231\\
3.275	0.782457066710902\\
3.28	0.783087624606271\\
3.285	0.783718182280021\\
3.29	0.784348739700314\\
3.295	0.784979296831536\\
3.3	0.78560985363395\\
3.305	0.786240410063323\\
3.31	0.786870966070525\\
3.315	0.787501521601111\\
3.32	0.788132076594869\\
3.325	0.788762630985351\\
3.33	0.789393184699372\\
3.335	0.790023737656479\\
3.34	0.790654289768399\\
3.345	0.791284840938453\\
3.35	0.791915391060943\\
3.355	0.792545940020508\\
3.36	0.793176487691452\\
3.365	0.793807033937036\\
3.37	0.794437578608748\\
3.375	0.795068121545529\\
3.38	0.795698662572982\\
3.385	0.796329201502533\\
3.39	0.796959738130572\\
3.395	0.797590272237557\\
3.4	0.798220803587083\\
3.405	0.798851331924921\\
3.41	0.799481856978023\\
3.415	0.800112378453495\\
3.42	0.800742896037536\\
3.425	0.801373409394345\\
3.43	0.802003918164995\\
3.435	0.802634421966275\\
3.44	0.803264920389498\\
3.445	0.803895412999282\\
3.45	0.804525899332294\\
3.455	0.805156378895967\\
3.46	0.805786851167184\\
3.465	0.806417315590934\\
3.47	0.807047771578937\\
3.475	0.807678218508242\\
3.48	0.808308655719792\\
3.485	0.808939082516974\\
3.49	0.809569498164125\\
3.495	0.810199901885027\\
3.5	0.810830292861371\\
3.505	0.811460670231195\\
3.51	0.812091033087307\\
3.515	0.812721380475675\\
3.52	0.81335171139381\\
3.525	0.813982024789115\\
3.53	0.814612319557225\\
3.535	0.815242594540327\\
3.54	0.815872848525466\\
3.545	0.816503080242829\\
3.55	0.817133288364025\\
3.555	0.817763471500346\\
3.56	0.818393628201021\\
3.565	0.819023756951458\\
3.57	0.819653856171479\\
3.575	0.820283924213549\\
3.58	0.820913959360999\\
3.585	0.821543959826244\\
3.59	0.822173923749002\\
3.595	0.822803849194512\\
3.6	0.823433734151749\\
3.605	0.824063576531643\\
3.61	0.824693374165308\\
3.615	0.825323124802265\\
3.62	0.825952826108686\\
3.625	0.826582475665633\\
3.63	0.827212070967316\\
3.635	0.82784160941936\\
3.64	0.828471088337087\\
3.645	0.829100504943813\\
3.65	0.829729856369156\\
3.655	0.830359139647371\\
3.66	0.8309883517157\\
3.665	0.83161748941274\\
3.67	0.832246549476843\\
3.675	0.832875528544532\\
3.68	0.833504423148944\\
3.685	0.834133229718308\\
3.69	0.834761944574438\\
3.695	0.835390563931272\\
3.7	0.83601908389343\\
3.705	0.836647500454812\\
3.71	0.83727580949723\\
3.715	0.837904006789073\\
3.72	0.838532087984009\\
3.725	0.839160048619732\\
3.73	0.839787884116742\\
3.735	0.840415589777167\\
3.74	0.841043160783632\\
3.745	0.841670592198163\\
3.75	0.842297878961148\\
3.755	0.842925015890328\\
3.76	0.84355199767985\\
3.765	0.844178818899359\\
3.77	0.84480547399314\\
3.775	0.845431957279311\\
3.78	0.846058262949068\\
3.785	0.846684385065976\\
3.79	0.847310317565324\\
3.795	0.847936054253517\\
3.8	0.848561588807538\\
3.805	0.849186914774451\\
3.81	0.849812025570973\\
3.815	0.850436914483089\\
3.82	0.85106157466573\\
3.825	0.851685999142512\\
3.83	0.852310180805524\\
3.835	0.852934112415177\\
3.84	0.853557786600119\\
3.845	0.854181195857196\\
3.85	0.854804332551482\\
3.855	0.855427188916364\\
3.86	0.856049757053689\\
3.865	0.856672028933968\\
3.87	0.857293996396642\\
3.875	0.857915651150408\\
3.88	0.858536984773607\\
3.885	0.859157988714665\\
3.89	0.859778654292601\\
3.895	0.860398972697596\\
3.9	0.861018934991616\\
3.905	0.861638532109096\\
3.91	0.862257754857689\\
3.915	0.862876593919068\\
3.92	0.86349503984979\\
3.925	0.864113083082218\\
3.93	0.8647307139255\\
3.935	0.865347922566612\\
3.94	0.865964699071446\\
3.945	0.866581033385971\\
3.95	0.867196915337435\\
3.955	0.867812334635636\\
3.96	0.868427280874237\\
3.965	0.869041743532146\\
3.97	0.869655711974942\\
3.975	0.870269175456357\\
3.98	0.870882123119815\\
3.985	0.871494544000015\\
3.99	0.872106427024571\\
3.995	0.872717761015701\\
4	0.873328534691964\\
4.005	0.873645213355234\\
4.01	0.873961892018504\\
4.015	0.874278570681775\\
4.02	0.874595249345045\\
4.025	0.874911928008315\\
4.03	0.875228606671585\\
4.035	0.875545285334855\\
4.04	0.875861963998125\\
4.045	0.876178642661395\\
4.05	0.876495321324665\\
4.055	0.876811999987935\\
4.06	0.877128678651205\\
4.065	0.877445357314474\\
4.07	0.877762035977743\\
4.075	0.878078714641011\\
4.08	0.878395393304276\\
4.085	0.878712071967538\\
4.09	0.879028750630792\\
4.095	0.879345429294037\\
4.1	0.879662107957264\\
4.105	0.879978786620465\\
4.11	0.880295465283626\\
4.115	0.880612143946729\\
4.12	0.880928822609747\\
4.125	0.881245501272643\\
4.13	0.881562179935367\\
4.135	0.881878858597854\\
4.14	0.882195537260016\\
4.145	0.882512215921737\\
4.15	0.882828894582871\\
4.155	0.883145573243226\\
4.16	0.883462251902563\\
4.165	0.883778930560577\\
4.17	0.884095609216891\\
4.175	0.884412287871037\\
4.18	0.884728966522437\\
4.185	0.885045645170389\\
4.19	0.885362323814037\\
4.195	0.88567900245235\\
4.2	0.88599568108409\\
4.205	0.886312359707782\\
4.21	0.886629038321671\\
4.215	0.886945716923686\\
4.22	0.887262395511391\\
4.225	0.887579074081932\\
4.23	0.887895752631983\\
4.235	0.888212431157683\\
4.24	0.888529109654562\\
4.245	0.888845788117472\\
4.25	0.889162466540499\\
4.255	0.889479144916875\\
4.26	0.889795823238881\\
4.265	0.890112501497736\\
4.27	0.890429179683488\\
4.275	0.890745857784883\\
4.28	0.891062535789237\\
4.285	0.891379213682291\\
4.29	0.891695891448054\\
4.295	0.89201256906864\\
4.3	0.892329246524093\\
4.305	0.892645923792197\\
4.31	0.892962600848279\\
4.315	0.893279277664995\\
4.32	0.893595954212107\\
4.325	0.893912630456242\\
4.33	0.894229306360645\\
4.335	0.894545981884912\\
4.34	0.894862656984711\\
4.345	0.895179331611486\\
4.35	0.895496005712155\\
4.355	0.895812679228782\\
4.36	0.896129352098239\\
4.365	0.896446024251853\\
4.37	0.89676269561504\\
4.375	0.897079366106911\\
4.38	0.897396035639882\\
4.385	0.897712704119247\\
4.39	0.89802937144275\\
4.395	0.898346037500133\\
4.4	0.898662702172667\\
4.405	0.898979365332675\\
4.41	0.899296026843028\\
4.415	0.899612686556627\\
4.42	0.899929344315877\\
4.425	0.900245999952132\\
4.43	0.900562653285131\\
4.435	0.90087930412242\\
4.44	0.901195952258747\\
4.445	0.901512597475456\\
4.45	0.901829239539853\\
4.455	0.902145878204561\\
4.46	0.90246251320686\\
4.465	0.902779144268015\\
4.47	0.903095771092579\\
4.475	0.903412393367694\\
4.48	0.903729010762372\\
4.485	0.904045622926758\\
4.49	0.904362229491389\\
4.495	0.904678830066434\\
4.5	0.904995424240923\\
4.505	0.905312011581963\\
4.51	0.905628591633944\\
4.515	0.905945163917734\\
4.52	0.906261727929864\\
4.525	0.9065782831417\\
4.53	0.906894828998609\\
4.535	0.907211364919116\\
4.54	0.907527890294052\\
4.545	0.907844404485693\\
4.55	0.908160906826897\\
4.555	0.908477396620227\\
4.56	0.90879387313708\\
4.565	0.9091103356168\\
4.57	0.90942678326579\\
4.575	0.909743215256629\\
4.58	0.910059630727172\\
4.585	0.910376028779661\\
4.59	0.910692408479828\\
4.595	0.911008768855999\\
4.6	0.911325108898199\\
4.605	0.91164142755726\\
4.61	0.911957723743924\\
4.615	0.912273996327961\\
4.62	0.912590244137276\\
4.625	0.912906465957035\\
4.63	0.913222660528782\\
4.635	0.913538826549575\\
4.64	0.913854962671116\\
4.645	0.914171067498904\\
4.65	0.914487139591379\\
4.655	0.914803177459087\\
4.66	0.915119179563854\\
4.665	0.915435144317966\\
4.67	0.91575107008336\\
4.675	0.916066955170834\\
4.68	0.916382797839268\\
4.685	0.916698596294848\\
4.69	0.917014348690321\\
4.695	0.917330053124257\\
4.7	0.917645707640321\\
4.705	0.917961310226577\\
4.71	0.918276858814791\\
4.715	0.91859235127977\\
4.72	0.918907785438704\\
4.725	0.919223159050541\\
4.73	0.919538469815367\\
4.735	0.919853715373825\\
4.74	0.920168893306538\\
4.745	0.920484001133564\\
4.75	0.920799036313868\\
4.755	0.921113996244826\\
4.76	0.921428878261736\\
4.765	0.921743679637374\\
4.77	0.922058397581555\\
4.775	0.922373029240731\\
4.78	0.922687571697611\\
4.785	0.923002021970808\\
4.79	0.923316377014508\\
4.795	0.923630633718173\\
4.8	0.923944788906265\\
4.805	0.924258839337998\\
4.81	0.924572781707124\\
4.815	0.924886612641739\\
4.82	0.925200328704121\\
4.825	0.925513926390598\\
4.83	0.925827402131444\\
4.835	0.926140752290804\\
4.84	0.926453973166643\\
4.845	0.926767060990739\\
4.85	0.927080011928688\\
4.855	0.927392822079951\\
4.86	0.927705487477928\\
4.865	0.928018004090059\\
4.87	0.928330367817957\\
4.875	0.928642574497576\\
4.88	0.928954619899399\\
4.885	0.929266499728666\\
4.89	0.929578209625626\\
4.895	0.929889745165822\\
4.9	0.930201101860405\\
4.905	0.930512275156479\\
4.91	0.930823260437476\\
4.915	0.931134053023555\\
4.92	0.931444648172043\\
4.925	0.931755041077893\\
4.93	0.932065226874178\\
4.935	0.932375200632612\\
4.94	0.9326849573641\\
4.945	0.93299449201932\\
4.95	0.933303799489325\\
4.955	0.933612874606181\\
4.96	0.933921712143632\\
4.965	0.934230306817787\\
4.97	0.93453865328784\\
4.975	0.934846746156815\\
4.98	0.935154579972335\\
4.985	0.935462149227421\\
4.99	0.935769448361312\\
4.995	0.936076471760317\\
5	0.936383213758684\\
5.005	0.936542255724287\\
5.01	0.936701297689891\\
5.015	0.936860339655494\\
5.02	0.937019381621097\\
5.025	0.9371784235867\\
5.03	0.937337465552304\\
5.035	0.937496507517907\\
5.04	0.93765554948351\\
5.045	0.937814591449113\\
5.05	0.937973633414717\\
5.055	0.93813267538032\\
5.06	0.938291717345923\\
5.065	0.938450759311526\\
5.07	0.938609801277129\\
5.075	0.938768843242731\\
5.08	0.938927885208332\\
5.085	0.939086927173931\\
5.09	0.939245969139526\\
5.095	0.939405011105117\\
5.1	0.939564053070698\\
5.105	0.939723095036267\\
5.11	0.939882137001816\\
5.115	0.940041178967335\\
5.12	0.940200220932812\\
5.125	0.940359262898227\\
5.13	0.940518304863556\\
5.135	0.940677346828766\\
5.14	0.940836388793813\\
5.145	0.940995430758638\\
5.15	0.941154472723169\\
5.155	0.941313514687308\\
5.16	0.941472556650936\\
5.165	0.9416315986139\\
5.17	0.941790640576009\\
5.175	0.94194968253703\\
5.18	0.942108724496672\\
5.185	0.942267766454582\\
5.19	0.942426808410331\\
5.195	0.9425858503634\\
5.2	0.942744892313169\\
5.205	0.942903934258895\\
5.21	0.943062976199699\\
5.215	0.943222018134538\\
5.22	0.943381060062191\\
5.225	0.943540101981224\\
5.23	0.943699143889967\\
5.235	0.94385818578648\\
5.24	0.944017227668518\\
5.245	0.944176269533497\\
5.25	0.944335311378446\\
5.255	0.944494353199966\\
5.26	0.94465339499418\\
5.265	0.944812436756678\\
5.27	0.944971478482463\\
5.275	0.945130520165882\\
5.28	0.945289561800565\\
5.285	0.945448603379352\\
5.29	0.94560764489421\\
5.295	0.945766686336158\\
5.3	0.945925727695172\\
5.305	0.946084768960097\\
5.31	0.946243810118541\\
5.315	0.94640285115677\\
5.32	0.946561892059599\\
5.325	0.946720932810267\\
5.33	0.946879973390316\\
5.335	0.947039013779453\\
5.34	0.947198053955414\\
5.345	0.947357093893814\\
5.35	0.947516133567993\\
5.355	0.947675172948856\\
5.36	0.947834212004697\\
5.365	0.947993250701029\\
5.37	0.948152289000394\\
5.375	0.948311326862167\\
5.38	0.948470364242363\\
5.385	0.948629401093418\\
5.39	0.948788437363978\\
5.395	0.948947472998668\\
5.4	0.949106507937861\\
5.405	0.949265542117435\\
5.41	0.949424575468522\\
5.415	0.949583607917245\\
5.42	0.949742639384457\\
5.425	0.949901669785461\\
5.43	0.950060699029727\\
5.435	0.950219727020601\\
5.44	0.950378753655001\\
5.445	0.950537778823114\\
5.45	0.950696802408076\\
5.455	0.950855824285651\\
5.46	0.951014844323896\\
5.465	0.951173862382824\\
5.47	0.951332878314056\\
5.475	0.95149189196047\\
5.48	0.951650903155837\\
5.485	0.951809911724453\\
5.49	0.951968917480768\\
5.495	0.952127920228999\\
5.5	0.952286919762752\\
5.505	0.952445915864618\\
5.51	0.952604908305782\\
5.515	0.952763896845614\\
5.52	0.952922881231264\\
5.525	0.953081861197241\\
5.53	0.953240836464999\\
5.535	0.953399806742509\\
5.54	0.953558771723835\\
5.545	0.953717731088701\\
5.55	0.953876684502054\\
5.555	0.954035631613631\\
5.56	0.954194572057511\\
5.565	0.95435350545168\\
5.57	0.954512431397578\\
5.575	0.954671349479658\\
5.58	0.954830259264937\\
5.585	0.954989160302541\\
5.59	0.955148052123266\\
5.595	0.955306934239117\\
5.6	0.955465806142866\\
5.605	0.955624667307602\\
5.61	0.955783517186278\\
5.615	0.955942355211273\\
5.62	0.956101180793937\\
5.625	0.956259993324159\\
5.63	0.956418792169918\\
5.635	0.956577576676851\\
5.64	0.956736346167821\\
5.645	0.956895099942479\\
5.65	0.95705383727685\\
5.655	0.957212557422901\\
5.66	0.957371259608132\\
5.665	0.957529943035162\\
5.67	0.957688606881328\\
5.675	0.957847250298279\\
5.68	0.958005872411592\\
5.685	0.958164472320381\\
5.69	0.95832304909692\\
5.695	0.958481601786275\\
5.7	0.958640129405938\\
5.705	0.958798630945477\\
5.71	0.958957105366188\\
5.715	0.959115551600756\\
5.72	0.959273968552935\\
5.725	0.959432355097225\\
5.73	0.959590710078568\\
5.735	0.95974903231205\\
5.74	0.959907320582614\\
5.745	0.960065573644786\\
5.75	0.960223790222412\\
5.755	0.960381969008404\\
5.76	0.960540108664501\\
5.765	0.960698207821037\\
5.77	0.960856265076731\\
5.775	0.961014278998476\\
5.78	0.961172248121155\\
5.785	0.961330170947459\\
5.79	0.961488045947723\\
5.795	0.961645871559776\\
5.8	0.961803646188804\\
5.805	0.961961368207224\\
5.81	0.962119035954575\\
5.815	0.962276647737424\\
5.82	0.962434201829283\\
5.825	0.962591696470542\\
5.83	0.962749129868417\\
5.835	0.962906500196913\\
5.84	0.9630638055968\\
5.845	0.963221044175606\\
5.85	0.963378214007621\\
5.855	0.963535313133921\\
5.86	0.963692339562405\\
5.865	0.963849291267845\\
5.87	0.964006166191957\\
5.875	0.964162962243476\\
5.88	0.96431967729826\\
5.885	0.964476309199401\\
5.89	0.964632855757348\\
5.895	0.964789314750059\\
5.9	0.964945683923147\\
5.905	0.965101960990064\\
5.91	0.965258143632281\\
5.915	0.965414229499496\\
5.92	0.965570216209848\\
5.925	0.965726101350154\\
5.93	0.965881882476151\\
5.935	0.966037557112761\\
5.94	0.966193122754368\\
5.945	0.966348576865106\\
5.95	0.966503916879168\\
5.955	0.966659140201119\\
5.96	0.966814244206236\\
5.965	0.966969226240849\\
5.97	0.967124083622707\\
5.975	0.967278813641345\\
5.98	0.967433413558479\\
5.985	0.967587880608399\\
5.99	0.967742211998388\\
5.995	0.967896404909144\\
6	0.96805045649522\\
6.005	0.968130330353982\\
6.01	0.968210204212744\\
6.015	0.968290078071506\\
6.02	0.968369951930268\\
6.025	0.96844982578903\\
6.03	0.968529699647792\\
6.035	0.968609573506554\\
6.04	0.968689447365316\\
6.045	0.968769321224078\\
6.05	0.96884919508284\\
6.055	0.968929068941601\\
6.06	0.969008942800363\\
6.065	0.969088816659125\\
6.07	0.969168690517887\\
6.075	0.969248564376648\\
6.08	0.969328438235409\\
6.085	0.969408312094169\\
6.09	0.969488185952927\\
6.095	0.969568059811682\\
6.1	0.969647933670433\\
6.105	0.969727807529178\\
6.11	0.969807681387912\\
6.115	0.969887555246632\\
6.12	0.96996742910533\\
6.125	0.970047302963998\\
6.13	0.970127176822622\\
6.135	0.970207050681187\\
6.14	0.970286924539669\\
6.145	0.970366798398041\\
6.15	0.970446672256264\\
6.155	0.97052654611429\\
6.16	0.97060641997206\\
6.165	0.970686293829496\\
6.17	0.970766167686504\\
6.175	0.970846041542964\\
6.18	0.970925915398733\\
6.185	0.971005789253631\\
6.19	0.971085663107444\\
6.195	0.971165536959911\\
6.2	0.97124541081072\\
6.205	0.9713252846595\\
6.21	0.971405158505807\\
6.215	0.971485032349119\\
6.22	0.971564906188821\\
6.225	0.971644780024195\\
6.23	0.9717246538544\\
6.235	0.971804527678463\\
6.24	0.971884401495258\\
6.245	0.971964275303484\\
6.25	0.972044149101651\\
6.255	0.972124022888052\\
6.26	0.972203896660739\\
6.265	0.972283770417498\\
6.27	0.972363644155818\\
6.275	0.972443517872862\\
6.28	0.97252339156543\\
6.285	0.972603265229925\\
6.29	0.972683138862314\\
6.295	0.972763012458086\\
6.3	0.972842886012208\\
6.305	0.972922759519076\\
6.31	0.973002632972467\\
6.315	0.973082506365485\\
6.32	0.973162379690501\\
6.325	0.9732422529391\\
6.33	0.973322126102011\\
6.335	0.973401999169042\\
6.34	0.973481872129012\\
6.345	0.973561744969674\\
6.35	0.97364161767764\\
6.355	0.973721490238297\\
6.36	0.973801362635722\\
6.365	0.973881234852594\\
6.37	0.973961106870102\\
6.375	0.974040978667844\\
6.38	0.974120850223728\\
6.385	0.974200721513868\\
6.39	0.974280592512472\\
6.395	0.974360463191731\\
6.4	0.974440333521698\\
6.405	0.97452020347017\\
6.41	0.97460007300256\\
6.415	0.974679942081766\\
6.42	0.974759810668039\\
6.425	0.974839678718842\\
6.43	0.97491954618871\\
6.435	0.974999413029101\\
6.44	0.975079279188245\\
6.445	0.975159144610992\\
6.45	0.975239009238651\\
6.455	0.975318873008828\\
6.46	0.97539873585526\\
6.465	0.975478597707641\\
6.47	0.975558458491453\\
6.475	0.975638318127787\\
6.48	0.975718176533159\\
6.485	0.975798033619327\\
6.49	0.975877889293105\\
6.495	0.975957743456167\\
6.5	0.976037596004858\\
6.505	0.97611744682999\\
6.51	0.97619729581665\\
6.515	0.976277142843988\\
6.52	0.976356987785017\\
6.525	0.976436830506403\\
6.53	0.976516670868256\\
6.535	0.976596508723912\\
6.54	0.976676343919726\\
6.545	0.976756176294848\\
6.55	0.976836005681009\\
6.555	0.976915831902299\\
6.56	0.976995654774947\\
6.565	0.977075474107098\\
6.57	0.977155289698588\\
6.575	0.97723510134072\\
6.58	0.977314908816043\\
6.585	0.977394711898121\\
6.59	0.977474510351308\\
6.595	0.977554303930525\\
6.6	0.977634092381034\\
6.605	0.977713875438208\\
6.61	0.977793652827312\\
6.615	0.977873424263274\\
6.62	0.977953189450465\\
6.625	0.978032948082474\\
6.63	0.978112699841889\\
6.635	0.978192444400077\\
6.64	0.978272181416966\\
6.645	0.978351910540829\\
6.65	0.978431631408071\\
6.655	0.978511343643017\\
6.66	0.978591046857701\\
6.665	0.978670740651666\\
6.67	0.978750424611753\\
6.675	0.978830098311905\\
6.68	0.97890976131297\\
6.685	0.978989413162507\\
6.69	0.979069053394594\\
6.695	0.979148681529645\\
6.7	0.979228297074227\\
6.705	0.979307899520881\\
6.71	0.97938748834795\\
6.715	0.97946706301941\\
6.72	0.979546622984705\\
6.725	0.979626167678588\\
6.73	0.979705696520967\\
6.735	0.979785208916755\\
6.74	0.979864704255729\\
6.745	0.979944181912388\\
6.75	0.980023641245823\\
6.755	0.980103081599591\\
6.76	0.980182502301592\\
6.765	0.980261902663953\\
6.77	0.980341281982925\\
6.775	0.980420639538775\\
6.78	0.980499974595694\\
6.785	0.980579286401705\\
6.79	0.980658574188581\\
6.795	0.980737837171771\\
6.8	0.98081707455033\\
6.805	0.980896285506854\\
6.81	0.980975469207429\\
6.815	0.981054624801582\\
6.82	0.981133751422237\\
6.825	0.981212848185685\\
6.83	0.981291914191557\\
6.835	0.981370948522804\\
6.84	0.981449950245685\\
6.845	0.981528918409766\\
6.85	0.981607852047918\\
6.855	0.981686750176334\\
6.86	0.981765611794543\\
6.865	0.981844435885438\\
6.87	0.981923221415309\\
6.875	0.982001967333884\\
6.88	0.98208067257438\\
6.885	0.982159336053556\\
6.89	0.982237956671779\\
6.895	0.982316533313097\\
6.9	0.982395064845317\\
6.905	0.982473550120089\\
6.91	0.982551987973005\\
6.915	0.9826303772237\\
6.92	0.982708716675958\\
6.925	0.982787005117833\\
6.93	0.982865241321771\\
6.935	0.982943424044742\\
6.94	0.983021552028376\\
6.945	0.983099623999117\\
6.95	0.983177638668366\\
6.955	0.983255594732648\\
6.96	0.983333490873777\\
6.965	0.983411325759031\\
6.97	0.983489098041333\\
6.975	0.983566806359437\\
6.98	0.983644449338124\\
6.985	0.983722025588405\\
6.99	0.983799533707722\\
6.995	0.983876972280171\\
7	0.983954339876715\\
7.005	0.983994454027023\\
7.01	0.984034568177331\\
7.015	0.98407468232764\\
7.02	0.984114796477948\\
7.025	0.984154910628256\\
7.03	0.984195024778564\\
7.035	0.984235138928873\\
7.04	0.984275253079181\\
7.045	0.984315367229489\\
7.05	0.984355481379797\\
7.055	0.984395595530105\\
7.06	0.984435709680414\\
7.065	0.984475823830722\\
7.07	0.98451593798103\\
7.075	0.984556052131338\\
7.08	0.984596166281645\\
7.085	0.984636280431952\\
7.09	0.984676394582259\\
7.095	0.984716508732564\\
7.1	0.984756622882866\\
7.105	0.984796737033166\\
7.11	0.98483685118346\\
7.115	0.984876965333747\\
7.12	0.984917079484024\\
7.125	0.984957193634284\\
7.13	0.984997307784524\\
7.135	0.985037421934733\\
7.14	0.9850775360849\\
7.145	0.985117650235012\\
7.15	0.98515776438505\\
7.155	0.985197878534989\\
7.16	0.985237992684799\\
7.165	0.985278106834441\\
7.17	0.985318220983868\\
7.175	0.985358335133021\\
7.18	0.985398449281826\\
7.185	0.985438563430193\\
7.19	0.985478677578016\\
7.195	0.985518791725163\\
7.2	0.985558905871477\\
7.205	0.985599020016772\\
7.21	0.985639134160825\\
7.215	0.985679248303374\\
7.22	0.98571936244411\\
7.225	0.985759476582672\\
7.23	0.985799590718639\\
7.235	0.985839704851521\\
7.24	0.985879818980752\\
7.245	0.98591993310568\\
7.25	0.985960047225557\\
7.255	0.986000161339524\\
7.26	0.986040275446603\\
7.265	0.986080389545684\\
7.27	0.986120503635504\\
7.275	0.986160617714639\\
7.28	0.986200731781481\\
7.285	0.986240845834225\\
7.29	0.986280959870844\\
7.295	0.986321073889074\\
7.3	0.986361187886386\\
7.305	0.986401301859967\\
7.31	0.98644141580669\\
7.315	0.986481529723093\\
7.32	0.986521643605344\\
7.325	0.986561757449217\\
7.33	0.986601871250056\\
7.335	0.986641985002742\\
7.34	0.98668209870166\\
7.345	0.986722212340659\\
7.35	0.986762325913016\\
7.355	0.986802439411391\\
7.36	0.986842552827789\\
7.365	0.98688266615351\\
7.37	0.986922779379105\\
7.375	0.986962892494331\\
7.38	0.98700300548809\\
7.385	0.987043118348388\\
7.39	0.987083231062272\\
7.395	0.987123343615774\\
7.4	0.987163455993855\\
7.405	0.987203568180342\\
7.41	0.987243680157865\\
7.415	0.987283791907791\\
7.42	0.987323903410156\\
7.425	0.987364014643599\\
7.43	0.987404125585284\\
7.435	0.987444236210835\\
7.44	0.98748434649425\\
7.445	0.987524456407834\\
7.45	0.987564565922109\\
7.455	0.987604675005741\\
7.46	0.98764478362545\\
7.465	0.987684891745928\\
7.47	0.987724999329752\\
7.475	0.98776510633729\\
7.48	0.987805212726615\\
7.485	0.987845318453413\\
7.49	0.987885423470881\\
7.495	0.987925527729639\\
7.5	0.987965631177629\\
7.505	0.988005733760017\\
7.51	0.988045835419089\\
7.515	0.988085936094152\\
7.52	0.988126035721433\\
7.525	0.988166134233967\\
7.53	0.988206231561499\\
7.535	0.988246327630372\\
7.54	0.988286422363422\\
7.545	0.988326515679868\\
7.55	0.988366607495202\\
7.555	0.988406697721078\\
7.56	0.988446786265203\\
7.565	0.988486873031224\\
7.57	0.988526957918615\\
7.575	0.988567040822565\\
7.58	0.988607121633865\\
7.585	0.988647200238794\\
7.59	0.988687276519008\\
7.595	0.988727350351423\\
7.6	0.988767421608104\\
7.605	0.988807490156152\\
7.61	0.988847555857588\\
7.615	0.988887618569245\\
7.62	0.988927678142651\\
7.625	0.988967734423922\\
7.63	0.989007787253648\\
7.635	0.989047836466782\\
7.64	0.989087881892535\\
7.645	0.989127923354262\\
7.65	0.989167960669358\\
7.655	0.989207993649154\\
7.66	0.989248022098805\\
7.665	0.989288045817194\\
7.67	0.989328064596825\\
7.675	0.989368078223725\\
7.68	0.989408086477342\\
7.685	0.989448089130452\\
7.69	0.989488085949061\\
7.695	0.989528076692312\\
7.7	0.989568061112393\\
7.705	0.989608038954449\\
7.71	0.989648009956494\\
7.715	0.989687973849327\\
7.72	0.989727930356447\\
7.725	0.989767879193978\\
7.73	0.989807820070586\\
7.735	0.989847752687408\\
7.74	0.989887676737977\\
7.745	0.989927591908156\\
7.75	0.989967497876069\\
7.755	0.990007394312037\\
7.76	0.990047280878518\\
7.765	0.990087157230051\\
7.77	0.990127023013199\\
7.775	0.990166877866499\\
7.78	0.990206721420414\\
7.785	0.990246553297286\\
7.79	0.990286373111299\\
7.795	0.990326180468435\\
7.8	0.990365974966445\\
7.805	0.990405756194813\\
7.81	0.990445523734732\\
7.815	0.990485277159079\\
7.82	0.990525016032392\\
7.825	0.990564739910855\\
7.83	0.990604448342286\\
7.835	0.990644140866127\\
7.84	0.990683817013435\\
7.845	0.990723476306883\\
7.85	0.990763118260762\\
7.855	0.990802742380986\\
7.86	0.990842348165099\\
7.865	0.990881935102291\\
7.87	0.990921502673413\\
7.875	0.990961050350999\\
7.88	0.99100057759929\\
7.885	0.991040083874264\\
7.89	0.991079568623663\\
7.895	0.991119031287035\\
7.9	0.991158471295771\\
7.905	0.99119788807315\\
7.91	0.991237281034383\\
7.915	0.991276649586668\\
7.92	0.991315993129245\\
7.925	0.99135531105345\\
7.93	0.991394602742783\\
7.935	0.991433867572971\\
7.94	0.991473104912038\\
7.945	0.991512314120378\\
7.95	0.991551494550834\\
7.955	0.991590645548777\\
7.96	0.991629766452188\\
7.965	0.991668856591749\\
7.97	0.991707915290933\\
7.975	0.991746941866097\\
7.98	0.991785935626581\\
7.985	0.991824895874806\\
7.99	0.991863821906384\\
7.995	0.99190271301022\\
8	0.991941568468624\\
8.005	0.991961714547453\\
8.01	0.991981860626281\\
8.015	0.99200200670511\\
8.02	0.992022152783938\\
8.025	0.992042298862767\\
8.03	0.992062444941595\\
8.035	0.992082591020424\\
8.04	0.992102737099252\\
8.045	0.99212288317808\\
8.05	0.992143029256909\\
8.055	0.992163175335737\\
8.06	0.992183321414566\\
8.065	0.992203467493394\\
8.07	0.992223613572222\\
8.075	0.992243759651051\\
8.08	0.992263905729879\\
8.085	0.992284051808707\\
8.09	0.992304197887534\\
8.095	0.992324343966361\\
8.1	0.992344490045187\\
8.105	0.992364636124011\\
8.11	0.992384782202832\\
8.115	0.99240492828165\\
8.12	0.992425074360462\\
8.125	0.992445220439267\\
8.13	0.992465366518061\\
8.135	0.992485512596839\\
8.14	0.992505658675597\\
8.145	0.992525804754327\\
8.15	0.99254595083302\\
8.155	0.992566096911663\\
8.16	0.992586242990241\\
8.165	0.992606389068735\\
8.17	0.992626535147121\\
8.175	0.992646681225369\\
8.18	0.992666827303442\\
8.185	0.992686973381296\\
8.19	0.992707119458876\\
8.195	0.992727265536117\\
8.2	0.99274741161294\\
8.205	0.99276755768925\\
8.21	0.992787703764937\\
8.215	0.992807849839869\\
8.22	0.99282799591389\\
8.225	0.992848141986819\\
8.23	0.992868288058445\\
8.235	0.992888434128522\\
8.24	0.992908580196765\\
8.245	0.992928726262847\\
8.25	0.992948872326392\\
8.255	0.992969018386969\\
8.26	0.992989164444088\\
8.265	0.993009310497189\\
8.27	0.993029456545639\\
8.275	0.993049602588723\\
8.28	0.993069748625633\\
8.285	0.993089894655463\\
8.29	0.993110040677195\\
8.295	0.993130186689691\\
8.3	0.993150332691682\\
8.305	0.993170478681754\\
8.31	0.993190624658339\\
8.315	0.993210770619695\\
8.32	0.9932309165639\\
8.325	0.993251062488831\\
8.33	0.993271208392149\\
8.335	0.993291354271285\\
8.34	0.993311500123416\\
8.345	0.993331645945456\\
8.35	0.993351791734026\\
8.355	0.993371937485442\\
8.36	0.993392083195687\\
8.365	0.993412228860392\\
8.37	0.993432374474812\\
8.375	0.993452520033803\\
8.38	0.993472665531791\\
8.385	0.993492810962752\\
8.39	0.993512956320181\\
8.395	0.993533101597063\\
8.4	0.993553246785846\\
8.405	0.993573391878407\\
8.41	0.993593536866022\\
8.415	0.993613681739333\\
8.42	0.993633826488315\\
8.425	0.993653971102239\\
8.43	0.993674115569637\\
8.435	0.993694259878265\\
8.44	0.993714404015068\\
8.445	0.993734547966134\\
8.45	0.993754691716659\\
8.455	0.993774835250908\\
8.46	0.993794978552166\\
8.465	0.9938151216027\\
8.47	0.993835264383717\\
8.475	0.993855406875312\\
8.48	0.99387554905643\\
8.485	0.993895690904813\\
8.49	0.993915832396958\\
8.495	0.993935973508064\\
8.5	0.993956114211988\\
8.505	0.99397625448119\\
8.51	0.993996394286685\\
8.515	0.994016533597992\\
8.52	0.994036672383084\\
8.525	0.994056810608329\\
8.53	0.994076948238443\\
8.535	0.994097085236436\\
8.54	0.994117221563553\\
8.545	0.994137357179225\\
8.55	0.99415749204101\\
8.555	0.99417762610454\\
8.56	0.994197759323463\\
8.565	0.994217891649389\\
8.57	0.994238023031831\\
8.575	0.994258153418152\\
8.58	0.994278282753505\\
8.585	0.994298410980778\\
8.59	0.994318538040534\\
8.595	0.99433866387096\\
8.6	0.994358788407805\\
8.605	0.994378911584322\\
8.61	0.994399033331218\\
8.615	0.994419153576591\\
8.62	0.994439272245875\\
8.625	0.994459389261788\\
8.63	0.994479504544269\\
8.635	0.994499618010431\\
8.64	0.994519729574498\\
8.645	0.994539839147757\\
8.65	0.994559946638501\\
8.655	0.994580051951975\\
8.66	0.994600154990326\\
8.665	0.994620255652548\\
8.67	0.994640353834433\\
8.675	0.99466044942852\\
8.68	0.994680542324044\\
8.685	0.994700632406888\\
8.69	0.994720719559536\\
8.695	0.994740803661025\\
8.7	0.994760884586899\\
8.705	0.994780962209166\\
8.71	0.994801036396252\\
8.715	0.994821107012957\\
8.72	0.994841173920419\\
8.725	0.994861236976069\\
8.73	0.994881296033595\\
8.735	0.994901350942901\\
8.74	0.994921401550074\\
8.745	0.994941447697349\\
8.75	0.994961489223073\\
8.755	0.994981525961675\\
8.76	0.995001557743636\\
8.765	0.995021584395459\\
8.77	0.99504160573964\\
8.775	0.995061621594647\\
8.78	0.99508163177489\\
8.785	0.995101636090703\\
8.79	0.995121634348322\\
8.795	0.995141626349864\\
8.8	0.995161611893312\\
8.805	0.995181590772496\\
8.81	0.995201562777085\\
8.815	0.995221527692568\\
8.82	0.995241485300249\\
8.825	0.995261435377236\\
8.83	0.995281377696433\\
8.835	0.99530131202654\\
8.84	0.995321238132044\\
8.845	0.995341155773224\\
8.85	0.995361064706148\\
8.855	0.995380964682675\\
8.86	0.995400855450463\\
8.865	0.995420736752974\\
8.87	0.995440608329481\\
8.875	0.995460469915082\\
8.88	0.995480321240707\\
8.885	0.995500162033139\\
8.89	0.995519992015023\\
8.895	0.99553981090489\\
8.9	0.995559618417174\\
8.905	0.995579414262234\\
8.91	0.99559919814638\\
8.915	0.995618969771894\\
8.92	0.995638728837063\\
8.925	0.995658475036205\\
8.93	0.995678208059702\\
8.935	0.995697927594033\\
8.94	0.995717633321807\\
8.945	0.995737324921802\\
8.95	0.995757002069004\\
8.955	0.995776664434646\\
8.96	0.995796311686249\\
8.965	0.99581594348767\\
8.97	0.995835559499144\\
8.975	0.995855159377332\\
8.98	0.995874742775372\\
8.985	0.995894309342927\\
8.99	0.99591385872624\\
8.995	0.995933390568185\\
9	0.995952904508327\\
9.005	0.995963022247056\\
9.01	0.995973139985785\\
9.015	0.995983257724514\\
9.02	0.995993375463243\\
9.025	0.996003493201973\\
9.03	0.996013610940702\\
9.035	0.996023728679431\\
9.04	0.99603384641816\\
9.045	0.996043964156889\\
9.05	0.996054081895619\\
9.055	0.996064199634348\\
9.06	0.996074317373077\\
9.065	0.996084435111806\\
9.07	0.996094552850535\\
9.075	0.996104670589264\\
9.08	0.996114788327993\\
9.085	0.996124906066722\\
9.09	0.996135023805451\\
9.095	0.996145141544179\\
9.1	0.996155259282907\\
9.105	0.996165377021634\\
9.11	0.99617549476036\\
9.115	0.996185612499084\\
9.12	0.996195730237805\\
9.125	0.996205847976522\\
9.13	0.996215965715234\\
9.135	0.996226083453938\\
9.14	0.996236201192632\\
9.145	0.996246318931311\\
9.15	0.996256436669972\\
9.155	0.996266554408608\\
9.16	0.996276672147212\\
9.165	0.996286789885773\\
9.17	0.99629690762428\\
9.175	0.996307025362718\\
9.18	0.996317143101068\\
9.185	0.996327260839307\\
9.19	0.99633737857741\\
9.195	0.996347496315341\\
9.2	0.996357614053063\\
9.205	0.996367731790528\\
9.21	0.996377849527679\\
9.215	0.996387967264452\\
9.22	0.996398085000767\\
9.225	0.996408202736533\\
9.23	0.996418320471645\\
9.235	0.996428438205979\\
9.24	0.996438555939392\\
9.245	0.99644867367172\\
9.25	0.996458791402773\\
9.255	0.996468909132336\\
9.26	0.996479026860162\\
9.265	0.99648914458597\\
9.27	0.996499262309443\\
9.275	0.996509380030221\\
9.28	0.996519497747898\\
9.285	0.996529615462019\\
9.29	0.996539733172073\\
9.295	0.996549850877489\\
9.3	0.996559968577629\\
9.305	0.996570086271783\\
9.31	0.996580203959164\\
9.315	0.996590321638896\\
9.32	0.996600439310015\\
9.325	0.996610556971454\\
9.33	0.996620674622039\\
9.335	0.996630792260478\\
9.34	0.996640909885356\\
9.345	0.996651027495121\\
9.35	0.996661145088077\\
9.355	0.996671262662373\\
9.36	0.996681380215993\\
9.365	0.996691497746742\\
9.37	0.996701615252237\\
9.375	0.996711732729893\\
9.38	0.996721850176914\\
9.385	0.996731967590272\\
9.39	0.9967420849667\\
9.395	0.996752202302677\\
9.4	0.996762319594409\\
9.405	0.996772436837816\\
9.41	0.996782554028517\\
9.415	0.996792671161813\\
9.42	0.996802788232668\\
9.425	0.996812905235695\\
9.43	0.996823022165133\\
9.435	0.996833139014835\\
9.44	0.996843255778243\\
9.445	0.996853372448369\\
9.45	0.996863489017781\\
9.455	0.996873605478575\\
9.46	0.996883721822356\\
9.465	0.996893838040219\\
9.47	0.996903954122725\\
9.475	0.996914070059879\\
9.48	0.996924185841104\\
9.485	0.996934301455224\\
9.49	0.996944416890435\\
9.495	0.996954532134281\\
9.5	0.996964647173632\\
9.505	0.996974761994658\\
9.51	0.996984876582801\\
9.515	0.996994990922755\\
9.52	0.997005104998432\\
9.525	0.997015218792945\\
9.53	0.997025332288571\\
9.535	0.997035445466734\\
9.54	0.997045558307971\\
9.545	0.997055670791907\\
9.55	0.997065782897226\\
9.555	0.997075894601647\\
9.56	0.997086005881891\\
9.565	0.997096116713654\\
9.57	0.997106227071582\\
9.575	0.99711633692924\\
9.58	0.997126446259082\\
9.585	0.997136555032425\\
9.59	0.997146663219419\\
9.595	0.997156770789021\\
9.6	0.997166877708961\\
9.605	0.99717698394572\\
9.61	0.997187089464497\\
9.615	0.99719719422918\\
9.62	0.997207298202322\\
9.625	0.997217401345109\\
9.63	0.997227503617335\\
9.635	0.997237604977371\\
9.64	0.99724770538214\\
9.645	0.997257804787087\\
9.65	0.997267903146157\\
9.655	0.99727800041176\\
9.66	0.997288096534754\\
9.665	0.997298191464411\\
9.67	0.997308285148397\\
9.675	0.997318377532742\\
9.68	0.997328468561818\\
9.685	0.997338558178313\\
9.69	0.997348646323209\\
9.695	0.997358732935756\\
9.7	0.997368817953449\\
9.705	0.997378901312009\\
9.71	0.997388982945356\\
9.715	0.997399062785591\\
9.72	0.997409140762975\\
9.725	0.997419216805907\\
9.73	0.997429290840905\\
9.735	0.99743936279259\\
9.74	0.997449432583662\\
9.745	0.997459500134891\\
9.75	0.997469565365089\\
9.755	0.997479628191106\\
9.76	0.997489688527804\\
9.765	0.99749974628805\\
9.77	0.9975098013827\\
9.775	0.997519853720582\\
9.78	0.997529903208493\\
9.785	0.997539949751176\\
9.79	0.997549993251321\\
9.795	0.997560033609546\\
9.8	0.997570070724396\\
9.805	0.997580104492327\\
9.81	0.997590134807707\\
9.815	0.997600161562806\\
9.82	0.997610184647789\\
9.825	0.997620203950716\\
9.83	0.997630219357536\\
9.835	0.997640230752085\\
9.84	0.997650238016084\\
9.845	0.997660241029141\\
9.85	0.997670239668748\\
9.855	0.997680233810284\\
9.86	0.997690223327019\\
9.865	0.997700208090114\\
9.87	0.997710187968628\\
9.875	0.997720162829521\\
9.88	0.997730132537662\\
9.885	0.997740096955836\\
9.89	0.997750055944749\\
9.895	0.997760009363044\\
9.9	0.997769957067303\\
9.905	0.997779898912064\\
9.91	0.997789834749828\\
9.915	0.997799764431078\\
9.92	0.997809687804287\\
9.925	0.997819604715936\\
9.93	0.997829515010529\\
9.935	0.99783941853061\\
9.94	0.997849315116778\\
9.945	0.997859204607711\\
9.95	0.997869086840181\\
9.955	0.997878961649073\\
9.96	0.997888828867412\\
9.965	0.997898688326379\\
9.97	0.997908539855338\\
9.975	0.997918383281859\\
9.98	0.99792821843174\\
9.985	0.997938045129036\\
9.99	0.997947863196084\\
9.995	0.997957672453527\\
10	0.997967472720349\\
};
\addlegendentry{$\mu\!=\!5$, an.}

\addplot [only marks, mark=x, mark options={solid, draw=color4}]
  table[row sep=crcr]{%
0	0\\
0.25	0\\
0.5	0\\
0.75	0\\
1	0\\
1.25	0.125064943466537\\
1.5	0.250197994698443\\
1.75	0.374837013496588\\
2	0.497962794274769\\
2.25	0.560684018944808\\
2.5	0.62326521083472\\
2.75	0.685864484432252\\
3	0.74764043760947\\
3.25	0.779244248911984\\
3.5	0.810752428071972\\
3.75	0.842266232652108\\
4	0.873312122820602\\
4.25	0.88915431049828\\
4.5	0.904929997673487\\
4.75	0.920586948301987\\
5	0.936321851181117\\
5.25	0.944264542615169\\
5.5	0.952214265824407\\
5.75	0.960124410184743\\
6	0.967966446779708\\
6.25	0.97190544633088\\
6.5	0.975948114339075\\
6.75	0.979959641628591\\
7	0.983905070231361\\
7.25	0.985914349763712\\
7.5	0.987924031111788\\
7.75	0.989942351497949\\
8	0.991931741151917\\
8.25	0.992936079556299\\
8.5	0.993964526904175\\
8.75	0.99496263716482\\
9	0.995967779200652\\
9.25	0.996459199832202\\
9.5	0.996967295816335\\
9.75	0.997469163656732\\
10	0.997975451470103\\
};
\addlegendentry{$\mu\!=\!5$, sim.}

\addplot [color=color5, semithick]
  table[row sep=crcr]{%
0	0\\
0.005	0\\
0.01	0\\
0.015	0\\
0.02	0\\
0.025	0\\
0.03	0\\
0.035	0\\
0.04	0\\
0.045	0\\
0.05	0\\
0.055	0\\
0.06	0\\
0.065	0\\
0.07	0\\
0.075	0\\
0.08	0\\
0.085	0\\
0.09	0\\
0.095	0\\
0.1	0\\
0.105	0\\
0.11	0\\
0.115	0\\
0.12	0\\
0.125	0\\
0.13	0\\
0.135	0\\
0.14	0\\
0.145	0\\
0.15	0\\
0.155	0\\
0.16	0\\
0.165	0\\
0.17	0\\
0.175	0\\
0.18	0\\
0.185	0\\
0.19	0\\
0.195	0\\
0.2	0\\
0.205	0\\
0.21	0\\
0.215	0\\
0.22	0\\
0.225	0\\
0.23	0\\
0.235	0\\
0.24	0\\
0.245	0\\
0.25	0\\
0.255	0\\
0.26	0\\
0.265	0\\
0.27	0\\
0.275	0\\
0.28	0\\
0.285	0\\
0.29	0\\
0.295	0\\
0.3	0\\
0.305	0\\
0.31	0\\
0.315	0\\
0.32	0\\
0.325	0\\
0.33	0\\
0.335	0\\
0.34	0\\
0.345	0\\
0.35	0\\
0.355	0\\
0.36	0\\
0.365	0\\
0.37	0\\
0.375	0\\
0.38	0\\
0.385	0\\
0.39	0\\
0.395	0\\
0.4	0\\
0.405	0\\
0.41	0\\
0.415	0\\
0.42	0\\
0.425	0\\
0.43	0\\
0.435	0\\
0.44	0\\
0.445	0\\
0.45	0\\
0.455	0\\
0.46	0\\
0.465	0\\
0.47	0\\
0.475	0\\
0.48	0\\
0.485	0\\
0.49	0\\
0.495	0\\
0.5	0\\
0.505	0\\
0.51	0\\
0.515	0\\
0.52	0\\
0.525	0\\
0.53	0\\
0.535	0\\
0.54	0\\
0.545	0\\
0.55	0\\
0.555	0\\
0.56	0\\
0.565	0\\
0.57	0\\
0.575	0\\
0.58	0\\
0.585	0\\
0.59	0\\
0.595	0\\
0.6	0\\
0.605	0\\
0.61	0\\
0.615	0\\
0.62	0\\
0.625	0\\
0.63	0\\
0.635	0\\
0.64	0\\
0.645	0\\
0.65	0\\
0.655	0\\
0.66	0\\
0.665	0\\
0.67	0\\
0.675	0\\
0.68	0\\
0.685	0\\
0.69	0\\
0.695	0\\
0.7	0\\
0.705	0\\
0.71	0\\
0.715	0\\
0.72	0\\
0.725	0\\
0.73	0\\
0.735	0\\
0.74	0\\
0.745	0\\
0.75	0\\
0.755	0\\
0.76	0\\
0.765	0\\
0.77	0\\
0.775	0\\
0.78	0\\
0.785	0\\
0.79	0\\
0.795	0\\
0.8	0\\
0.805	0\\
0.81	0\\
0.815	0\\
0.82	0\\
0.825	0\\
0.83	0\\
0.835	0\\
0.84	0\\
0.845	0\\
0.85	0\\
0.855	0\\
0.86	0\\
0.865	0\\
0.87	0\\
0.875	0\\
0.88	0\\
0.885	0\\
0.89	0\\
0.895	0\\
0.9	0\\
0.905	0\\
0.91	0\\
0.915	0\\
0.92	0\\
0.925	0\\
0.93	0\\
0.935	0\\
0.94	0\\
0.945	0\\
0.95	0\\
0.955	0\\
0.96	0\\
0.965	0\\
0.97	0\\
0.975	0\\
0.98	0\\
0.985	0\\
0.99	0\\
0.995	0\\
1	0\\
1.005	0.00500000000000012\\
1.01	0.01\\
1.015	0.0150000000000001\\
1.02	0.02\\
1.025	0.0249999999999997\\
1.03	0.0299999999999966\\
1.035	0.034999999999982\\
1.04	0.0399999999999247\\
1.045	0.044999999999736\\
1.05	0.0499999999991926\\
1.055	0.0549999999977896\\
1.06	0.0599999999944766\\
1.065	0.0649999999872165\\
1.07	0.069999999972283\\
1.075	0.0749999999431905\\
1.08	0.0799999998891266\\
1.085	0.0849999997927238\\
1.09	0.0899999996269862\\
1.095	0.0949999993511479\\
1.1	0.0999999989052186\\
1.105	0.104999998202935\\
1.11	0.109999997122813\\
1.115	0.114999995496972\\
1.12	0.119999993097366\\
1.125	0.124999989619051\\
1.13	0.129999984660097\\
1.135	0.134999977697727\\
1.14	0.139999968060274\\
1.145	0.144999954894534\\
1.15	0.14999993712809\\
1.155	0.154999913426193\\
1.16	0.159999882142806\\
1.165	0.164999841265395\\
1.17	0.169999788353125\\
1.175	0.174999720468103\\
1.18	0.179999634099347\\
1.185	0.184999525079218\\
1.19	0.189999388492042\\
1.195	0.194999218574753\\
1.2	0.199999008609365\\
1.205	0.204998750807188\\
1.21	0.209998436184706\\
1.215	0.214998054431121\\
1.22	0.219997593767591\\
1.225	0.22499704079827\\
1.23	0.229996380353295\\
1.235	0.234995595323915\\
1.24	0.239994666490046\\
1.245	0.244993572340525\\
1.25	0.24999228888647\\
1.255	0.254990789468119\\
1.26	0.259989044555645\\
1.265	0.264987021544427\\
1.27	0.269984684545354\\
1.275	0.274981994170731\\
1.28	0.279978907316439\\
1.285	0.284975376940997\\
1.29	0.289971351842232\\
1.295	0.294966776432272\\
1.3	0.299961590511613\\
1.305	0.304955729043021\\
1.31	0.309949121926052\\
1.315	0.31494169377298\\
1.32	0.31993336368693\\
1.325	0.324924045043026\\
1.33	0.329913645273345\\
1.335	0.334902065656487\\
1.34	0.339889201112542\\
1.345	0.344874940004231\\
1.35	0.349859163944996\\
1.355	0.354841747614767\\
1.36	0.359822558584144\\
1.365	0.364801457147677\\
1.37	0.369778296166931\\
1.375	0.374752920923956\\
1.38	0.379725168985795\\
1.385	0.384694870080574\\
1.39	0.389661845985732\\
1.395	0.39462591042888\\
1.4	0.39958686900174\\
1.405	0.404544519087593\\
1.41	0.409498649802591\\
1.415	0.414449041951279\\
1.42	0.419395467996602\\
1.425	0.424337692044634\\
1.43	0.429275469844228\\
1.435	0.434208548801745\\
1.44	0.439136668010945\\
1.445	0.444059558298118\\
1.45	0.448976942282462\\
1.455	0.453888534451681\\
1.46	0.458794041252727\\
1.465	0.463693161197585\\
1.47	0.468585584983919\\
1.475	0.473470995630425\\
1.48	0.478349068626613\\
1.485	0.483219472096789\\
1.49	0.48808186697789\\
1.495	0.492935907210879\\
1.5	0.49778123994528\\
1.505	0.502617505756488\\
1.51	0.507444338875398\\
1.515	0.512261367429917\\
1.52	0.517068213697849\\
1.525	0.521864494370671\\
1.53	0.526649820827665\\
1.535	0.531423799419844\\
1.54	0.536186031763141\\
1.545	0.540936115040248\\
1.55	0.545673642310539\\
1.555	0.55039820282745\\
1.56	0.555109382362733\\
1.565	0.559806763536931\\
1.57	0.564489926155475\\
1.575	0.569158447549755\\
1.58	0.57381190292254\\
1.585	0.578449865697122\\
1.59	0.583071907869532\\
1.595	0.587677600363231\\
1.6	0.592266513385613\\
1.605	0.596838216785739\\
1.61	0.601392280412672\\
1.615	0.605928274473811\\
1.62	0.610445769892636\\
1.625	0.614944338665285\\
1.63	0.619423554215393\\
1.635	0.623882991746629\\
1.64	0.62832222859241\\
1.645	0.63274084456224\\
1.65	0.637138422284187\\
1.655	0.641514547542997\\
1.66	0.645868809613365\\
1.665	0.650200801587915\\
1.67	0.65451012069944\\
1.675	0.658796368637\\
1.68	0.663059151855455\\
1.685	0.667298081878083\\
1.69	0.671512775591892\\
1.695	0.675702855535322\\
1.7	0.679867950177984\\
1.705	0.684007694192175\\
1.71	0.688121728715861\\
1.715	0.692209701606902\\
1.72	0.696271267688255\\
1.725	0.70030608898398\\
1.73	0.704313834945816\\
1.735	0.708294182670186\\
1.74	0.71224681710546\\
1.745	0.716171431249365\\
1.75	0.720067726336398\\
1.755	0.723935412015186\\
1.76	0.727774206515693\\
1.765	0.731583836806227\\
1.77	0.735364038740214\\
1.775	0.739114557192713\\
1.78	0.742835146186669\\
1.785	0.746525569008928\\
1.79	0.750185598316031\\
1.795	0.753815016229841\\
1.8	0.757413614423063\\
1.805	0.760981194194726\\
1.81	0.764517566535734\\
1.815	0.768022552184551\\
1.82	0.771495981673188\\
1.825	0.774937695363568\\
1.83	0.778347543474442\\
1.835	0.781725386098983\\
1.84	0.78507109321324\\
1.845	0.788384544675596\\
1.85	0.791665630217429\\
1.855	0.79491424942515\\
1.86	0.798130311713821\\
1.865	0.801313736292548\\
1.87	0.804464452121858\\
1.875	0.80758239786328\\
1.88	0.810667521821345\\
1.885	0.813719781878231\\
1.89	0.816739145421287\\
1.895	0.819725589263651\\
1.9	0.822679099558235\\
1.905	0.825599671705276\\
1.91	0.828487310253717\\
1.915	0.831342028796666\\
1.92	0.834163849861159\\
1.925	0.836952804792496\\
1.93	0.839708933633373\\
1.935	0.842432284998081\\
1.94	0.845122915941999\\
1.945	0.847780891826639\\
1.95	0.850406286180485\\
1.955	0.852999180555863\\
1.96	0.855559664382097\\
1.965	0.858087834815182\\
1.97	0.860583796584211\\
1.975	0.863047661834794\\
1.98	0.865479549969703\\
1.985	0.867879587486968\\
1.99	0.870247907815653\\
1.995	0.872584651149529\\
2	0.874889964278867\\
2.005	0.875515514457472\\
2.01	0.876141064636078\\
2.015	0.876766614814684\\
2.02	0.877392164993289\\
2.025	0.878017715171895\\
2.03	0.8786432653505\\
2.035	0.879268815529104\\
2.04	0.879894365707703\\
2.045	0.880519915886285\\
2.05	0.881145466064822\\
2.055	0.881771016243252\\
2.06	0.882396566421443\\
2.065	0.883022116599141\\
2.07	0.883647666775878\\
2.075	0.884273216950844\\
2.08	0.884898767122686\\
2.085	0.885524317289231\\
2.09	0.886149867447101\\
2.095	0.886775417591196\\
2.1	0.887400967714012\\
2.105	0.888026517804755\\
2.11	0.888652067848226\\
2.115	0.889277617823423\\
2.12	0.889903167701814\\
2.125	0.890528717445247\\
2.13	0.891154267003438\\
2.135	0.891779816310981\\
2.14	0.892405365283845\\
2.145	0.893030913815284\\
2.15	0.89365646177113\\
2.155	0.89428200898439\\
2.16	0.89490755524913\\
2.165	0.895533100313561\\
2.17	0.896158643872311\\
2.175	0.896784185557819\\
2.18	0.897409724930827\\
2.185	0.89803526146992\\
2.19	0.8986607945601\\
2.195	0.899286323480347\\
2.2	0.899911847390175\\
2.205	0.900537365315142\\
2.21	0.901162876131317\\
2.215	0.901788378548718\\
2.22	0.902413871093693\\
2.225	0.903039352090288\\
2.23	0.903664819640599\\
2.235	0.904290271604151\\
2.24	0.904915705576318\\
2.245	0.905541118865838\\
2.25	0.906166508471461\\
2.255	0.906791871057783\\
2.26	0.907417202930327\\
2.265	0.908042500009927\\
2.27	0.908667757806495\\
2.275	0.909292971392235\\
2.28	0.90991813537439\\
2.285	0.910543243867598\\
2.29	0.911168290465953\\
2.295	0.911793268214856\\
2.3	0.912418169582742\\
2.305	0.913042986432803\\
2.31	0.913667709994769\\
2.315	0.914292330836878\\
2.32	0.914916838838121\\
2.325	0.915541223160855\\
2.33	0.916165472223904\\
2.335	0.916789573676231\\
2.34	0.917413514371284\\
2.345	0.91803728034212\\
2.35	0.918660856777391\\
2.355	0.919284227998299\\
2.36	0.919907377436598\\
2.365	0.920530287613734\\
2.37	0.921152940121211\\
2.375	0.921775315602262\\
2.38	0.922397393734893\\
2.385	0.923019153216384\\
2.39	0.923640571749304\\
2.395	0.924261626029109\\
2.4	0.92488229173337\\
2.405	0.925502543512704\\
2.41	0.926122354983425\\
2.415	0.926741698721981\\
2.42	0.927360546261203\\
2.425	0.927978868088394\\
2.43	0.928596633645284\\
2.435	0.929213811329874\\
2.44	0.929830368500175\\
2.445	0.930446271479855\\
2.45	0.931061485565791\\
2.455	0.931675975037529\\
2.46	0.932289703168638\\
2.465	0.932902632239942\\
2.47	0.933514723554613\\
2.475	0.93412593745511\\
2.48	0.934736233341913\\
2.485	0.935345569694043\\
2.49	0.935953904091308\\
2.495	0.936561193238249\\
2.5	0.937167392989731\\
2.505	0.937772458378128\\
2.51	0.938376343642055\\
2.515	0.93897900225658\\
2.52	0.939580386964867\\
2.525	0.940180449811172\\
2.53	0.940779142175144\\
2.535	0.941376414807344\\
2.54	0.941972217865926\\
2.545	0.942566500954403\\
2.55	0.943159213160419\\
2.555	0.943750303095456\\
2.56	0.944339718935404\\
2.565	0.944927408461904\\
2.57	0.945513319104398\\
2.575	0.946097397982801\\
2.58	0.946679591950717\\
2.585	0.947259847639118\\
2.59	0.947838111500413\\
2.595	0.94841432985282\\
2.6	0.948988448924972\\
2.605	0.949560414900668\\
2.61	0.95013017396371\\
2.615	0.95069767234273\\
2.62	0.951262856355949\\
2.625	0.951825672455789\\
2.63	0.952386067273266\\
2.635	0.952943987662095\\
2.64	0.953499380742445\\
2.645	0.954052193944269\\
2.65	0.954602375050148\\
2.655	0.955149872237598\\
2.66	0.955694634120761\\
2.665	0.95623660979144\\
2.67	0.956775748859417\\
2.675	0.957312001491995\\
2.68	0.957845318452727\\
2.685	0.958375651139277\\
2.69	0.958902951620366\\
2.695	0.959427172671763\\
2.7	0.959948267811288\\
2.705	0.96046619133278\\
2.71	0.960980898338996\\
2.715	0.961492344773421\\
2.72	0.962000487450943\\
2.725	0.96250528408738\\
2.73	0.963006693327826\\
2.735	0.963504674773805\\
2.74	0.963999189009194\\
2.745	0.96449019762493\\
2.75	0.964977663242449\\
2.755	0.96546154953588\\
2.76	0.965941821252964\\
2.765	0.966418444234697\\
2.77	0.966891385433692\\
2.775	0.967360612931257\\
2.78	0.967826095953194\\
2.785	0.968287804884313\\
2.79	0.968745711281665\\
2.795	0.969199787886509\\
2.8	0.969650008635009\\
2.805	0.97009634866768\\
2.81	0.970538784337586\\
2.815	0.970977293217312\\
2.82	0.97141185410471\\
2.825	0.971842447027455\\
2.83	0.97226905324641\\
2.835	0.972691655257827\\
2.84	0.973110236794404\\
2.845	0.97352478282522\\
2.85	0.973935279554563\\
2.855	0.974341714419685\\
2.86	0.974744076087502\\
2.865	0.975142354450262\\
2.87	0.975536540620214\\
2.875	0.9759266269233\\
2.88	0.976312606891898\\
2.885	0.976694475256645\\
2.89	0.977072227937372\\
2.895	0.977445862033169\\
2.9	0.977815375811627\\
2.905	0.97818076869727\\
2.91	0.978542041259215\\
2.915	0.978899195198097\\
2.92	0.979252233332274\\
2.925	0.979601159583359\\
2.93	0.979945978961093\\
2.935	0.980286697547613\\
2.94	0.980623322481118\\
2.945	0.980955861938992\\
2.95	0.981284325120383\\
2.955	0.981608722228308\\
2.96	0.981929064451272\\
2.965	0.982245363944464\\
2.97	0.982557633810546\\
2.975	0.982865888080058\\
2.98	0.983170141691487\\
2.985	0.983470410471004\\
2.99	0.983766711111925\\
2.995	0.984059061153897\\
3	0.984347478961857\\
3.005	0.984425741567047\\
3.01	0.984504004172238\\
3.015	0.984582266777429\\
3.02	0.98466052938262\\
3.025	0.98473879198781\\
3.03	0.984817054593001\\
3.035	0.984895317198191\\
3.04	0.984973579803381\\
3.045	0.985051842408569\\
3.05	0.985130105013751\\
3.055	0.98520836761892\\
3.06	0.985286630224059\\
3.065	0.985364892829136\\
3.07	0.985443155434093\\
3.075	0.985521418038828\\
3.08	0.985599680643173\\
3.085	0.985677943246855\\
3.09	0.985756205849451\\
3.095	0.985834468450324\\
3.1	0.985912731048535\\
3.105	0.985990993642733\\
3.11	0.986069256231017\\
3.115	0.986147518810759\\
3.12	0.98622578137839\\
3.125	0.986304043929137\\
3.13	0.986382306456707\\
3.135	0.986460568952919\\
3.14	0.98653883140726\\
3.145	0.986617093806373\\
3.15	0.986695356133474\\
3.155	0.986773618367671\\
3.16	0.986851880483197\\
3.165	0.986930142448554\\
3.17	0.987008404225534\\
3.175	0.987086665768153\\
3.18	0.987164927021455\\
3.185	0.987243187920206\\
3.19	0.987321448387463\\
3.195	0.987399708333019\\
3.2	0.987477967651723\\
3.205	0.987556226221659\\
3.21	0.987634483902215\\
3.215	0.987712740532\\
3.22	0.987790995926645\\
3.225	0.987869249876472\\
3.23	0.987947502144033\\
3.235	0.988025752461535\\
3.24	0.988104000528134\\
3.245	0.988182246007127\\
3.25	0.988260488523026\\
3.255	0.988338727658539\\
3.26	0.988416962951451\\
3.265	0.988495193891416\\
3.27	0.988573419916679\\
3.275	0.988651640410725\\
3.28	0.988729854698864\\
3.285	0.988808062044778\\
3.29	0.988886261647026\\
3.295	0.988964452635516\\
3.3	0.989042634067975\\
3.305	0.989120804926405\\
3.31	0.989198964113558\\
3.315	0.989277110449427\\
3.32	0.98935524266777\\
3.325	0.989433359412691\\
3.33	0.989511459235268\\
3.335	0.989589540590262\\
3.34	0.989667601832908\\
3.345	0.989745641215801\\
3.35	0.989823656885893\\
3.355	0.989901646881608\\
3.36	0.989979609130094\\
3.365	0.990057541444606\\
3.37	0.990135441522058\\
3.375	0.990213306940725\\
3.38	0.990291135158119\\
3.385	0.990368923509059\\
3.39	0.99044666920391\\
3.395	0.990524369327041\\
3.4	0.990602020835472\\
3.405	0.990679620557741\\
3.41	0.990757165192983\\
3.415	0.990834651310237\\
3.42	0.990912075347976\\
3.425	0.990989433613862\\
3.43	0.991066722284752\\
3.435	0.991143937406918\\
3.44	0.991221074896518\\
3.445	0.991298130540307\\
3.45	0.991375099996574\\
3.455	0.991451978796334\\
3.46	0.99152876234474\\
3.465	0.991605445922745\\
3.47	0.991682024688988\\
3.475	0.991758493681913\\
3.48	0.991834847822111\\
3.485	0.991911081914892\\
3.49	0.991987190653064\\
3.495	0.992063168619931\\
3.5	0.992139010292493\\
3.505	0.992214710044849\\
3.51	0.992290262151791\\
3.515	0.992365660792582\\
3.52	0.992440900054917\\
3.525	0.992515973939054\\
3.53	0.992590876362096\\
3.535	0.992665601162446\\
3.54	0.992740142104388\\
3.545	0.992814492882816\\
3.55	0.992888647128083\\
3.555	0.99296259841097\\
3.56	0.99303634024776\\
3.565	0.993109866105413\\
3.57	0.993183169406825\\
3.575	0.993256243536166\\
3.58	0.993329081844289\\
3.585	0.993401677654192\\
3.59	0.993474024266535\\
3.595	0.993546114965188\\
3.6	0.993617943022813\\
3.605	0.993689501706463\\
3.61	0.993760784283193\\
3.615	0.993831784025664\\
3.62	0.993902494217747\\
3.625	0.993972908160102\\
3.63	0.994043019175735\\
3.635	0.994112820615511\\
3.64	0.994182305863633\\
3.645	0.99425146834306\\
3.65	0.994320301520869\\
3.655	0.994388798913548\\
3.66	0.99445695409221\\
3.665	0.994524760687729\\
3.67	0.994592212395782\\
3.675	0.9946593029818\\
3.68	0.994726026285808\\
3.685	0.994792376227166\\
3.69	0.994858346809191\\
3.695	0.994923932123657\\
3.7	0.994989126355177\\
3.705	0.995053923785452\\
3.71	0.995118318797385\\
3.715	0.995182305879066\\
3.72	0.995245879627602\\
3.725	0.995309034752818\\
3.73	0.995371766080801\\
3.735	0.995434068557296\\
3.74	0.995495937250951\\
3.745	0.995557367356405\\
3.75	0.995618354197225\\
3.755	0.995678893228681\\
3.76	0.995738980040362\\
3.765	0.995798610358632\\
3.77	0.995857780048932\\
3.775	0.995916485117914\\
3.78	0.995974721715416\\
3.785	0.996032486136281\\
3.79	0.996089774822011\\
3.795	0.996146584362263\\
3.8	0.99620291149619\\
3.805	0.996258753113621\\
3.81	0.996314106256087\\
3.815	0.996368968117694\\
3.82	0.996423336045839\\
3.825	0.996477207541785\\
3.83	0.996530580261078\\
3.835	0.996583452013822\\
3.84	0.996635820764815\\
3.845	0.996687684633539\\
3.85	0.99673904189401\\
3.855	0.996789890974504\\
3.86	0.996840230457137\\
3.865	0.996890059077329\\
3.87	0.996939375723133\\
3.875	0.996988179434446\\
3.88	0.997036469402105\\
3.885	0.997084244966859\\
3.89	0.997131505618239\\
3.895	0.99717825099331\\
3.9	0.997224480875333\\
3.905	0.997270195192308\\
3.91	0.997315394015438\\
3.915	0.997360077557489\\
3.92	0.997404246171067\\
3.925	0.997447900346804\\
3.93	0.99749104071147\\
3.935	0.997533668026\\
3.94	0.997575783183456\\
3.945	0.997617387206909\\
3.95	0.997658481247266\\
3.955	0.997699066581026\\
3.96	0.997739144607984\\
3.965	0.997778716848876\\
3.97	0.997817784942976\\
3.975	0.997856350645646\\
3.98	0.99789441582584\\
3.985	0.997931982463572\\
3.99	0.997969052647341\\
3.995	0.998005628571536\\
4	0.998041712533792\\
4.005	0.998051503971123\\
4.01	0.998061295408454\\
4.015	0.998071086845785\\
4.02	0.998080878283116\\
4.025	0.998090669720447\\
4.03	0.998100461157778\\
4.035	0.998110252595109\\
4.04	0.99812004403244\\
4.045	0.998129835469771\\
4.05	0.998139626907101\\
4.055	0.998149418344429\\
4.06	0.998159209781754\\
4.065	0.998169001219071\\
4.07	0.998178792656372\\
4.075	0.998188584093646\\
4.08	0.998198375530872\\
4.085	0.998208166968014\\
4.09	0.99821795840502\\
4.095	0.998227749841811\\
4.1	0.998237541278269\\
4.105	0.998247332714225\\
4.11	0.998257124149441\\
4.115	0.998266915583588\\
4.12	0.99827670701622\\
4.125	0.998286498446739\\
4.13	0.998296289874359\\
4.135	0.998306081298056\\
4.14	0.998315872716514\\
4.145	0.998325664128063\\
4.15	0.998335455530602\\
4.155	0.998345246921518\\
4.16	0.998355038297587\\
4.165	0.998364829654868\\
4.17	0.998374620988582\\
4.175	0.998384412292975\\
4.18	0.998394203561171\\
4.185	0.998403994785009\\
4.19	0.998413785954863\\
4.195	0.998423577059447\\
4.2	0.998433368085606\\
4.205	0.998443159018086\\
4.21	0.998452949839296\\
4.215	0.998462740529044\\
4.22	0.998472531064263\\
4.225	0.998482321418721\\
4.23	0.998492111562711\\
4.235	0.998501901462729\\
4.24	0.998511691081136\\
4.245	0.998521480375808\\
4.25	0.998531269299767\\
4.255	0.998541057800806\\
4.26	0.998550845821097\\
4.265	0.99856063329679\\
4.27	0.998570420157605\\
4.275	0.99858020632641\\
4.28	0.998589991718792\\
4.285	0.998599776242634\\
4.29	0.998609559797664\\
4.295	0.998619342275027\\
4.3	0.998629123556835\\
4.305	0.998638903515725\\
4.31	0.998648682014422\\
4.315	0.998658458905294\\
4.32	0.998668234029922\\
4.325	0.998678007218669\\
4.33	0.998687778290262\\
4.335	0.998697547051374\\
4.34	0.99870731329623\\
4.345	0.998717076806212\\
4.35	0.998726837349484\\
4.355	0.998736594680633\\
4.36	0.998746348540326\\
4.365	0.998756098654979\\
4.37	0.998765844736451\\
4.375	0.998775586481762\\
4.38	0.998785323572821\\
4.385	0.998795055676185\\
4.39	0.998804782442845\\
4.395	0.998814503508026\\
4.4	0.998824218491019\\
4.405	0.998833926995044\\
4.41	0.99884362860713\\
4.415	0.998853322898027\\
4.42	0.998863009422154\\
4.425	0.998872687717563\\
4.43	0.998882357305939\\
4.435	0.998892017692631\\
4.44	0.99890166836671\\
4.445	0.998911308801057\\
4.45	0.99892093845248\\
4.455	0.998930556761864\\
4.46	0.998940163154348\\
4.465	0.998949757039532\\
4.47	0.998959337811712\\
4.475	0.998968904850148\\
4.48	0.998978457519356\\
4.485	0.998987995169427\\
4.49	0.998997517136378\\
4.495	0.999007022742527\\
4.5	0.99901651129689\\
4.505	0.999025982095612\\
4.51	0.99903543442241\\
4.515	0.999044867549053\\
4.52	0.999054280735851\\
4.525	0.999063673232177\\
4.53	0.999073044277\\
4.535	0.999082393099441\\
4.54	0.99909171891935\\
4.545	0.999101020947895\\
4.55	0.999110298388169\\
4.555	0.999119550435812\\
4.56	0.999128776279647\\
4.565	0.999137975102325\\
4.57	0.999147146080983\\
4.575	0.999156288387915\\
4.58	0.999165401191246\\
4.585	0.999174483655616\\
4.59	0.999183534942871\\
4.595	0.999192554212755\\
4.6	0.99920154062361\\
4.605	0.999210493333077\\
4.61	0.999219411498798\\
4.615	0.999228294279115\\
4.62	0.999237140833772\\
4.625	0.999245950324616\\
4.63	0.999254721916286\\
4.635	0.99926345477691\\
4.64	0.999272148078784\\
4.645	0.999280800999056\\
4.65	0.999289412720391\\
4.655	0.999297982431636\\
4.66	0.999306509328473\\
4.665	0.99931499261406\\
4.67	0.999323431499664\\
4.675	0.999331825205277\\
4.68	0.999340172960225\\
4.685	0.999348474003758\\
4.69	0.999356727585632\\
4.695	0.999364932966668\\
4.7	0.999373089419302\\
4.705	0.999381196228118\\
4.71	0.999389252690362\\
4.715	0.999397258116436\\
4.72	0.999405211830387\\
4.725	0.999413113170359\\
4.73	0.999420961489043\\
4.735	0.999428756154103\\
4.74	0.999436496548576\\
4.745	0.999444182071264\\
4.75	0.999451812137097\\
4.755	0.999459386177486\\
4.76	0.999466903640641\\
4.765	0.99947436399189\\
4.77	0.999481766713957\\
4.775	0.999489111307234\\
4.78	0.999496397290028\\
4.785	0.999503624198786\\
4.79	0.999510791588304\\
4.795	0.999517899031914\\
4.8	0.999524946121652\\
4.805	0.999531932468404\\
4.81	0.999538857702035\\
4.815	0.9995457214715\\
4.82	0.999552523444933\\
4.825	0.999559263309715\\
4.83	0.999565940772532\\
4.835	0.999572555559406\\
4.84	0.999579107415714\\
4.845	0.999585596106182\\
4.85	0.999592021414874\\
4.855	0.999598383145151\\
4.86	0.999604681119622\\
4.865	0.999610915180074\\
4.87	0.999617085187392\\
4.875	0.999623191021458\\
4.88	0.999629232581037\\
4.885	0.99963520978365\\
4.89	0.999641122565432\\
4.895	0.999646970880977\\
4.9	0.999652754703168\\
4.905	0.999658474022998\\
4.91	0.999664128849374\\
4.915	0.999669719208916\\
4.92	0.999675245145739\\
4.925	0.999680706721225\\
4.93	0.999686104013789\\
4.935	0.999691437118633\\
4.94	0.999696706147486\\
4.945	0.999701911228347\\
4.95	0.999707052505204\\
4.955	0.99971213013776\\
4.96	0.999717144301145\\
4.965	0.999722095185616\\
4.97	0.999726982996265\\
4.975	0.999731807952703\\
4.98	0.999736570288757\\
4.985	0.999741270252146\\
4.99	0.999745908104161\\
4.995	0.999750484119344\\
5	0.99975499858515\\
5.005	0.999756223592225\\
5.01	0.999757448599299\\
5.015	0.999758673606373\\
5.02	0.999759898613447\\
5.025	0.999761123620522\\
5.03	0.999762348627596\\
5.035	0.99976357363467\\
5.04	0.999764798641744\\
5.045	0.999766023648819\\
5.05	0.999767248655893\\
5.055	0.999768473662967\\
5.06	0.99976969867004\\
5.065	0.999770923677113\\
5.07	0.999772148684183\\
5.075	0.99977337369125\\
5.08	0.999774598698311\\
5.085	0.999775823705362\\
5.09	0.999777048712396\\
5.095	0.999778273719402\\
5.1	0.999779498726367\\
5.105	0.999780723733269\\
5.11	0.999781948740079\\
5.115	0.999783173746755\\
5.12	0.999784398753241\\
5.125	0.999785623759463\\
5.13	0.999786848765323\\
5.135	0.999788073770691\\
5.14	0.999789298775404\\
5.145	0.999790523779253\\
5.15	0.999791748781974\\
5.155	0.999792973783242\\
5.16	0.999794198782651\\
5.165	0.99979542377971\\
5.17	0.999796648773821\\
5.175	0.999797873764263\\
5.18	0.999799098750177\\
5.185	0.999800323730541\\
5.19	0.999801548704152\\
5.195	0.999802773669596\\
5.2	0.999803998625228\\
5.205	0.999805223569141\\
5.21	0.999806448499132\\
5.215	0.999807673412676\\
5.22	0.999808898306887\\
5.225	0.999810123178483\\
5.23	0.999811348023747\\
5.235	0.999812572838488\\
5.24	0.999813797617997\\
5.245	0.999815022357003\\
5.25	0.999816247049629\\
5.255	0.999817471689344\\
5.26	0.999818696268912\\
5.265	0.999819920780346\\
5.27	0.999821145214852\\
5.275	0.99982236956278\\
5.28	0.999823593813571\\
5.285	0.999824817955698\\
5.29	0.999826041976618\\
5.295	0.99982726586271\\
5.3	0.999828489599226\\
5.305	0.999829713170233\\
5.31	0.999830936558554\\
5.315	0.99983215974572\\
5.32	0.999833382711911\\
5.325	0.999834605435905\\
5.33	0.999835827895021\\
5.335	0.999837050065072\\
5.34	0.999838271920315\\
5.345	0.999839493433398\\
5.35	0.999840714575315\\
5.355	0.999841935315364\\
5.36	0.999843155621098\\
5.365	0.999844375458291\\
5.37	0.999845594790892\\
5.375	0.999846813580996\\
5.38	0.999848031788806\\
5.385	0.999849249372606\\
5.39	0.99985046628873\\
5.395	0.999851682491542\\
5.4	0.999852897933411\\
5.405	0.999854112564697\\
5.41	0.999855326333731\\
5.415	0.999856539186812\\
5.42	0.999857751068191\\
5.425	0.999858961920075\\
5.43	0.999860171682623\\
5.435	0.999861380293947\\
5.44	0.999862587690125\\
5.445	0.999863793805211\\
5.45	0.999864998571244\\
5.455	0.999866201918275\\
5.46	0.999867403774382\\
5.465	0.9998686040657\\
5.47	0.99986980271645\\
5.475	0.99987099964897\\
5.48	0.999872194783756\\
5.485	0.999873388039497\\
5.49	0.999874579333122\\
5.495	0.999875768579847\\
5.5	0.999876955693223\\
5.505	0.999878140585189\\
5.51	0.999879323166132\\
5.515	0.999880503344944\\
5.52	0.99988168102908\\
5.525	0.999882856124631\\
5.53	0.999884028536383\\
5.535	0.999885198167893\\
5.54	0.999886364921555\\
5.545	0.999887528698679\\
5.55	0.999888689399563\\
5.555	0.999889846923574\\
5.56	0.999891001169226\\
5.565	0.999892152034259\\
5.57	0.999893299415727\\
5.575	0.999894443210074\\
5.58	0.999895583313224\\
5.585	0.999896719620666\\
5.59	0.999897852027538\\
5.595	0.999898980428715\\
5.6	0.999900104718898\\
5.605	0.999901224792699\\
5.61	0.999902340544731\\
5.615	0.999903451869694\\
5.62	0.999904558662463\\
5.625	0.999905660818177\\
5.63	0.999906758232324\\
5.635	0.999907850800829\\
5.64	0.999908938420137\\
5.645	0.999910020987301\\
5.65	0.999911098400065\\
5.655	0.999912170556945\\
5.66	0.999913237357313\\
5.665	0.999914298701476\\
5.67	0.999915354490755\\
5.675	0.999916404627564\\
5.68	0.999917449015484\\
5.685	0.999918487559337\\
5.69	0.99991952016526\\
5.695	0.999920546740774\\
5.7	0.999921567194855\\
5.705	0.999922581437996\\
5.71	0.999923589382275\\
5.715	0.999924590941417\\
5.72	0.999925586030853\\
5.725	0.999926574567779\\
5.73	0.99992755647121\\
5.735	0.999928531662034\\
5.74	0.999929500063063\\
5.745	0.999930461599081\\
5.75	0.99993141619689\\
5.755	0.999932363785354\\
5.76	0.999933304295438\\
5.765	0.999934237660249\\
5.77	0.999935163815071\\
5.775	0.999936082697399\\
5.78	0.999936994246966\\
5.785	0.999937898405779\\
5.79	0.999938795118138\\
5.795	0.999939684330662\\
5.8	0.99994056599231\\
5.805	0.999941440054402\\
5.81	0.999942306470629\\
5.815	0.999943165197072\\
5.82	0.999944016192211\\
5.825	0.999944859416935\\
5.83	0.999945694834546\\
5.835	0.999946522410769\\
5.84	0.999947342113745\\
5.845	0.999948153914041\\
5.85	0.999948957784641\\
5.855	0.999949753700944\\
5.86	0.999950541640755\\
5.865	0.99995132158428\\
5.87	0.999952093514117\\
5.875	0.999952857415235\\
5.88	0.999953613274969\\
5.885	0.999954361083002\\
5.89	0.999955100831342\\
5.895	0.999955832514308\\
5.9	0.999956556128509\\
5.905	0.999957271672818\\
5.91	0.999957979148347\\
5.915	0.99995867855843\\
5.92	0.999959369908583\\
5.925	0.999960053206487\\
5.93	0.999960728461952\\
5.935	0.99996139568689\\
5.94	0.999962054895278\\
5.945	0.99996270610313\\
5.95	0.999963349328462\\
5.955	0.999963984591252\\
5.96	0.999964611913412\\
5.965	0.999965231318745\\
5.97	0.99996584283291\\
5.975	0.999966446483383\\
5.98	0.999967042299416\\
5.985	0.999967630312004\\
5.99	0.999968210553835\\
5.995	0.999968783059258\\
6	0.999969347864236\\
6.005	0.999969501124915\\
6.01	0.999969654385594\\
6.015	0.999969807646273\\
6.02	0.999969960906952\\
6.025	0.99997011416763\\
6.03	0.999970267428309\\
6.035	0.999970420688988\\
6.04	0.999970573949667\\
6.045	0.999970727210346\\
6.05	0.999970880471025\\
6.055	0.999971033731703\\
6.06	0.999971186992382\\
6.065	0.999971340253061\\
6.07	0.999971493513739\\
6.075	0.999971646774417\\
6.08	0.999971800035094\\
6.085	0.99997195329577\\
6.09	0.999972106556444\\
6.095	0.999972259817114\\
6.1	0.999972413077779\\
6.105	0.999972566338437\\
6.11	0.999972719599082\\
6.115	0.999972872859711\\
6.12	0.999973026120316\\
6.125	0.999973179380889\\
6.13	0.999973332641416\\
6.135	0.999973485901881\\
6.14	0.999973639162264\\
6.145	0.99997379242254\\
6.15	0.999973945682674\\
6.155	0.999974098942626\\
6.16	0.999974252202346\\
6.165	0.999974405461772\\
6.17	0.999974558720829\\
6.175	0.999974711979427\\
6.18	0.999974865237458\\
6.185	0.999975018494795\\
6.19	0.999975171751287\\
6.195	0.999975325006758\\
6.2	0.999975478261001\\
6.205	0.999975631513778\\
6.21	0.999975784764813\\
6.215	0.99997593801379\\
6.22	0.999976091260348\\
6.225	0.999976244504077\\
6.23	0.999976397744512\\
6.235	0.999976550981128\\
6.24	0.999976704213336\\
6.245	0.999976857440477\\
6.25	0.999977010661815\\
6.255	0.999977163876534\\
6.26	0.999977317083727\\
6.265	0.999977470282396\\
6.27	0.999977623471441\\
6.275	0.999977776649654\\
6.28	0.999977929815714\\
6.285	0.99997808296818\\
6.29	0.999978236105481\\
6.295	0.999978389225913\\
6.3	0.999978542327633\\
6.305	0.999978695408645\\
6.31	0.999978848466802\\
6.315	0.999979001499792\\
6.32	0.999979154505135\\
6.325	0.999979307480178\\
6.33	0.999979460422082\\
6.335	0.99997961332782\\
6.34	0.999979766194174\\
6.345	0.999979919017719\\
6.35	0.999980071794828\\
6.355	0.999980224521659\\
6.36	0.999980377194153\\
6.365	0.999980529808028\\
6.37	0.999980682358773\\
6.375	0.999980834841646\\
6.38	0.999980987251669\\
6.385	0.999981139583622\\
6.39	0.999981291832041\\
6.395	0.999981443991219\\
6.4	0.999981596055194\\
6.405	0.999981748017758\\
6.41	0.999981899872445\\
6.415	0.999982051612537\\
6.42	0.99998220323106\\
6.425	0.999982354720783\\
6.43	0.999982506074218\\
6.435	0.999982657283624\\
6.44	0.999982808341003\\
6.445	0.999982959238105\\
6.45	0.999983109966426\\
6.455	0.999983260517216\\
6.46	0.999983410881476\\
6.465	0.999983561049966\\
6.47	0.999983711013204\\
6.475	0.999983860761475\\
6.48	0.99998401028483\\
6.485	0.999984159573099\\
6.49	0.999984308615887\\
6.495	0.999984457402587\\
6.5	0.999984605922384\\
6.505	0.99998475416426\\
6.51	0.999984902117004\\
6.515	0.999985049769217\\
6.52	0.999985197109322\\
6.525	0.999985344125568\\
6.53	0.999985490806044\\
6.535	0.999985637138684\\
6.54	0.999985783111277\\
6.545	0.999985928711474\\
6.55	0.999986073926803\\
6.555	0.999986218744674\\
6.56	0.999986363152388\\
6.565	0.999986507137154\\
6.57	0.99998665068609\\
6.575	0.999986793786242\\
6.58	0.999986936424588\\
6.585	0.999987078588052\\
6.59	0.999987220263516\\
6.595	0.999987361437828\\
6.6	0.999987502097813\\
6.605	0.999987642230286\\
6.61	0.999987781822063\\
6.615	0.999987920859969\\
6.62	0.999988059330851\\
6.625	0.999988197221592\\
6.63	0.999988334519115\\
6.635	0.9999884712104\\
6.64	0.999988607282491\\
6.645	0.999988742722507\\
6.65	0.999988877517657\\
6.655	0.999989011655242\\
6.66	0.999989145122674\\
6.665	0.99998927790748\\
6.67	0.999989409997315\\
6.675	0.999989541379968\\
6.68	0.999989672043378\\
6.685	0.999989801975637\\
6.69	0.999989931165001\\
6.695	0.9999900595999\\
6.7	0.999990187268947\\
6.705	0.999990314160942\\
6.71	0.999990440264887\\
6.715	0.999990565569987\\
6.72	0.999990690065662\\
6.725	0.999990813741552\\
6.73	0.999990936587525\\
6.735	0.999991058593684\\
6.74	0.999991179750372\\
6.745	0.999991300048177\\
6.75	0.999991419477943\\
6.755	0.99999153803077\\
6.76	0.99999165569802\\
6.765	0.999991772471325\\
6.77	0.999991888342588\\
6.775	0.999992003303988\\
6.78	0.999992117347987\\
6.785	0.999992230467329\\
6.79	0.999992342655044\\
6.795	0.999992453904455\\
6.8	0.999992564209175\\
6.805	0.999992673563114\\
6.81	0.999992781960479\\
6.815	0.999992889395775\\
6.82	0.999992995863808\\
6.825	0.999993101359683\\
6.83	0.99999320587881\\
6.835	0.999993309416901\\
6.84	0.99999341196997\\
6.845	0.999993513534334\\
6.85	0.999993614106613\\
6.855	0.99999371368373\\
6.86	0.999993812262908\\
6.865	0.99999390984167\\
6.87	0.99999400641784\\
6.875	0.999994101989536\\
6.88	0.999994196555174\\
6.885	0.999994290113464\\
6.89	0.999994382663405\\
6.895	0.999994474204287\\
6.9	0.999994564735686\\
6.905	0.99999465425746\\
6.91	0.999994742769749\\
6.915	0.999994830272969\\
6.92	0.999994916767811\\
6.925	0.999995002255237\\
6.93	0.999995086736472\\
6.935	0.999995170213008\\
6.94	0.999995252686593\\
6.945	0.99999533415923\\
6.95	0.999995414633175\\
6.955	0.999995494110925\\
6.96	0.999995572595223\\
6.965	0.999995650089046\\
6.97	0.999995726595605\\
6.975	0.999995802118337\\
6.98	0.999995876660903\\
6.985	0.999995950227178\\
6.99	0.999996022821255\\
6.995	0.999996094447429\\
7	0.9999961651102\\
7.005	0.999996184284649\\
7.01	0.999996203459098\\
7.015	0.999996222633547\\
7.02	0.999996241807996\\
7.025	0.999996260982445\\
7.03	0.999996280156894\\
7.035	0.999996299331343\\
7.04	0.999996318505792\\
7.045	0.999996337680241\\
7.05	0.99999635685469\\
7.055	0.999996376029139\\
7.06	0.999996395203588\\
7.065	0.999996414378037\\
7.07	0.999996433552486\\
7.075	0.999996452726934\\
7.08	0.999996471901383\\
7.085	0.999996491075832\\
7.09	0.99999651025028\\
7.095	0.999996529424728\\
7.1	0.999996548599176\\
7.105	0.999996567773622\\
7.11	0.999996586948067\\
7.115	0.99999660612251\\
7.12	0.999996625296949\\
7.125	0.999996644471385\\
7.13	0.999996663645815\\
7.135	0.999996682820237\\
7.14	0.999996701994649\\
7.145	0.999996721169048\\
7.15	0.999996740343429\\
7.155	0.999996759517787\\
7.16	0.999996778692116\\
7.165	0.999996797866408\\
7.17	0.999996817040654\\
7.175	0.999996836214843\\
7.18	0.999996855388961\\
7.185	0.999996874562991\\
7.19	0.999996893736917\\
7.195	0.999996912910714\\
7.2	0.999996932084358\\
7.205	0.999996951257818\\
7.21	0.999996970431061\\
7.215	0.999996989604046\\
7.22	0.999997008776728\\
7.225	0.999997027949057\\
7.23	0.999997047120973\\
7.235	0.999997066292411\\
7.24	0.999997085463298\\
7.245	0.999997104633551\\
7.25	0.999997123803078\\
7.255	0.999997142971777\\
7.26	0.999997162139535\\
7.265	0.999997181306226\\
7.27	0.999997200471713\\
7.275	0.999997219635844\\
7.28	0.999997238798456\\
7.285	0.999997257959366\\
7.29	0.999997277118379\\
7.295	0.999997296275282\\
7.3	0.999997315429844\\
7.305	0.999997334581815\\
7.31	0.999997353730926\\
7.315	0.999997372876889\\
7.32	0.999997392019393\\
7.325	0.999997411158106\\
7.33	0.999997430292673\\
7.335	0.999997449422715\\
7.34	0.99999746854783\\
7.345	0.999997487667589\\
7.35	0.999997506781539\\
7.355	0.999997525889198\\
7.36	0.99999754499006\\
7.365	0.999997564083587\\
7.37	0.999997583169216\\
7.375	0.999997602246354\\
7.38	0.999997621314377\\
7.385	0.999997640372633\\
7.39	0.999997659420438\\
7.395	0.999997678457079\\
7.4	0.999997697481808\\
7.405	0.99999771649385\\
7.41	0.999997735492395\\
7.415	0.999997754476603\\
7.42	0.999997773445602\\
7.425	0.999997792398487\\
7.43	0.999997811334321\\
7.435	0.999997830252135\\
7.44	0.999997849150929\\
7.445	0.999997868029671\\
7.45	0.999997886887296\\
7.455	0.999997905722711\\
7.46	0.999997924534789\\
7.465	0.999997943322374\\
7.47	0.99999796208428\\
7.475	0.999997980819292\\
7.48	0.999997999526164\\
7.485	0.999998018203625\\
7.49	0.999998036850373\\
7.495	0.999998055465082\\
7.5	0.9999980740464\\
7.505	0.999998092592946\\
7.51	0.999998111103319\\
7.515	0.999998129576093\\
7.52	0.999998148009818\\
7.525	0.999998166403026\\
7.53	0.999998184754226\\
7.535	0.999998203061908\\
7.54	0.999998221324544\\
7.545	0.99999823954059\\
7.55	0.999998257708485\\
7.555	0.999998275826654\\
7.56	0.999998293893508\\
7.565	0.999998311907447\\
7.57	0.99999832986686\\
7.575	0.999998347770125\\
7.58	0.999998365615614\\
7.585	0.99999838340169\\
7.59	0.999998401126712\\
7.595	0.999998418789035\\
7.6	0.999998436387011\\
7.605	0.99999845391899\\
7.61	0.999998471383322\\
7.615	0.999998488778359\\
7.62	0.999998506102456\\
7.625	0.999998523353972\\
7.63	0.99999854053127\\
7.635	0.999998557632721\\
7.64	0.999998574656705\\
7.645	0.999998591601611\\
7.65	0.999998608465837\\
7.655	0.999998625247795\\
7.66	0.99999864194591\\
7.665	0.999998658558622\\
7.67	0.999998675084386\\
7.675	0.999998691521674\\
7.68	0.999998707868978\\
7.685	0.999998724124808\\
7.69	0.999998740287694\\
7.695	0.999998756356188\\
7.7	0.999998772328867\\
7.705	0.99999878820433\\
7.71	0.999998803981199\\
7.715	0.999998819658124\\
7.72	0.999998835233782\\
7.725	0.999998850706877\\
7.73	0.999998866076142\\
7.735	0.999998881340336\\
7.74	0.999998896498254\\
7.745	0.999998911548717\\
7.75	0.999998926490579\\
7.755	0.999998941322727\\
7.76	0.999998956044081\\
7.765	0.999998970653594\\
7.77	0.999998985150251\\
7.775	0.999998999533076\\
7.78	0.999999013801125\\
7.785	0.99999902795349\\
7.79	0.999999041989299\\
7.795	0.999999055907717\\
7.8	0.999999069707944\\
7.805	0.99999908338922\\
7.81	0.999999096950818\\
7.815	0.999999110392051\\
7.82	0.999999123712271\\
7.825	0.999999136910864\\
7.83	0.999999149987255\\
7.835	0.99999916294091\\
7.84	0.999999175771328\\
7.845	0.999999188478049\\
7.85	0.99999920106065\\
7.855	0.999999213518747\\
7.86	0.999999225851991\\
7.865	0.999999238060074\\
7.87	0.999999250142722\\
7.875	0.9999992620997\\
7.88	0.999999273930811\\
7.885	0.999999285635892\\
7.89	0.999999297214818\\
7.895	0.999999308667501\\
7.9	0.999999319993887\\
7.905	0.99999933119396\\
7.91	0.999999342267735\\
7.915	0.999999353215266\\
7.92	0.999999364036639\\
7.925	0.999999374731974\\
7.93	0.999999385301425\\
7.935	0.999999395745177\\
7.94	0.99999940606345\\
7.945	0.999999416256495\\
7.95	0.999999426324593\\
7.955	0.999999436268057\\
7.96	0.99999944608723\\
7.965	0.999999455782485\\
7.97	0.999999465354224\\
7.975	0.999999474802875\\
7.98	0.999999484128898\\
7.985	0.999999493332778\\
7.99	0.999999502415025\\
7.995	0.999999511376178\\
8	0.9999995202168\\
8.005	0.999999522615716\\
8.01	0.999999525014632\\
8.015	0.999999527413548\\
8.02	0.999999529812464\\
8.025	0.99999953221138\\
8.03	0.999999534610296\\
8.035	0.999999537009212\\
8.04	0.999999539408128\\
8.045	0.999999541807044\\
8.05	0.99999954420596\\
8.055	0.999999546604876\\
8.06	0.999999549003792\\
8.065	0.999999551402708\\
8.07	0.999999553801624\\
8.075	0.99999955620054\\
8.08	0.999999558599456\\
8.085	0.999999560998372\\
8.09	0.999999563397288\\
8.095	0.999999565796204\\
8.1	0.99999956819512\\
8.105	0.999999570594035\\
8.11	0.999999572992951\\
8.115	0.999999575391866\\
8.12	0.999999577790781\\
8.125	0.999999580189695\\
8.13	0.999999582588609\\
8.135	0.999999584987521\\
8.14	0.999999587386433\\
8.145	0.999999589785342\\
8.15	0.99999959218425\\
8.155	0.999999594583155\\
8.16	0.999999596982056\\
8.165	0.999999599380952\\
8.17	0.999999601779842\\
8.175	0.999999604178726\\
8.18	0.999999606577601\\
8.185	0.999999608976464\\
8.19	0.999999611375315\\
8.195	0.999999613774149\\
8.2	0.999999616172964\\
8.205	0.999999618571757\\
8.21	0.999999620970522\\
8.215	0.999999623369255\\
8.22	0.99999962576795\\
8.225	0.9999996281666\\
8.23	0.999999630565199\\
8.235	0.999999632963739\\
8.24	0.999999635362209\\
8.245	0.9999996377606\\
8.25	0.9999996401589\\
8.255	0.999999642557097\\
8.26	0.999999644955176\\
8.265	0.999999647353121\\
8.27	0.999999649750916\\
8.275	0.999999652148541\\
8.28	0.999999654545976\\
8.285	0.999999656943198\\
8.29	0.999999659340183\\
8.295	0.999999661736904\\
8.3	0.999999664133332\\
8.305	0.999999666529436\\
8.31	0.999999668925182\\
8.315	0.999999671320534\\
8.32	0.999999673715453\\
8.325	0.999999676109898\\
8.33	0.999999678503825\\
8.335	0.999999680897185\\
8.34	0.999999683289929\\
8.345	0.999999685682002\\
8.35	0.999999688073349\\
8.355	0.999999690463909\\
8.36	0.999999692853619\\
8.365	0.999999695242411\\
8.37	0.999999697630214\\
8.375	0.999999700016956\\
8.38	0.999999702402557\\
8.385	0.999999704786936\\
8.39	0.999999707170007\\
8.395	0.999999709551682\\
8.4	0.999999711931867\\
8.405	0.999999714310464\\
8.41	0.999999716687373\\
8.415	0.999999719062488\\
8.42	0.9999997214357\\
8.425	0.999999723806896\\
8.43	0.999999726175959\\
8.435	0.999999728542767\\
8.44	0.999999730907196\\
8.445	0.999999733269116\\
8.45	0.999999735628394\\
8.455	0.999999737984894\\
8.46	0.999999740338473\\
8.465	0.999999742688989\\
8.47	0.999999745036292\\
8.475	0.999999747380229\\
8.48	0.999999749720647\\
8.485	0.999999752057385\\
8.49	0.99999975439028\\
8.495	0.999999756719167\\
8.5	0.999999759043876\\
8.505	0.999999761364235\\
8.51	0.999999763680069\\
8.515	0.999999765991198\\
8.52	0.999999768297442\\
8.525	0.999999770598617\\
8.53	0.999999772894536\\
8.535	0.999999775185011\\
8.54	0.99999977746985\\
8.545	0.99999977974886\\
8.55	0.999999782021846\\
8.555	0.999999784288611\\
8.56	0.999999786548956\\
8.565	0.99999978880268\\
8.57	0.999999791049583\\
8.575	0.999999793289461\\
8.58	0.999999795522111\\
8.585	0.999999797747328\\
8.59	0.999999799964906\\
8.595	0.99999980217464\\
8.6	0.999999804376323\\
8.605	0.99999980656975\\
8.61	0.999999808754713\\
8.615	0.999999810931007\\
8.62	0.999999813098425\\
8.625	0.999999815256763\\
8.63	0.999999817405815\\
8.635	0.999999819545378\\
8.64	0.999999821675249\\
8.645	0.999999823795227\\
8.65	0.999999825905111\\
8.655	0.999999828004703\\
8.66	0.999999830093804\\
8.665	0.999999832172221\\
8.67	0.99999983423976\\
8.675	0.99999983629623\\
8.68	0.999999838341442\\
8.685	0.999999840375209\\
8.69	0.999999842397348\\
8.695	0.999999844407678\\
8.7	0.999999846406021\\
8.705	0.9999998483922\\
8.71	0.999999850366045\\
8.715	0.999999852327386\\
8.72	0.999999854276057\\
8.725	0.999999856211896\\
8.73	0.999999858134746\\
8.735	0.99999986004445\\
8.74	0.999999861940857\\
8.745	0.999999863823821\\
8.75	0.999999865693198\\
8.755	0.999999867548849\\
8.76	0.999999869390638\\
8.765	0.999999871218434\\
8.77	0.999999873032112\\
8.775	0.999999874831547\\
8.78	0.999999876616623\\
8.785	0.999999878387226\\
8.79	0.999999880143247\\
8.795	0.999999881884581\\
8.8	0.999999883611128\\
8.805	0.999999885322792\\
8.81	0.999999887019485\\
8.815	0.999999888701118\\
8.82	0.999999890367611\\
8.825	0.999999892018887\\
8.83	0.999999893654875\\
8.835	0.999999895275507\\
8.84	0.999999896880721\\
8.845	0.99999989847046\\
8.85	0.999999900044669\\
8.855	0.999999901603302\\
8.86	0.999999903146315\\
8.865	0.999999904673669\\
8.87	0.999999906185329\\
8.875	0.999999907681267\\
8.88	0.999999909161458\\
8.885	0.999999910625881\\
8.89	0.999999912074521\\
8.895	0.999999913507366\\
8.9	0.999999914924411\\
8.905	0.999999916325652\\
8.91	0.999999917711093\\
8.915	0.999999919080739\\
8.92	0.999999920434601\\
8.925	0.999999921772695\\
8.93	0.999999923095039\\
8.935	0.999999924401658\\
8.94	0.999999925692577\\
8.945	0.999999926967829\\
8.95	0.999999928227449\\
8.955	0.999999929471476\\
8.96	0.999999930699954\\
8.965	0.999999931912927\\
8.97	0.999999933110448\\
8.975	0.999999934292569\\
8.98	0.999999935459348\\
8.985	0.999999936610846\\
8.99	0.999999937747126\\
8.995	0.999999938868256\\
9	0.999999939974307\\
9.005	0.999999940274435\\
9.01	0.999999940574564\\
9.015	0.999999940874692\\
9.02	0.999999941174821\\
9.025	0.999999941474949\\
9.03	0.999999941775078\\
9.035	0.999999942075206\\
9.04	0.999999942375334\\
9.045	0.999999942675463\\
9.05	0.999999942975591\\
9.055	0.99999994327572\\
9.06	0.999999943575848\\
9.065	0.999999943875977\\
9.07	0.999999944176105\\
9.075	0.999999944476234\\
9.08	0.999999944776362\\
9.085	0.999999945076491\\
9.09	0.999999945376619\\
9.095	0.999999945676748\\
9.1	0.999999945976876\\
9.105	0.999999946277004\\
9.11	0.999999946577133\\
9.115	0.999999946877261\\
9.12	0.999999947177389\\
9.125	0.999999947477518\\
9.13	0.999999947777646\\
9.135	0.999999948077774\\
9.14	0.999999948377902\\
9.145	0.99999994867803\\
9.15	0.999999948978157\\
9.155	0.999999949278284\\
9.16	0.999999949578411\\
9.165	0.999999949878537\\
9.17	0.999999950178662\\
9.175	0.999999950478786\\
9.18	0.99999995077891\\
9.185	0.999999951079032\\
9.19	0.999999951379152\\
9.195	0.99999995167927\\
9.2	0.999999951979386\\
9.205	0.999999952279499\\
9.21	0.999999952579608\\
9.215	0.999999952879714\\
9.22	0.999999953179815\\
9.225	0.99999995347991\\
9.23	0.999999953779999\\
9.235	0.99999995408008\\
9.24	0.999999954380153\\
9.245	0.999999954680216\\
9.25	0.999999954980267\\
9.255	0.999999955280306\\
9.26	0.999999955580329\\
9.265	0.999999955880336\\
9.27	0.999999956180325\\
9.275	0.999999956480292\\
9.28	0.999999956780235\\
9.285	0.999999957080151\\
9.29	0.999999957380038\\
9.295	0.999999957679892\\
9.3	0.999999957979709\\
9.305	0.999999958279486\\
9.31	0.999999958579218\\
9.315	0.9999999588789\\
9.32	0.999999959178529\\
9.325	0.999999959478098\\
9.33	0.999999959777602\\
9.335	0.999999960077035\\
9.34	0.999999960376392\\
9.345	0.999999960675664\\
9.35	0.999999960974846\\
9.355	0.999999961273929\\
9.36	0.999999961572905\\
9.365	0.999999961871767\\
9.37	0.999999962170505\\
9.375	0.999999962469111\\
9.38	0.999999962767573\\
9.385	0.999999963065883\\
9.39	0.999999963364029\\
9.395	0.999999963662001\\
9.4	0.999999963959786\\
9.405	0.999999964257372\\
9.41	0.999999964554747\\
9.415	0.999999964851898\\
9.42	0.99999996514881\\
9.425	0.999999965445471\\
9.43	0.999999965741864\\
9.435	0.999999966037976\\
9.44	0.99999996633379\\
9.445	0.99999996662929\\
9.45	0.999999966924459\\
9.455	0.999999967219281\\
9.46	0.999999967513737\\
9.465	0.99999996780781\\
9.47	0.999999968101481\\
9.475	0.999999968394731\\
9.48	0.999999968687541\\
9.485	0.999999968979891\\
9.49	0.999999969271759\\
9.495	0.999999969563126\\
9.5	0.999999969853971\\
9.505	0.999999970144271\\
9.51	0.999999970434005\\
9.515	0.99999997072315\\
9.52	0.999999971011685\\
9.525	0.999999971299585\\
9.53	0.999999971586827\\
9.535	0.999999971873389\\
9.54	0.999999972159245\\
9.545	0.999999972444372\\
9.55	0.999999972728745\\
9.555	0.99999997301234\\
9.56	0.999999973295132\\
9.565	0.999999973577096\\
9.57	0.999999973858206\\
9.575	0.999999974138437\\
9.58	0.999999974417764\\
9.585	0.999999974696161\\
9.59	0.999999974973602\\
9.595	0.999999975250062\\
9.6	0.999999975525515\\
9.605	0.999999975799934\\
9.61	0.999999976073295\\
9.615	0.999999976345571\\
9.62	0.999999976616737\\
9.625	0.999999976886767\\
9.63	0.999999977155635\\
9.635	0.999999977423316\\
9.64	0.999999977689784\\
9.645	0.999999977955015\\
9.65	0.999999978218982\\
9.655	0.999999978481662\\
9.66	0.99999997874303\\
9.665	0.999999979003061\\
9.67	0.99999997926173\\
9.675	0.999999979519015\\
9.68	0.999999979774892\\
9.685	0.999999980029337\\
9.69	0.999999980282327\\
9.695	0.999999980533839\\
9.7	0.999999980783852\\
9.705	0.999999981032343\\
9.71	0.999999981279291\\
9.715	0.999999981524674\\
9.72	0.999999981768472\\
9.725	0.999999982010665\\
9.73	0.999999982251233\\
9.735	0.999999982490156\\
9.74	0.999999982727416\\
9.745	0.999999982962993\\
9.75	0.999999983196871\\
9.755	0.999999983429032\\
9.76	0.999999983659458\\
9.765	0.999999983888134\\
9.77	0.999999984115043\\
9.775	0.99999998434017\\
9.78	0.999999984563501\\
9.785	0.999999984785022\\
9.79	0.999999985004717\\
9.795	0.999999985222576\\
9.8	0.999999985438584\\
9.805	0.999999985652731\\
9.81	0.999999985865004\\
9.815	0.999999986075393\\
9.82	0.999999986283888\\
9.825	0.999999986490479\\
9.83	0.999999986695158\\
9.835	0.999999986897915\\
9.84	0.999999987098743\\
9.845	0.999999987297636\\
9.85	0.999999987494585\\
9.855	0.999999987689586\\
9.86	0.999999987882632\\
9.865	0.999999988073719\\
9.87	0.999999988262843\\
9.875	0.99999998845\\
9.88	0.999999988635187\\
9.885	0.999999988818401\\
9.89	0.99999998899964\\
9.895	0.999999989178904\\
9.9	0.99999998935619\\
9.905	0.999999989531499\\
9.91	0.999999989704832\\
9.915	0.999999989876188\\
9.92	0.99999999004557\\
9.925	0.999999990212979\\
9.93	0.999999990378418\\
9.935	0.999999990541889\\
9.94	0.999999990703396\\
9.945	0.999999990862943\\
9.95	0.999999991020534\\
9.955	0.999999991176174\\
9.96	0.999999991329869\\
9.965	0.999999991481624\\
9.97	0.999999991631446\\
9.975	0.999999991779341\\
9.98	0.999999991925317\\
9.985	0.999999992069381\\
9.99	0.999999992211541\\
9.995	0.999999992351805\\
10	0.999999992490183\\
};
\addlegendentry{$\mu\!=\!10$, an.};

\addplot [only marks, mark=star, mark options={solid, draw=color5}]
  table[row sep=crcr]{%
0	0\\
0.25	0\\
0.5	0\\
0.75	0\\
1	0\\
1.25	0.24996402409397\\
1.5	0.49783555919131\\
1.75	0.720017039835015\\
2	0.874889229070909\\
2.25	0.906141575791547\\
2.5	0.937121431455869\\
2.75	0.964994043258641\\
3	0.984359539147215\\
3.25	0.988259224490911\\
3.5	0.992122676753713\\
3.75	0.995627455805643\\
4	0.99803392673671\\
4.25	0.99852438777809\\
4.5	0.999020906716276\\
4.75	0.999449531490262\\
5	0.999753112130184\\
5.25	0.999814148298\\
5.5	0.999874384366237\\
5.75	0.999927190938392\\
6	0.999969253316213\\
6.25	0.999977368611934\\
6.5	0.999984569508137\\
6.75	0.999990970304761\\
7	0.999995999502109\\
7.25	0.999997142501507\\
7.5	0.999998171200964\\
7.75	0.999998857000603\\
8	0.999999657100181\\
8.25	0.99999988570006\\
8.5	0.99999988570006\\
8.75	1\\
9	1\\
9.25	1\\
9.5	1\\
9.75	1\\
10	1\\
};
\addlegendentry{$N\!=\!10$, sim.}

\addplot [color=color6, semithick]
  table[row sep=crcr]{%
0	0\\
0.005	0\\
0.01	0\\
0.015	0\\
0.02	0\\
0.025	0\\
0.03	0\\
0.035	0\\
0.04	0\\
0.045	0\\
0.05	0\\
0.055	0\\
0.06	0\\
0.065	0\\
0.07	0\\
0.075	0\\
0.08	0\\
0.085	0\\
0.09	0\\
0.095	0\\
0.1	0\\
0.105	0\\
0.11	0\\
0.115	0\\
0.12	0\\
0.125	0\\
0.13	0\\
0.135	0\\
0.14	0\\
0.145	0\\
0.15	0\\
0.155	0\\
0.16	0\\
0.165	0\\
0.17	0\\
0.175	0\\
0.18	0\\
0.185	0\\
0.19	0\\
0.195	0\\
0.2	0\\
0.205	0\\
0.21	0\\
0.215	0\\
0.22	0\\
0.225	0\\
0.23	0\\
0.235	0\\
0.24	0\\
0.245	0\\
0.25	0\\
0.255	0\\
0.26	0\\
0.265	0\\
0.27	0\\
0.275	0\\
0.28	0\\
0.285	0\\
0.29	0\\
0.295	0\\
0.3	0\\
0.305	0\\
0.31	0\\
0.315	0\\
0.32	0\\
0.325	0\\
0.33	0\\
0.335	0\\
0.34	0\\
0.345	0\\
0.35	0\\
0.355	0\\
0.36	0\\
0.365	0\\
0.37	0\\
0.375	0\\
0.38	0\\
0.385	0\\
0.39	0\\
0.395	0\\
0.4	0\\
0.405	0\\
0.41	0\\
0.415	0\\
0.42	0\\
0.425	0\\
0.43	0\\
0.435	0\\
0.44	0\\
0.445	0\\
0.45	0\\
0.455	0\\
0.46	0\\
0.465	0\\
0.47	0\\
0.475	0\\
0.48	0\\
0.485	0\\
0.49	0\\
0.495	0\\
0.5	0\\
0.505	0\\
0.51	0\\
0.515	0\\
0.52	0\\
0.525	0\\
0.53	0\\
0.535	0\\
0.54	0\\
0.545	0\\
0.55	0\\
0.555	0\\
0.56	0\\
0.565	0\\
0.57	0\\
0.575	0\\
0.58	0\\
0.585	0\\
0.59	0\\
0.595	0\\
0.6	0\\
0.605	0\\
0.61	0\\
0.615	0\\
0.62	0\\
0.625	0\\
0.63	0\\
0.635	0\\
0.64	0\\
0.645	0\\
0.65	0\\
0.655	0\\
0.66	0\\
0.665	0\\
0.67	0\\
0.675	0\\
0.68	0\\
0.685	0\\
0.69	0\\
0.695	0\\
0.7	0\\
0.705	0\\
0.71	0\\
0.715	0\\
0.72	0\\
0.725	0\\
0.73	0\\
0.735	0\\
0.74	0\\
0.745	0\\
0.75	0\\
0.755	0\\
0.76	0\\
0.765	0\\
0.77	0\\
0.775	0\\
0.78	0\\
0.785	0\\
0.79	0\\
0.795	0\\
0.8	0\\
0.805	0\\
0.81	0\\
0.815	0\\
0.82	0\\
0.825	0\\
0.83	0\\
0.835	0\\
0.84	0\\
0.845	0\\
0.85	0\\
0.855	0\\
0.86	0\\
0.865	0\\
0.87	0\\
0.875	0\\
0.88	0\\
0.885	0\\
0.89	0\\
0.895	0\\
0.9	0\\
0.905	0\\
0.91	0\\
0.915	0\\
0.92	0\\
0.925	0\\
0.93	0\\
0.935	0\\
0.94	0\\
0.945	0\\
0.95	0\\
0.955	0\\
0.96	0\\
0.965	0\\
0.97	0\\
0.975	0\\
0.98	0\\
0.985	0\\
0.99	0\\
0.995	0\\
1	0\\
1.005	0.0100000000000002\\
1.01	0.02\\
1.015	0.0299999999999968\\
1.02	0.0399999999999247\\
1.025	0.0499999999991928\\
1.03	0.0599999999944766\\
1.035	0.0699999999722832\\
1.04	0.0799999998891266\\
1.045	0.0899999996269865\\
1.05	0.0999999989052187\\
1.055	0.109999997122813\\
1.06	0.119999993097366\\
1.065	0.129999984660097\\
1.07	0.139999968060274\\
1.075	0.149999937128089\\
1.08	0.159999882142806\\
1.085	0.169999788353125\\
1.09	0.179999634099347\\
1.095	0.189999388492042\\
1.1	0.199999008609365\\
1.105	0.209998436184706\\
1.11	0.219997593767591\\
1.115	0.229996380353295\\
1.12	0.239994666490046\\
1.125	0.24999228888647\\
1.13	0.259989044555645\\
1.135	0.269984684545354\\
1.14	0.279978907316439\\
1.145	0.289971351842232\\
1.15	0.299961590511613\\
1.155	0.309949121926052\\
1.16	0.319933363686931\\
1.165	0.329913645273345\\
1.17	0.339889201112542\\
1.175	0.349859163944996\\
1.18	0.359822558584144\\
1.185	0.369778296166931\\
1.19	0.379725168985795\\
1.195	0.389661845985732\\
1.2	0.39958686900174\\
1.205	0.409498649802591\\
1.21	0.419395467996602\\
1.215	0.429275469844228\\
1.22	0.439136668010944\\
1.225	0.448976942282462\\
1.23	0.458794041252727\\
1.235	0.468585584983919\\
1.24	0.478349068626613\\
1.245	0.48808186697789\\
1.25	0.497781239945281\\
1.255	0.507444338875399\\
1.26	0.517068213697849\\
1.265	0.526649820827665\\
1.27	0.536186031763141\\
1.275	0.545673642310539\\
1.28	0.555109382362732\\
1.285	0.564489926155475\\
1.29	0.57381190292254\\
1.295	0.583071907869533\\
1.3	0.592266513385613\\
1.305	0.601392280412672\\
1.31	0.610445769892636\\
1.315	0.619423554215392\\
1.32	0.62832222859241\\
1.325	0.637138422284186\\
1.33	0.645868809613365\\
1.335	0.65451012069944\\
1.34	0.663059151855456\\
1.345	0.671512775591892\\
1.35	0.679867950177984\\
1.355	0.688121728715862\\
1.36	0.696271267688254\\
1.365	0.704313834945816\\
1.37	0.712246817105461\\
1.375	0.720067726336398\\
1.38	0.727774206515693\\
1.385	0.735364038740214\\
1.39	0.742835146186669\\
1.395	0.750185598316031\\
1.4	0.757413614423063\\
1.405	0.764517566535733\\
1.41	0.771495981673188\\
1.415	0.778347543474442\\
1.42	0.785071093213241\\
1.425	0.791665630217429\\
1.43	0.798130311713822\\
1.435	0.804464452121858\\
1.44	0.810667521821345\\
1.445	0.816739145421286\\
1.45	0.822679099558236\\
1.455	0.828487310253717\\
1.46	0.834163849861159\\
1.465	0.839708933633373\\
1.47	0.845122915941999\\
1.475	0.850406286180485\\
1.48	0.855559664382097\\
1.485	0.860583796584211\\
1.49	0.865479549969702\\
1.495	0.870247907815653\\
1.5	0.874889964278867\\
1.505	0.879406919046806\\
1.51	0.883800071881602\\
1.515	0.888070817083705\\
1.52	0.892220637900585\\
1.525	0.896251100904676\\
1.53	0.900163850363474\\
1.535	0.903960602623371\\
1.54	0.907643140527471\\
1.545	0.911213307886251\\
1.55	0.914673004018541\\
1.555	0.918024178378956\\
1.56	0.921268825286495\\
1.565	0.924408978767702\\
1.57	0.927446707526443\\
1.575	0.930384110051057\\
1.58	0.933223309868376\\
1.585	0.935966450952878\\
1.59	0.93861569329808\\
1.595	0.941173208656125\\
1.6	0.943641176450443\\
1.605	0.946021779865365\\
1.61	0.948317202115541\\
1.615	0.95052962289717\\
1.62	0.952661215022127\\
1.625	0.954714141235303\\
1.63	0.956690551214719\\
1.635	0.958592578753295\\
1.64	0.960422339120501\\
1.645	0.962181926601551\\
1.65	0.963873412211281\\
1.655	0.965498841579362\\
1.66	0.967060233003084\\
1.665	0.968559575663566\\
1.67	0.969998828000923\\
1.675	0.971379916243628\\
1.68	0.972704733087071\\
1.685	0.973975136516103\\
1.69	0.975192948766198\\
1.695	0.976359955417728\\
1.7	0.97747790461775\\
1.705	0.978548506423645\\
1.71	0.97957343226289\\
1.715	0.980554314503268\\
1.72	0.981492746127796\\
1.725	0.982390280508713\\
1.73	0.98324843127492\\
1.735	0.984068672267332\\
1.74	0.984852437576697\\
1.745	0.985601121658555\\
1.75	0.9863160795201\\
1.755	0.986998626973866\\
1.76	0.987650040953298\\
1.765	0.988271559885386\\
1.77	0.98886438411574\\
1.775	0.989429676381611\\
1.78	0.989968562328547\\
1.785	0.990482131066539\\
1.79	0.990971435761681\\
1.795	0.991437494259541\\
1.8	0.991881289736628\\
1.805	0.992303771376496\\
1.81	0.992705855067198\\
1.815	0.993088424117002\\
1.82	0.99345232998542\\
1.825	0.993798393026783\\
1.83	0.994127403243748\\
1.835	0.994440121048304\\
1.84	0.994737278027974\\
1.845	0.995019577715084\\
1.85	0.995287696357094\\
1.855	0.995542283686167\\
1.86	0.99578396368623\\
1.865	0.996013335355984\\
1.87	0.996230973466392\\
1.875	0.99643742931132\\
1.88	0.996633231450131\\
1.885	0.996818886441112\\
1.89	0.996994879564768\\
1.895	0.997161675536074\\
1.9	0.997319719204899\\
1.905	0.997469436243889\\
1.91	0.997611233823215\\
1.915	0.997745501271621\\
1.92	0.997872610723343\\
1.925	0.997992917750484\\
1.93	0.998106761980551\\
1.935	0.998214467698882\\
1.94	0.998316344435772\\
1.945	0.998412687538148\\
1.95	0.998503778725717\\
1.955	0.998589886631524\\
1.96	0.998671267326921\\
1.965	0.998748164831\\
1.97	0.998820811604548\\
1.975	0.998889429028635\\
1.98	0.998954227867975\\
1.985	0.999015408719231\\
1.99	0.999073162444444\\
1.995	0.999127670589797\\
2	0.999179105789963\\
2.005	0.999187314732063\\
2.01	0.999195523674163\\
2.015	0.999203732616264\\
2.02	0.999211941558364\\
2.025	0.999220150500464\\
2.03	0.99922835944256\\
2.035	0.999236568384642\\
2.04	0.999244777326675\\
2.045	0.99925298626856\\
2.05	0.999261195210068\\
2.055	0.999269404150705\\
2.06	0.999277613089501\\
2.065	0.999285822024675\\
2.07	0.999294030953149\\
2.075	0.999302239869857\\
2.08	0.99931044876682\\
2.085	0.999318657631929\\
2.09	0.999326866447404\\
2.095	0.999335075187886\\
2.1	0.999343283818143\\
2.105	0.999351492290344\\
2.11	0.999359700540909\\
2.115	0.999367908486924\\
2.12	0.999376116022124\\
2.125	0.999384323012463\\
2.13	0.999392529291312\\
2.135	0.999400734654305\\
2.14	0.999408938853911\\
2.145	0.999417141593767\\
2.15	0.999425342522847\\
2.155	0.999433541229558\\
2.16	0.999441737235811\\
2.165	0.99944992999118\\
2.17	0.99945811886721\\
2.175	0.999466303151974\\
2.18	0.999474482044945\\
2.185	0.999482654652284\\
2.19	0.999490819982588\\
2.195	0.999498976943205\\
2.2	0.999507124337133\\
2.205	0.999515260860604\\
2.21	0.999523385101357\\
2.215	0.999531495537669\\
2.22	0.999539590538148\\
2.225	0.999547668362323\\
2.23	0.999555727162027\\
2.235	0.999563764983583\\
2.24	0.999571779770775\\
2.245	0.999579769368589\\
2.25	0.999587731527699\\
2.255	0.999595663909662\\
2.26	0.999603564092782\\
2.265	0.999611429578597\\
2.27	0.99961925779894\\
2.275	0.999627046123505\\
2.28	0.999634791867882\\
2.285	0.999642492301968\\
2.29	0.999650144658722\\
2.295	0.999657746143168\\
2.3	0.9996652939416\\
2.305	0.999672785230915\\
2.31	0.999680217188009\\
2.315	0.999687586999179\\
2.32	0.999694891869452\\
2.325	0.999702129031808\\
2.33	0.999709295756218\\
2.335	0.999716389358456\\
2.34	0.999723407208633\\
2.345	0.999730346739412\\
2.35	0.999737205453854\\
2.355	0.999743980932866\\
2.36	0.999750670842223\\
2.365	0.999757272939119\\
2.37	0.999763785078242\\
2.375	0.999770205217347\\
2.38	0.999776531422306\\
2.385	0.999782761871634\\
2.39	0.99978889486048\\
2.395	0.999794928804074\\
2.4	0.999800862240646\\
2.405	0.999806693833804\\
2.41	0.999812422374385\\
2.415	0.999818046781798\\
2.42	0.999823566104849\\
2.425	0.999828979522094\\
2.43	0.999834286341704\\
2.435	0.99983948600089\\
2.44	0.999844578064891\\
2.445	0.99984956222555\\
2.45	0.999854438299509\\
2.455	0.999859206226039\\
2.46	0.999863866064536\\
2.465	0.999868417991699\\
2.47	0.999872862298429\\
2.475	0.999877199386468\\
2.48	0.999881429764795\\
2.485	0.999885554045831\\
2.49	0.999889572941439\\
2.495	0.999893487258786\\
2.5	0.999897297896059\\
2.505	0.999901005838075\\
2.51	0.999904612151801\\
2.515	0.99990811798181\\
2.52	0.999911524545691\\
2.525	0.999914833129435\\
2.53	0.999918045082811\\
2.535	0.999921161814758\\
2.54	0.999924184788802\\
2.545	0.999927115518515\\
2.55	0.999929955563039\\
2.555	0.999932706522668\\
2.56	0.999935370034528\\
2.565	0.99993794776834\\
2.57	0.999940441422289\\
2.575	0.999942852719014\\
2.58	0.999945183401705\\
2.585	0.999947435230339\\
2.59	0.999949609978041\\
2.595	0.999951709427591\\
2.6	0.999953735368064\\
2.605	0.999955689591623\\
2.61	0.999957573890458\\
2.615	0.999959390053868\\
2.62	0.999961139865502\\
2.625	0.999962825100744\\
2.63	0.999964447524252\\
2.635	0.999966008887646\\
2.64	0.999967510927337\\
2.645	0.999968955362512\\
2.65	0.999970343893256\\
2.655	0.999971678198813\\
2.66	0.999972959935992\\
2.665	0.999974190737701\\
2.67	0.999975372211612\\
2.675	0.999976505938954\\
2.68	0.99997759347343\\
2.685	0.999978636340249\\
2.69	0.999979636035274\\
2.695	0.999980594024277\\
2.7	0.999981511742303\\
2.705	0.999982390593127\\
2.71	0.999983231948814\\
2.715	0.999984037149366\\
2.72	0.999984807502453\\
2.725	0.999985544283229\\
2.73	0.999986248734225\\
2.735	0.999986922065306\\
2.74	0.99998756545371\\
2.745	0.999988180044138\\
2.75	0.999988766948907\\
2.755	0.99998932724816\\
2.76	0.999989861990124\\
2.765	0.999990372191417\\
2.77	0.999990858837395\\
2.775	0.999991322882543\\
2.78	0.999991765250897\\
2.785	0.999992186836501\\
2.79	0.999992588503892\\
2.795	0.999992971088614\\
2.8	0.999993335397752\\
2.805	0.999993682210484\\
2.81	0.999994012278657\\
2.815	0.999994326327375\\
2.82	0.999994625055596\\
2.825	0.999994909136743\\
2.83	0.999995179219325\\
2.835	0.99999543592756\\
2.84	0.999995679862004\\
2.845	0.999995911600183\\
2.85	0.999996131697224\\
2.855	0.999996340686488\\
2.86	0.999996539080201\\
2.865	0.999996727370076\\
2.87	0.999996906027941\\
2.875	0.999997075506349\\
2.88	0.999997236239191\\
2.885	0.999997388642298\\
2.89	0.999997533114034\\
2.895	0.999997670035881\\
2.9	0.999997799773014\\
2.905	0.999997922674864\\
2.91	0.999998039075676\\
2.915	0.999998149295047\\
2.92	0.99999825363846\\
2.925	0.999998352397802\\
2.93	0.999998445851872\\
2.935	0.999998534266872\\
2.94	0.999998617896896\\
2.945	0.999998696984391\\
2.95	0.999998771760619\\
2.955	0.9999988424461\\
2.96	0.999998909251042\\
2.965	0.999998972375758\\
2.97	0.999999032011074\\
2.975	0.99999908833872\\
2.98	0.999999141531712\\
2.985	0.999999191754718\\
2.99	0.999999239164417\\
2.995	0.999999283909838\\
3	0.999999326132696\\
3.005	0.999999332871369\\
3.01	0.999999339610042\\
3.015	0.999999346348715\\
3.02	0.999999353087388\\
3.025	0.999999359826061\\
3.03	0.999999366564734\\
3.035	0.999999373303407\\
3.04	0.99999938004208\\
3.045	0.999999386780753\\
3.05	0.999999393519426\\
3.055	0.999999400258097\\
3.06	0.999999406996768\\
3.065	0.999999413735435\\
3.07	0.999999420474097\\
3.075	0.999999427212749\\
3.08	0.999999433951385\\
3.085	0.999999440689995\\
3.09	0.999999447428564\\
3.095	0.999999454167072\\
3.1	0.999999460905489\\
3.105	0.999999467643776\\
3.11	0.999999474381881\\
3.115	0.999999481119737\\
3.12	0.999999487857255\\
3.125	0.999999494594326\\
3.13	0.999999501330813\\
3.135	0.999999508066547\\
3.14	0.999999514801327\\
3.145	0.999999521534909\\
3.15	0.999999528267004\\
3.155	0.999999534997275\\
3.16	0.999999541725329\\
3.165	0.999999548450715\\
3.17	0.999999555172916\\
3.175	0.999999561891348\\
3.18	0.999999568605353\\
3.185	0.999999575314199\\
3.19	0.999999582017072\\
3.195	0.999999588713074\\
3.2	0.999999595401222\\
3.205	0.999999602080447\\
3.21	0.999999608749589\\
3.215	0.999999615407399\\
3.22	0.999999622052539\\
3.225	0.999999628683578\\
3.23	0.999999635299\\
3.235	0.999999641897201\\
3.24	0.999999648476493\\
3.245	0.999999655035108\\
3.25	0.999999661571198\\
3.255	0.999999668082845\\
3.26	0.999999674568059\\
3.265	0.999999681024791\\
3.27	0.999999687450932\\
3.275	0.999999693844322\\
3.28	0.999999700202759\\
3.285	0.999999706524001\\
3.29	0.999999712805776\\
3.295	0.999999719045791\\
3.3	0.999999725241735\\
3.305	0.999999731391291\\
3.31	0.999999737492141\\
3.315	0.999999743541977\\
3.32	0.999999749538502\\
3.325	0.999999755479447\\
3.33	0.999999761362569\\
3.335	0.999999767185666\\
3.34	0.999999772946579\\
3.345	0.9999997786432\\
3.35	0.999999784273479\\
3.355	0.99999978983543\\
3.36	0.999999795327138\\
3.365	0.999999800746761\\
3.37	0.999999806092538\\
3.375	0.999999811362793\\
3.38	0.999999816555938\\
3.385	0.999999821670478\\
3.39	0.999999826705013\\
3.395	0.999999831658243\\
3.4	0.999999836528966\\
3.405	0.999999841316087\\
3.41	0.999999846018613\\
3.415	0.999999850635657\\
3.42	0.999999855166437\\
3.425	0.99999985961028\\
3.43	0.999999863966617\\
3.435	0.999999868234988\\
3.44	0.999999872415033\\
3.445	0.999999876506502\\
3.45	0.999999880509243\\
3.455	0.999999884423206\\
3.46	0.999999888248441\\
3.465	0.999999891985091\\
3.47	0.999999895633397\\
3.475	0.999999899193687\\
3.48	0.99999990266638\\
3.485	0.999999906051979\\
3.49	0.999999909351067\\
3.495	0.999999912564307\\
3.5	0.999999915692438\\
3.505	0.999999918736266\\
3.51	0.999999921696668\\
3.515	0.999999924574583\\
3.52	0.999999927371012\\
3.525	0.999999930087009\\
3.53	0.999999932723683\\
3.535	0.99999993528219\\
3.54	0.999999937763732\\
3.545	0.999999940169551\\
3.55	0.999999942500927\\
3.555	0.999999944759174\\
3.56	0.999999946945636\\
3.565	0.999999949061682\\
3.57	0.999999951108708\\
3.575	0.999999953088128\\
3.58	0.999999955001372\\
3.585	0.999999956849885\\
3.59	0.999999958635123\\
3.595	0.999999960358549\\
3.6	0.999999962021632\\
3.605	0.999999963625842\\
3.61	0.999999965172652\\
3.615	0.99999996666353\\
3.62	0.999999968099941\\
3.625	0.99999996948334\\
3.63	0.999999970815179\\
3.635	0.999999972096893\\
3.64	0.999999973329908\\
3.645	0.999999974515637\\
3.65	0.999999975655474\\
3.655	0.999999976750797\\
3.66	0.999999977802968\\
3.665	0.999999978813326\\
3.67	0.999999979783191\\
3.675	0.999999980713861\\
3.68	0.999999981606612\\
3.685	0.999999982462695\\
3.69	0.999999983283339\\
3.695	0.999999984069747\\
3.7	0.999999984823096\\
3.705	0.99999998554454\\
3.71	0.999999986235204\\
3.715	0.999999986896188\\
3.72	0.999999987528567\\
3.725	0.999999988133386\\
3.73	0.999999988711666\\
3.735	0.999999989264399\\
3.74	0.999999989792553\\
3.745	0.999999990297067\\
3.75	0.999999990778853\\
3.755	0.9999999912388\\
3.76	0.999999991677766\\
3.765	0.999999992096588\\
3.77	0.999999992496073\\
3.775	0.999999992877004\\
3.78	0.999999993240142\\
3.785	0.999999993586219\\
3.79	0.999999993915946\\
3.795	0.999999994230007\\
3.8	0.999999994529067\\
3.805	0.999999994813763\\
3.81	0.999999995084714\\
3.815	0.999999995342515\\
3.82	0.999999995587739\\
3.825	0.99999999582094\\
3.83	0.999999996042649\\
3.835	0.999999996253379\\
3.84	0.999999996453624\\
3.845	0.999999996643856\\
3.85	0.999999996824533\\
3.855	0.999999996996091\\
3.86	0.999999997158951\\
3.865	0.999999997313517\\
3.87	0.999999997460176\\
3.875	0.9999999975993\\
3.88	0.999999997731245\\
3.885	0.999999997856352\\
3.89	0.999999997974948\\
3.895	0.999999998087346\\
3.9	0.999999998193846\\
3.905	0.999999998294736\\
3.91	0.999999998390289\\
3.915	0.999999998480767\\
3.92	0.999999998566422\\
3.925	0.999999998647493\\
3.93	0.999999998724209\\
3.935	0.999999998796788\\
3.94	0.99999999886544\\
3.945	0.999999998930362\\
3.95	0.999999998991745\\
3.955	0.999999999049771\\
3.96	0.99999999910461\\
3.965	0.999999999156429\\
3.97	0.999999999205384\\
3.975	0.999999999251623\\
3.98	0.999999999295288\\
3.985	0.999999999336516\\
3.99	0.999999999375434\\
3.995	0.999999999412166\\
4	0.999999999446826\\
4.005	0.999999999452358\\
4.01	0.99999999945789\\
4.015	0.999999999463421\\
4.02	0.999999999468953\\
4.025	0.999999999474485\\
4.03	0.999999999480017\\
4.035	0.999999999485548\\
4.04	0.99999999949108\\
4.045	0.999999999496612\\
4.05	0.999999999502144\\
4.055	0.999999999507675\\
4.06	0.999999999513207\\
4.065	0.999999999518739\\
4.07	0.999999999524271\\
4.075	0.999999999529802\\
4.08	0.999999999535334\\
4.085	0.999999999540866\\
4.09	0.999999999546397\\
4.095	0.999999999551929\\
4.1	0.99999999955746\\
4.105	0.999999999562992\\
4.11	0.999999999568523\\
4.115	0.999999999574054\\
4.12	0.999999999579585\\
4.125	0.999999999585115\\
4.13	0.999999999590645\\
4.135	0.999999999596175\\
4.14	0.999999999601703\\
4.145	0.999999999607231\\
4.15	0.999999999612757\\
4.155	0.999999999618282\\
4.16	0.999999999623805\\
4.165	0.999999999629326\\
4.17	0.999999999634844\\
4.175	0.999999999640359\\
4.18	0.999999999645871\\
4.185	0.999999999651378\\
4.19	0.99999999965688\\
4.195	0.999999999662377\\
4.2	0.999999999667867\\
4.205	0.99999999967335\\
4.21	0.999999999678825\\
4.215	0.99999999968429\\
4.22	0.999999999689745\\
4.225	0.999999999695188\\
4.23	0.999999999700619\\
4.235	0.999999999706035\\
4.24	0.999999999711436\\
4.245	0.99999999971682\\
4.25	0.999999999722186\\
4.255	0.999999999727531\\
4.26	0.999999999732855\\
4.265	0.999999999738155\\
4.27	0.99999999974343\\
4.275	0.999999999748679\\
4.28	0.999999999753898\\
4.285	0.999999999759087\\
4.29	0.999999999764244\\
4.295	0.999999999769366\\
4.3	0.999999999774453\\
4.305	0.999999999779501\\
4.31	0.999999999784509\\
4.315	0.999999999789475\\
4.32	0.999999999794398\\
4.325	0.999999999799274\\
4.33	0.999999999804104\\
4.335	0.999999999808884\\
4.34	0.999999999813613\\
4.345	0.999999999818289\\
4.35	0.999999999822911\\
4.355	0.999999999827477\\
4.36	0.999999999831985\\
4.365	0.999999999836434\\
4.37	0.999999999840822\\
4.375	0.999999999845149\\
4.38	0.999999999849412\\
4.385	0.99999999985361\\
4.39	0.999999999857743\\
4.395	0.999999999861809\\
4.4	0.999999999865808\\
4.405	0.999999999869737\\
4.41	0.999999999873598\\
4.415	0.999999999877388\\
4.42	0.999999999881107\\
4.425	0.999999999884755\\
4.43	0.999999999888331\\
4.435	0.999999999891835\\
4.44	0.999999999895266\\
4.445	0.999999999898625\\
4.45	0.999999999901911\\
4.455	0.999999999905124\\
4.46	0.999999999908264\\
4.465	0.999999999911331\\
4.47	0.999999999914326\\
4.475	0.999999999917249\\
4.48	0.999999999920099\\
4.485	0.999999999922879\\
4.49	0.999999999925587\\
4.495	0.999999999928225\\
4.5	0.999999999930792\\
4.505	0.999999999933291\\
4.51	0.999999999935721\\
4.515	0.999999999938084\\
4.52	0.999999999940379\\
4.525	0.999999999942609\\
4.53	0.999999999944773\\
4.535	0.999999999946873\\
4.54	0.999999999948911\\
4.545	0.999999999950886\\
4.55	0.999999999952799\\
4.555	0.999999999954653\\
4.56	0.999999999956448\\
4.565	0.999999999958185\\
4.57	0.999999999959865\\
4.575	0.99999999996149\\
4.58	0.999999999963061\\
4.585	0.999999999964578\\
4.59	0.999999999966044\\
4.595	0.999999999967459\\
4.6	0.999999999968824\\
4.605	0.999999999970141\\
4.61	0.99999999997141\\
4.615	0.999999999972634\\
4.62	0.999999999973813\\
4.625	0.999999999974949\\
4.63	0.999999999976042\\
4.635	0.999999999977095\\
4.64	0.999999999978107\\
4.645	0.99999999997908\\
4.65	0.999999999980016\\
4.655	0.999999999980915\\
4.66	0.999999999981779\\
4.665	0.999999999982608\\
4.67	0.999999999983404\\
4.675	0.999999999984168\\
4.68	0.999999999984901\\
4.685	0.999999999985604\\
4.69	0.999999999986277\\
4.695	0.999999999986923\\
4.7	0.999999999987541\\
4.705	0.999999999988134\\
4.71	0.999999999988701\\
4.715	0.999999999989243\\
4.72	0.999999999989762\\
4.725	0.999999999990259\\
4.73	0.999999999990734\\
4.735	0.999999999991187\\
4.74	0.999999999991621\\
4.745	0.999999999992035\\
4.75	0.99999999999243\\
4.755	0.999999999992808\\
4.76	0.999999999993168\\
4.765	0.999999999993512\\
4.77	0.99999999999384\\
4.775	0.999999999994153\\
4.78	0.999999999994451\\
4.785	0.999999999994735\\
4.79	0.999999999995006\\
4.795	0.999999999995263\\
4.8	0.999999999995509\\
4.805	0.999999999995743\\
4.81	0.999999999995965\\
4.815	0.999999999996177\\
4.82	0.999999999996378\\
4.825	0.999999999996569\\
4.83	0.999999999996751\\
4.835	0.999999999996924\\
4.84	0.999999999997089\\
4.845	0.999999999997245\\
4.85	0.999999999997393\\
4.855	0.999999999997534\\
4.86	0.999999999997668\\
4.865	0.999999999997795\\
4.87	0.999999999997915\\
4.875	0.999999999998029\\
4.88	0.999999999998138\\
4.885	0.99999999999824\\
4.89	0.999999999998338\\
4.895	0.99999999999843\\
4.9	0.999999999998517\\
4.905	0.9999999999986\\
4.91	0.999999999998679\\
4.915	0.999999999998753\\
4.92	0.999999999998823\\
4.925	0.99999999999889\\
4.93	0.999999999998953\\
4.935	0.999999999999012\\
4.94	0.999999999999069\\
4.945	0.999999999999122\\
4.95	0.999999999999172\\
4.955	0.99999999999922\\
4.96	0.999999999999265\\
4.965	0.999999999999308\\
4.97	0.999999999999348\\
4.975	0.999999999999386\\
4.98	0.999999999999421\\
4.985	0.999999999999455\\
4.99	0.999999999999487\\
4.995	0.999999999999517\\
5	0.999999999999546\\
5.005	0.99999999999955\\
5.01	0.999999999999555\\
5.015	0.99999999999956\\
5.02	0.999999999999564\\
5.025	0.999999999999569\\
5.03	0.999999999999573\\
5.035	0.999999999999578\\
5.04	0.999999999999582\\
5.045	0.999999999999587\\
5.05	0.999999999999591\\
5.055	0.999999999999596\\
5.06	0.9999999999996\\
5.065	0.999999999999605\\
5.07	0.999999999999609\\
5.075	0.999999999999614\\
5.08	0.999999999999619\\
5.085	0.999999999999623\\
5.09	0.999999999999628\\
5.095	0.999999999999632\\
5.1	0.999999999999637\\
5.105	0.999999999999641\\
5.11	0.999999999999646\\
5.115	0.99999999999965\\
5.12	0.999999999999655\\
5.125	0.999999999999659\\
5.13	0.999999999999664\\
5.135	0.999999999999668\\
5.14	0.999999999999673\\
5.145	0.999999999999678\\
5.15	0.999999999999682\\
5.155	0.999999999999687\\
5.16	0.999999999999691\\
5.165	0.999999999999696\\
5.17	0.9999999999997\\
5.175	0.999999999999705\\
5.18	0.999999999999709\\
5.185	0.999999999999714\\
5.19	0.999999999999718\\
5.195	0.999999999999723\\
5.2	0.999999999999727\\
5.205	0.999999999999732\\
5.21	0.999999999999736\\
5.215	0.999999999999741\\
5.22	0.999999999999745\\
5.225	0.99999999999975\\
5.23	0.999999999999754\\
5.235	0.999999999999759\\
5.24	0.999999999999763\\
5.245	0.999999999999768\\
5.25	0.999999999999772\\
5.255	0.999999999999776\\
5.26	0.999999999999781\\
5.265	0.999999999999785\\
5.27	0.999999999999789\\
5.275	0.999999999999794\\
5.28	0.999999999999798\\
5.285	0.999999999999802\\
5.29	0.999999999999806\\
5.295	0.999999999999811\\
5.3	0.999999999999815\\
5.305	0.999999999999819\\
5.31	0.999999999999823\\
5.315	0.999999999999827\\
5.32	0.999999999999831\\
5.325	0.999999999999835\\
5.33	0.999999999999839\\
5.335	0.999999999999843\\
5.34	0.999999999999847\\
5.345	0.999999999999851\\
5.35	0.999999999999855\\
5.355	0.999999999999858\\
5.36	0.999999999999862\\
5.365	0.999999999999866\\
5.37	0.999999999999869\\
5.375	0.999999999999873\\
5.38	0.999999999999876\\
5.385	0.99999999999988\\
5.39	0.999999999999883\\
5.395	0.999999999999887\\
5.4	0.99999999999989\\
5.405	0.999999999999893\\
5.41	0.999999999999896\\
5.415	0.999999999999899\\
5.42	0.999999999999902\\
5.425	0.999999999999905\\
5.43	0.999999999999908\\
5.435	0.999999999999911\\
5.44	0.999999999999914\\
5.445	0.999999999999917\\
5.45	0.99999999999992\\
5.455	0.999999999999922\\
5.46	0.999999999999925\\
5.465	0.999999999999927\\
5.47	0.99999999999993\\
5.475	0.999999999999932\\
5.48	0.999999999999934\\
5.485	0.999999999999937\\
5.49	0.999999999999939\\
5.495	0.999999999999941\\
5.5	0.999999999999943\\
5.505	0.999999999999945\\
5.51	0.999999999999947\\
5.515	0.999999999999949\\
5.52	0.999999999999951\\
5.525	0.999999999999953\\
5.53	0.999999999999955\\
5.535	0.999999999999956\\
5.54	0.999999999999958\\
5.545	0.99999999999996\\
5.55	0.999999999999961\\
5.555	0.999999999999963\\
5.56	0.999999999999964\\
5.565	0.999999999999966\\
5.57	0.999999999999967\\
5.575	0.999999999999968\\
5.58	0.99999999999997\\
5.585	0.999999999999971\\
5.59	0.999999999999972\\
5.595	0.999999999999973\\
5.6	0.999999999999974\\
5.605	0.999999999999975\\
5.61	0.999999999999977\\
5.615	0.999999999999978\\
5.62	0.999999999999978\\
5.625	0.999999999999979\\
5.63	0.99999999999998\\
5.635	0.999999999999981\\
5.64	0.999999999999982\\
5.645	0.999999999999983\\
5.65	0.999999999999984\\
5.655	0.999999999999984\\
5.66	0.999999999999985\\
5.665	0.999999999999986\\
5.67	0.999999999999986\\
5.675	0.999999999999987\\
5.68	0.999999999999988\\
5.685	0.999999999999988\\
5.69	0.999999999999989\\
5.695	0.999999999999989\\
5.7	0.99999999999999\\
5.705	0.99999999999999\\
5.71	0.999999999999991\\
5.715	0.999999999999991\\
5.72	0.999999999999992\\
5.725	0.999999999999992\\
5.73	0.999999999999992\\
5.735	0.999999999999993\\
5.74	0.999999999999993\\
5.745	0.999999999999993\\
5.75	0.999999999999994\\
5.755	0.999999999999994\\
5.76	0.999999999999994\\
5.765	0.999999999999995\\
5.77	0.999999999999995\\
5.775	0.999999999999995\\
5.78	0.999999999999995\\
5.785	0.999999999999996\\
5.79	0.999999999999996\\
5.795	0.999999999999996\\
5.8	0.999999999999996\\
5.805	0.999999999999997\\
5.81	0.999999999999997\\
5.815	0.999999999999997\\
5.82	0.999999999999997\\
5.825	0.999999999999997\\
5.83	0.999999999999997\\
5.835	0.999999999999997\\
5.84	0.999999999999998\\
5.845	0.999999999999998\\
5.85	0.999999999999998\\
5.855	0.999999999999998\\
5.86	0.999999999999998\\
5.865	0.999999999999998\\
5.87	0.999999999999998\\
5.875	0.999999999999998\\
5.88	0.999999999999998\\
5.885	0.999999999999999\\
5.89	0.999999999999999\\
5.895	0.999999999999999\\
5.9	0.999999999999999\\
5.905	0.999999999999999\\
5.91	0.999999999999999\\
5.915	0.999999999999999\\
5.92	0.999999999999999\\
5.925	0.999999999999999\\
5.93	0.999999999999999\\
5.935	0.999999999999999\\
5.94	0.999999999999999\\
5.945	0.999999999999999\\
5.95	0.999999999999999\\
5.955	0.999999999999999\\
5.96	0.999999999999999\\
5.965	0.999999999999999\\
5.97	0.999999999999999\\
5.975	0.999999999999999\\
5.98	1\\
5.985	1\\
5.99	1\\
5.995	1\\
6	1\\
6.005	1\\
6.01	1\\
6.015	1\\
6.02	1\\
6.025	1\\
6.03	1\\
6.035	1\\
6.04	1\\
6.045	1\\
6.05	1\\
6.055	1\\
6.06	1\\
6.065	1\\
6.07	1\\
6.075	1\\
6.08	1\\
6.085	1\\
6.09	1\\
6.095	1\\
6.1	1\\
6.105	1\\
6.11	1\\
6.115	1\\
6.12	1\\
6.125	1\\
6.13	1\\
6.135	1\\
6.14	1\\
6.145	1\\
6.15	1\\
6.155	1\\
6.16	1\\
6.165	1\\
6.17	1\\
6.175	1\\
6.18	1\\
6.185	1\\
6.19	1\\
6.195	1\\
6.2	1\\
6.205	1\\
6.21	1\\
6.215	1\\
6.22	1\\
6.225	1\\
6.23	1\\
6.235	1\\
6.24	1\\
6.245	1\\
6.25	1\\
6.255	1\\
6.26	1\\
6.265	1\\
6.27	1\\
6.275	1\\
6.28	1\\
6.285	1\\
6.29	1\\
6.295	1\\
6.3	1\\
6.305	1\\
6.31	1\\
6.315	1\\
6.32	1\\
6.325	1\\
6.33	1\\
6.335	1\\
6.34	1\\
6.345	1\\
6.35	1\\
6.355	1\\
6.36	1\\
6.365	1\\
6.37	1\\
6.375	1\\
6.38	1\\
6.385	1\\
6.39	1\\
6.395	1\\
6.4	1\\
6.405	1\\
6.41	1\\
6.415	1\\
6.42	1\\
6.425	1\\
6.43	1\\
6.435	1\\
6.44	1\\
6.445	1\\
6.45	1\\
6.455	1\\
6.46	1\\
6.465	1\\
6.47	1\\
6.475	1\\
6.48	1\\
6.485	1\\
6.49	1\\
6.495	1\\
6.5	1\\
6.505	1\\
6.51	1\\
6.515	1\\
6.52	1\\
6.525	1\\
6.53	1\\
6.535	1\\
6.54	1\\
6.545	1\\
6.55	1\\
6.555	1\\
6.56	1\\
6.565	1\\
6.57	1\\
6.575	1\\
6.58	1\\
6.585	1\\
6.59	1\\
6.595	1\\
6.6	1\\
6.605	1\\
6.61	1\\
6.615	1\\
6.62	1\\
6.625	1\\
6.63	1\\
6.635	1\\
6.64	1\\
6.645	1\\
6.65	1\\
6.655	1\\
6.66	1\\
6.665	1\\
6.67	1\\
6.675	1\\
6.68	1\\
6.685	1\\
6.69	1\\
6.695	1\\
6.7	1\\
6.705	1\\
6.71	1\\
6.715	1\\
6.72	1\\
6.725	1\\
6.73	1\\
6.735	1\\
6.74	1\\
6.745	1\\
6.75	1\\
6.755	1\\
6.76	1\\
6.765	1\\
6.77	1\\
6.775	1\\
6.78	1\\
6.785	1\\
6.79	1\\
6.795	1\\
6.8	1\\
6.805	1\\
6.81	1\\
6.815	1\\
6.82	1\\
6.825	1\\
6.83	1\\
6.835	1\\
6.84	1\\
6.845	1\\
6.85	1\\
6.855	1\\
6.86	1\\
6.865	1\\
6.87	1\\
6.875	1\\
6.88	1\\
6.885	1\\
6.89	1\\
6.895	1\\
6.9	1\\
6.905	1\\
6.91	1\\
6.915	1\\
6.92	1\\
6.925	1\\
6.93	1\\
6.935	1\\
6.94	1\\
6.945	1\\
6.95	1\\
6.955	1\\
6.96	1\\
6.965	1\\
6.97	1\\
6.975	1\\
6.98	1\\
6.985	1\\
6.99	1\\
6.995	1\\
7	1\\
7.005	1\\
7.01	1\\
7.015	1\\
7.02	1\\
7.025	1\\
7.03	1\\
7.035	1\\
7.04	1\\
7.045	1\\
7.05	1\\
7.055	1\\
7.06	1\\
7.065	1\\
7.07	1\\
7.075	1\\
7.08	1\\
7.085	1\\
7.09	1\\
7.095	1\\
7.1	1\\
7.105	1\\
7.11	1\\
7.115	1\\
7.12	1\\
7.125	1\\
7.13	1\\
7.135	1\\
7.14	1\\
7.145	1\\
7.15	1\\
7.155	1\\
7.16	1\\
7.165	1\\
7.17	1\\
7.175	1\\
7.18	1\\
7.185	1\\
7.19	1\\
7.195	1\\
7.2	1\\
7.205	1\\
7.21	1\\
7.215	1\\
7.22	1\\
7.225	1\\
7.23	1\\
7.235	1\\
7.24	1\\
7.245	1\\
7.25	1\\
7.255	1\\
7.26	1\\
7.265	1\\
7.27	1\\
7.275	1\\
7.28	1\\
7.285	1\\
7.29	1\\
7.295	1\\
7.3	1\\
7.305	1\\
7.31	1\\
7.315	1\\
7.32	1\\
7.325	1\\
7.33	1\\
7.335	1\\
7.34	1\\
7.345	1\\
7.35	1\\
7.355	1\\
7.36	1\\
7.365	1\\
7.37	1\\
7.375	1\\
7.38	1\\
7.385	1\\
7.39	1\\
7.395	1\\
7.4	1\\
7.405	1\\
7.41	1\\
7.415	1\\
7.42	1\\
7.425	1\\
7.43	1\\
7.435	1\\
7.44	1\\
7.445	1\\
7.45	1\\
7.455	1\\
7.46	1\\
7.465	1\\
7.47	1\\
7.475	1\\
7.48	1\\
7.485	1\\
7.49	1\\
7.495	1\\
7.5	1\\
7.505	1\\
7.51	1\\
7.515	1\\
7.52	1\\
7.525	1\\
7.53	1\\
7.535	1\\
7.54	1\\
7.545	1\\
7.55	1\\
7.555	1\\
7.56	1\\
7.565	1\\
7.57	1\\
7.575	1\\
7.58	1\\
7.585	1\\
7.59	1\\
7.595	1\\
7.6	1\\
7.605	1\\
7.61	1\\
7.615	1\\
7.62	1\\
7.625	1\\
7.63	1\\
7.635	1\\
7.64	1\\
7.645	1\\
7.65	1\\
7.655	1\\
7.66	1\\
7.665	1\\
7.67	1\\
7.675	1\\
7.68	1\\
7.685	1\\
7.69	1\\
7.695	1\\
7.7	1\\
7.705	1\\
7.71	1\\
7.715	1\\
7.72	1\\
7.725	1\\
7.73	1\\
7.735	1\\
7.74	1\\
7.745	1\\
7.75	1\\
7.755	1\\
7.76	1\\
7.765	1\\
7.77	1\\
7.775	1\\
7.78	1\\
7.785	1\\
7.79	1\\
7.795	1\\
7.8	1\\
7.805	1\\
7.81	1\\
7.815	1\\
7.82	1\\
7.825	1\\
7.83	1\\
7.835	1\\
7.84	1\\
7.845	1\\
7.85	1\\
7.855	1\\
7.86	1\\
7.865	1\\
7.87	1\\
7.875	1\\
7.88	1\\
7.885	1\\
7.89	1\\
7.895	1\\
7.9	1\\
7.905	1\\
7.91	1\\
7.915	1\\
7.92	1\\
7.925	1\\
7.93	1\\
7.935	1\\
7.94	1\\
7.945	1\\
7.95	1\\
7.955	1\\
7.96	1\\
7.965	1\\
7.97	1\\
7.975	1\\
7.98	1\\
7.985	1\\
7.99	1\\
7.995	1\\
8	1\\
8.005	1\\
8.01	1\\
8.015	1\\
8.02	1\\
8.025	1\\
8.03	1\\
8.035	1\\
8.04	1\\
8.045	1\\
8.05	1\\
8.055	1\\
8.06	1\\
8.065	1\\
8.07	1\\
8.075	1\\
8.08	1\\
8.085	1\\
8.09	1\\
8.095	1\\
8.1	1\\
8.105	1\\
8.11	1\\
8.115	1\\
8.12	1\\
8.125	1\\
8.13	1\\
8.135	1\\
8.14	1\\
8.145	1\\
8.15	1\\
8.155	1\\
8.16	1\\
8.165	1\\
8.17	1\\
8.175	1\\
8.18	1\\
8.185	1\\
8.19	1\\
8.195	1\\
8.2	1\\
8.205	1\\
8.21	1\\
8.215	1\\
8.22	1\\
8.225	1\\
8.23	1\\
8.235	1\\
8.24	1\\
8.245	1\\
8.25	1\\
8.255	1\\
8.26	1\\
8.265	1\\
8.27	1\\
8.275	1\\
8.28	1\\
8.285	1\\
8.29	1\\
8.295	1\\
8.3	1\\
8.305	1\\
8.31	1\\
8.315	1\\
8.32	1\\
8.325	1\\
8.33	1\\
8.335	1\\
8.34	1\\
8.345	1\\
8.35	1\\
8.355	1\\
8.36	1\\
8.365	1\\
8.37	1\\
8.375	1\\
8.38	1\\
8.385	1\\
8.39	1\\
8.395	1\\
8.4	1\\
8.405	1\\
8.41	1\\
8.415	1\\
8.42	1\\
8.425	1\\
8.43	1\\
8.435	1\\
8.44	1\\
8.445	1\\
8.45	1\\
8.455	1\\
8.46	1\\
8.465	1\\
8.47	1\\
8.475	1\\
8.48	1\\
8.485	1\\
8.49	1\\
8.495	1\\
8.5	1\\
8.505	1\\
8.51	1\\
8.515	1\\
8.52	1\\
8.525	1\\
8.53	1\\
8.535	1\\
8.54	1\\
8.545	1\\
8.55	1\\
8.555	1\\
8.56	1\\
8.565	1\\
8.57	1\\
8.575	1\\
8.58	1\\
8.585	1\\
8.59	1\\
8.595	1\\
8.6	1\\
8.605	1\\
8.61	1\\
8.615	1\\
8.62	1\\
8.625	1\\
8.63	1\\
8.635	1\\
8.64	1\\
8.645	1\\
8.65	1\\
8.655	1\\
8.66	1\\
8.665	1\\
8.67	1\\
8.675	1\\
8.68	1\\
8.685	1\\
8.69	1\\
8.695	1\\
8.7	1\\
8.705	1\\
8.71	1\\
8.715	1\\
8.72	1\\
8.725	1\\
8.73	1\\
8.735	1\\
8.74	1\\
8.745	1\\
8.75	1\\
8.755	1\\
8.76	1\\
8.765	1\\
8.77	1\\
8.775	1\\
8.78	1\\
8.785	1\\
8.79	1\\
8.795	1\\
8.8	1\\
8.805	1\\
8.81	1\\
8.815	1\\
8.82	1\\
8.825	1\\
8.83	1\\
8.835	1\\
8.84	1\\
8.845	1\\
8.85	1\\
8.855	1\\
8.86	1\\
8.865	1\\
8.87	1\\
8.875	1\\
8.88	1\\
8.885	1\\
8.89	1\\
8.895	1\\
8.9	1\\
8.905	1\\
8.91	1\\
8.915	1\\
8.92	1\\
8.925	1\\
8.93	1\\
8.935	1\\
8.94	1\\
8.945	1\\
8.95	1\\
8.955	1\\
8.96	1\\
8.965	1\\
8.97	1\\
8.975	1\\
8.98	1\\
8.985	1\\
8.99	1\\
8.995	1\\
9	1\\
9.005	1\\
9.01	1\\
9.015	1\\
9.02	1\\
9.025	1\\
9.03	1\\
9.035	1\\
9.04	1\\
9.045	1\\
9.05	1\\
9.055	1\\
9.06	1\\
9.065	1\\
9.07	1\\
9.075	1\\
9.08	1\\
9.085	1\\
9.09	1\\
9.095	1\\
9.1	1\\
9.105	1\\
9.11	1\\
9.115	1\\
9.12	1\\
9.125	1\\
9.13	1\\
9.135	1\\
9.14	1\\
9.145	1\\
9.15	1\\
9.155	1\\
9.16	1\\
9.165	1\\
9.17	1\\
9.175	1\\
9.18	1\\
9.185	1\\
9.19	1\\
9.195	1\\
9.2	1\\
9.205	1\\
9.21	1\\
9.215	1\\
9.22	1\\
9.225	1\\
9.23	1\\
9.235	1\\
9.24	1\\
9.245	1\\
9.25	1\\
9.255	1\\
9.26	1\\
9.265	1\\
9.27	1\\
9.275	1\\
9.28	1\\
9.285	1\\
9.29	1\\
9.295	1\\
9.3	1\\
9.305	1\\
9.31	1\\
9.315	1\\
9.32	1\\
9.325	1\\
9.33	1\\
9.335	1\\
9.34	1\\
9.345	1\\
9.35	1\\
9.355	1\\
9.36	1\\
9.365	1\\
9.37	1\\
9.375	1\\
9.38	1\\
9.385	1\\
9.39	1\\
9.395	1\\
9.4	1\\
9.405	1\\
9.41	1\\
9.415	1\\
9.42	1\\
9.425	1\\
9.43	1\\
9.435	1\\
9.44	1\\
9.445	1\\
9.45	1\\
9.455	1\\
9.46	1\\
9.465	1\\
9.47	1\\
9.475	1\\
9.48	1\\
9.485	1\\
9.49	1\\
9.495	1\\
9.5	1\\
9.505	1\\
9.51	1\\
9.515	1\\
9.52	1\\
9.525	1\\
9.53	1\\
9.535	1\\
9.54	1\\
9.545	1\\
9.55	1\\
9.555	1\\
9.56	1\\
9.565	1\\
9.57	1\\
9.575	1\\
9.58	1\\
9.585	1\\
9.59	1\\
9.595	1\\
9.6	1\\
9.605	1\\
9.61	1\\
9.615	1\\
9.62	1\\
9.625	1\\
9.63	1\\
9.635	1\\
9.64	1\\
9.645	1\\
9.65	1\\
9.655	1\\
9.66	1\\
9.665	1\\
9.67	1\\
9.675	1\\
9.68	1\\
9.685	1\\
9.69	1\\
9.695	1\\
9.7	1\\
9.705	1\\
9.71	1\\
9.715	1\\
9.72	1\\
9.725	1\\
9.73	1\\
9.735	1\\
9.74	1\\
9.745	1\\
9.75	1\\
9.755	1\\
9.76	1\\
9.765	1\\
9.77	1\\
9.775	1\\
9.78	1\\
9.785	1\\
9.79	1\\
9.795	1\\
9.8	1\\
9.805	1\\
9.81	1\\
9.815	1\\
9.82	1\\
9.825	1\\
9.83	1\\
9.835	1\\
9.84	1\\
9.845	1\\
9.85	1\\
9.855	1\\
9.86	1\\
9.865	1\\
9.87	1\\
9.875	1\\
9.88	1\\
9.885	1\\
9.89	1\\
9.895	1\\
9.9	1\\
9.905	1\\
9.91	1\\
9.915	1\\
9.92	1\\
9.925	1\\
9.93	1\\
9.935	1\\
9.94	1\\
9.945	1\\
9.95	1\\
9.955	1\\
9.96	1\\
9.965	1\\
9.97	1\\
9.975	1\\
9.98	1\\
9.985	1\\
9.99	1\\
9.995	1\\
10	1\\
};
\addlegendentry{$\mu\!=\!20$, an.};

\addplot [only marks, mark=diamond, mark options={solid, draw=color6}]
  table[row sep=crcr]{%
0	0\\
0.25	0\\
0.5	0\\
0.75	0\\
1	0\\
1.25	0.497727880941482\\
1.5	0.875096302099461\\
1.75	0.986344667540833\\
2	0.999199359006821\\
2.25	0.999594575417079\\
2.5	0.999897618032997\\
2.75	0.999987790224854\\
3	0.999999499599379\\
3.25	0.999999799839752\\
3.5	1\\
3.75	1\\
4	1\\
4.25	1\\
4.5	1\\
4.75	1\\
5	1\\
5.25	1\\
5.5	1\\
5.75	1\\
6	1\\
6.25	1\\
6.5	1\\
6.75	1\\
7	1\\
7.25	1\\
7.5	1\\
7.75	1\\
8	1\\
8.25	1\\
8.5	1\\
8.75	1\\
9	1\\
9.25	1\\
9.5	1\\
9.75	1\\
10	1\\
};
\addlegendentry{$\mu\!=\!20$, sim.};

\end{axis}
\end{tikzpicture}%


==> fig/sync_mu_sigma.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=\sfwidth,
height=\sfheight,
xmin=0,
xmax=20,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, fill opacity=0.6, draw opacity=1, text opacity=1, legend columns=1, align=left, draw=white!15!black, font=\tiny, at={(0.99, 0.015)}, anchor=south east},
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={$\mu$},
ymin=0,
ymax=1,
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={$\sigma$},
axis background/.style={fill=white}
]
\addplot [color=color4, semithick]
  table[row sep=crcr]{%
0.1	0.01\\
0.2	0.02\\
0.3	0.0299999999999965\\
0.4	0.0399999999999247\\
0.5	0.0499999999991925\\
0.6	0.0599999999944765\\
0.7	0.069999999972283\\
0.8	0.0799999998891265\\
0.9	0.0899999996269862\\
1	0.0999999989052185\\
1.1	0.109999997122813\\
1.2	0.119999993097366\\
1.3	0.129999984660097\\
1.4	0.139999968060274\\
1.5	0.149999937128089\\
1.6	0.159999882142806\\
1.7	0.169999788353125\\
1.8	0.179999634099347\\
1.9	0.189999388492042\\
2	0.199999008609365\\
2.1	0.209998436184706\\
2.2	0.219997593767591\\
2.3	0.229996380353295\\
2.4	0.239994666490046\\
2.5	0.24999228888647\\
2.6	0.259989044555645\\
2.7	0.269984684545354\\
2.8	0.279978907316439\\
2.9	0.289971351842232\\
3	0.299961590511613\\
3.1	0.309949121926052\\
3.2	0.31993336368693\\
3.3	0.329913645273345\\
3.4	0.339889201112542\\
3.5	0.349859163944996\\
3.6	0.359822558584144\\
3.7	0.369778296166931\\
3.8	0.379725168985795\\
3.9	0.389661845985732\\
4	0.39958686900174\\
4.1	0.40949864980259\\
4.2	0.419395467996602\\
4.3	0.429275469844228\\
4.4	0.439136668010945\\
4.5	0.448976942282462\\
4.6	0.458794041252727\\
4.7	0.468585584983919\\
4.8	0.478349068626613\\
4.9	0.48808186697789\\
5	0.49778123994528\\
5.1	0.507444338875398\\
5.2	0.517068213697849\\
5.3	0.526649820827664\\
5.4	0.536186031763141\\
5.5	0.545673642310539\\
5.6	0.555109382362732\\
5.7	0.564489926155475\\
5.8	0.57381190292254\\
5.9	0.583071907869533\\
6	0.592266513385613\\
6.1	0.601392280412672\\
6.2	0.610445769892635\\
6.3	0.619423554215392\\
6.4	0.62832222859241\\
6.5	0.637138422284186\\
6.6	0.645868809613365\\
6.7	0.654510120699441\\
6.8	0.663059151855455\\
6.9	0.671512775591892\\
7	0.679867950177984\\
7.1	0.688121728715862\\
7.2	0.696271267688255\\
7.3	0.704313834945816\\
7.4	0.71224681710546\\
7.5	0.720067726336398\\
7.6	0.727774206515692\\
7.7	0.735364038740214\\
7.8	0.742835146186669\\
7.9	0.750185598316031\\
8	0.757413614423062\\
8.1	0.764517566535733\\
8.2	0.771495981673187\\
8.3	0.778347543474442\\
8.4	0.78507109321324\\
8.5	0.791665630217429\\
8.6	0.798130311713822\\
8.7	0.804464452121858\\
8.8	0.810667521821345\\
8.9	0.816739145421286\\
9	0.822679099558235\\
9.1	0.828487310253717\\
9.2	0.834163849861159\\
9.3	0.839708933633373\\
9.4	0.845122915941999\\
9.5	0.850406286180485\\
9.6	0.855559664382097\\
9.7	0.860583796584211\\
9.8	0.865479549969702\\
9.9	0.870247907815653\\
10	0.874889964278867\\
10.1	0.879406919046806\\
10.2	0.883800071881602\\
10.3	0.888070817083705\\
10.4	0.892220637900585\\
10.5	0.896251100904676\\
10.6	0.900163850363473\\
10.7	0.90396060262337\\
10.8	0.907643140527471\\
10.9	0.911213307886251\\
11	0.914673004018541\\
11.1	0.918024178378956\\
11.2	0.921268825286495\\
11.3	0.924408978767702\\
11.4	0.927446707526443\\
11.5	0.930384110051057\\
11.6	0.933223309868376\\
11.7	0.935966450952878\\
11.8	0.93861569329808\\
11.9	0.941173208656124\\
12	0.943641176450443\\
12.1	0.946021779865365\\
12.2	0.94831720211554\\
12.3	0.95052962289717\\
12.4	0.952661215022127\\
12.5	0.954714141235302\\
12.6	0.956690551214718\\
12.7	0.958592578753295\\
12.8	0.960422339120501\\
12.9	0.962181926601551\\
13	0.963873412211281\\
13.1	0.965498841579362\\
13.2	0.967060233003084\\
13.3	0.968559575663566\\
13.4	0.969998828000923\\
13.5	0.971379916243628\\
13.6	0.972704733087071\\
13.7	0.973975136516103\\
13.8	0.975192948766198\\
13.9	0.976359955417728\\
14	0.97747790461775\\
14.1	0.978548506423645\\
14.2	0.97957343226289\\
14.3	0.980554314503268\\
14.4	0.981492746127796\\
14.5	0.982390280508713\\
14.6	0.983248431274921\\
14.7	0.984068672267331\\
14.8	0.984852437576697\\
14.9	0.985601121658555\\
15	0.9863160795201\\
15.1	0.986998626973866\\
15.2	0.987650040953298\\
15.3	0.988271559885386\\
15.4	0.98886438411574\\
15.5	0.989429676381611\\
15.6	0.989968562328547\\
15.7	0.990482131066539\\
15.8	0.99097143576168\\
15.9	0.99143749425954\\
16	0.991881289736628\\
16.1	0.992303771376496\\
16.2	0.992705855067197\\
16.3	0.993088424117001\\
16.4	0.99345232998542\\
16.5	0.993798393026784\\
16.6	0.994127403243749\\
16.7	0.994440121048304\\
16.8	0.994737278027974\\
16.9	0.995019577715084\\
17	0.995287696357094\\
17.1	0.995542283686167\\
17.2	0.99578396368623\\
17.3	0.996013335355984\\
17.4	0.996230973466392\\
17.5	0.996437429311321\\
17.6	0.996633231450131\\
17.7	0.996818886441111\\
17.8	0.996994879564768\\
17.9	0.997161675536074\\
18	0.997319719204899\\
18.1	0.997469436243889\\
18.2	0.997611233823215\\
18.3	0.997745501271621\\
18.4	0.997872610723343\\
18.5	0.997992917750484\\
18.6	0.998106761980551\\
18.7	0.998214467698883\\
18.8	0.998316344435772\\
18.9	0.998412687538148\\
19	0.998503778725717\\
19.1	0.998589886631524\\
19.2	0.998671267326921\\
19.3	0.998748164831\\
19.4	0.998820811604549\\
19.5	0.998889429028635\\
19.6	0.998954227867975\\
19.7	0.999015408719231\\
19.8	0.999073162444444\\
19.9	0.999127670589797\\
20	0.999179105789963\\
20.1	0.999227632158262\\
20.2	0.999273405662914\\
20.3	0.999316574489649\\
};
\addlegendentry{Analytical};
\addplot[only marks, mark=o, mark repeat=5, draw=color4] table[row sep=crcr]{%
x	y\\
0.1	0.0099978\\
0.2	0.0200213\\
0.3	0.0300019\\
0.4	0.039898\\
0.5	0.0500888\\
0.6	0.0600471\\
0.7	0.0700392\\
0.8	0.0801099\\
0.9	0.0900064\\
1	0.1001063\\
1.1	0.1100924\\
1.2	0.1200224\\
1.3	0.1300725\\
1.4	0.1398744\\
1.5	0.1499863\\
1.6	0.1599492\\
1.7	0.1698174\\
1.8	0.1800431\\
1.9	0.1900236\\
2	0.2000507\\
2.1	0.2100416\\
2.2	0.220001\\
2.3	0.2301151\\
2.4	0.2398922\\
2.5	0.2497891\\
2.6	0.260114\\
2.7	0.2704519\\
2.8	0.2801357\\
2.9	0.2900595\\
3	0.3000562\\
3.1	0.3097827\\
3.2	0.3198796\\
3.3	0.3300628\\
3.4	0.3400195\\
3.5	0.3497398\\
3.6	0.3599325\\
3.7	0.3697046\\
3.8	0.3796617\\
3.9	0.3894126\\
4	0.3994368\\
4.1	0.409134\\
4.2	0.4193745\\
4.3	0.4293213\\
4.4	0.4390439\\
4.5	0.4489694\\
4.6	0.4587926\\
4.7	0.4687151\\
4.8	0.4784469\\
4.9	0.4881359\\
5	0.4977407\\
5.1	0.5073753\\
5.2	0.5171177\\
5.3	0.5264245\\
5.4	0.5364113\\
5.5	0.545543\\
5.6	0.555096\\
5.7	0.564833\\
5.8	0.5739365\\
5.9	0.5831308\\
6	0.5920939\\
6.1	0.6012938\\
6.2	0.6102465\\
6.3	0.6194034\\
6.4	0.6280546\\
6.5	0.6370463\\
6.6	0.6459073\\
6.7	0.6543155\\
6.8	0.662976\\
6.9	0.6714313\\
7	0.6796401\\
7.1	0.6880003\\
7.2	0.6963347\\
7.3	0.7042056\\
7.4	0.7122191\\
7.5	0.7203405\\
7.6	0.7277193\\
7.7	0.7352515\\
7.8	0.7425883\\
7.9	0.7499886\\
8	0.7572377\\
8.1	0.7645449\\
8.2	0.7715001\\
8.3	0.7784412\\
8.4	0.7850593\\
8.5	0.7916101\\
8.6	0.7981607\\
8.7	0.8044374\\
8.8	0.8104567\\
8.9	0.8167125\\
9	0.8225358\\
9.1	0.8283459\\
9.2	0.8342588\\
9.3	0.8399198\\
9.4	0.8452678\\
9.5	0.8503709\\
9.6	0.855307\\
9.7	0.8606508\\
9.8	0.8655486\\
9.9	0.8702115\\
10	0.8748912\\
10.1	0.8794847\\
10.2	0.8837588\\
10.3	0.8881135\\
10.4	0.8922096\\
10.5	0.8962218\\
10.6	0.900264\\
10.7	0.9039808\\
10.8	0.9075883\\
10.9	0.9112685\\
11	0.9145308\\
11.1	0.9181349\\
11.2	0.9213558\\
11.3	0.9243127\\
11.4	0.9274665\\
11.5	0.930487\\
11.6	0.9330975\\
11.7	0.9360392\\
11.8	0.9387697\\
11.9	0.9411812\\
12	0.9436531\\
12.1	0.9459762\\
12.2	0.9483891\\
12.3	0.9505345\\
12.4	0.9526495\\
12.5	0.9546213\\
12.6	0.956768\\
12.7	0.9586212\\
12.8	0.9604652\\
12.9	0.9621327\\
13	0.9638729\\
13.1	0.9656173\\
13.2	0.967001\\
13.3	0.9685871\\
13.4	0.9700497\\
13.5	0.9713847\\
13.6	0.9726959\\
13.7	0.9739159\\
13.8	0.9751397\\
13.9	0.9763817\\
14	0.9774896\\
14.1	0.9785133\\
14.2	0.9796235\\
14.3	0.9805323\\
14.4	0.9815041\\
14.5	0.9824703\\
14.6	0.9833115\\
14.7	0.9840196\\
14.8	0.984845\\
14.9	0.9855801\\
15	0.9863225\\
15.1	0.9869351\\
15.2	0.9876662\\
15.3	0.9882973\\
15.4	0.9888247\\
15.5	0.9893952\\
15.6	0.9899953\\
15.7	0.9904296\\
15.8	0.9909713\\
15.9	0.9914309\\
16	0.9918411\\
16.1	0.9923154\\
16.2	0.9927075\\
16.3	0.9930926\\
16.4	0.9934559\\
16.5	0.9937894\\
16.6	0.9941462\\
16.7	0.9944703\\
16.8	0.9947369\\
16.9	0.9950229\\
17	0.9952925\\
17.1	0.9955126\\
17.2	0.9957833\\
17.3	0.9960081\\
17.4	0.9962351\\
17.5	0.9964412\\
17.6	0.9966596\\
17.7	0.9968136\\
17.8	0.9969994\\
17.9	0.9971531\\
18	0.9973554\\
18.1	0.9974712\\
18.2	0.997587\\
18.3	0.9977469\\
18.4	0.9978802\\
18.5	0.9979833\\
18.6	0.9981119\\
18.7	0.99822\\
18.8	0.9983171\\
18.9	0.9984154\\
19	0.9985058\\
19.1	0.9985967\\
19.2	0.9986687\\
19.3	0.9987364\\
19.4	0.9988031\\
19.5	0.998866\\
19.6	0.9989551\\
19.7	0.9990266\\
19.8	0.9990812\\
19.9	0.9991294\\
20	0.9991995\\
20.1	0.9992058\\
20.2	0.9992882\\
20.3	0.9993197\\
};
\addlegendentry{Monte Carlo};
\end{axis}
\end{tikzpicture}%

